Packet Timescale Wavelength Switching Enabled by Regression Optimisation

A linear regression algorithm is applied to a digital-supermode distributed Bragg reflector laser to optimise wavelength switching times. The algorithm uses the output of a digital coherent receiver as feedback to update the pre-emphasis weights applied to the laser section currents. This permits in-situ calculation without manual weight adjustments. The application of this optimiser to a representative subsection of channels indicates this commercially available laser can rapidly reconfigure over 6.05 THz, supporting 122 channels, in less than 10 ns.

==> Data/Ch8_to_Ch6_noTaps.txt <==
Time(ns)	B1	B2	B3	B4	B5	B6	B7	B8	B9	B10	B11	B12	B13	B14	B15	B16	Mean
0	-2.729686707	-2.554001409	-3.066003202	-2.66349006	-2.639485302	-2.8071428	-2.536455352	-2.642707857	-2.416514662	-2.732716467	-2.857501214	-2.616572422	-2.388086423	-2.627639512	-2.683180254	-2.779741809	-2.671307841
0.02	-2.868763805	-2.701516759	-3.040703015	-2.724979969	-2.737107911	-2.933529724	-2.667197831	-2.736561573	-2.505002547	-2.946593428	-3.001240217	-2.748705417	-2.487180667	-2.710130085	-2.775546402	-2.968796346	-2.784597231
0.04	-3.104059143	-2.991149983	-3.152575554	-2.915484321	-2.884756915	-3.026666831	-2.9225646	-2.898181666	-2.675994855	-3.205144654	-3.215772993	-3.017849449	-2.687214009	-2.988839494	-3.10984549	-3.257595762	-3.003355982
0.06	-3.098106378	-2.937572319	-3.107510487	-2.994813425	-2.910581992	-3.049421139	-2.914760427	-2.966117878	-2.757340455	-3.15519182	-3.205092032	-3.086196869	-2.743036068	-3.107044548	-3.159986185	-3.337228097	-3.033125008
0.08	-3.354535281	-2.890016615	-3.323253866	-2.907929899	-2.808389273	-3.190215493	-2.810606066	-2.862298502	-2.654969868	-3.394475356	-3.135356183	-3.139873221	-2.686665862	-3.193863163	-3.216476118	-3.26146854	-3.051899582
0.1	-3.203026625	-2.904844395	-3.260626686	-2.981655074	-3.000910784	-3.104528209	-2.824039934	-2.925249177	-2.704411543	-3.433297363	-3.211223797	-3.103002765	-2.842164901	-3.314156347	-3.316197329	-3.351509297	-3.092552764
0.12	-3.236370771	-2.739084847	-3.420835933	-2.87933298	-2.99291611	-2.953239196	-2.738175093	-2.982357106	-2.535877293	-3.418441664	-3.153668106	-3.012171058	-2.78569679	-3.166078687	-3.169570813	-3.122039585	-3.019116002
0.14	-3.022089688	-2.694393662	-3.149969693	-2.937739952	-3.038763128	-2.795861483	-2.774950952	-2.956756366	-2.465838927	-3.414458545	-3.22044534	-2.797160161	-3.021545965	-3.2094822	-3.051812441	-3.074398176	-2.976604167
0.16	-3.018901378	-2.611304697	-2.826109418	-2.918708218	-3.135973193	-2.545332698	-2.690452557	-2.984825594	-2.308902524	-3.25130806	-3.283354483	-2.747186793	-2.931001189	-3.221603375	-2.92020913	-2.797854829	-2.887064259
0.18	-2.904083484	-2.460227388	-2.534376417	-3.050739756	-3.191497522	-2.21051605	-2.652076243	-2.936063037	-2.216987542	-3.268112444	-3.424474223	-2.804275072	-3.231033725	-3.207013982	-2.798366412	-2.905361719	-2.862200314
0.2	-2.972808864	-2.84302311	-2.405104892	-3.185429363	-2.95432872	-1.944985312	-3.00565419	-2.79602414	-2.319091602	-3.44772407	-3.534916757	-2.795568349	-3.335199746	-3.413967365	-3.000598492	-2.926532823	-2.930059862
0.22	-3.230787592	-3.052954307	-2.399404045	-3.368711639	-3.055806408	-1.945817	-2.875614208	-2.920843111	-2.375174257	-3.923821226	-3.444076633	-3.11811212	-3.370283354	-3.641064141	-3.276153823	-3.139578758	-3.071137664
0.24	-3.532680852	-2.882223779	-2.436737178	-3.304060835	-2.836792476	-1.68761195	-2.696233705	-3.059331391	-2.23696648	-4.184005223	-3.292901414	-3.327194097	-3.268475356	-3.882254233	-3.339011864	-3.018324986	-3.061550364
0.26	-3.138212472	-2.499419548	-0.692636262	-2.874409045	-2.633602164	0.153215583	-2.213721766	-2.790563089	-2.021855919	-3.832547129	-3.028584707	-3.146372343	-2.907451604	-3.907882576	-3.378600408	-2.503579603	-2.588513941
0.28	-2.10946885	-1.549614119	2.353239835	-2.368027895	-2.486360368	3.169336374	-1.305384495	-2.385271592	-1.090702687	-3.060906596	-2.798863318	-2.15175139	-2.610734643	-3.363104759	-2.665906856	-1.732477993	-1.63474996
0.3	-1.359902879	-0.706191844	6.904156931	-2.157171767	-2.437872954	9.252020159	-0.296939146	-2.470782256	0.350966109	-2.785647371	-3.171619065	-1.224848931	-2.753975816	-2.801247502	-1.756314576	-1.177242108	-0.537038313
0.32	0.989585604	2.021277571	17.48445691	-2.175736153	-2.714229903	16.93549228	1.950204265	-2.739735302	2.580746948	-3.476351526	-3.541202076	0.656090439	-3.199471453	-3.424792728	-1.620403227	-0.61480874	1.194445182
0.34	2.965377796	9.39177996	18.10092194	-0.589894149	-1.177470555	15.9556679	8.782744296	-1.355543583	11.14582594	-2.276534052	-2.797357192	4.643164918	-2.465483847	-3.987700733	-0.929040301	2.98489764	3.649459749
0.36	4.824220186	8.578362705	16.71066392	2.359875202	1.61702987	16.35860214	8.322723267	2.380208119	10.5080574	-0.810085252	-1.339258842	4.810165073	-0.159488051	-2.14419835	0.897590926	4.596300791	4.844423069
0.38	14.20546849	14.43480137	19.52083428	8.741260353	7.539261198	18.34085867	13.62583455	9.185538056	12.25664407	-1.856170733	0.352705436	13.20786589	4.419980959	-1.056417853	4.680720339	10.19204389	9.23695181
0.4	4.644630557	15.94611553	18.3194455	16.49563296	17.75558053	17.51385516	16.16797038	18.33991762	16.70304527	-0.69324073	6.104904221	9.92101082	12.81569464	-0.049975533	5.317480927	14.06717285	11.83557754
0.42	15.7694499	14.71029457	20.45210132	11.8582662	15.23065832	18.72781385	14.13859589	16.7504793	13.48920197	-1.174740006	4.782330208	13.29983879	6.658014683	0.276819319	3.685305171	10.47499055	11.19558875
0.44	-1.753653429	16.77446503	19.51025039	18.13687583	17.62950461	20.04827912	16.61943553	17.81306529	17.26578305	1.47164741	10.58866648	8.188534575	16.32547804	0.047226432	2.577358941	15.87770102	12.32003865
0.46	-17.70838753	16.85576472	21.63343852	12.17380959	18.76529815	17.11285046	14.7566155	18.72690323	13.86774046	4.575309972	8.861674469	15.90517854	6.448180017	3.04964196	0.153392832	9.611490103	10.29930631
0.48	11.29229127	3.385464575	22.57646396	20.20544318	19.61441903	7.242966604	13.93636252	19.77306074	7.21619582	1.202600171	8.067639848	11.81347073	16.66006083	4.468390597	-1.184828557	15.23781255	11.34423837
0.5	16.92432394	-9.64399022	23.45570177	0.757230855	19.16695764	0.528782664	17.33432137	21.02846566	-1.261065168	9.976950482	6.232587014	13.72771757	2.086141153	0.535967	0.39362653	3.809222486	7.815808797
0.52	7.672789923	-9.10500628	15.38140004	-8.728161871	-24.54503137	5.844101018	6.305055382	-22.58181399	23.35812662	2.729697786	3.25335065	-7.457708733	2.110258563	2.764409658	-5.150810485	1.431228676	-0.419882151
0.54	-7.820823955	-12.20540328	22.40529002	-1.866834005	-21.6621411	16.88993087	11.78572714	-18.08902813	-15.06040956	14.95140614	3.165359839	4.952128902	-1.830537235	4.03536168	-3.624364466	4.593149698	0.038675785
0.56	-9.625631842	-9.087892872	18.63332585	14.81933948	7.757835187	-12.7209917	-11.8890687	9.313393545	-17.01968799	-7.130582187	6.366446524	4.370019949	-9.386646183	-0.880582187	18.83556388	2.359836568	0.294667332
0.58	-8.591444273	5.120819117	20.5000222	16.11522114	5.639068701	-8.684106719	-15.68501395	5.38102648	-13.62918088	-5.120819117	2.718489699	5.040643018	-8.167347557	-2.560409559	17.67150472	-8.182290927	0.47288638
0.6	-6.797942532	4.639975637	-23.85616398	18.05642445	4.519687994	-4.570172628	-5.720267384	7.140074525	-12.1213457	-6.668442709	-5.831557291	3.64193983	-9.335776982	-1.389997195	20.49011218	-2.889832085	-1.293330242
0.62	-12.5	6.359003417	-22.78536168	-16.80052174	3.24273174	25	4.509887818	3.830420819	-14.61876649	-3.141647909	-1.570823955	0.206648268	-1.129180883	0.284084512	24.3890687	-0.892881632	-0.351083688
0.64	-8.46463832	4.955056697	-21.97202646	17.00988782	1.543477852	1.570823955	-1.129180883	6.456892423	-4.728602411	-3.02797354	5.904228761	-0.59571574	0.305916411	0.27429639	24.06807822	0.115321595	1.392865173
0.66	-8.42253423	2.519178077	-1.246198141	17.53525524	1.52705241	0.680429507	-2.560409559	4.956096314	-4.131233513	-2.85500628	3.898956519	-1.474952122	-1.161928628	-1.389997195	22.83433181	-1.001980839	1.856691211
0.68	-9.939590441	3.081984569	-4.300521741	12.5	1.694509545	2.165668186	-1.740112182	5.916426869	-3.453291191	-1.860069132	1.314211418	-1.6157825	-3.253985112	1.949478259	23.17583024	-3.643324991	1.374464487
0.7	-10.67583024	1.811894037	-10.82017263	11.74439833	1.408443493	1.605573721	-0.298275754	5.205685223	-5.17150472	-4.389930868	-5.782436019	-1.813228781	-0.635266842	3.078659142	21.31040956	-3.994044569	0.161523318
0.72	-9.059008254	2.908701465	-5.003801859	5.871345695	1.966337868	1.570823955	0.162380462	5.040252779	-3.500156062	-3.991638235	-3.689590441	-1.605573721	-6.25	1.949478259	3.689590441	-4.420478691	-0.897583521
0.74	-0.567446775	4.214340123	-3.839718801	6.435030535	0	2.104731674	0.324625814	5.312003606	0.418442709	-3.603096596	-5.120819117	-1.781166403	-11.25380186	-3.689590441	2.118766487	-4.155445651	-0.817696544
0.76	-0.793137936	4.214340123	-0.793137936	1.8744074	-0.765482974	1.431228676	0.156014266	5.290929681	-3.02797354	-2.968141982	-7.200385196	-1.870167791	-7.929827372	-2.906180798	3.973674954	-2.983616434	-0.893591054
0.78	-9.724568539	4.214340123	-0.289245178	0.284084512	-1.431228676	2.602963951	1.098217042	5.18740959	-1.252683671	-2.764409658	-5.588383099	-1.671833656	-7.446617803	-2.286113168	3.281858018	-3.953104752	-1.233707185
0.8	-14.87537902	2.841982156	-0.547942532	1.389997195	-2.248500869	2.951459098	0.696265799	5.141650869	-1.881658193	-2.560409559	-7.820823955	-2.176780626	-8.963424297	-2.514411533	5.456862064	-2.316258661	-1.714210754
0.82	-15.24984394	4.07746577	-0.866932548	0.481698508	-2.706406885	2.177711684	0.880582187	3.424430381	-1.43875729	-2.692293844	-8.482440856	-2.458392748	-8.268674317	-4.429276639	4.679176045	-2.985504312	-2.116091175
0.84	-16.47367495	3.930660523	-2.402850999	0.418442709	-2.921876531	1.920645968	1.916595194	3.02797354	-1.423777604	-2.477085409	-1.442896919	-2.324827578	-5.217860004	-5.235311176	6.717563981	-2.534711864	-1.532686945
0.86	-15.82812347	4.225803306	-1.570823955	-0.378654305	-2.560409559	2.35640946	1.830967383	3.555859382	-1.246198141	-2.560409559	-2.745440094	-2.926246518	-2.276325046	-5.75940353	5.260414396	-2.445344483	-1.441745296
0.88	-15.22969779	4.186303549	-1.46680704	0.256612537	-6.731698508	1.491513486	2.287559506	2.63253218	-1.537528136	-2.601855784	-2.881400038	-2.090447221	-1.634484574	-5.852443719	5.782436019	-2.74188733	-1.633205804
0.9	-15.62214367	4.320667893	-0.849375495	0	-6.555916411	2.30652508	1.214744759	1.724645249	-1.778370287	-2.410281199	-3.83083739	-1.544647249	-1.740112182	-5.852443719	5.299614804	-2.269402258	-1.724208255
0.92	-15.38503537	3.474568539	1.540794863	-0.345771239	-6.946265799	2.749843938	1.301679543	2.437992337	-1.284182326	-1.754633602	-3.864457831	-1.504177714	-2.464537726	-5.852443719	5.831557291	-2.600803867	-1.541617043
0.94	-15.72202646	1.853989877	2.50839888	-1.07849528	-7.767056211	2.618494273	1.611772549	2.118766487	-1.497819148	-1.949478259	-3.119019306	-1.540794863	-2.181755254	-7.215688537	4.792850415	-2.498240924	-1.81663136
0.96	-16.07082691	0.969591307	1.605573721	-1.639226973	-6.25	2.100556571	1.916595194	2.118766487	-0.746764643	-2.013912051	-2.822657893	-2.152062305	-0.959892655	-5.852443719	4.762066247	-2.372958048	-1.71297473
0.98	-15.60835209	2.495713853	1.497819148	-1.895891546	-6.880246182	2.651873889	1.679827372	2.118766487	-0.859529995	-2.030676943	-1.798126322	-2.319339477	-0.248598696	-6.040633922	0.931921779	-2.518081516	-1.801472135
1	-16.47367495	2.292272414	1.341651816	-2.030676943	-7.454607507	0	1.255483723	1.032139996	-0.669550844	-2.401729083	-1.881658193	-2.21463832	0.661616901	-6.008929918	1.129180883	-1.682159654	-2.06907998
1.02	-16.37462098	3.592549555	1.949478259	-1.550677802	-6.368763527	0.496713108	3.689590441	0.861589986	-0.567446775	-2.027302156	-1.6606367	-2.063696451	-0.429730286	-4.536237878	0	-1.549258297	-1.658653094
1.04	-16.38603811	1.898792657	1.983485519	-0.447850362	-6.628654305	0.529732616	4.190766671	1.521397589	-0.967813436	-1.14155684	-2.126780328	-2.679173086	-0.305916411	-4.020971557	20.32082395	-1.220521707	-0.342517321
1.06	-16.65715442	-2.276325046	1.570823955	-2.341444273	-6.412380462	-1.949478259	3.39499372	1.688186347	-1.804807888	-2.179165685	-1.374155649	-4.482728377	0.690241768	-1.533463914	-14.01187876	-1.063217647	-3.046372162
1.08	-17.11551543	-2.276325046	-0.610931299	-1.920645968	-7.58854696	5.528551541	3.957727586	1.795277656	-0.73088825	-2.073807941	-0.954165598	-8.979697786	-3.090142175	-1.892638175	-12.5	-1.436339624	-3.118005467
1.1	-17.07017263	-2.276325046	-1.370250964	-1.487933753	-7.239585604	1.949478259	1.233424882	1.382031484	-0.921182585	-2.483152305	-1.199601585	-8.810409559	-1.570823955	-0.397556281	-7.820823955	0.849375495	-2.952094256
1.12	-13.62918088	-1.014688824	-0.529732616	-2.593986352	-4.860002805	-5.369417813	2.434106719	1.246198141	1.370250964	-1.703440796	-1.170412364	-8.810409559	-2.968141982	-2.21463832	-10.28536168	-1.474952122	-3.223363143
1.14	-9.27797354	-3.34753257	-0.162380462	-2.329336641	-7.820823955	-7.379180883	-0.900426902	1.204607507	4.509887818	-2.85500628	1.351052577	-8.054807888	-2.351043481	21.97202646	-9.47202646	1.129180883	-1.486486489
1.16	-9.939590441	-3.689590441	0.18082676	-2.694140618	-11.5104144	-8.810409559	-1.3456648	0.630246182	4.03536168	-5.120819117	-4.102608647	-8.810409559	-6.25	25	-3.353547495	-2.21463832	-2.374712423
1.18	-11.70686206	-3.607554717	1.417218572	-3.090142175	-13.81421142	-7.239585604	-0.773916362	1.129180883	2.560409559	-3.689590441	-1.570823955	-7.737933753	-7.929827372	21.31040956	-4.818771324	-4.935788582	-2.781111825
1.2	-15.06040956	-3.179243286	0.972398272	-3.258197789	-9.939590441	-3.973674954	-2.375379023	0.26516006	1.949478259	-0.989585604	-0.793137936	-9.27797354	-10.84879749	23.25988782	-5.888533027	-3.22202646	-2.647476544
1.22	-11.18578858	-2.787711926	0.777686019	-4.116442179	-7.304811579	-7.130582187	-1.610024363	-0.26516006	6.25	6.971448459	0.227302367	-10.82017263	-12.96756398	25	-2.642445283	-4.131233513	-1.608468715
1.24	-13.81421142	-2.434106719	-0.734733501	-4.277978608	-7.01771391	-6.465021903	-0.220991704	-1.287861358	3.689590441	-22.29999516	0.834584161	-11.91161183	-12.5	24.11941781	-2.299593247	0	-3.538764184
1.26	-14.81933948	-1.570823955	-1.709446641	-3.689590441	-6.25	-5.494398329	0	-2.809008254	-1.570823955	21.55900825	-1.3456648	-12.19408359	-15.06040956	20.86876649	-2.299593247	-3.689590441	-1.879687372
1.28	-13.29313794	-1.888964238	0.31190869	-4.257037216	-8.252885157	-4.176192059	-1.778370287	-2.757668662	-6.971448459	21.67187653	-3.427342107	-7.084584161	-14.61876649	21.97202646	-3.343819202	1.949478259	-1.621557877
1.3	-11.97026738	-1.697933705	-0.189434379	-3.913693071	-8.054807888	-2.809008254	0	-2.830060446	-4.389930868	22.62462098	-4.186303549	-4.80448454	-15.06040956	21.31040956	-0.849375495	5.369417813	-0.715703799
1.32	-10.06589328	-3.0543236	-0.189434379	-3.861313719	-7.820823955	-3.973674954	-0.467563981	-2.906180798	-5.33584102	20.55480789	-4.80448454	-3.785462274	-15.06040956	-17.62081912	-0.816304529	-17.17917605	-4.774181116
1.34	-8.297717061	-3.197985001	-0.189434379	-5.476083638	-7.130582187	-4.768085722	-5.456862064	-3.689590441	-4.07746577	17.86941781	-4.679176045	-3.570826914	-10.92917605	-17.98228609	-0.816304529	-9.171876531	-4.472752163
1.36	-5.528551541	-5.720267384	-0.661616901	-5.476083638	-6.860931299	-5.088071372	-6.971448459	-6.25	-3.847149001	-16.94519211	-2.939063863	-2.749843938	-1.431228676	-18.75	-0.816304529	-6.568140284	-6.037743312
1.38	-5.528551541	-3.474568539	-1.406204397	-5.260414396	-5.120819117	-5.421599014	-7.953440796	-5.831557291	-4.300521741	18.75	-5.164542563	-1.884782553	-3.474568539	-18.75	2.659463536	-7.608667643	-3.735673412
1.4	-5.528551541	-3.689590441	-0.378654305	-4.272599935	-8.999843938	-4.935788582	-5.955403278	-7.379180883	-4.461805339	17.62081912	-4.679176045	0	0	-18.75	-0.115321595	-8.252885157	-3.73612387
1.42	-6.971448459	-3.070756714	-1.314211418	-4.570172628	-16.50149913	-4.520833818	-10.06589328	-6.25	-4.563294715	11.61941781	-5.016575118	-4.164116579	1.949478259	-14.77632505	0.743864589	-1.949478259	-4.338865282
1.44	1.129180883	-5.48228609	-6.25	-3.689590441	-13.19024177	-3.754286147	-13.1616169	-5.528551541	-3.839718801	18.75	-5.344471979	-6.137926465	3.689590441	-12.5	0.109003417	-3.8066077	-3.687970193
1.46	0.880582187	-0.989585604	-12.5	-3.500156062	-14.44947826	-3.930660523	-15.89499372	-6.25	-4.272599935	14.30480789	-4.935788582	-8.177434695	-2.21463832	-7.181921779	-0.331381115	-0.529732616	-4.373311321
1.48	0.610931299	0	-2.560409559	-2.118766487	-12.86146697	-1.914110727	-13.13526684	-3.689590441	-4.497316348	15.06040956	-4.068244746	-8.415668186	3.689590441	-7.215688537	-1.545720735	-0.931921779	-2.724577504
1.5	-3.500156062	-0.496713108	-16.80052174	-2.729697786	-12.76516006	-3.090142175	-13.4503852	-4.860002805	-4.068244746	16.00015606	-4.33124648	-9.025431461	4.131233513	-7.027686019	-0.37274655	2.002885157	-3.773991216
1.52	-0.755601671	0	-16.18959044	-4.176192059	-15.16375111	-3.536575703	-13.41415898	1.949478259	-4.087146723	16.57746577	-4.586648272	-8.482440856	1.054811579	-7.58854696	-0.233983933	-0.481698508	-3.694661226
1.54	-1.497819148	1.949478259	-13.71474476	-3.375631842	-20.39187338	-2.500578001	-13.67041236	15.82812347	-4.087146723	18.02855154	-4.630653798	-8.569339477	3.22202646	-6.998515522	-1.296527564	-2.073807941	-2.736179424
1.56	0	-20.32082395	-18.33155729	-2.560409559	-21.92924329	-3.603096596	-14.71463832	20.69947826	-4.087146723	3.689590441	-6.25	-8.412853277	1.949478259	-7.464744759	-0.516012376	-0.220991704	-5.12956068
1.58	2.663751115	-20.63478255	-16.18959044	-1.214744759	-22.22456854	-3.603096596	-9.708995668	10.55052174	-2.560409559	1.740112182	-5.494398329	-8.231182264	-8.810409559	-7.257388141	-0.73088825	0.227302367	-5.717422953
1.6	4.300521741	-21.20140614	-13.25560167	-0.942913135	-22.64016343	-3.603096596	-7.775090279	6.25	-1.663351728	4.445192112	-5.260414396	-11.28525524	-16.18959044	-7.681228676	0.237474173	0.248598696	-6.001020314
1.62	0.989585604	-18.1390687	-10.18066052	-0.567446775	-23.11521745	-3.298540902	-8.950004837	5.120819117	0	3.39499372	-4.300521741	-14.35062934	-15.52797354	-6.860931299	-1.149429559	-3.864457831	-6.299967753
1.64	1.054811579	-18.1390687	-9.391647909	-0.418442709	-23.19519211	-0.441643072	-8.199478259	10.55052174	1.314211418	1.129180883	-7.639997195	-14.10557372	-12.5	-7.078400986	0.529732616	-3.192877334	-5.607741485
1.66	-2.560409559	-18.1390687	-11.25380186	-0.441643072	-23.87081912	0.989585604	-7.737933753	7.820823955	-1.214744759	-1.570823955	-6.25	-12.99671311	-16.43066052	-5.421599014	0.554293486	2.118766487	-6.025296743
1.68	-5.260414396	-21.63503537	-9.939590441	-0.76771391	-24.4873075	2.118766487	-7.699649354	6.860931299	9.47202646	4.131233513	-8.199478259	-14.31518304	-14.17982737	-6.008929918	0.198902248	-3.364964627	-5.817264637
1.7	-2.21463832	-18.10618564	-10.22367495	1.262538461	-24.41161183	1.949478259	-7.901202506	7.130582187	9.10500628	9.47202646	-7.564211418	-13.1616169	-13.1109313	-5.88297982	-1.474952122	-0.418442709	-4.721925992
1.72	-1.713762122	-17.4043352	-10.28536168	0	25	2.560409559	-8.66704224	6.971448459	7.282139996	17.86941781	-9.770302214	-12.7791047	-11.93255323	-6.506612537	2.21463832	5.429702623	-0.733207322
1.74	-2.634778862	-15.38503537	-10.55052174	0	5.120819117	3.281858018	-5.831557291	9.27797354	2.85500628	21.97202646	-7.130582187	-12.31496946	-10.82017263	-7.862706448	2.500578001	-11.61941781	-2.446342524
1.76	-2.118766487	-13.95714959	-12.5	0	17.62081912	2.560409559	-4.300521741	12.5	-3.689590441	19.63058219	1.740112182	-15.7985409	-12.05835693	-9.708995668	2.038387936	-23.50218085	-2.596486976
1.78	-2.394647139	-12.98169851	-10.69519211	-0.880582187	12.5	7.239585604	-3.39499372	-4.679176045	-5.528551541	18.02855154	-6.25	-20.96463832	-14.57380794	-10.64937066	1.2280298	-19.27973262	-4.57976399
1.8	-0.880582187	-12.98169851	-8.110069132	-3.159857825	12.5	-9.939590441	-2.885035373	-13.81421142	-5.639068701	15.06040956	-2.700004837	-17.17917605	-12.00328689	-11.11000281	1.860069132	-21.82865914	-5.800672789
1.82	0.989585604	-12.98169851	-8.199478259	-2.092845578	15.27543146	4.300521741	-3.39499372	-11.77855154	-4.509887818	9.939590441	-2.434106719	-18.75	-10.28536168	-11.44518842	1.537528136	-18.55594708	-4.524087621
1.84	0	-12.94164307	-10.38123351	0.378654305	6.717563981	7.820823955	-2.700004837	-11.28525524	-4.679176045	8.199478259	-2.560409559	25	-11.0937956	-11.14133236	2.286113168	-21.02632505	-2.33790885
1.86	0	-13.09571574	-9.10500628	0.284084512	3.689590441	-7.379180883	-2.700004837	-9.770302214	-3.973674954	12.5	3.689590441	6.25	-8.079521309	-12.25892992	3.770789125	-20.41335173	-3.536977084
1.88	0	-12.29063392	-5.831557291	1.570823955	2.809008254	3.689590441	-1.497819148	-10.55052174	-4.679176045	16.53536168	-3.689590441	6.25	-7.379180883	-10.10535286	6.699958374	-16.88993087	-2.209938781
1.9	-0.305916411	-11.26657512	-7.820823955	0.496713108	-3.874620977	4.03536168	-2.775431461	-10.82017263	-8.810409559	14.81933948	-0.989585604	12.5	-7.564211418	-12.5	5.639068701	-16.83124648	-2.879281915
1.92	0.233983933	-7.891873381	-6.25	2.968141982	-3.689590441	4.891332357	-8.810409559	-9.939590441	-7.820823955	14.81933948	-5.369417813	25	-7.761878758	-13.1109313	6.611466973	-16.3397188	-2.028748108
1.94	0	-9.47202646	25	1.314211418	-6.544596722	5.831557291	-6.25	-8.810409559	-8.601043481	14.61876649	-10.55052174	-8.810409559	-5.944083589	-14.44947826	6.25	-19.29794253	-2.857248544
1.96	0.338423368	-7.534182326	-17.17917605	1.184828557	-8.199478259	9.820826914	-4.679176045	-8.979697786	-4.860002805	12.96756398	1.129180883	12.5	-6.25	-10.38123351	4.679176045	-19.87918088	-2.832632995
1.98	0.900426902	-7.913351728	-12.5	1.129180883	-9.27797354	9.328659142	-4.546559204	-10.14895652	2.118766487	12.91844271	-1.949478259	15.06040956	-6.993864589	-6.022697633	4.471629713	-20.57952131	-2.125305462
2	0.369861218	-7.901202506	-12.5	0.721448459	-9.27797354	7.522548201	-2.775431461	-11.37081912	0.467563981	13.43192178	-1.949478259	6.971448459	-7.820823955	-5.955403278	4.263850354	-20.12025096	-2.870171289
2.02	-1.6157825	-8.46463832	-12.5	-1.457149585	-19.63058219	9.548540902	-1.804807888	-13.1616169	-1.214744759	11.5104144	-1.949478259	-24.0104144	-8.617920968	-3.930660523	3.328123469	-19.23660162	-5.825457446
2.04	-1.623523497	-7.820823955	5.120819117	0.361466973	-15.06040956	8.268674317	-3.281858018	-15.06040956	-3.689590441	9.218141982	6.25	10.92917605	-8.538455749	-2.009763069	1.949478259	-17.7288362	-2.044744585
2.06	-1.214744759	-11.06877132	-3.328123469	0.690241768	-17.86941781	8.625379023	-2.351043481	-14.07082395	11.28525524	10.22367495	6.25	16.80052174	-8.742972638	2.85500628	3.826779386	-18.57319027	-1.041389333
2.08	-1.703440796	-8.199478259	-2.729697786	0.989585604	-18.75	8.810409559	-2.809008254	-12.13853303	8.297717061	10.75988782	-9.939590441	17.17917605	-8.110069132	1.694509545	2.434106719	-14.44947826	-1.791493975
2.1	-2.351043481	-9.10500628	1.431228676	2.21463832	-18.75	8.625379023	-4.570172628	-13.81421142	8.199478259	8.644647139	15.06040956	16.94519211	-7.344880461	2.002885157	2.451406142	-19.16844271	-0.595530787
2.12	-3.839718801	-9.10500628	3.02797354	5.369417813	-18.75	9.724568539	-2.85500628	-17.00988782	8.625379023	11.25380186	-17.95686206	20.55480789	-8.259763069	2.359836568	1.949478259	-18.0883831	-2.062460245
2.14	-3.973674954	-9.10500628	1.949478259	4.300521741	-18.75	8.323807941	-2.921876531	-17.95686206	8.979697786	10.92917605	-15.82812347	18.75	-8.810409559	3.108352091	2.560409559	-18.0883831	-2.283305783
2.16	-3.839718801	-7.564211418	1.129180883	3.689590441	-19.31744677	7.496198141	-4.202282939	-19.54313794	4.818771324	9.690991746	-13.38058219	21.77797354	-10.03546227	4.608126619	1.740112182	-20.69947826	-2.726960982
2.18	-3.973674954	-4.935788582	4.679176045	6.25	-17.86941781	5.918618885	1.740112182	-19.06814028	5.456862064	9.47202646	-12.5	-24.27855154	-10.6255926	5.639068701	-5.720267384	-22.43959044	-5.140947454
2.2	-3.090142175	-3.689590441	-17.86941781	4.509887818	-16.00015606	3.141647909	4.860002805	-17.95686206	4.818771324	9.690991746	-14.07082395	25	-11.12974904	6.045999901	-9.603547495	22.78536168	-0.784851616
2.22	-3.815893281	-7.820823955	15.06040956	4.03536168	-17.62081912	-0.496713108	8.999843938	-17.73531118	4.509887818	11.18578858	-14.71463832	-23.05052174	-10.28536168	3.930660523	-12.5	14.71463832	-2.850218247
2.24	-2.359836568	-3.874620977	14.71463832	8.810409559	-17.62081912	-1.389997195	7.282139996	-18.35244372	7.681228676	10.75988782	-13.1109313	23.78525524	-10.06589328	3.549995163	-10.6610389	13.62918088	0.798572162
2.26	-0.661616901	-4.891332357	9.939590441	1.129180883	-17.62081912	-1.497819148	7.16415898	-19.93482856	6.628654305	9.939590441	-13.93122868	22.43959044	-11.70686206	4.679176045	-10.0897188	12.99671311	-0.338598186
2.28	-0.755601671	-6.25	9.548540902	3.141647909	15.27543146	-3.950406753	7.540737305	-19.93482856	4.679176045	6.25	-18.75	-23.42917605	-13.62918088	7.724952122	-10.42619206	10.28536168	-2.042471159
2.3	-1.703440796	-6.25	9.218141982	3.689590441	11.06877132	-4.411038901	7.540737305	-20.23793375	0.496713108	7.464744759	-18.75	25	-7.379180883	8.526325046	-8.810409559	7.181921779	0.790308866
2.32	0	-5.195188421	7.820823955	2.921876531	12.5	-4.860002805	6.641049539	-18.1390687	-1.054811579	6.647556281	-18.75	-21.77797354	7.379180883	8.054807888	-8.297717061	6.911616901	-1.199865633
2.34	1.129180883	-6.971448459	7.564211418	-0.529732616	4.860002805	-5.120819117	7.446617803	-17.0465592	0.418442709	4.935788582	-18.75	3.689590441	6.860931299	5.528551541	-10.55052174	7.820823955	-0.544683731
2.36	0.361466973	-8.199478259	10.38123351	-0.418442709	11.37081912	-6.25	7.483424882	-13.33458416	-0.690241768	4.411038901	-17.43578858	-12.5	4.935788582	15.82812347	-11.77855154	6.691643072	-0.571471782
2.38	-0.345771239	-8.601043481	13.62918088	-0.793137936	8.368766487	-5.328817415	7.340737959	-13.81421142	-1.949478259	3.689590441	-13.88999719	-9.939590441	8.199478259	23.05052174	-9.47202646	5.782436019	0.370414871
2.4	0	-8.810409559	15.27543146	-0.467563981	5.195188421	-6.25	7.16415898	-14.44947826	-2.560409559	2.749843938	-14.65612653	-7.820823955	6.25	17.17917605	-6.860931299	3.874620977	-0.261707707
2.42	0	-10.0897188	15.64164791	0	2.375379023	-8.673220614	7.656204397	-14.65612653	-2.796708809	2.434106719	-15.20000484	-2.319339477	3.689590441	0	-6.971448459	-0.793137936	-1.856423561
2.44	0	-9.059008254	19.99619814	-0.378654305	3.598126111	-7.5956648	7.043137936	-10.34387347	-1.431228676	3.263689677	-16.18959044	-11.77855154	1.314211418	12.5	-3.689590441	-1.570823955	-0.895101413
2.46	0.755601671	-9.939590441	23.36551543	2.21463832	4.093873473	-7.820823955	5.456862064	-9.218141982	-4.420478691	0.635266842	-15.4514591	-12.5	-5.120819117	-16.18959044	-5.003801859	-1.246198141	-3.149321621
2.48	1.740112182	-9.939590441	23.05052174	2.663751115	4.738121242	-11.6506245	5.456862064	-8.999843938	-1.262538461	0	-15.20000484	-11.5104144	-0.721448459	-1.804807888	-2.951459098	-4.570172628	-1.935096019
2.5	6.911616901	-9.939590441	23.56877132	2.663751115	1.246198141	-15.16375111	3.775154317	-8.810409559	-2.092845578	0	-15.12842284	-11.06877132	-2.560409559	-4.131233513	-1.431228676	-5.120819117	-2.33012437
2.52	1.570823955	-9.939590441	19.87918088	2.85500628	2.4433923	-18.50892992	2.951459098	6.25	-1.511878758	0.331381115	-15.75398511	-9.47202646	0	-3.22202646	0.256612537	-4.300521741	-1.63569392
2.54	6.25	12.5	-21.52543146	1.497819148	3.127856334	-19.87918088	3.192877334	1.949478259	0	-1.824169765	-14.97484568	-9.27797354	0.880582187	-2.410281199	0	-4.509887818	-2.812697318
2.56	21.97202646	21.60500628	-18.75	2.657450445	3.127856334	-19.78214	2.118766487	1.949478259	-1.511878758	-3.798593858	-15.68501395	-10.42619206	-1.129180883	0.496713108	-0.467563981	-5.369417813	-1.437042745
2.58	-22.22456854	20.10866764	-19.24671311	2.910524546	3.127856334	-20.32082395	2.729697786	-0.880582187	0.345771239	-3.930660523	-16.3066077	-11.56807822	1.949478259	0.418442709	0	-4.818771324	-4.23164794
2.6	-21.97202646	20.10866764	-19.24671311	2.400208107	-0.324625814	-21.89164791	2.092845578	0	-0.931921779	-4.775047878	-14.21376212	-14.17982737	0	1.314211418	0	-5.456862064	-4.81728136
2.62	-21.55900825	20.10866764	-20.86876649	1.792695649	1.032139996	-19.63058219	2.464537726	3.141647909	-1.949478259	-6.05594708	-14.77632505	-14.81933948	12.5	1.570823955	-1.314211418	-6.668442709	-4.064474252
2.64	-24.55835693	20.41335173	-22.56589328	1.370250964	2.177711684	-20.41335173	2.951459098	5.120819117	0	-7.540737305	-14.98998886	-19.3609313	12.5	0.931921779	-0.793137936	-2.375379023	-4.195766374
2.66	-24.55835693	21.85835209	-24.53243602	2.286113168	2.514411533	-21.73631032	0.441643072	4.445192112	-4.935788582	-8.297717061	-14.99571385	-13.81421142	12.5	0	-0.397556281	-5.120819117	-4.64644985
2.68	-24.55835693	21.31040956	25	2.165668186	2.464537726	25	1.389997195	6.860931299	-2.775431461	-7.975825398	-15.47885227	-21.06933948	16.18959044	1.054811579	0.19405292	-9.27797354	1.28088874
2.7	24.30975823	19.7395856	24.47026738	1.818318481	0.547942532	22.35755472	2.700004837	7.130582187	10.38123351	-7.990112182	-15.59014217	21.77797354	8.810409559	-1.474952122	-0.626942841	-14.17982737	6.511353368
2.72	24.60244372	23.68578858	23.52504788	1.818318481	0.27429639	22.29999516	3.328123469	5.528551541	11.25380186	-7.669745644	-14.85104348	19.63058219	11.8383831	-3.02797354	-0.643814365	-21.31040956	6.267646611
2.74	24.43255323	18.75	24.50328689	1.054811579	1.474952122	22.22456854	3.171340858	7.130582187	12.08155729	-8.017271623	-13.53214	22.25015606	10.69519211	0.989585604	-0.721448459	-24.3383831	6.384333956
2.76	22.22456854	19.99619814	24.55835693	2.434106719	-0.643814365	22.84387347	2.560409559	14.71463832	14.30480789	-8.227400065	-12.03243602	18.99107008	12.5	0	-1.358667643	21.85835209	9.670253978
2.78	24.3890687	20.32082395	23.68578858	1.314211418	0.762822855	24.30975823	7.200385196	14.71463832	12.86146697	-8.017271623	9.939590441	19.00661254	12.91844271	0.880582187	-1.054811579	20.86876649	11.50630471
2.8	-23.05052174	-23.42917605	25	0.931921779	-0.378654305	22.0485409	13.62918088	14.71463832	12.03243602	-7.771397589	20.32082395	20.0225482	15.20000484	0	-1.196617803	20.4534408	6.782948013
2.82	-17.17917605	-9.47202646	-23.05052174	0.931921779	3.281858018	21.97202646	18.1390687	-10.92917605	10.84879749	-7.483424882	14.44947826	19.63058219	13.33458416	16.80052174	1.196617803	20.86876649	4.58374362
2.84	-18.02855154	-9.171876531	-13.62918088	1.129180883	1.054811579	21.97202646	14.81933948	1.129180883	8.950004837	-8.017271623	-1.949478259	22.99023693	13.43192178	19.87918088	-0.512692498	22.88123351	4.808004118
2.86	-19.87918088	-6.717563981	-16.18959044	1.570823955	0.496713108	21.97202646	14.30480789	-12.5	8.054807888	-7.820823955	3.689590441	21.97202646	13.43192178	-6.25	-0.721448459	21.06933948	2.280215609
2.88	-16.94519211	-5.217860004	-16.18959044	-3.02797354	0.496713108	21.97202646	16.43066052	-23.87081912	5.753286892	-5.871345695	0.661616901	21.31040956	10.42619206	-9.64499372	-1.041091339	19.7395856	0.936351571
2.9	-21.31040956	-5.369417813	-16.18959044	2.073807941	0.496713108	23.32017263	18.28243602	-23.87081912	6.691643072	-4.935788582	0.418442709	21.02632505	7.043137936	-7.130582187	-1.605573721	18.91928823	1.116236579
2.92	-23.25988782	-5.369417813	-16.18959044	-2.21463832	2.17253423	-19.7395856	18.40422876	-22.14499372	6.940241768	-4.342184958	1.314211418	22.22456854	8.110069132	-10.28536168	-0.989585604	19.14755628	-1.638864739
2.94	11.18578858	-5.369417813	-11.70686206	16.94519211	0	22.43959044	18.33155729	-18.02855154	6.746713108	-5.065171443	0.880582187	24.37305716	8.368766487	-6.971448459	-1.528269563	18.9540001	4.972220411
2.96	14.71463832	-6.454000099	-13.29313794	22.72367495	-4.679176045	-23.68578858	14.44947826	-10.75988782	5.260414396	-6.817446775	3.689590441	-24.27855154	6.25	-6.25	-1.098217042	19.16844271	-0.691247922
2.98	11.44518842	-4.836734605	-17.62081912	23.34879749	-3.500156062	-23.05052174	22.43959044	0	5.98483994	-4.935788582	8.054807888	-24.58155729	6.25	-6.25	-1.6157825	20.49011218	0.726373529
3	9.47202646	-4.03536168	-17.62081912	23.05052174	-3.39499372	-15.82812347	20.32082395	21.31040956	7.189746503	-5.808356928	0	-24.45205747	2.560409559	-9.059008254	-1.233424882	18.1390687	1.28817881
3.02	7.639997195	-4.818771324	-17.5533822	22.54859386	-3.973674954	-12.5	23.42917605	-20.69947826	5.369417813	-7.084584161	-21.31040956	-21.90985783	2.118766487	-10.75988782	-0.905528021	16.9110389	-2.718661489
3.04	12.5	-3.930660523	-16.18959044	24.24439833	-6.25	-15.86496463	20.13999719	22.78536168	3.689590441	-9.171876531	-23.56877132	-20.32082395	-2.560409559	-4.131233513	-0.959892655	19.47144846	-0.007339189
3.06	17.62081912	-6.25	-18.50892992	24.3383831	-6.52429639	-16.18959044	22.43959044	-24.11941781	3.375631842	-5.299614804	25	-20.41335173	-8.054807888	-5.369417813	-0.959892655	15.06040956	-0.240905337
3.08	23.42917605	-7.969549573	-17.50380186	-24.68185972	-8.810409559	-12.5	-17.86941781	25	3.898956519	-4.679176045	-21.31040956	-20.41335173	-7.990112182	-8.810409559	-0.959892655	15.52797354	-5.352642759
3.1	22.43959044	-10.48132568	-16.47367495	25	-14.13448457	-13.1616169	-14.71463832	-24.47026738	3.689590441	-4.03536168	-21.31040956	-20.13999719	-7.130582187	12.5	-2.248500869	16.80052174	-4.241947293
3.12	8.810409559	-12.5	-18.33155729	24.65422876	-14.07082395	-11.93255323	-9.939590441	23.61000281	3.39499372	-3.689590441	-21.60500628	-20.22495212	-7.043137936	-12.5	-3.306381044	14.54771706	-3.757890052
3.14	-2.560409559	-13.5211638	-15.82812347	23.92150472	-14.44947826	-13.06744677	-7.608667643	21.31040956	3.88603811	-5.528551541	-21.85835209	-22.14499372	-7.990112182	-23.05052174	-4.80448454	14.3389611	-5.559711989
3.16	4.202282939	-15.82812347	-23.42917605	24.45205747	-16.04999516	-12.5	-10.6610389	21.77797354	2.729697786	-6.971448459	-19.7395856	-22.19099175	-7.990112182	-18.75	-4.300521741	14.54771706	-5.668829032
3.18	5.782436019	-15.14244528	-20.69947826	24.1506245	-17.00988782	-12.84577124	-12.16861888	20.18122868	4.335889273	-5.120819117	-19.63058219	-21.14464714	-9.939590441	-23.05052174	-4.247114843	14.44947826	-5.756238764
3.2	5.369417813	-15.29670881	-18.75	23.9788362	-16.18959044	-11.46786	-13.68482856	20.18122868	3.930660523	-8.368766487	-20.10866764	-18.45540328	-11.77855154	18.75	-4.300521741	12.5	-3.355672206
3.22	5.720267384	-15.85354749	-17.17917605	-23.5937956	-16.47367495	-11.00218085	-13.22144846	15.06040956	2.978852268	-6.860931299	-20.06421142	-22.54859386	-13.4895856	-15.27543146	-3.141647909	0	-9.684043484
3.24	3.02797354	-16.53536168	-17.17917605	24.63853303	-17.08664827	-12.1213457	-11.44518842	13.1109313	0.989585604	-8.110069132	-19.63058219	-23.81517144	-15.06040956	-17.86941781	-4.07746577	25	-6.010238284
3.26	1.570823955	-15.85354749	-17.43578858	-22.62462098	-17.43578858	-15.06040956	-11.23746154	16.80052174	-2.700004837	-9.770302214	-18.99107008	23.94518842	-14.07082395	-18.75	-3.141647909	25	-6.234683226
3.28	-1.651202506	-16.06125081	-17.17917605	15.06040956	-16.0365757	-15.30900825	-12.23483994	20.41335173	-1.054811579	-7.379180883	-16.67619206	20.86876649	-16.43066052	-18.75	-7.820823955	19.87918088	-4.39762585
3.3	-5.931859716	-17.73531118	-11.70686206	8.810409559	-13.62918088	-16.37462098	-9.548540902	23.56877132	-1.474952122	-7.379180883	-14.24011218	22.19099175	-14.44947826	-18.1390687	-5.871345695	15.52797354	-4.148897962
3.32	-10.0897188	-17.78431146	-10.55052174	0	-14.98998886	-14.77632505	-9.548540902	23.05052174	-4.818771324	-3.689590441	-14.07082395	21.47969779	-14.44947826	-17.7996148	-5.284311463	14.07082395	-4.953184598
3.34	-8.110069132	-18.56496946	-7.043137936	0	-16.43066052	-13.88999719	-9.548540902	22.92619206	-4.509887818	7.820823955	-13.22144846	22.72367495	-16.18959044	-18.02855154	-3.950406753	12.5	-3.969785575
3.36	-6.911616901	-18.9540001	-6.25	2.85500628	-18.9540001	-13.62918088	-9.31498605	23.87081912	-5.369417813	4.679176045	-10.38123351	21.67187653	-15.06040956	-18.1390687	-5.415415839	-1.949478259	-4.828245609
3.38	-6.25	-18.28243602	-3.02797354	3.689590441	-16.94519211	-14.93410672	-10.28536168	21.31040956	-4.03536168	1.949478259	-9.750156062	21.52543146	-11.77855154	-16.80052174	-3.973674954	-11.06877132	-4.916074853
3.4	-6.25	-15.60835209	-4.679176045	2.375379023	-14.9102812	-15.52797354	-10.28536168	20.86876649	-5.429702623	11.37081912	-9.578123469	19.3609313	-12.5	-15.97456854	-3.419939554	-11.56807822	-4.484728815
3.42	-2.319339477	-10.92917605	-3.689590441	1.214744759	-12.81814028	-14.54771706	-10.28536168	14.71463832	-7.820823955	18.75	-10.55052174	16.18959044	-13.1616169	-15.30900825	-1.314211418	-13.33458416	-4.075694869
3.44	-4.445192112	-7.043137936	-3.281858018	0.610931299	-11.61941781	-16.9110389	-6.25	12.5	-10.18066052	-21.31040956	-11.12974904	19.3609313	-16.88993087	-14.85104348	0.834584161	-12.5	-6.444124468
3.46	3.689590441	-5.831557291	-5.871345695	-1.679827372	-10.69519211	-15.24984394	14.07082395	17.17917605	-13.71474476	-22.72367495	-11.42150472	16.18959044	-14.44947826	-13.26771391	-0.418442709	-11.46786	-4.728875303
3.48	-22.68066052	-5.429702623	-8.054807888	-2.775431461	-9.836248885	-15.76368968	12.5	17.17917605	-18.40422876	22.27030221	-12.96756398	14.57380794	-15.42187653	-13.26771391	-1.457149585	-11.5104144	-4.440387626
3.5	-20.86876649	-5.931859716	-7.130582187	-1.949478259	-11.42150472	-16.57746577	0	12.5	-15.97456854	25	-13.81421142	17.36000281	-10.42619206	-13.29313794	-4.131233513	-11.77855154	-4.902346834
3.52	-15.06040956	-5.904228761	-6.25	-3.02797354	-12.10244372	-19.63058219	-2.560409559	-1.740112182	-15.91993955	-24.3383831	-9.578123469	18.75	-6.860931299	-15.52797354	-5.48228609	-10.04859386	-8.455149401
3.54	-20.96463832	-5.035255241	-6.25	-1.431228676	-12.13853303	-22.84387347	-0.880582187	-4.860002805	-16.31589328	25	-10.75988782	12.5	-7.496198141	-17.4774518	-6.25	-10.55052174	-6.609629157
3.56	-24.3890687	-5.195188421	-6.779732616	-1.431228676	-12.15422876	-20.86876649	3.689590441	-8.054807888	-15.82812347	25	-13.38058219	14.81933948	-4.860002805	-13.55481158	-6.779732616	-10.6255926	-6.274558555
3.58	-20.55480789	-5.035255241	-7.379180883	-3.689590441	-11.18578858	-15.27543146	1.129180883	-8.054807888	-14.75836177	20.86876649	-14.44947826	15.89499372	-5.782436019	-11.56807822	-5.753286892	-10.98812124	-6.036355231
3.6	-17.7604144	-5.035255241	-7.379180883	-4.679176045	-12.5	-13.1109313	0.880582187	-9.171876531	-14.1235235	19.04459672	-12.5	16.67619206	-5.782436019	-12.5	-5.782436019	-10.98812124	-5.919498763
3.62	-16.43066052	-5.035255241	-7.379180883	-8.368766487	-17.62081912	-16.47367495	8.199478259	-9.939590441	-14.79227241	18.49338746	-13.1109313	14.2034408	-5.782436019	-12.89755628	-7.304811579	-10.24163823	-6.530080435
3.64	-16.53536168	-2.921876531	-7.379180883	-12.5	-14.44947826	-19.16844271	8.199478259	-7.564211418	-15.16375111	18.49338746	-10.69519211	12.77429639	-4.131233513	-15.20000484	-11.37081912	-10.7965592	-6.775559329
3.66	-15.82812347	-0.610931299	-12.5	-7.379180883	-11.5104144	-19.16844271	8.199478259	-7.564211418	-15.22969779	20.06421142	-8.526325046	12.5	-1.949478259	-16.18959044	-13.62918088	-10.63993087	-6.247613611
3.68	-14.07082395	-2.21463832	-20.06421142	-12.5	-12.5	-17.08664827	6.25	-11.5104144	-15.59014217	20.06421142	-7.379180883	13.74619814	-6.779732616	-16.00015606	-10.38123351	-11.5104144	-7.345449153
3.7	-15.35500628	-3.500156062	-20.69947826	-16.63123351	-20.32082395	-14.65612653	8.810409559	-11.8890687	-16.50149913	20.06421142	-15.52797354	13.13526684	-6.25	-16.73132568	-6.971448459	-10.75988782	-8.361508757
3.72	-15.35500628	-3.689590441	-20.55480789	-19.63058219	16.94519211	-14.44947826	7.820823955	-12.5	-18.49338746	22.27030221	-12.5	13.81421142	-6.779732616	-16.57746577	-7.608667643	-12.5	-6.236761803
3.74	-15.52797354	-1.570823955	-16.63123351	-20.06421142	19.63058219	-13.68482856	6.25	-16.0365757	-15.78185802	20.96463832	-7.820823955	-9.939590441	-3.39499372	-15.78185802	-6.454000099	7.820823955	-5.501420405
3.76	-8.810409559	0.418442709	-18.75	-20.96463832	17.17917605	-10.84879749	-8.810409559	-16.56233699	-13.43192178	16.18959044	-6.25	2.85500628	2.775431461	-18.22026738	-5.181103927	17.17917605	-4.452066377
3.78	-3.855352861	-1.679827372	21.31040956	-22.88123351	16.18959044	-11.44518842	-12.8786543	-17.26206625	-11.93255323	10.28536168	-6.25	6.971448459	4.176192059	22.78536168	-3.689590441	-12.5	-1.416006407
3.8	-3.536575703	-1.474952122	2.560409559	-24.0104144	18.75	-11.44518842	-13.1109313	-16.18959044	-8.810409559	7.820823955	-3.689590441	11.70686206	4.586648272	21.02632505	-5.528551541	-9.27797354	-1.913944285
3.82	-3.536575703	-3.500156062	12.5	-23.87081912	8.810409559	-12.5	-14.96453773	-17.10812662	-3.141647909	8.810409559	2.560409559	12.5	7.564211418	19.27973262	-0.26516006	-4.935788582	-0.737352442
3.84	-2.410281199	-4.07746577	11.5104144	-23.52504788	10.92917605	-11.18578858	-15.22969779	-17.82881741	-3.440991746	7.820823955	0	8.110069132	5.720267384	16.80052174	-3.141647909	-6.860931299	-1.675587308
3.86	-2.451406142	-4.131233513	8.368766487	-20.42982737	11.18578858	-10.55052174	-15.94099175	-19.71568854	-3.898956519	3.02797354	1.129180883	15.52797354	9.358352091	-21.31040956	-2.394647139	-4.935788582	-3.572589733
3.88	-4.001499131	-3.689590441	8.810409559	-21.06933948	14.07082395	-12.5	-16.3066077	-19.00661254	0	-1.214744759	-1.262538461	-6.25	10.18066052	21.77797354	-2.729697786	-4.131233513	-2.332624764
3.9	-2.156126527	-3.39499372	8.810409559	-21.06933948	14.07082395	-12.08155729	-16.18959044	-17.98228609	-2.118766487	-2.073807941	0	-4.679176045	9.358352091	20.79771706	-2.018674317	0	-1.920438479
3.92	-1.389997195	-3.689590441	9.47202646	-20.49011218	18.75	-13.33458416	-15.76368968	-20.55480789	1.570823955	-0.378654305	-1.090737959	-1.570823955	8.297717061	19.54313794	-1.474952122	-2.560409559	-1.541540877
3.94	-0.441643072	-2.560409559	8.368766487	-21.85835209	2.560409559	-11.06877132	-12.8786543	-20.98797475	-0.989585604	0	0	-5.369417813	6.717563981	18.40422876	-2.560409559	-6.25	-3.057140581
3.96	-0.441643072	-3.171340858	10.12462098	-21.92134086	8.810409559	-10.63993087	-14.51867432	-19.49851552	0.294596722	-0.880582187	0	-5.369417813	9.059008254	19.87918088	-3.02797354	10.55052174	-1.296942556
3.98	-0.418442709	-2.679173086	9.799995163	-21.77797354	6.25	-12.20540328	-14.07082395	-21.62436816	1.474952122	-2.679173086	2.018674317	-0.989585604	9.47202646	17.43578858	-4.131233513	-3.689590441	-2.36339567
4	0	-4.131233513	8.810409559	-22.31125081	8.199478259	-15.30900825	-14.85104348	-24.45205747	-0.241070082	-3.536575703	3.271147732	-3.02797354	10.06589328	18.75	-2.030676943	-7.564211418	-3.022385774
4.02	-0.880582187	-3.689590441	8.601043481	-22.17734211	11.18578858	-16.3397188	-15.42187653	-23.30549045	-0.76771391	-2.896452505	2.611095161	-4.131233513	11.06877132	18.75	-3.689590441	-6.25	-2.958305771
4.04	-2.560409559	-3.689590441	9.025431461	-20.38448457	12.5	-15.60835209	-14.3744074	-24.74338746	-0.950385196	-2.663751115	3.847149001	0.467563981	11.42150472	21.31040956	-4.792850415	-6.25	-2.340347471
4.06	-1.314211418	-4.389930868	11.11000281	-19.9780298	18.02855154	-15.06040956	-14.75836177	23.50218085	-1.457149585	-2.030676943	2.504761884	1.804807888	10.06589328	16.18959044	-4.300521741	-7.130582187	0.799119677
4.08	0	-6.971448459	9.025431461	-20.12025096	-23.68578858	-17.00988782	-16.18959044	20.76867432	-2.375379023	-1.314211418	2.504761884	2.85500628	0	15.35500628	-8.810409559	-4.860002805	-3.176755553
4.1	-21.31040956	-2.560409559	7.043137936	-20.01253846	-20.06421142	-18.33155729	-15.52797354	20.4534408	-2.17253423	-1.214744759	2.504761884	1.804807888	6.25	15.52797354	-9.690991746	0	-3.581328032
4.12	25	0	4.818771324	-20.65781504	-22.78536168	-18.18255323	12.5	19.57029738	-0.331381115	-1.740112182	1.860069132	0.989585604	21.31040956	0	-9.578123469	9.47202646	1.390363296
4.14	-24.27855154	6.25	5.639068701	-19.93482856	-20.49011218	-18.25328689	13.81421142	18.47570361	-0.755601671	-2.968141982	1.679827372	2.560409559	-15.06040956	-15.06040956	-12.89755628	8.810409559	-4.52932925
4.16	25	6.25	3.39499372	-19.68192178	-22.62462098	-19.68192178	10.92917605	18.49338746	-0.397556281	-5.720267384	3.141647909	4.679176045	25	-3.689590441	-6.25	12.5	1.958906409
4.18	-24.11941781	6.25	6.25	-21.47969779	-20.22495212	-19.93482856	7.820823955	17.5533822	1.634484574	-0.418442709	4.062336991	2.560409559	17.86941781	17.17917605	-11.8890687	12.5	-0.274148535
4.2	-23.05052174	12.5	7.282139996	-20.69947826	-19.7395856	-19.3609313	12.99671311	16.88993087	0.91415898	0.496713108	9.750156062	2.560409559	14.71463832	-16.80052174	-9.358352091	12.5	-1.150283171
4.22	-22.43959044	14.44947826	19.27973262	-19.7395856	-19.63058219	-21.31040956	12.5	22.68066052	0	-1.054811579	10.45228294	2.560409559	17.86941781	-24.0104144	-10.28536168	14.44947826	-0.264330967
4.24	-24.11941781	12.5	18.3713457	-17.86941781	-19.7395856	-20.64879266	15.89499372	12.5	-0.91415898	-8.054807888	10.7965592	0.880582187	20.13999719	-24.11941781	-15.06040956	14.07082395	-1.585731636
4.26	25	10.38123351	17.62081912	-16.43066052	-18.75	-19.99619814	22.27030221	3.02797354	1.778370287	-11.8383831	12.08155729	1.474952122	20.10866764	-22.43959044	-15.06040956	12.5	1.358039623
4.28	-10.92917605	8.054807888	18.75	-17.50380186	-18.41861888	-19.93482856	17.50380186	8.368766487	-1.054811579	-15.64164791	7.929827372	-0.397556281	21.10104348	21.31040956	-15.06040956	-8.368766487	-0.268185032
4.3	-6.25	17.86941781	21.31040956	25	-19.78214	-20.82380794	19.16844271	0.989585604	-1.314211418	-15.82812347	4.300521741	0	21.97202646	21.31040956	-15.06040956	18.75	4.475757566
4.32	-6.25	16.73132568	20.86876649	-8.526325046	-19.54313794	-18.75	18.75	-3.973674954	0.989585604	-17.62081912	3.02797354	2.14196685	24.27855154	21.31040956	-10.75988782	16.63123351	2.456622994
4.34	-6.25	21.55900825	-23.87081912	-11.74439833	-17.86941781	-20.96463832	15.22969779	-2.276325046	1.431228676	-14.81933948	3.328123469	2.700004837	-22.88123351	19.87918088	-18.75	19.21756398	-3.505085233
4.36	-1.949478259	-23.81517144	22.32082691	-9.391647909	-16.86521745	-19.54313794	17.31877132	-9.171876531	2.410281199	-17.43578858	-1.570823955	3.930660523	-21.31040956	19.3609313	4.679176045	19.1286543	-1.994015626
4.38	-2.775431461	-22.53546227	-24.58155729	-12.5	-10.82017263	23.61000281	17.17917605	-13.71474476	4.860002805	-15.27543146	2.560409559	4.07746577	-23.68578858	23.87081912	-9.47202646	19.02429639	-2.511152652
4.4	-2.319339477	-20.83588342	-22.64895652	-13.25560167	-9.47202646	24.3890687	15.82812347	-15.20000484	7.820823955	-13.62918088	-0.378654305	1.431228676	20.22495212	-17.95686206	-8.810409559	18.49338746	-2.269958426
4.42	-0.989585604	-20.96463832	-21.85835209	-12.5	-8.999843938	-24.11941781	14.61876649	-16.73132568	8.810409559	-14.87537902	0.661616901	2.410281199	21.89164791	-21.77797354	-12.5	18.75	-5.510862122
4.44	-5.904228761	-19.09577124	-23.78525524	-13.13526684	-8.601043481	-20.86876649	15.64164791	-16.86521745	10.28536168	-16.70228294	1.570823955	2.073807941	19.99619814	-21.12537902	-8.810409559	11.8890687	-5.839794543
4.46	-2.679173086	-15.42187653	-22.60535286	-13.13526684	-8.110069132	-20.32082395	12.08155729	-16.98272838	12.5	-16.18959044	-1.129180883	1.474952122	20.20714959	-24.53243602	-12.5	13.45989266	-5.867684155
4.48	-3.520302214	-15.42187653	-23.94518842	-13.13526684	-6.595771239	-21.52543146	13.22144846	-16.18959044	7.820823955	-12.5	-3.263689677	2.073807941	23.32017263	23.68578858	-9.218141982	14.57380794	-2.538713081
4.5	-3.171340858	-15.42187653	-24.20686206	-12.78408451	-1.314211418	-21.60500628	13.74619814	-16.0365757	-23.05052174	-21.31040956	-2.341444273	2.073807941	-22.27030221	24.3890687	-11.5104144	14.51867432	-7.518456278
4.52	-2.951459098	-16.53536168	-23.10736183	-12.76516006	-0.418442709	-21.60500628	11.18578858	-18.97730237	-22.14499372	25	-2.237974755	2.073807941	-22.27030221	18.33155729	-13.4503852	12.5	-5.460787256
4.54	-2.451406142	-16.53536168	-22.92619206	-12.98169851	0.378654305	-21.52543146	13.1109313	-22.84387347	25	-23.05052174	-1.457149585	-6.971448459	-22.27030221	17.62081912	-12.80591641	13.4503852	-6.016156988
4.56	-1.860069132	-15.22969779	-19.78214	-13.81421142	-0.345771239	-23.25988782	12.5	-22.29999516	19.09577124	-23.05052174	-1.272548201	-4.891332357	-19.87918088	14.44947826	-11.40926204	13.4503852	-6.099936442
4.58	-1.370250964	-18.75	-18.40422876	-13.71474476	-2.118766487	-23.92150472	13.22144846	-22.27030221	21.31040956	-23.05052174	-1.389997195	-3.364964627	-18.75	10.55052174	-10.6255926	13.4503852	-6.199881819
4.6	-1.949478259	-19.14755628	-22.07812347	-13.9062044	-1.032139996	-23.92150472	13.38058219	-17.71786	20.63478255	18.22026738	-1.044975061	-5.299614804	-18.75	11.37081912	-11.4788362	13.08838817	-3.726965861
4.62	-0.989585604	-16.86521745	-15.72202646	-13.08123835	-2.118766487	-23.92150472	8.46463832	-15.20000484	20.41335173	12.5	-1.907815042	-8.297717061	-18.75	12.5	-12.01830149	13.76253846	-3.826978062
4.64	-10.55052174	-14.07082395	-13.38058219	-13.81421142	-4.176192059	-21.47969779	5.528551541	-16.18959044	22.10354749	13.38058219	-2.874368158	-9.820826914	-22.56589328	13.62918088	-12.5	13.19024177	-4.599412754
4.66	-10.55052174	-14.87537902	18.75	-14.1235235	-4.231325683	-21.02632505	3.874620977	-15.35500628	19.7003852	17.17917605	-3.930660523	-9.548540902	-23.52504788	8.368766487	-11.48531118	11.80975823	-3.060558426
4.68	-10.55052174	-4.300521741	-9.10500628	-15.68501395	-3.898956519	-21.85835209	4.679176045	-11.56807822	17.31877132	16.94519211	-3.464431287	-9.328659142	-24.06807822	0.880582187	-13.22144846	10.12462098	-4.818795313
4.7	-16.18959044	5.120819117	-3.22202646	-14.01187876	-7.639997195	-20.32082395	4.300521741	-9.27797354	17.50380186	19.1286543	-2.801479641	-9.939590441	-24.3890687	-5.120819117	-13.31333522	1.679827372	-4.905809942
4.72	-12.5	8.569339477	2.85500628	-13.29313794	-6.717563981	-21.89164791	0	-6.971448459	13.62918088	17.7604144	-1.449649354	-9.47202646	-21.31040956	5.782436019	-11.66541584	0.931921779	-3.483937542
4.74	-9.10500628	4.03536168	7.564211418	-13.74619814	-4.679176045	23.82958764	-4.186303549	-7.282139996	14.57380794	0	-1.949478259	-11.46786	-20.06421142	3.689590441	-9.724568539	3.898956519	-1.538339162
4.76	-12.5	9.47202646	7.820823955	-13.88999719	-4.679176045	23.25988782	-4.818771324	-7.282139996	13.53214	4.935788582	-3.440991746	-11.46786	-19.04459672	4.03536168	-12.5	-10.55052174	-2.319876642
4.78	-20.06421142	15.06040956	10.92917605	-13.88999719	-4.131233513	20.51727162	-4.818771324	-6.628654305	10.83664827	0	-2.451406142	-11.46786	-19.1286543	1.651202506	-12.24338746	-13.29313794	-3.07016285
4.8	-21.97202646	15.06040956	6.25	-13.88999719	-4.679176045	23.05052174	-5.073452134	-8.110069132	10.49711484	4.03536168	-1.949478259	-11.28525524	-19.63058219	-0.467563981	-14.61876649	22.43959044	-1.271460554
4.82	-21.97202646	15.06040956	3.689590441	-14.71463832	-3.898956519	22.84387347	-4.965817674	-8.110069132	10.49711484	0	-2.242269275	-10.82017263	-21.31040956	-1.389997195	-13.1109313	23.05052174	-1.712111125
4.84	-21.97202646	3.02797354	3.689590441	-15.06040956	-3.689590441	23.68578858	-5.120819117	-6.628654305	10.49711484	-0.567446775	-2.276325046	-10.61521745	-23.68578858	-3.281858018	-14.30480789	-23.56877132	-5.616952972
4.86	-21.77797354	-1.570823955	3.689590441	-16.80052174	-4.03536168	21.85835209	-4.879749036	-8.110069132	9.072657893	0	-4.509887818	-6.022697633	-19.21756398	-1.184828557	-13.55481158	23.05052174	-2.749572905
4.88	-21.55900825	-4.679176045	3.689590441	-12.5	-3.22202646	21.60500628	-3.689590441	-6.779732616	8.134782553	0.793137936	-4.509887818	-8.569339477	-21.77797354	-4.202282939	-12.5	21.71814198	-3.0030224
4.9	-22.62462098	-3.328123469	3.689590441	-9.27797354	2.921876531	18.75	-4.752180852	-10.12462098	8.134782553	0.481698508	-5.260414396	-11.28525524	-18.75	-2.410281199	-9.47202646	21.63503537	-2.604532106
4.92	-23.78525524	-2.276325046	-4.935788582	-2.21463832	2.921876531	18.75	-3.440991746	-14.44947826	8.134782553	-1.528269563	-4.300521741	-11.28525524	-22.43959044	-4.07746577	-6.893814365	22.95228294	-3.054278268
4.94	-16.80052174	-3.855352861	-21.31040956	4.131233513	2.921876531	18.75	-4.093873473	-18.75	6.400128359	-1.528269563	-2.560409559	-11.28525524	-9.939590441	-3.500156062	-6.05594708	21.47969779	-2.874803087
4.96	-9.939590441	-3.689590441	-22.43959044	2.560409559	3.02797354	18.3713457	-5.808356928	25	6.668442709	-1.041091339	-2.21463832	-12.5	-1.129180883	-3.689590441	-5.888533027	-24.58155729	-2.330846753
4.98	-18.75	-3.689590441	-19.63058219	-12.5	2.729697786	17.4774518	-7.181921779	25	6.426809725	-0.989585604	-2.21463832	-12.5	-2.560409559	-4.679176045	-5.415415839	-24.58155729	-3.94118236
5	-18.75	-4.679176045	23.87081912	-9.27797354	2.921876531	17.43578858	-6.491070082	-21.31040956	6.691643072	-1.824169765	-1.740112182	-13.38058219	-2.560409559	-4.300521741	-4.860002805	22.72367495	-0.970664075
5.02	-3.689590441	-5.035255241	24.3383831	-6.25	3.474568539	17.91541584	-5.782436019	25	6.44405292	-1.884782553	-5.120819117	-12.5	-2.560409559	0	-2.679173086	20.75288516	3.276427471
5.04	3.22202646	-6.779732616	22.43959044	-8.199478259	2.276325046	19.21756398	-5.528551541	-18.75	5.456862064	-2.351043481	-5.48228609	-12.5	-1.314211418	-0.880582187	-1.860069132	21.45000484	0.651026132
5.06	3.689590441	-8.601043481	20.86876649	-9.47202646	0.588388167	20.55480789	-4.860002805	-3.689590441	2.489988856	0	-6.860931299	-2.560409559	2.560409559	-3.689590441	-10.55052174	23.25988782	1.482982687
5.08	-0.610931299	-11.37081912	21.97202646	-10.82017263	1.314211418	24.16541584	-3.689590441	0	0.19405292	-11.61941781	-2.073807941	-2.560409559	0	-3.689590441	-7.990112182	24.36473316	1.099099273
5.1	-3.22202646	-11.46786	19.87918088	-7.379180883	1.370250964	21.67187653	-4.818771324	-1.314211418	-0.220991704	-22.43959044	-0.880582187	-2.560409559	6.25	-5.369417813	-9.358352091	25	0.321244656
5.12	-3.22202646	-11.46786	19.87918088	-4.679176045	2.047717061	-23.25988782	-4.445192112	-1.314211418	-1.992962784	-23.05052174	-2.679173086	2.560409559	9.64499372	-4.679176045	-9.836248885	-20.86876649	-4.835181354
5.14	-4.300521741	-11.06877132	19.87918088	-6.25	2.073807941	-23.56877132	-4.300521741	3.689590441	0.19405292	-24.0104144	-5.035255241	9.939590441	7.820823955	-5.120819117	-8.46463832	-20.61006913	-4.320795985
5.16	-7.130582187	-15.20000484	19.87918088	-5.639068701	0	25	-4.176192059	12.5	0.19405292	-24.0104144	-6.022697633	6.25	2.85500628	4.935788582	-7.379180883	25	1.690992998
5.18	-5.003801859	-14.87537902	19.87918088	-9.171876531	3.689590441	-21.02632505	-3.839718801	5.369417813	-0.215021903	-24.0104144	-3.689590441	10.55052174	7.564211418	-7.379180883	-7.304811579	-18.33155729	-4.237172216
5.2	-6.595771239	-13.1616169	-19.87918088	-6.25	-1.129180883	-23.05052174	-3.549995163	3.689590441	-2.118766487	-22.43959044	-6.779732616	8.810409559	3.22202646	-1.838961099	-8.625379023	-19.16844271	-7.429069545
5.22	-8.199478259	-14.81933948	-19.87918088	-12.5	-4.131233513	23.56877132	-2.394647139	5.720267384	-2.118766487	-24.27855154	-15.72202646	1.314211418	3.22202646	-6.25	-15.06040956	-17.62081912	-6.821823491
5.24	-6.668442709	-13.4895856	-19.87918088	-13.29313794	-1.949478259	20.61006913	-3.159857825	3.689590441	-2.118766487	22.43959044	-14.44947826	1.314211418	-6.25	-4.445192112	-18.75	-18.75	-4.696853665
5.26	-3.973674954	-14.44947826	-22.78536168	-12.5	-2.118766487	22.22456854	-3.22202646	12.5	0	23.94518842	-10.55052174	1.314211418	-24.11941781	-7.990112182	-16.18959044	-16.18959044	-4.631535755
5.28	-7.043137936	-7.130582187	0	-18.75	-0.661616901	21.10104348	-3.18501395	10.92917605	1.623523497	23.87081912	8.810409559	-2.21463832	19.87918088	-1.679827372	-17.62081912	25	3.3080323
5.3	-4.509887818	-9.939590441	9.939590441	1.314211418	-4.300521741	22.92619206	-2.394647139	9.939590441	2.796708809	23.68578858	0	-1.949478259	24.3890687	-2.729697786	-17.62081912	-23.56877132	1.748608552
5.32	-7.130582187	-9.939590441	4.935788582	-1.314211418	1.129180883	22.62462098	-4.891332357	8.46463832	2.775431461	20.32082395	9.47202646	0	24.3890687	-1.804807888	-16.53536168	-23.68578858	1.800619049
5.34	-9.10500628	-8.199478259	7.239585604	-3.689590441	-5.120819117	25	-3.281858018	8.199478259	3.375631842	4.679176045	-16.80052174	-2.85500628	24.3890687	-4.202282939	-15.89499372	-21.31040956	-1.098564119
5.36	-11.8890687	-2.560409559	4.300521741	-3.02797354	8.810409559	25	-5.079587636	8.810409559	3.689590441	5.528551541	-13.4895856	-2.85500628	-23.75380186	3.440991746	-15.35500628	-15.52797354	-2.122371151
5.38	-14.07082395	0	0	-6.25	23.05052174	25	-4.965817674	8.810409559	5.369417813	8.46463832	-13.81421142	-2.85500628	25	3.440991746	-9.799995163	13.62918088	3.813081598
5.4	2.560409559	-3.689590441	7.379180883	0	23.05052174	5.528551541	-5.120819117	15.06040956	9.391647909	5.260414396	-13.29313794	-1.431228676	22.88123351	3.440991746	-4.679176045	14.07082395	5.025639537
5.42	6.25	-18.1390687	6.25	-2.560409559	23.05052174	16.18959044	-4.752180852	12.5	7.282139996	4.935788582	-16.70228294	-2.560409559	22.43959044	2.775431461	-4.389930868	15.97456854	4.283959295
5.44	4.679176045	-24.43255323	6.971448459	-6.971448459	23.05052174	12.5	-4.202282939	15.72202646	10.86551543	-1.129180883	-19.63058219	-0.880582187	-23.94518842	0.496713108	-3.474568539	19.02429639	0.540206924
5.46	2.276325046	-22.56589328	8.810409559	-2.560409559	23.05052174	12.5	-5.260414396	-6.25	8.368766487	-9.27797354	-23.05052174	-1.129180883	25	3.328123469	-5.682553225	21.82865914	1.836616176
5.48	6.25	-21.08630693	6.860931299	-9.64499372	18.75	9.939590441	-4.775047878	-3.22202646	7.043137936	-9.059008254	24.27855154	1.129180883	-23.25988782	5.639068701	-3.328123469	22.33624889	1.740707197
5.5	5.217860004	24.09447198	8.199478259	-10.55052174	18.75	8.810409559	-4.351207343	-6.25	6.25	-11.5104144	-24.11941781	-1.570823955	25	8.999843938	1.054811579	20.74296278	4.297965803
5.52	5.639068701	22.96161206	4.679176045	-11.18578858	17.43578858	5.299614804	-4.752180852	23.42917605	6.44405292	-11.44518842	-22.43959044	-1.570823955	25	8.199478259	-2.560409559	21.97202646	5.444125754
5.54	6.568140284	23.1321368	8.810409559	-11.18578858	17.17917605	4.231325683	-4.935788582	-21.77797354	6.44405292	-10.92917605	0	-15.06040956	24.30975823	12.78408451	-3.078659142	21.73631032	3.639224932
5.56	6.971448459	22.94489413	6.25	-14.36006913	22.43959044	-0.755601671	-5.260414396	-23.68578858	6.44405292	-13.43192178	-12.5	25	-24.55835693	15.20000484	-2.394647139	20.86876649	1.823247353
5.58	12.5	23.45427927	-1.570823955	-12.10244372	22.43959044	0.834584161	-5.753286892	-24.0104144	6.860931299	-13.02973262	-12.5	-9.939590441	20.61006913	15.46814198	-2.560409559	21.49984394	2.637546165
5.6	-8.054807888	23.11103576	-13.1109313	-11.25380186	20.69947826	0	-5.195188421	-24.11941781	4.001499131	-13.33458416	-12.5	7.820823955	24.43255323	18.9540001	-1.8744074	21.49984394	1.94225597
5.62	-9.939590441	22.34812611	-15.42187653	-12.96756398	12.5	0	-3.689590441	-23.42917605	1.389997195	-13.04794253	-9.939590441	3.689590441	20.32082395	19.54313794	-1.406204397	19.54313794	0.593329923
5.64	-7.379180883	21.53556871	-17.0465592	-11.8383831	25	-0.700340426	2.560409559	25	3.440991746	-18.1390687	-15.42187653	4.389930868	20.32082395	19.93482856	-2.319339477	-24.3890687	1.559296023
5.66	-5.904228761	21.1602812	-14.15120251	-9.27797354	12.5	0.204000099	-3.689590441	23.87081912	6.25	-13.33458416	-17.17917605	7.282139996	20.32082395	19.30429349	-1.6157825	-19.06814028	1.666979976
5.68	-5.871345695	21.65246743	-13.55481158	-7.707149585	17.17917605	-1.246198141	4.131233513	23.87081912	7.200385196	-13.4895856	25	4.775047878	14.61876649	21.85835209	-0.76771391	-22.92619206	4.670203199
5.7	-8.625379023	21.31040956	-13.71474476	-7.379180883	-23.05052174	0	5.299614804	20.69947826	6.52429639	-11.61941781	-23.42917605	6.930429507	16.18959044	21.4634243	-0.690241768	-18.18255323	-0.51712325
5.72	-11.5104144	21.77797354	-13.55481158	-7.953440796	-22.78536168	-1.129180883	4.935788582	-19.21756398	5.955403278	-11.91161183	25	7.639997195	19.87918088	21.47969779	-1.703440796	-16.04999516	0.05326376
5.74	-11.25380186	19.87918088	-13.43192178	-9.64499372	-24.0104144	-1.129180883	4.679176045	-21.47969779	8.810409559	-11.58584102	-21.97202646	6.491070082	22.43959044	20.32082395	-0.721448459	-14.85104348	-2.96625743
5.76	-12.99671311	17.69518842	-13.81421142	-11.97026738	-22.14499372	-1.129180883	10.92917605	-22.25015606	11.18578858	-10.84879749	0	5.993387463	25	21.14464714	-0.378654305	-12.79459672	-1.023711465
5.78	-16.00015606	12.91844271	-12.05835693	-11.74439833	-16.63123351	-1.129180883	9.939590441	24.7959999	11.70686206	-9.939590441	-6.25	5.528551541	-23.42917605	20.61006913	-0.361466973	-10.55052174	-1.41216032
5.8	-13.57849528	11.67970262	-14.57380794	-9.548540902	-19.47144846	1.389997195	10.38123351	23.19519211	12.5	-19.87918088	-1.314211418	6.022697633	18.75	-22.27030221	-3.02797354	-11.8890687	-1.977137891
5.82	-16.00015606	2.85500628	-14.65612653	-7.200385196	-17.62081912	4.509887818	10.82017263	22.43959044	22.14499372	-22.43959044	-1.314211418	6.080711773	-6.25	-21.04959325	-9.820826914	-7.043137936	-3.409030262
5.84	-15.86496463	-4.389930868	-16.80052174	-5.871345695	-15.52797354	11.18578858	13.1109313	23.23272838	24.27855154	-15.35500628	-1.314211418	6.757253164	-1.570823955	-21.62436816	-11.77855154	-4.679176045	-2.263226306
5.86	-15.24984394	2.729697786	1.949478259	-5.871345695	-18.75	-19.87918088	13.1109313	21.20140614	24.27855154	-17.17917605	-3.02797354	6.400128359	-1.314211418	-18.00148448	-17.43578858	-4.679176045	-3.232374202
5.88	-14.38478255	1.246198141	3.689590441	-2.560409559	-22.43959044	25	6.860931299	21.02632505	-13.38058219	25	-1.314211418	6.757253164	10.55052174	-20.52837029	-17.7604144	-6.05594708	0.106656994
5.9	-9.939590441	1.314211418	7.130582187	-5.831557291	-18.75	25	2.560409559	21.31040956	-10.69519211	-22.68066052	-1.949478259	6.087619538	-1.740112182	-19.06814028	-23.05052174	-5.606185635	-3.494262888
5.92	-10.82017263	1.214744759	12.5	-9.059008254	-12.5	-24.11941781	13.81421142	21.55900825	-7.379180883	24.20686206	3.689590441	5.782436019	-1.740112182	-18.75	-18.75	-5.369417813	-1.607528539
5.94	-8.054807888	2.560409559	14.24011218	-10.38123351	-23.05052174	-22.43959044	-17.17917605	22.25015606	-4.131233513	19.09577124	-4.679176045	9.939590441	-1.740112182	-18.56496946	-21.31040956	-3.8066077	-4.203237413
5.96	-6.717563981	9.939590441	12.5	-10.38123351	22.43959044	-22.27030221	-12.5	23.05052174	-6.25	-12.5	1.949478259	8.644647139	-1.949478259	-18.55594708	22.43959044	-4.263850354	0.348440191
5.98	-8.810409559	25	15.27543146	-13.93122868	21.31040956	-23.2965592	-6.25	22.88123351	-5.217860004	-23.25988782	4.679176045	7.464744759	-1.740112182	-18.9650219	-23.19519211	-0.680429507	-1.795981602
6	-8.526325046	12.5	16.70228294	-17.62081912	21.06933948	24.3890687	25	-24.68185972	-6.25	-21.60500628	3.689590441	10.55052174	-3.22202646	-17.91541584	23.87081912	-1.351052577	2.287444836
6.02	-6.25	16.94519211	15.94099175	-18.02855154	17.62081912	-24.11941781	-21.31040956	-21.93501395	-5.260414396	21.02632505	19.87918088	6.25	-3.689590441	-18.5459999	23.56877132	-0.959892655	0.070749373
6.04	-5.528551541	11.37081912	14.57380794	-17.17917605	15.52797354	-24.47026738	15.52797354	23.6543352	-4.860002805	20.86876649	-3.689590441	6.971448459	-4.300521741	-17.95686206	19.7395856	-0.856968763	3.087048069
6.06	-5.369417813	16.18959044	13.43192178	-19.47144846	17.50380186	-24.06807822	-12.5	22.51001114	-5.120819117	20.18122868	16.18959044	10.75988782	-6.25	-18.24274684	23.42917605	-1.156340324	3.00102234
6.08	-5.429702623	19.16844271	13.38058219	-18.75	16.18959044	-24.43255323	-3.689590441	22.70772759	-6.668442709	21.55900825	22.43959044	8.526325046	-1.949478259	-18.41861888	22.43959044	0.661616901	4.233380492
6.1	-4.792850415	20.63478255	15.35500628	25	17.86941781	-24.0104144	-3.02797354	24.11941781	-7.130582187	23.87081912	23.56877132	6.628654305	0	-18.38853303	17.17917605	0.905528021	7.361326232
6.12	-5.369417813	19.09577124	15.22969779	22.62462098	20.06421142	-22.92619206	-3.689590441	-24.0104144	-6.779732616	19.87918088	23.56877132	5.831557291	-11.18578858	-19.54313794	0	1.214744759	2.125267615
6.14	-5.120819117	17.39133236	16.18959044	21.77797354	20.49011218	-21.10104348	-4.445192112	-22.68066052	-10.92917605	9.47202646	23.56877132	1.570823955	-7.820823955	-15.4514591	3.689590441	0	1.662565398
6.16	-4.231325683	16.85120734	17.62081912	-23.19519211	-23.87081912	-19.1286543	0.567446775	-22.68066052	-13.38058219	12.5	23.68578858	0	-11.37081912	-11.18578858	5.217860004	-1.511878758	-3.38203741
6.18	2.560409559	18.40422876	23.68578858	-24.27855154	-24.6213457	-20.55480789	-1.511878758	-20.32082395	-11.77855154	11.18578858	20.32082395	1.314211418	-7.379180883	-6.668442709	4.07746577	-2.030676943	-2.349721455
6.2	3.328123469	17.86941781	23.68578858	-22.14499372	-21.47969779	-20.79771706	1.457149585	-17.95686206	-23.87081912	0	21.71814198	-0.661616901	-7.043137936	-2.651873889	2.700004837	-1.679827372	-2.970494974
6.22	0.989585604	17.00988782	23.68578858	25	-20.82380794	-23.05052174	2.483152305	-18.25328689	25	3.22202646	21.31040956	4.679176045	-12.5	-3.263689677	2.434106719	-1.032139996	2.930667928
6.24	4.860002805	16.18959044	23.87081912	0	-23.34879749	23.05052174	0.700340426	-19.58458416	-21.31040956	3.22202646	20.20714959	0.880582187	-12.5	-3.689590441	1.570823955	0.467563981	0.91162744
6.26	5.695706514	9.27797354	23.32017263	-22.43959044	-16.53536168	21.74601489	1.314211418	-18.75	25	3.22202646	20.55480789	5.120819117	-12.5	-4.131233513	0.610931299	-2.560409559	2.434129285
6.28	5.318078221	7.820823955	23.05052174	-21.31040956	-18.0883831	20.74296278	1.233424882	-20.38448457	23.87081912	10.28536168	18.75	2.560409559	-3.440991746	-4.001499131	-1.129180883	4.300521741	3.098623418
6.3	4.860002805	7.379180883	24.27855154	23.68578858	-16.43066052	19.63058219	0.820297377	-20.01253846	-22.88123351	11.37081912	17.50380186	2.560409559	-1.570823955	-4.131233513	0	-1.570823955	2.843257499
6.32	5.181103927	11.5104144	-24.0104144	23.68578858	-17.53525524	18.10618564	-0.849375495	-21.55900825	-19.80481158	9.939590441	16.18959044	6.25	0.418442709	-5.528551541	1.431228676	-0.721448459	0.16896749
6.34	5.682553225	9.939590441	-20.55480789	23.68578858	-17.62081912	19.51771391	-1.262538461	-23.75380186	-17.98228609	3.689590441	12.5	6.25	0.529732616	-6.008929918	1.570823955	-4.679176045	-0.531035388
6.36	6.506612537	-22.43959044	-20.13999719	23.68578858	-17.17917605	19.02429639	-2.634778862	-21.14464714	-18.49338746	10.55052174	15.94099175	9.939590441	1.474952122	-5.955403278	-8.199478259	-5.456862064	-2.157535449
6.38	5.195188421	-12.5	-19.87918088	-23.05052174	-17.56517144	19.27973262	-0.820297377	-18.40422876	-15.52797354	6.25	14.71463832	9.939590441	1.474952122	-5.299614804	0	-6.860931299	-3.94086362
6.4	5.97570361	20.32082395	-18.22026738	-15.06040956	-17.17917605	21.45000484	-0.820297377	-18.75	-15.06040956	10.55052174	14.71463832	21.31040956	0.441643072	-3.500156062	1.570823955	-8.810409559	-0.066659781
6.42	5.299614804	23.42917605	-18.75	-18.75	-16.04999516	19.71568854	-0.743864589	-19.7395856	-15.17917309	14.30480789	14.71463832	18.75	0.661616901	-3.02797354	25	-7.820823955	1.36338291
6.44	4.482728377	16.80052174	-17.17917605	-9.27797354	-15.17917309	20.61006913	-1.272548201	-17.62081912	-12.81814028	17.17917605	14.71463832	20.32082395	3.474568539	-3.090142175	17.62081912	-6.491070082	2.017143919
6.46	6.022697633	-1.129180883	-16.18959044	-19.27973262	-17.43578858	19.7003852	-1.6157825	-14.17982737	-11.23746154	18.28243602	14.71463832	19.63058219	4.202282939	-3.39499372	12.5	-7.01771391	0.223309421
6.48	4.9043352	-6.25	12.5	-17.17917605	-19.3609313	19.04459672	-3.458995668	-13.97495212	-10.28536168	18.33155729	14.71463832	18.75	4.202282939	-8.810409559	3.689590441	-6.491070082	0.645381529
6.5	1.170412364	-4.445192112	17.62081912	-19.87918088	-9.939590441	20.08854696	-3.281858018	-16.18959044	-9.836248885	19.21756398	17.50380186	17.86941781	6.860931299	-13.38058219	-22.43959044	-4.131233513	-0.199473346
6.52	2.030676943	-5.120819117	12.5	12.5	-2.560409559	18.43185972	-6.595771239	-15.06040956	-9.820826914	17.31877132	14.44947826	19.21756398	6.860931299	-16.73132568	25	-4.365217447	4.253406375
6.54	2.896452505	-7.130582187	15.72202646	3.689590441	18.75	17.33673461	-5.904228761	-13.62918088	-9.64499372	20.86876649	15.64164791	17.95686206	6.911616901	-11.18578858	-15.82812347	-4.300521741	3.259392377
6.56	3.02797354	-8.42253423	11.18578858	12.5	-12.5	18.43185972	-5.217860004	-7.564211418	-7.130582187	18.02855154	16.18959044	17.95686206	8.979697786	-6.668442709	-14.44947826	-5.065171443	2.455127714
6.58	0	-8.999843938	8.569339477	5.369417813	-20.32082395	21.71814198	-4.445192112	3.22202646	-6.44405292	17.62081912	15.06040956	16.18959044	10.32746577	-6.717563981	-13.93122868	-4.679176045	2.033708062
6.6	1.804807888	-8.810409559	11.97026738	6.860931299	-7.564211418	21.4634243	-5.528551541	1.949478259	-7.264688824	13.38058219	20.32082395	15.06040956	15.42187653	-6.25	-11.70686206	-3.141647909	3.622889378
6.62	0.721448459	-9.409857825	12.94164307	0	-10.38123351	22.56589328	-4.935788582	2.276325046	-6.045999901	3.689590441	21.31040956	14.44947826	17.86941781	-5.369417813	-4.818771324	-2.17253423	3.293162671
6.64	-1.703440796	-8.079521309	14.77632505	1.949478259	-9.10500628	22.96932306	-6.25	1.740112182	-3.950406753	-2.560409559	21.31040956	19.87918088	20.55480789	-4.03536168	-7.215688537	-3.02797354	3.578239276
6.66	-4.679176045	-8.285659877	16.73132568	3.689590441	-9.10500628	23.25988782	-2.921876531	2.047717061	-3.549995163	8.368766487	21.31040956	13.62918088	20.69947826	-4.300521741	-5.559758232	-0.345771239	4.436786943
6.68	-9.724568539	-7.215688537	14.93410672	4.300521741	-9.27797354	21.97202646	-2.434106719	0.989585604	-3.561250809	-0.529732616	22.07812347	9.025431461	19.68192178	-5.528551541	-4.257037216	-1.570823955	3.055123985
6.7	-9.939590441	-6.41576242	13.99781915	6.25	-4.679176045	19.27973262	-2.663751115	-1.949478259	-5.782436019	-2.319339477	23.42917605	-2.560409559	21.52543146	-1.129180883	-5.559758232	-0.588388167	2.555930541
6.72	-7.820823955	-6.406014266	15.4514591	6.860931299	-3.689590441	16.80052174	-4.752180852	-1.457149585	-1.949478259	-3.22202646	21.77797354	-3.39499372	21.12537902	-2.21463832	-6.595771239	0.931921779	2.590344961
6.74	-4.679176045	-6.172742746	15.52797354	2.85500628	-6.717563981	16.94519211	-4.202282939	-0.91415898	-5.97570361	-4.231325683	17.17917605	-4.03536168	19.54313794	-0.610931299	-6.25	0.318140284	1.786211202
6.76	-16.18959044	-6.628654305	15.22969779	5.528551541	-7.239585604	15.06040956	-3.22202646	-0.661616901	-7.130582187	-2.775431461	23.68578858	-1.570823955	19.99619814	1.679827372	-8.236149646	-0.820297377	1.669107165
6.78	-17.17917605	-7.051989709	13.97495212	7.564211418	-7.990112182	15.06040956	-4.389930868	0	-7.01771391	-2.464537726	-24.0104144	-4.300521741	17.43578858	2.410281199	-11.40178296	-0.241070082	-1.850100421
6.8	-23.05052174	-6.61702018	17.86941781	-4.679176045	-6.971448459	14.44947826	-4.679176045	2.319339477	-6.491070082	-2.978852268	25	-4.679176045	16.53536168	1.314211418	-12.2790083	1.272548201	0.39593173
6.82	25	-7.25337718	10.18066052	-9.939590441	-11.77855154	10.75988782	-4.389930868	1.314211418	-6.568140284	-0.849375495	-23.25988782	-5.120819117	15.06040956	1.651202506	-9.857554717	-4.509887818	-1.222546466
6.84	-21.31040956	-7.282139996	5.369417813	-20.96463832	-15.35500628	12.00328689	-5.695706514	-0.481698508	-7.707149585	-2.560409559	-23.56877132	-2.21463832	16.53536168	2.560409559	-8.810409559	1.804807888	-4.854855856
6.86	-17.17917605	-6.25	0	24.3890687	-14.77632505	12.03243602	-4.389930868	0.294596722	-7.304811579	-0.643814365	-19.63058219	-7.130582187	19.99619814	-0.318140284	-10.03546227	-2.073807941	-2.063770825
6.88	-15.82812347	-7.304811579	2.319339477	-24.11941781	-15.60835209	10.34387347	-3.8066077	0.950385196	-7.084584161	-1.949478259	-20.86876649	0	25	-0.294596722	-10.72162971	0	-4.310798115
6.9	-15.89499372	-7.990112182	-1.949478259	24.47026738	-18.0883831	9.135035373	-4.546559204	0.418442709	-11.37081912	-0.91415898	-20.32082395	-16.80052174	-17.62081912	2.009763069	-9.724568539	-1.314211418	-5.6563713
6.92	-16.80052174	-8.979697786	-1.054811579	22.68066052	-18.75	7.070297377	-3.689590441	-2.118766487	-10.63993087	-1.824169765	-23.78525524	25	-18.75	1.884782553	-8.810409559	21.31040956	-2.328562716
6.94	-12.5	-7.940480307	-2.434106719	21.4634243	-18.75	7.130582187	-3.108352091	1.246198141	-10.18066052	-2.921876531	-21.55900825	18.75	-20.32082395	2.21463832	-13.4503852	19.87918088	-2.655104359
6.96	22.78536168	-9.080060446	-1.262538461	21.77797354	-15.06040956	10.6255926	-3.108352091	4.300521741	-9.171876531	0.755601671	-22.43959044	2.560409559	-14.71463832	2.073807941	-17.95686206	20.55480789	-0.460015706
6.98	13.22144846	-9.358352091	-0.496713108	21.67187653	-20.32082395	10.31824475	-4.679176045	19.87918088	-9.218141982	-1.214744759	-24.65422876	19.1286543	-14.07082395	2.394647139	-17.7604144	19.87918088	0.294988368
7	8.42253423	-19.3609313	0.441643072	20.13999719	-23.87081912	11.0937956	-4.91145304	6.25	-9.939590441	6.25	23.81517144	14.95140614	-9.47202646	3.570826914	-19.16844271	14.44947826	1.416349362
7.02	9.27797354	25	-0.721448459	18.40422876	23.42917605	13.4895856	-4.80448454	4.935788582	-9.391647909	9.64499372	-24.63853303	13.06744677	-12.5	3.078659142	-19.27973262	15.30900825	4.018813367
7.04	9.059008254	25	-0.512692498	21.71814198	23.87081912	17.17917605	-3.561250809	4.679176045	-10.0897188	8.199478259	-24.36473316	12.66576242	-12.5	4.202282939	-20.32082395	16.39895652	4.476473898
7.06	8.368766487	25	-0.26516006	19.57029738	16.18959044	19.02429639	-4.836734605	4.300521741	-4.445192112	4.679176045	-24.47026738	13.09571574	-12.5	2.749843938	25	14.13448457	6.599708661
7.08	8.368766487	23.32017263	0	21.71814198	15.06040956	19.43042951	-6.491070082	4.300521741	-7.820823955	3.689590441	25	12.25892992	-12.5	2.451406142	22.78536168	14.96453773	9.158523361
7.1	7.043137936	24.43255323	-0.588388167	21.31040956	14.44947826	19.43042951	-3.364964627	4.300521741	-12.5	4.546559204	24.3383831	12.2849781	-23.25988782	1.497819148	7.130582187	14.15120251	7.200175866
7.12	6.25	-24.3383831	0.547942532	17.17917605	12.5	19.81889607	-5.164542563	3.930660523	-21.31040956	3.689590441	24.65422876	12.5	-21.60500628	1.032139996	12.5	10.6255926	3.300617842
7.14	6.25	19.47144846	-3.18501395	15.52797354	10.55052174	21.31040956	-2.749843938	2.921876531	11.5104144	-1.474952122	24.24439833	12.27269763	-21.85835209	1.370250964	9.939590441	8.397391353	7.156175678
7.16	8.810409559	17.17917605	-2.156126527	13.43192178	10.92917605	21.97202646	-1.406204397	6.25	12.5	-3.02797354	-23.34879749	12.5	-21.67187653	2.319339477	6.971448459	2.991802211	4.015270097
7.18	11.18578858	6.25	-3.281858018	14.24011218	13.81421142	22.90715442	-2.17253423	3.328123469	13.55481158	-3.561250809	-22.34812611	11.61941781	-23.05052174	5.217860004	10.92917605	3.592549555	3.889057135
7.2	12.05835693	0.529732616	-2.700004837	17.17917605	13.81421142	23.68578858	-3.973674954	2.560409559	17.95686206	-1.262538461	25	11.33807137	25	10.69519211	8.810409559	3.108352091	10.23752151
7.22	11.61941781	-0.76771391	-2.951459098	11.5104144	12.5	23.36551543	-1.570823955	4.679176045	12.5	0	-22.84387347	11.28525524	21.31040956	10.55052174	8.368766487	2.62306769	6.386167123
7.24	11.66541584	4.300521741	-7.304811579	3.22202646	13.1616169	24.0496148	-3.281858018	9.47202646	12.5	0.284084512	-23.52504788	9.939590441	-23.05052174	5.120819117	13.62918088	2.410281199	3.287058696
7.26	14.07082395	4.257037216	-6.25	2.21463832	14.61876649	-24.71591549	-4.679176045	3.689590441	13.4895856	1.679827372	-24.3383831	9.421340858	-21.31040956	-4.300521741	18.1390687	2.336306929	-0.104838753
7.28	13.55481158	4.257037216	-4.509887818	4.679176045	20.06421142	-22.43959044	-1.570823955	1.570823955	16.80052174	-0.567446775	-23.05052174	11.77855154	-18.75	-2.21463832	0	1.537528136	0.071234536
7.3	12.5	4.257037216	-5.120819117	10.28536168	21.60500628	-20.32082395	1.949478259	0	14.01187876	-0.762822855	-15.06040956	8.323807941	22.43959044	1.314211418	-13.4895856	2.242269275	2.760886261
7.32	17.17917605	4.131233513	-9.64499372	19.63058219	21.60500628	-21.31040956	2.85500628	-3.689590441	13.45989266	-0.11367437	-16.53536168	2.560409559	25	3.02797354	-11.5104144	-0.429730286	2.888444101
7.34	-18.75	3.253985112	-8.601043481	19.87918088	24.53243602	-21.31040956	4.679176045	-7.820823955	12.5	-0.945701414	-17.17917605	-9.939590441	25	-3.689590441	-11.37081912	-0.743864589	-0.656640061
7.36	13.1616169	3.253985112	-8.199478259	17.7604144	23.75380186	-24.0104144	5.782436019	-12.5	10.35803315	-0.828400986	-15.72202646	-15.06040956	23.05052174	-10.55052174	-13.62918088	-0.820297377	-0.26249503
7.38	7.239585604	3.253985112	-8.199478259	23.87081912	-24.6213457	-23.68578858	1.740112182	-11.5104144	10.38123351	-1.109628718	-14.24011218	25	0	0	-5.120819117	-1.129180883	-1.133189519
7.4	6.25	3.561250809	-8.569339477	18.33155729	-24.27855154	-14.07082395	2.375379023	-11.70686206	9.531858018	-0.599448267	-14.24011218	21.97202646	-12.5	3.02797354	-5.369417813	-1.570823955	-1.740958382
7.42	6.25	3.39499372	-7.379180883	10.28536168	-23.96786	-15.06040956	0	-11.06877132	9.724568539	-1.129180883	-14.24011218	14.17982737	2.560409559	5.528551541	-7.379180883	-0.418442709	-1.794964126
7.44	6.25	4.679176045	-9.135035373	8.297717061	-23.62974904	-9.939590441	12.5	-8.569339477	9.836248885	-0.172967259	-14.07082395	-3.500156062	12.5	7.820823955	-9.358352091	-6.971448459	-1.466468513
7.46	4.792850415	3.02797354	-8.368766487	7.239585604	-24.69408359	-8.810409559	6.25	-14.24011218	8.569339477	0.369861218	-15.06040956	-2.319339477	15.82812347	10.18066052	-8.368766487	-1.949478259	-1.72206071
7.48	4.176192059	5.120819117	-7.929827372	4.509887818	23.73746154	0	8.46463832	-17.17917605	6.25	2.359836568	-16.18959044	-3.440991746	15.94099175	9.939590441	-8.054807888	-21.77797354	0.370440661
7.5	4.445192112	6.25	-7.304811579	9.10500628	25	6.25	8.810409559	-19.27973262	5.931859716	4.03536168	-17.43578858	-4.202282939	15.89499372	6.25	-7.990112182	25	3.797505948
7.52	5.369417813	10.69519211	-7.564211418	10.55052174	24.24439833	6.25	8.297717061	-21.71814198	7.379180883	3.078659142	-12.00328689	-4.679176045	19.87918088	3.689590441	-10.42619206	-23.42917605	1.225854623
7.54	5.369417813	13.38058219	-6.817446775	6.25	25	3.689590441	6.717563981	-18.22026738	6.25	1.314211418	-18.75	-5.299614804	11.70686206	3.689590441	-7.496198141	-22.78536168	0.249933098
7.56	5.639068701	17.17917605	-3.440991746	10.55052174	-24.58155729	7.820823955	7.990112182	-17.39133236	7.239585604	2.276325046	-18.75	-4.300521741	10.55052174	3.689590441	-6.491070082	-19.63058219	-1.353145622
7.58	5.97570361	12.5	-5.931859716	9.64499372	-24.06807822	9.47202646	6.779732616	-16.37462098	3.689590441	2.059233329	-15.06040956	-5.035255241	6.971448459	7.379180883	-2.319339477	-17.17917605	-1.343551857
7.6	6.746713108	10.55052174	-8.42253423	-8.810409559	-22.43959044	12.5	6.544596722	-16.18959044	0.610931299	2.775431461	-16.18959044	-4.176192059	3.328123469	9.939590441	-2.073807941	-8.199478259	-2.094080321
7.62	7.564211418	10.92917605	-9.770302214	-9.47202646	-21.55900825	-18.75	7.564211418	-15.64164791	-4.300521741	5.120819117	-18.75	-2.85500628	0.989585604	2.21463832	-1.214744759	-2.156126527	-4.380421389
7.64	6.930429507	11.70686206	-10.12462098	-6.971448459	-20.32082395	-16.18959044	15.35500628	-19.06814028	-5.931859716	12.5	-17.62081912	-2.749843938	1.246198141	0	-1.054811579	1.246198141	-3.190454021
7.66	7.239585604	13.1109313	-8.526325046	-3.689590441	-21.31040956	-16.18959044	-17.62081912	-20.32082395	-3.973674954	8.526325046	-17.17917605	-3.263689677	1.129180883	0	-0.441643072	0.305916411	-5.137737692
7.68	5.195188421	16.53536168	-8.526325046	-5.299614804	-23.87081912	-15.52797354	0	-21.31040956	-8.054807888	9.47202646	-21.31040956	-2.85500628	2.319339477	2.560409559	-0.496713108	-0.76771391	-4.496091701
7.7	7.564211418	18.75	-8.526325046	-3.02797354	-21.31040956	-12.5	8.810409559	-23.1610389	-3.689590441	9.27797354	25	-2.749843938	3.689590441	-0.467563981	-0.661616901	-0.529732616	-0.220744373
7.72	2.560409559	17.62081912	-5.369417813	-3.328123469	25	-13.22144846	5.120819117	-24.47026738	-4.818771324	7.990112182	-24.0104144	-1.272548201	3.689590441	0.441643072	1.314211418	0	-0.797086634
7.74	1.570823955	13.29313794	-9.27797354	-4.935788582	12.5	-13.02973262	2.560409559	24.0104144	-2.21463832	6.971448459	-24.0104144	-4.615515426	4.300521741	-1.314211418	0	0.547942532	0.397276517
7.76	1.389997195	14.61876649	-8.199478259	-10.92917605	10.92917605	-15.72202646	-1.570823955	25	-3.689590441	5.217860004	25	0.880582187	3.536575703	0.496713108	-2.118766487	1.314211418	2.884626281
7.78	3.689590441	14.44947826	-5.120819117	-18.75	3.689590441	-16.18959044	-3.689590441	-24.11941781	-2.118766487	3.689590441	22.43959044	-2.560409559	0.950385196	-2.21463832	-5.120819117	1.740112182	-1.827232118
7.8	2.073807941	13.43192178	0	-21.71814198	-3.22202646	-16.18959044	-4.03536168	24.0104144	-5.528551541	2.85500628	25	-7.379180883	0	0.567446775	-5.217860004	1.949478259	0.412335153
7.82	2.451406142	13.4895856	-2.560409559	-21.31040956	0.880582187	-16.18959044	-2.319339477	23.42917605	-4.509887818	1.570823955	0	-9.059008254	-0.331381115	2.073807941	-4.365217447	2.921876531	-0.864249079
7.84	0.378654305	14.30480789	0	-23.25988782	-4.300521741	-19.87918088	-4.860002805	4.679176045	-4.509887818	1.129180883	-16.18959044	-9.059008254	2.896452505	1.054811579	-6.25	1.570823955	-3.893385788
7.86	1.07849528	14.44947826	0	-23.25988782	0	-17.62081912	-2.560409559	9.47202646	0.880582187	1.431228676	-13.38058219	-8.526325046	1.054811579	0	-6.25	2.14196685	-2.568089652
7.88	-0.690241768	15.52797354	0	-22.14499372	6.25	-18.02855154	-2.21463832	10.55052174	-2.560409559	-5.369417813	-13.88999719	-13.93122868	3.02797354	0	-6.25	2.018674317	-2.981520966
7.9	-0.331381115	20.69947826	0	-20.06421142	2.560409559	-15.06040956	-1.570823955	10.92917605	-3.689590441	-6.25	-14.17982737	-13.81421142	2.775431461	0	-10.12462098	2.451406142	-2.854323424
7.92	-2.018674317	22.14499372	0.989585604	-21.31040956	4.679176045	-15.35500628	-4.176192059	11.5104144	-4.131233513	-10.92917605	-14.61876649	-15.35500628	5.639068701	-0.989585604	-6.25	6.628654305	-2.721384836
7.94	-3.141647909	21.77797354	0	-16.18959044	6.25	-18.75	-3.689590441	10.28536168	-4.445192112	21.31040956	-15.94099175	-14.61876649	4.679176045	1.214744759	-4.679176045	14.61876649	-0.082407695
7.96	-3.02797354	18.75	8.199478259	-18.75	8.810409559	-18.75	-2.560409559	3.689590441	-5.639068701	0	-15.42187653	-22.54859386	7.130582187	2.319339477	-9.059008254	17.17917605	-1.854897155
7.98	-2.939063863	11.37081912	12.5	-19.63058219	8.199478259	-18.75	0.294596722	4.131233513	-3.02797354	6.25	-12.5	24.0496148	5.120819117	2.118766487	-13.71474476	21.31040956	1.548960827
8	-2.939063863	9.10500628	-15.52797354	-23.68578858	7.379180883	23.05052174	-0.820297377	2.560409559	8.810409559	0	-11.18578858	24.0496148	0	1.804807888	-13.1616169	20.79771706	1.889821183
8.02	-2.978852268	8.569339477	-1.314211418	-22.27030221	8.199478259	17.86941781	-1.740112182	3.689590441	12.5	-3.689590441	-10.42619206	24.0496148	0	1.570823955	-13.1109313	23.05052174	2.748037163
8.04	-1.07849528	8.110069132	-5.035255241	-22.95228294	13.22144846	18.1390687	-1.370250964	4.679176045	12.5	0	-9.578123469	25	2.375379023	-6.25	-15.06040956	24.27855154	2.936179716
8.06	-2.21463832	7.130582187	-3.141647909	24.3383831	13.22144846	12.5	-0.834584161	3.689590441	10.28536168	-23.87081912	-9.939590441	-24.4873075	-1.129180883	18.75	-17.31877132	-23.19519211	-1.013522869
8.08	-4.679176045	5.260414396	-2.560409559	22.62462098	14.44947826	12.5	0	12.5	11.18578858	14.07082395	-9.939590441	24.51830149	-1.054811579	24.0104144	-20.96463832	-20.79771706	5.070218691
8.1	-8.810409559	3.02797354	0	17.17917605	11.5104144	-9.939590441	-1.778370287	10.55052174	6.25	11.37081912	-9.939590441	24.4873075	-0.397556281	17.17917605	-15.06040956	-19.99619814	2.22707898
8.12	-16.18959044	1.431228676	-2.156126527	11.37081912	12.5	-9.939590441	-3.500156062	7.820823955	13.81421142	15.06040956	-7.239585604	24.1506245	2.951459098	10.55052174	-15.06040956	-17.50380186	1.753802348
8.14	-24.27855154	1.214744759	-1.474952122	4.131233513	15.06040956	-9.939590441	-4.935788582	10.55052174	17.7604144	16.53536168	-9.939590441	21.92134086	2.156126527	-6.25	-21.31040956	-14.71463832	-0.219585498
8.16	-22.62462098	0.989585604	-1.474952122	3.930660523	12.5	-9.939590441	-4.818771324	8.368766487	15.35500628	16.02030221	-5.120819117	23.68578858	3.108352091	13.81421142	18.75	-13.38058219	3.697708564
8.18	-21.97202646	1.570823955	-1.474952122	6.25	20.32082395	-9.939590441	-6.668442709	10.55052174	9.939590441	14.07082395	10.28536168	21.80712267	2.434106719	13.93122868	18.75	-15.52797354	4.645463657
8.2	-23.94518842	1.474952122	-1.679827372	8.569339477	18.75	0	-12.5	8.810409559	8.088961099	14.07082395	8.810409559	22.0938192	2.319339477	16.18959044	-18.75	-12.5	2.487664319
8.22	-22.84387347	5.682553225	-3.141647909	9.578123469	21.97202646	23.05052174	-13.93122868	7.379180883	7.663265395	13.9062044	7.820823955	22.37157716	2.047717061	25	-7.379180883	-12.96756398	5.388031177
8.24	-22.72367495	3.689590441	-3.930660523	10.92917605	20.96463832	16.18959044	-15.52797354	8.054807888	7.891873381	13.81421142	4.679176045	22.0938192	1.740112182	-9.939590441	-18.75	-12.5	1.667193494
8.26	-18.75	4.300521741	-2.921876531	12.1213457	20.96463832	16.18959044	-16.88993087	9.939590441	8.810409559	11.28525524	3.02797354	21.85835209	1.838961099	-12.5	-17.62081912	-13.81421142	1.739987515
8.28	-20.32082395	5.369417813	-4.935788582	12.03243602	22.43959044	17.62081912	-16.18959044	12.5	9.521147732	13.4503852	-2.560409559	19.7395856	1.497819148	-10.92917605	6.25	-14.77632505	3.169317965
8.3	-21.47969779	3.520302214	-3.22202646	13.74619814	21.60500628	20.32082395	-14.15120251	12.5	8.644647139	17.50380186	-6.25	21.31040956	0.588388167	-10.92917605	0	-13.97495212	3.10828265
8.32	-21.82865914	2.560409559	0	14.65612653	21.06933948	-14.44947826	-14.81933948	-22.43959044	7.707149585	24.11941781	-5.369417813	18.28243602	3.536575703	-11.06877132	1.570823955	-15.72202646	-0.762187767
8.34	-20.86876649	2.560409559	-7.820823955	14.77632505	23.05052174	-6.971448459	-15.72202646	-21.52543146	7.707149585	25	-6.25	18.43185972	4.679176045	-8.46463832	3.500156062	-17.50380186	-0.338833703
8.36	-20.46954957	2.292272414	-7.820823955	12.5	25	-3.02797354	-16.18959044	-21.06933948	7.707149585	-24.72570361	-10.55052174	19.4116169	-1.570823955	-5.831557291	2.749843938	-18.28243602	-3.742339798
8.38	-18.02855154	2.560409559	-7.820823955	18.75	-24.27855154	-21.31040956	-16.18959044	-20.49011218	7.953440796	24.60244372	-12.5	18.75	7.130582187	-1.262538461	3.913693071	-19.27973262	-3.59373381
8.4	-20.13999719	1.767271623	-12.5	20.32082395	-23.2965592	-14.71463832	-15.82812347	-19.7395856	8.268674317	-22.99711484	-17.17917605	18.3713457	10.55052174	0.318140284	3.328123469	-16.63123351	-6.256345444
8.42	-19.02429639	3.159857825	-17.86941781	-19.87918088	-24.68185972	-24.27855154	-18.1390687	-19.99619814	8.199478259	-20.91285328	23.05052174	16.70228294	13.93122868	-0.418442709	2.85500628	-12.5	-6.862593341
8.44	-17.7996148	3.689590441	-23.68578858	25	-24.68185972	22.22456854	-15.20000484	-19.99619814	4.300521741	-20.42982737	15.35500628	17.0465592	17.62081912	-2.21463832	3.090142175	-17.17917605	-2.05374377
8.46	-16.59387347	4.164116579	21.31040956	20.32082395	-24.65422876	25	-12.5	-19.99619814	3.520302214	-19.03408451	17.17917605	17.86941781	17.17917605	0	3.02797354	-23.05052174	0.85890557
8.48	-17.4774518	4.300521741	12.5	-23.42917605	24.65422876	25	-12.5	-20.69947826	0.418442709	-18.75	16.53536168	14.44947826	25	-3.689590441	3.839718801	19.63058219	3.11141485
8.5	-17.08664827	4.471629713	1.949478259	-15.94099175	-24.11941781	24.3383831	-12.1213457	25	3.689590441	-19.2626925	14.61876649	17.17917605	25	0	1.129180883	-24.50328689	0.271363876
8.52	-17.7604144	4.03536168	2.85500628	-14.44947826	-24.50328689	-24.3890687	-10.92917605	24.47026738	-1.570823955	-18.30004163	16.63123351	8.810409559	23.42917605	-2.319339477	3.02797354	24.60244372	-0.397484852
8.54	-16.50149913	0.635266842	4.03536168	-14.44947826	-23.68578858	-22.43959044	-9.025431461	-24.11941781	-2.560409559	-17.3437956	18.75	17.86941781	23.42917605	0.834584161	5.415415839	21.97202646	-2.324010126
8.56	-16.9110389	5.639068701	4.679176045	-14.44947826	-23.68578858	-22.07812347	-4.860002805	-24.11941781	-4.131233513	-16.90297634	21.31040956	24.3383831	20.69947826	2.560409559	4.351207343	22.92619206	-1.289608441
8.58	-21.42917309	1.431228676	4.300521741	-14.95140614	-23.68578858	-22.43959044	-4.131233513	-23.25988782	-3.22202646	-16.90297634	25	23.32017263	19.87918088	2.560409559	5.120819117	14.44947826	-2.12251697
8.6	-18.75	1.570823955	4.679176045	-16.57746577	25	-22.07812347	-3.458995668	-23.61000281	-4.818771324	-16.28001549	13.81421142	-23.68578858	-20.79771706	2.700004837	4.03536168	12.5	-5.35983139
8.62	-16.86521745	2.775431461	3.689590441	-13.97495212	18.75	-22.22456854	-2.729697786	24.55835693	-1.949478259	-14.21376212	17.17917605	-23.52504788	25	3.108352091	3.689590441	0	0.204235828
8.64	-17.81807822	3.39499372	4.131233513	-12.5	-6.25	-24.3383831	-1.713762122	21.97202646	-3.474568539	-6.25	16.18959044	-22.32082691	-20.32082395	4.679176045	4.300521741	6.25	-3.379306308
8.66	-19.06814028	3.689590441	4.445192112	-11.8890687	-1.129180883	24.06807822	-1.663351728	16.53536168	-3.474568539	-5.904228761	15.06040956	-19.57029738	-18.75	7.200385196	0	2.560409559	-0.493088094
8.68	-16.47367495	4.935788582	4.445192112	-12.5	-5.871345695	22.43959044	-1.6157825	17.43578858	-3.474568539	-6.25	15.06040956	-19.4116169	-23.25988782	6.25	-1.570823955	4.509887818	-0.959440204
8.7	-14.81933948	7.379180883	4.445192112	-10.75988782	-5.904228761	21.60500628	-1.884782553	15.89499372	-3.02797354	-6.717563981	12.5	-17.17917605	-17.62081912	-23.42917605	-10.92917605	8.810409559	-2.602333802
8.72	-14.07082395	10.55052174	3.328123469	-6.628654305	-3.689590441	23.05052174	-0.880582187	14.77632505	-3.281858018	1.740112182	6.25	-18.0883831	-15.35500628	-13.81421142	-7.820823955	8.810409559	-0.945244995
8.74	-14.81933948	6.25	4.679176045	9.939590441	-3.281858018	13.62918088	-1.314211418	16.00015606	-1.474952122	3.798593858	6.25	-17.71786	-14.81933948	-8.810409559	-8.810409559	10.92917605	0.026718356
8.76	-13.1616169	7.820823955	3.39499372	24.55835693	-3.898956519	0	-2.047717061	16.00015606	-2.319339477	5.415415839	-6.25	-16.63123351	-7.820823955	3.02797354	-6.25	10.69519211	0.783326546
8.78	-5.003801859	9.939590441	4.03536168	20.69947826	-3.02797354	10.55052174	-0.567446775	16.00015606	3.328123469	6.25	-5.720267384	-17.71786	-11.5104144	-4.679176045	4.03536168	9.47202646	2.255229987
8.8	-3.263689677	11.37081912	2.560409559	18.33155729	-0.496713108	14.07082395	-2.560409559	15.97456854	1.474952122	7.005601671	-9.939590441	-19.87918088	-9.47202646	-5.639068701	2.560409559	4.935788582	1.689640723
8.82	-2.663751115	10.55052174	4.389930868	15.17917309	-1.804807888	11.18578858	-4.445192112	19.16844271	0	6.668442709	-7.130582187	-18.40422876	-4.679176045	-12.5	6.25	2.319339477	1.505243816
8.84	-3.141647909	4.300521741	3.973674954	14.75836177	-3.898956519	6.25	-5.195188421	13.62918088	6.860931299	8.625379023	-5.053382197	-17.71786	-8.810409559	-7.820823955	12.5	4.445192112	1.481560826
8.86	-4.365217447	8.199478259	3.689590441	15.59014217	-3.108352091	6.860931299	-4.818771324	13.1616169	14.81933948	10.28536168	-3.474568539	-15.94099175	-4.679176045	0	-1.314211418	0.989585604	2.243422327
8.88	-1.949478259	6.668442709	1.314211418	15.16375111	-2.21463832	5.120819117	-10.92917605	10.55052174	14.87537902	9.531858018	-2.729697786	-3.689590441	-4.131233513	-9.939590441	3.22202646	2.560409559	2.089000897
8.9	-2.729697786	7.681228676	-2.375379023	17.08664827	-3.689590441	6.717563981	-18.1390687	9.10500628	17.43578858	8.810409559	-2.21463832	-4.202282939	-0.793137936	-15.06040956	2.21463832	1.804807888	1.353242928
8.92	0	9.059008254	-5.003801859	14.67253423	-6.860931299	9.939590441	-16.94519211	10.12462098	14.53067694	8.498500869	-4.300521741	-4.860002805	5.639068701	-15.06040956	4.679176045	3.689590441	1.73761922
8.94	2.85500628	8.368766487	-4.202282939	14.75836177	-10.12462098	10.38123351	-14.87537902	11.8383831	15.67134086	8.46463832	0	-4.679176045	0	-15.06040956	0	4.131233513	1.720443456
8.96	1.949478259	7.379180883	-4.509887818	15.06040956	-10.12462098	10.55052174	-17.91541584	14.87537902	15.39645251	8.810409559	-2.679173086	-3.440991746	-3.689590441	-14.44947826	-2.560409559	1.838961099	1.030701556
8.98	1.314211418	7.464744759	-7.639997195	15.06040956	-10.12462098	8.054807888	-17.73531118	13.38058219	15.52797354	6.595771239	-1.804807888	-1.740112182	1.949478259	-14.71463832	-2.410281199	1.389997195	0.910512944
9	2.17253423	6.911616901	-7.639997195	7.820823955	-14.44947826	4.300521741	-17.73531118	14.61876649	14.59284558	7.130582187	-0.635266842	-0.793137936	4.679176045	-15.52797354	-0.610931299	0	0.30217318
9.02	2.729697786	4.509887818	-7.639997195	10.92917605	25	5.528551541	-15.20000484	16.80052174	12.5	7.282139996	-0.345771239	0.989585604	4.679176045	-8.810409559	-4.509887818	-1.570823955	3.304490123
9.04	2.292272414	4.445192112	-8.368766487	13.71474476	-22.43959044	4.679176045	-17.43578858	-21.31040956	11.70686206	4.131233513	-0.793137936	-0.989585604	5.299614804	-7.379180883	-2.319339477	-0.305916411	-2.192038729
9.06	2.560409559	1.949478259	-11.70686206	-12.5	-18.75	1.570823955	-15.35500628	-14.07082395	11.70686206	23.42917605	-2.118766487	-0.989585604	5.369417813	-9.939590441	-2.319339477	0	-2.572737913
9.08	2.156126527	0.989585604	-17.62081912	2.258361765	-19.47144846	3.689590441	-16.80052174	21.97202646	11.70686206	-6.25	1.740112182	5.120819117	6.668442709	-13.29313794	-2.319339477	-1.528269563	-1.311350589
9.1	-2.560409559	-2.560409559	-17.7996148	-4.07746577	-22.14499372	6.25	-16.39895652	-21.31040956	7.990112182	-9.27797354	1.740112182	6.25	5.931859716	-10.55052174	6.25	-0.481698508	-4.546898075
9.12	-18.75	-2.319339477	-17.17917605	1.679827372	23.56877132	5.369417813	-18.75	-21.31040956	14.71463832	-8.46463832	0.496713108	6.25	4.389930868	25	9.939590441	-0.547942532	0.255461457
9.14	18.75	-1.129180883	-18.75	-5.003801859	24.27855154	3.689590441	-21.97202646	-21.31040956	12.94164307	0	4.231325683	5.120819117	5.931859716	25	8.46463832	-0.588388167	2.47841381
9.16	25	4.679176045	-19.27973262	-5.528551541	24.0104144	7.820823955	-19.87918088	-18.75	10.22367495	-2.85500628	2.560409559	6.25	5.299614804	-19.47144846	5.456862064	0.248598696	0.361603418
9.18	18.75	-11.37081912	-15.52797354	-3.474568539	22.78536168	7.820823955	-18.75	-12.5	11.02504788	-2.560409559	1.804807888	6.25	5.931859716	-16.18959044	7.130582187	3.306381044	0.276968947
9.2	-9.939590441	-4.935788582	-12.5	-6.25	23.42917605	9.939590441	-16.63123351	-17.00988782	11.37081912	-5.720267384	2.118766487	-1.949478259	8.601043481	-17.17917605	9.059008254	3.488171512	-1.506802919
9.22	10.55052174	-5.639068701	-22.43959044	-4.03536168	22.43959044	0	-17.53525524	-18.75	2.375379023	-6.971448459	2.21463832	7.820823955	9.770302214	-16.63123351	8.268674317	3.353547495	-1.575530033
9.24	20.32082395	-3.689590441	-23.87081912	-9.47202646	23.05052174	-7.564211418	-18.1390687	-18.75	6.25	2.560409559	5.904228761	10.28536168	8.110069132	-14.71463832	5.993387463	3.253985112	-0.654472941
9.26	25	-8.810409559	-21.77797354	-10.55052174	21.85835209	-2.21463832	-20.18122868	-17.71786	6.860931299	0	-1.570823955	10.75988782	12.08155729	-14.71463832	6.804293486	4.012025245	-0.63506543
9.28	24.11941781	-11.18578858	-17.17917605	-10.82017263	19.81889607	1.949478259	24.3383831	-14.71463832	4.131233513	0	1.570823955	14.71463832	13.74619814	-14.24011218	6.860931299	4.342184958	2.965768605
9.3	-24.3890687	-13.62918088	-17.17917605	-14.24011218	19.14755628	-1.570823955	23.42917605	-15.27543146	-4.300521741	6.971448459	8.199478259	7.379180883	13.74619814	-11.8383831	8.335883421	3.798593858	-0.71344892
9.32	-24.53243602	-11.8383831	-16.63123351	-22.32082691	18.06957049	-6.25	22.14499372	-18.75	-7.379180883	-4.860002805	7.820823955	9.939590441	12.5	-10.55052174	7.379180883	2.483152305	-2.673454574
9.34	-24.24439833	-6.25	-16.94519211	-19.71568854	18.75	-12.5	24.3890687	20.69947826	-10.28536168	0	4.679176045	8.810409559	15.72202646	-8.810409559	7.379180883	4.164116579	0.365150392
9.36	23.92150472	-8.199478259	-16.63123351	-22.10354749	18.9540001	-12.5	-18.22026738	14.07082395	-10.55052174	0	4.679176045	23.42917605	17.95686206	-5.120819117	6.647556281	3.536575703	1.241862963
9.38	23.75380186	12.5	-12.5	23.92150472	18.9540001	-10.0897188	-15.52797354	17.36000281	-8.46463832	-1.054811579	4.679176045	0	19.54313794	-3.689590441	7.043137936	3.898956519	5.020436577
9.4	21.55900825	-12.5	-6.25	-24.37305716	18.33155729	-11.12974904	-13.93122868	17.17917605	-6.779732616	1.214744759	-3.02797354	-3.689590441	19.63058219	-3.689590441	7.891873381	7.379180883	0.488450056
9.42	18.02855154	-17.17917605	-6.25	24.29965957	18.28243602	-11.18578858	-12.5	22.14499372	-10.55052174	1.949478259	0	0	19.7395856	-12.5	3.520302214	5.871345695	2.729429141
9.44	15.97456854	-17.17917605	-10.75988782	-23.47173044	18.02855154	-11.23746154	-13.97495212	23.94518842	-6.25	1.474952122	-1.949478259	-8.810409559	18.75	-3.689590441	0.690241768	6.568140284	-0.743190222
9.46	15.06040956	-18.75	-9.64499372	23.52504788	17.69518842	-11.5104144	-9.47202646	25	-9.041004332	-0.397556281	-1.740112182	-13.81421142	-22.78536168	-4.679176045	1.032139996	5.904228761	-0.851115119
9.48	12.08155729	-20.32082395	-11.56807822	23.42917605	16.98272838	-11.86473316	-12.5	23.81517144	-6.568140284	0	3.22202646	-13.81421142	-17.43578858	2.560409559	2.118766487	3.930660523	-0.370704965
9.5	12.5	25	-14.30480789	23.72069076	17.62081912	-12.5	-11.06877132	24.1506245	-3.02797354	-0.989585604	1.949478259	-11.5104144	-22.22456854	18.75	4.202282939	0	3.266735893
9.52	9.939590441	-21.10104348	-14.24011218	23.47860241	17.00988782	-12.18185972	-6.971448459	22.82746577	-3.826779386	-0.880582187	0.721448459	-13.62918088	-21.31040956	12.5	3.328123469	-2.560409559	-0.43104419
9.54	9.939590441	-22.92619206	-13.38058219	23.25988782	16.47367495	-11.8383831	-0.880582187	21.31040956	-4.001499131	0.397556281	0	-11.06877132	-21.31040956	10.92917605	2.21463832	-1.804807888	-0.167893376
9.56	7.043137936	-21.55900825	-12.5	22.78536168	15.06040956	-11.70686206	0	21.67187653	-4.03536168	-1.651202506	-3.689590441	-11.77855154	-24.11941781	12.5	5.120819117	0	-0.428649342
9.58	7.239585604	-22.62462098	-9.939590441	23.52504788	10.28536168	-14.44947826	0	21.31040956	-4.176192059	-0.496713108	2.21463832	-11.77855154	-21.31040956	11.70686206	6.25	-5.003801859	-0.452965794
9.6	9.578123469	-22.27030221	25	22.72367495	14.07082395	-12.80591641	-3.689590441	20.96463832	-3.02797354	-0.496713108	8.810409559	-10.38123351	-21.97202646	13.4895856	9.47202646	-4.860002805	2.787845239
9.62	9.47202646	-23.19519211	-18.75	21.20839275	12.5	-11.37081912	-4.679176045	21.97202646	1.570823955	-0.496713108	6.971448459	-9.27797354	25	12.5	9.939590441	-4.935788582	3.026790376
9.64	9.27797354	-22.56589328	25	21.31040956	-12.5	-10.92917605	-3.689590441	-24.47026738	1.054811579	3.440991746	6.779732616	-9.27797354	-24.53243602	8.810409559	9.939590441	-1.570823955	-1.495140102
9.66	10.42619206	-21.45000484	12.5	19.5993755	12.5	-10.92917605	-2.560409559	-21.55900825	1.314211418	-3.141647909	6.971448459	-9.27797354	-23.32017263	12.5	9.939590441	-5.120819117	-0.725524626
9.68	9.47202646	-20.51727162	-20.32082395	22.43959044	1.949478259	-10.92917605	-3.689590441	-21.71814198	10.55052174	-4.202282939	6.971448459	-3.689590441	-23.68578858	-18.75	9.578123469	-3.02797354	-4.34809067
9.7	11.70686206	-18.75	-14.71463832	22.43959044	2.21463832	-14.07082395	-6.25	-19.16844271	12.5	-2.85500628	6.25	-8.199478259	25	-21.97202646	9.27797354	-9.64499372	-1.639771584
9.72	19.27973262	-20.22495212	-14.07082395	23.25988782	2.775431461	18.75	-2.21463832	-13.43192178	18.75	-4.679176045	4.679176045	-8.199478259	-21.67187653	-22.78536168	9.64499372	-14.07082395	-1.513114437
9.74	18.02855154	-18.75	-10.75988782	23.05052174	0	12.5	-7.820823955	-19.47144846	17.86941781	-2.775431461	0	-8.199478259	-18.75	21.31040956	14.71463832	-16.80052174	0.259121705
9.76	15.06040956	-18.75	-8.054807888	23.05052174	0	3.689590441	-4.546559204	-12.5	20.55480789	-2.319339477	3.328123469	-1.314211418	-20.32082395	-21.97202646	18.75	-13.62918088	-1.185843512
9.78	20.69947826	-17.53525524	-12.5	24.06807822	1.838961099	-6.25	-5.456862064	12.5	16.0365757	-4.445192112	-1.054811579	-1.740112182	-18.02855154	23.68578858	18.28243602	-13.71474476	2.274111775
9.8	25	-17.07017263	-7.379180883	23.42917605	3.141647909	-3.02797354	-5.993387463	0	24.3383831	-3.689590441	2.560409559	-8.368766487	11.5104144	-23.42917605	20.13999719	-14.9102812	1.64071872
9.82	-19.87918088	-14.36006913	-7.130582187	22.78536168	2.451406142	-1.314211418	-4.03536168	-3.22202646	-21.90985783	-2.319339477	1.570823955	-16.80052174	1.804807888	25	-24.0104144	-15.06040956	-4.776848443
9.84	-23.05052174	-14.24011218	-9.64499372	23.05052174	1.778370287	4.131233513	-6.25	-10.28536168	-24.69408359	-2.560409559	2.21463832	25	1.804807888	-21.97202646	23.05052174	-14.77632505	-2.90273378
9.86	-23.81517144	-14.07082395	-9.939590441	22.43959044	2.351043481	-4.131233513	-6.25	-15.64164791	-23.1255926	-6.971448459	2.073807941	-20.49011218	1.804807888	-16.80052174	19.87918088	-15.30900825	-6.749794991
9.88	-23.32017263	-15.06040956	-9.939590441	22.22456854	4.365217447	-3.689590441	-5.720267384	-19.57029738	-22.43959044	-6.25	1.949478259	-15.72202646	-3.328123469	-17.86941781	19.47144846	-15.39645251	-6.893451613
9.9	-24.3383831	-14.77632505	-11.77855154	19.63058219	6.506612537	0.467563981	-4.935788582	-22.78536168	-21.31040956	-6.860931299	2.073807941	-15.35500628	-3.689590441	-18.33155729	21.67187653	-16.18959044	-6.875065755
9.92	-21.31040956	-13.88999719	-10.92917605	8.810409559	4.679176045	1.949478259	-3.440991746	-23.48812124	-21.51182849	-6.860931299	4.546559204	-15.72202646	-3.930660523	-18.22026738	23.05052174	-16.18959044	-7.028615973
9.94	-20.49011218	-14.71463832	-11.77855154	0	4.389930868	-1.949478259	-1.949478259	-23.54285041	-21.31040956	-6.860931299	3.500156062	-15.60835209	-4.679176045	-19.99619814	-20.06421142	-16.18959044	-10.70274319
9.96	-20.49011218	-14.44947826	-10.92917605	0	8.810409559	0	-3.549995163	-24.25613541	-20.50729951	9.799995163	3.108352091	-15.35500628	-3.689590441	-21.85835209	25	-14.3389611	-6.419084355
9.98	-19.21756398	-13.4895856	-9.939590441	-9.358352091	0	-1.314211418	-3.549995163	-24.20686206	-20.39187338	8.335883421	4.03536168	-15.06040956	-3.898956519	22.88123351	-24.11941781	-10.75988782	-7.503389202
10	-20.55480789	-14.07082395	-8.625379023	0	0	7.820823955	-1.949478259	-24.72570361	-19.43042951	9.521147732	1.703440796	-16.18959044	-6.477302367	19.21756398	-23.96786	-9.799995163	-6.72052461
10.02	-15.72202646	-14.44947826	-7.990112182	-11.5104144	-1.949478259	-21.31040956	-2.018674317	24.69408359	-19.51771391	9.171876531	1.949478259	-14.44947826	-7.264688824	19.27973262	-22.03185802	-8.199478259	-5.707414982
10.04	-5.120819117	-7.130582187	-3.22202646	-13.81421142	-6.25	-14.44947826	-4.389930868	24.69408359	-17.68110393	8.054807888	2.560409559	-14.17982737	-5.782436019	22.43959044	-22.68066052	-7.522548201	-4.029670805
10.06	-3.689590441	-5.369417813	-5.720267384	-15.52797354	0	21.31040956	-4.546559204	24.69408359	-17.17917605	6.05594708	4.509887818	-14.71463832	-5.931859716	-19.47144846	-23.68578858	-4.977451799	-4.015240204
10.08	-3.22202646	3.02797354	-5.720267384	-11.18578858	2.560409559	18.75	-6.971448459	-24.66861888	-16.32677939	7.379180883	3.364964627	-15.22969779	-8.625379023	25	-22.5897188	-1.129180883	-3.474148565
10.1	-3.22202646	0	-5.720267384	-11.18578858	-9.27797354	16.63123351	-15.06040956	-23.42917605	-16.06125081	6.860931299	7.130582187	-16.88993087	-9.059008254	-17.0465592	-22.62462098	-2.85500628	-7.613079435
10.12	-3.22202646	20.32082395	-5.720267384	-11.18578858	-16.63123351	15.72202646	-22.43959044	-22.70772759	-15.46814198	5.606185635	3.39499372	-14.44947826	-10.38123351	-15.52797354	-21.06933948	-2.118766487	-7.242346091
10.14	1.314211418	19.63058219	-5.831557291	-6.25	-17.0465592	15.06040956	-21.31040956	-23.5937956	-14.77632505	5.668761649	2.560409559	-10.28536168	-10.55052174	-14.57380794	-22.0485409	-1.570823955	-6.475208034
10.16	0.793137936	16.63123351	-3.440991746	-4.679176045	-18.75	21.31040956	-16.18959044	-23.13993087	-13.88999719	6.893814365	0.529732616	-9.64499372	-10.55052174	-9.770302214	-20.55480789	-1.129180883	-5.348822797
10.18	0	12.5	-2.560409559	-6.25	-18.0883831	-22.43959044	-13.4895856	24.50328689	-11.8890687	5.808356928	0.661616901	-5.528551541	-11.77855154	-11.5104144	-20.51727162	-0.721448459	-5.08125089
10.2	-0.989585604	4.860002805	-2.410281199	-12.5	-15.4514591	-19.87918088	-14.81933948	21.31040956	-7.130582187	10.6255926	0.661616901	1.949478259	-6.971448459	-9.64499372	-20.10866764	0	-4.406152384
10.22	-1.679827372	4.07746577	-3.689590441	-13.38058219	-16.0365757	-20.86876649	-19.3609313	-2.560409559	-4.679176045	8.199478259	0.661616901	1.949478259	0.496713108	-8.054807888	-21.49984394	0.793137936	-5.977038793
10.24	-0.567446775	5.429702623	-3.689590441	-16.18959044	-16.32677939	-17.86941781	-20.63478255	-17.86941781	-7.820823955	10.92917605	-4.300521741	1.949478259	8.054807888	-7.639997195	-20.32082395	0.880582187	-6.624090317
10.26	-0.567446775	3.281858018	-3.689590441	-16.18959044	-17.5533822	-19.3609313	-18.97730237	-12.5	-17.17917605	9.218141982	-11.37081912	1.314211418	6.25	-8.110069132	23.87081912	1.389997195	-5.010830005
10.28	0	5.369417813	-1.949478259	-16.18959044	-14.75836177	-18.1390687	-18.75	-12.5	-17.86941781	-7.130582187	-11.56807822	0	7.239585604	-11.25380186	-12.5	1.949478259	-8.003118598
10.3	-1.804807888	6.25	0	12.5	-17.17917605	-17.62081912	-18.02855154	-15.06040956	-16.18959044	-13.93122868	-12.10244372	0	6.717563981	-12.5	-10.28536168	7.239585604	-6.374702443
10.32	-1.214744759	7.820823955	0	-12.5	-19.04459672	-14.81933948	-17.27504788	-10.55052174	-15.82812347	-11.44518842	-14.77632505	-4.131233513	8.569339477	-11.93255323	-6.860931299	13.97495212	-6.875843125
10.34	0	7.239585604	0	2.560409559	-19.63058219	-12.5	-18.75	-14.44947826	-15.27543146	-15.72202646	-17.17917605	0	10.18066052	-11.97026738	-3.689590441	15.52797354	-5.853620188
10.36	4.03536168	7.130582187	0	-1.949478259	-19.63058219	25	-14.07082395	-15.72202646	-17.86941781	-16.53536168	-16.07082691	0	10.92917605	-11.28525524	-3.689590441	14.54771706	-3.448782874
10.38	4.300521741	8.054807888	1.740112182	-6.25	-19.63058219	-9.64499372	-14.44947826	-15.82812347	-17.86941781	-20.82380794	-15.85354749	-4.679176045	10.55052174	-10.7965592	-12.5	13.95714959	-6.857660812
10.4	1.949478259	5.639068701	3.22202646	-12.5	-19.80481158	-10.38123351	-13.38058219	-14.24011218	-21.31040956	-21.67187653	-16.3066077	-2.560409559	10.69519211	-9.750156062	-19.87918088	13.76253846	-7.907317235
10.42	5.369417813	5.003801859	7.564211418	-18.75	-20.96463832	-10.92917605	-11.70686206	-10.55052174	-20.06421142	-22.19099175	-16.06125081	-3.689590441	9.64499372	-8.46463832	-17.17917605	14.30480789	-7.416489016
10.44	3.02797354	2.156126527	8.569339477	0	-19.63058219	-12.5	-8.110069132	20.69947826	-21.31040956	-24.58155729	-18.50892992	0	10.38123351	-13.4895856	-15.06040956	17.03045043	-4.457933844
10.46	-3.689590441	0.378654305	4.509887818	-21.31040956	-18.28243602	-12.5	-7.464744759	18.75	-19.3609313	-23.96786	-20.20714959	-8.810409559	11.6506245	-16.47367495	-1.314211418	21.31040956	-6.048865088
10.48	-18.75	3.874620977	3.874620977	-21.31040956	-16.80052174	-13.22144846	-9.025431461	15.82812347	-21.31040956	-23.2965592	-20.99850087	-10.55052174	12.81814028	-21.31040956	-4.679176045	21.82865914	-7.689326459
10.5	25	-3.689590441	5.588383099	-19.87918088	-17.36000281	8.810409559	-6.25	18.75	-15.22969779	-24.0104144	-20.20714959	-12.5	12.84577124	-21.85835209	-0.661616901	22.19099175	-3.028778078
10.52	22.43959044	-23.25988782	5.871345695	-18.75	-18.75	12.5	-3.689590441	16.53536168	-11.5496148	-19.96474476	-21.31040956	-12.5	13.88999719	-21.85835209	-0.496713108	22.16993955	-3.670192376
10.54	18.02855154	-22.14499372	4.231325683	20.32082395	-15.82812347	10.55052174	-4.860002805	16.43066052	-10.69519211	25	-21.31040956	-12.5	20.42982737	-22.27030221	0	22.94076667	1.77021585
10.56	22.78536168	-19.63058219	4.977451799	25	-18.02855154	10.55052174	-1.474952122	10.69519211	-9.939590441	-22.14499372	-20.69947826	8.199478259	-22.62462098	25	2.073807941	22.43959044	1.073664671
10.58	23.42917605	-22.92619206	4.482728377	-15.06040956	9.47202646	9.47202646	-0.661616901	14.44947826	-7.820823955	-24.47026738	-22.43959044	-24.43255323	-22.78536168	24.3383831	3.689590441	22.0938192	-1.823099179
10.6	22.78536168	-21.02632505	4.482728377	-12.5	12.5	10.55052174	-0.989585604	9.939590441	-7.130582187	-23.56877132	-22.62462098	-24.50328689	-21.31040956	22.43959044	4.679176045	21.92924329	-1.521710599
10.62	20.69947826	-19.3609313	4.482728377	-12.5	10.75988782	11.37081912	6.971448459	8.810409559	-7.181921779	-23.05052174	-20.61006913	24.50328689	-22.43959044	16.47367495	3.22202646	23.55035065	1.606317259
10.64	-17.17917605	-18.1390687	4.482728377	-6.25	8.368766487	10.55052174	2.560409559	9.939590441	-7.446617803	-24.50328689	-24.0104144	24.43255323	-23.68578858	17.00988782	4.679176045	24.0496148	-0.946318995
10.66	-17.17917605	-18.28243602	3.500156062	-6.25	9.724568539	3.22202646	0	10.34387347	-4.679176045	-22.43959044	22.43959044	-23.94518842	-23.75380186	17.00988782	5.528551541	25	-1.235044656
10.68	-12.5	-20.96463832	2.073807941	-1.949478259	9.724568539	10.69519211	7.379180883	12.10244372	-6.628654305	20.55480789	20.96463832	23.34879749	-23.94518842	17.00988782	3.02797354	25	5.368333684
10.7	3.02797354	-20.86876649	2.375379023	1.949478259	9.724568539	12.5	-2.85500628	11.37081912	-6.568140284	23.68578858	19.27973262	-24.55835693	25	15.94099175	5.48228609	-22.56589328	3.307553391
10.72	1.129180883	-21.77797354	2.047717061	2.560409559	10.38123351	13.62918088	-2.21463832	11.74439833	-8.199478259	23.05052174	15.06040956	-24.11941781	25	17.17917605	4.482728377	-22.43959044	2.969616098
10.74	-2.560409559	-23.42917605	0.834584161	-3.02797354	10.92917605	14.44947826	-1.570823955	11.74439833	-5.682553225	12.5	10.92917605	-24.06807822	-23.87081912	20.55480789	5.955403278	-23.2965592	-1.225585554
10.76	-8.810409559	-24.3890687	-2.156126527	-4.679176045	9.47202646	13.62918088	-23.68578858	9.171876531	-4.509887818	-6.25	9.939590441	25	21.31040956	16.94519211	6.477302367	-20.86876649	1.037272165
10.78	0	24.43255323	2.21463832	-4.679176045	9.025431461	14.71463832	20.06421142	7.464744759	-3.689590441	-3.689590441	1.949478259	-23.22162971	-21.97202646	11.5104144	6.034978097	3.22202646	2.711318851
10.8	0	-20.79771706	12.5	-4.679176045	10.28536168	15.06040956	15.06040956	7.820823955	-2.85500628	6.25	8.368766487	-20.92253423	18.75	8.368766487	6.831238351	4.679176045	4.045032407
10.82	2.560409559	-16.18959044	3.689590441	-2.560409559	13.06744677	18.1390687	-3.22202646	4.935788582	-2.073807941	7.820823955	9.939590441	-22.0485409	0	9.47202646	6.930429507	6.971448459	2.339515474
10.84	1.314211418	-12.5	4.679176045	-1.949478259	12.5	21.77797354	-7.130582187	7.990112182	8.810409559	7.990112182	9.171876531	-21.49984394	0	9.47202646	7.608667643	9.358352091	3.599563329
10.86	-0.441643072	-13.4895856	14.44947826	-1.570823955	12.5	21.31040956	-10.92917605	5.120819117	8.810409559	7.608667643	4.818771324	-21.67187653	-1.314211418	0	7.282139996	9.770302214	2.640855065
10.88	1.246198141	-15.06040956	25	-4.679176045	10.0897188	21.60500628	-4.935788582	6.25	8.810409559	7.820823955	8.46463832	-19.99619814	-5.120819117	-14.44947826	4.977451799	8.297717061	2.395005888
10.9	0.496713108	-14.44947826	17.17917605	0	11.70686206	22.22456854	-2.921876531	5.720267384	8.810409559	8.999843938	6.860931299	-15.22969779	-4.445192112	-14.07082395	4.586648272	5.871345695	2.583731079
10.92	2.809008254	-11.5104144	17.17917605	0	7.820823955	17.43578858	-2.560409559	10.92917605	8.810409559	10.75988782	6.544596722	-14.17982737	-4.131233513	-17.17917605	5.053382197	6.25	2.751949268
10.94	5.260414396	-8.810409559	17.17917605	4.679176045	6.25	17.31877132	-4.570172628	10.92917605	8.810409559	10.45228294	7.522548201	-15.22969779	-5.120819117	-15.35500628	4.775047878	5.931859716	3.126422299
10.96	8.46463832	-8.054807888	20.32082395	-8.810409559	9.27797354	16.63123351	-2.729697786	12.5	8.810409559	9.939590441	6.506612537	-17.92970262	-8.526325046	-17.17917605	5.569570493	4.860002805	2.478171013
10.98	11.5104144	-6.25	10.55052174	-2.560409559	6.25	17.69518842	-4.202282939	25	1.570823955	9.27797354	8.810409559	-17.92970262	-7.043137936	-18.75	3.689590441	6.717563981	2.771059561
11	13.02973262	-1.570823955	9.724568539	-3.689590441	15.06040956	25	1.570823955	-9.47202646	8.810409559	9.836248885	9.799995163	-14.96453773	-6.25	-20.55480789	3.306381044	7.496198141	2.945811312
11.02	22.43959044	-5.369417813	8.810409559	-12.5	17.43578858	17.62081912	-1.949478259	-13.81421142	9.64499372	9.820826914	9.939590441	-16.57746577	-6.668442709	-19.7395856	3.306381044	5.639068701	1.752429184
11.04	19.27973262	-10.12462098	12.5	-13.38058219	20.06421142	4.679176045	2.118766487	-18.75	12.5	7.820823955	11.5104144	-16.57746577	-9.171876531	-19.3609313	3.603096596	8.199478259	0.931888938
11.06	18.0883831	-14.77632505	9.27797354	-21.31040956	19.47144846	-4.935788582	0.989585604	-18.75	16.18959044	6.25	15.06040956	-16.57746577	-9.64499372	-20.32082395	3.02797354	6.25	-0.731902649
11.08	18.75	-13.06744677	14.30480789	-21.67187653	22.07812347	-4.679176045	0.793137936	-18.75	21.60500628	6.779732616	12.5	-16.98272838	-10.55052174	-18.75	1.788194661	6.860931299	0.063011542
11.1	19.19995837	-13.06744677	11.66541584	-21.67187653	20.32082395	-3.973674954	0	-18.75	20.96463832	8.526325046	25	-14.30480789	-11.61941781	-23.05052174	2.292272414	-18.75	-1.076144485
11.12	20.6244074	-12.5	12.5	-21.67187653	18.75	-2.921876531	3.474568539	-21.85835209	9.47202646	6.779732616	-15.06040956	-16.80052174	-13.22144846	-22.43959044	2.651873889	-10.92917605	-3.946915156
11.14	20.89739135	-16.80052174	11.66541584	-21.85835209	17.17917605	-3.689590441	7.820823955	-22.19099175	7.820823955	5.528551541	6.25	-15.89499372	-16.53536168	-17.43578858	2.651873889	-10.92917605	-2.845044967
11.16	22.12145016	-3.689590441	11.66541584	-20.69947826	17.17917605	-2.21463832	8.526325046	-19.47144846	4.300521741	2.85500628	-16.43066052	-16.53536168	-17.17917605	-15.89499372	2.651873889	-9.578123469	-3.27460637
11.18	21.09144427	-0.793137936	11.66541584	-19.78214	17.17917605	-2.85500628	6.971448459	-20.49011218	7.379180883	-3.689590441	-19.99619814	-16.80052174	-18.75	-15.06040956	4.977451799	-8.569339477	-3.595146153
11.2	21.47969779	-3.02797354	12.08155729	-19.4116169	16.63123351	-3.090142175	8.810409559	-21.52543146	9.025431461	-4.679176045	-19.27973262	-14.71463832	-17.17917605	-7.130582187	4.231325683	-7.282139996	-2.816309625
11.22	20.55480789	-3.02797354	11.61941781	-20.55480789	20.32082395	-3.171340858	10.28536168	-18.75	10.22367495	-3.22202646	-19.63058219	-23.05052174	-22.43959044	-0.793137936	4.231325683	-6.911616901	-2.769761624
11.24	22.19099175	-1.740112182	11.61941781	-21.89164791	21.55900825	-7.264688824	9.939590441	-17.4774518	10.92917605	-3.22202646	-20.4534408	25	-22.43959044	-2.118766487	4.231325683	-6.779732616	0.130128279
11.26	23.34879749	1.570823955	11.61941781	-21.31040956	21.55900825	-6.465021903	11.5104144	-19.47144846	11.5104144	-3.22202646	-21.97202646	-21.97202646	-22.43959044	-1.262538461	5.120819117	-5.682553225	-2.347371625
11.28	23.05052174	1.570823955	12.79459672	-21.97202646	21.31040956	-6.25	11.06877132	-19.02429639	11.37081912	-7.496198141	-20.61006913	4.679176045	25	-2.092845578	3.22202646	-6.595771239	1.876621124
11.3	23.90926204	1.570823955	14.71463832	-21.85835209	22.07812347	-6.045999901	10.84879749	-17.43578858	7.564211418	-2.560409559	-18.33155729	7.820823955	24.11941781	-2.059233329	25	-7.282139996	3.878288607
11.32	23.19519211	-12.5	15.30900825	-21.85835209	21.97202646	-6.25	3.930660523	-18.33155729	5.528551541	-2.410281199	-18.02855154	6.25	23.42917605	-0.834584161	-17.62081912	-7.953440796	-0.385810704
11.34	21.42917309	18.75	14.75836177	-23.2965592	21.31040956	-8.199478259	7.282139996	-19.1286543	6.568140284	-3.874620977	-19.21756398	2.560409559	21.52543146	-0.834584161	-17.00988782	-7.043137936	0.973723692
11.36	22.74163823	7.564211418	15.72202646	-24.27855154	21.31040956	-13.22144846	9.724568539	-19.27973262	6.25	-3.108352091	-23.87081912	2.560409559	22.07812347	-0.834584161	-16.43066052	-7.929827372	-0.06266179
11.38	-22.5897188	5.260414396	15.46814198	-21.71814198	20.86876649	-9.47202646	12.5	-19.3609313	5.993387463	-1.184828557	24.43255323	2.560409559	23.56877132	0.441643072	-14.61876649	-6.25	0.99372962
11.4	-23.25988782	3.689590441	12.5	-17.17917605	18.75	-10.82017263	13.1109313	-19.21756398	5.831557291	0.567446775	-23.94518842	2.560409559	20.86876649	0.204000099	-20.69947826	-2.21463832	-2.45333772
11.42	-22.43959044	1.949478259	8.810409559	-17.17917605	21.97202646	-8.810409559	12.5	-21.67187653	3.298540902	-0.610931299	-24.55835693	2.560409559	18.75	-0.378654305	-13.81421142	1.949478259	-2.35455397
11.44	17.62081912	2.21463832	7.564211418	-17.17917605	23.87081912	-7.820823955	12.5	-18.75	2.560409559	-1.431228676	-24.0104144	1.949478259	14.44947826	-1.903744584	-11.8383831	2.560409559	0.147280803
11.46	10.28536168	2.21463832	11.37081912	-18.02855154	19.87918088	-6.668442709	12.5	-12.5	3.973674954	-2.85500628	-23.78525524	5.120819117	10.28536168	-1.032139996	-11.77855154	5.120819117	0.256420473
11.48	6.25	9.64499372	10.38123351	-15.06040956	23.05052174	-4.679176045	12.5	25	4.860002805	-3.328123469	25	7.130582187	-21.31040956	0.185030535	-9.724568539	5.871345695	4.735688939
11.5	-1.054811579	8.810409559	8.810409559	-17.86941781	25	-10.18066052	17.17917605	-20.32082395	1.214744759	-3.39499372	25	8.810409559	17.17917605	-0.19405292	-8.017271623	2.560409559	3.345793934
11.52	2.560409559	6.25	7.282139996	-18.75	20.86876649	-14.24011218	16.18959044	19.63058219	-1.214744759	-1.570823955	22.78536168	8.199478259	17.17917605	0.227302367	-7.446617803	3.689590441	5.102506173
11.54	2.560409559	5.260414396	7.379180883	-17.62081912	23.94518842	-12.5	14.44947826	13.81421142	-1.474952122	-1.740112182	23.68578858	8.810409559	17.17917605	-0.547942532	-8.526325046	5.456862064	5.008185512
11.56	2.560409559	3.689590441	12.5	-15.06040956	22.29999516	-11.18578858	12.5	11.37081912	0.834584161	-1.740112182	24.68185972	8.810409559	17.17917605	1.570823955	-8.660281199	8.297717061	5.603049578
11.58	3.474568539	2.118766487	20.32082395	-12.5	22.92619206	-12.5	0	7.379180883	-1.778370287	-1.740112182	-24.3383831	6.971448459	17.17917605	0.950385196	-7.724952122	8.810409559	1.846820843
11.6	1.838961099	2.118766487	-11.18578858	-12.5	22.07812347	-12.5	16.18959044	9.548540902	-1.634484574	5.120819117	24.65422876	4.679176045	-18.75	1.884782553	-7.724952122	7.239585604	1.941084325
11.62	2.775431461	2.118766487	-4.679176045	-5.120819117	20.69947826	-12.5	-12.5	13.88999719	-1.314211418	-2.21463832	22.22456854	-6.25	18.75	3.298540902	-6.25	4.679176045	2.350444624
11.64	2.474845683	1.804807888	-7.130582187	0	19.7395856	-7.379180883	-7.564211418	16.18959044	-2.156126527	-22.43959044	21.77797354	-2.560409559	5.369417813	-0.345771239	-1.740112182	4.679176045	1.294963286
11.66	3.02797354	1.474952122	-8.526325046	-4.389930868	21.67187653	-11.5104144	-0.610931299	16.85120734	-2.560409559	19.87918088	21.82865914	8.810409559	-8.810409559	-0.305916411	-4.679176045	4.679176045	3.551870124
11.68	3.070756714	-0.880582187	-3.22202646	-4.03536168	19.7395856	-8.054807888	-0.496713108	18.49338746	-3.474568539	24.11941781	22.95228294	8.199478259	-12.5	-0.284084512	1.314211418	6.25	4.44943599
11.7	3.253985112	0.318140284	-10.92917605	-4.546559204	20.06421142	-4.131233513	-1.570823955	17.86941781	-4.679176045	21.97202646	20.20714959	6.25	25	-1.713762122	-1.570823955	0.880582187	5.417122376
11.72	3.18501395	-2.700004837	-9.47202646	-8.526325046	18.75	-0.989585604	-0.610931299	16.35535286	-5.120819117	21.97202646	18.18255323	11.37081912	-21.02632505	-1.406204397	-10.92917605	-2.560409559	1.654622388
11.74	3.18501395	-1.703440796	-4.679176045	-7.130582187	25	0	-2.921876531	17.71786	-5.260414396	12.5	15.97456854	2.560409559	24.3890687	-0.331381115	6.25	-0.989585604	5.285029005
11.76	3.18501395	-1.431228676	-4.202282939	-5.871345695	23.42917605	-0.661616901	-3.22202646	17.50380186	-5.720267384	11.18578858	18.5349781	7.130582187	17.17917605	0.331381115	25	-0.880582187	6.343159227
11.78	1.949478259	-2.560409559	-4.818771324	-6.971448459	-23.42917605	-0.661616901	-3.520302214	18.40422876	-6.971448459	10.55052174	17.62081912	7.379180883	0	0	15.06040956	-1.314211418	1.294828371
11.8	4.131233513	-3.689590441	-5.429702623	-6.25	-24.3890687	-0.467563981	-3.520302214	17.43578858	-11.18578858	11.61941781	15.43906386	-1.949478259	7.239585604	-1.129180883	9.47202646	-2.729697786	0.287296398
11.82	7.707149585	-1.949478259	-5.260414396	-6.25	-23.68578858	1.679827372	-3.520302214	16.94519211	-13.88999719	13.29313794	14.9102812	0	3.930660523	-1.184828557	10.12462098	0	0.803128781
11.84	9.059008254	-1.860069132	-5.782436019	-5.120819117	-20.86876649	3.108352091	-2.679173086	12.5	-11.18578858	9.64499372	12.77429639	4.300521741	3.108352091	-1.570823955	13.93122868	-4.131233513	0.951727692
11.86	10.82017263	-2.047717061	-4.509887818	-3.930660523	-23.05052174	0.441643072	-4.818771324	21.97202646	-9.939590441	0.661616901	9.614964627	-3.22202646	4.176192059	-1.570823955	11.18578858	-5.528551541	0.015865842
11.88	7.379180883	-0.931921779	-2.642445283	-3.281858018	-10.92917605	-0.989585604	-5.528551541	19.87918088	-9.64499372	0.661616901	9.614964627	-9.939590441	4.860002805	-1.570823955	9.939590441	-4.935788582	0.121237598
11.9	-4.679176045	-2.276325046	-1.272548201	-3.02797354	0	-1.314211418	-3.930660523	20.06421142	-9.47202646	0.661616901	9.614964627	25	4.679176045	-5.120819117	14.07082395	-3.328123469	2.47930807
11.92	2.21463832	-2.276325046	-1.272548201	-1.838961099	-22.43959044	-0.880582187	-3.898956519	20.79771706	-10.55052174	0	9.578123469	21.97202646	4.482728377	-8.810409559	11.97026738	-6.25	0.799850392
11.94	-0.793137936	-2.276325046	-1.272548201	-1.838961099	-23.42917605	-1.838961099	-3.22202646	16.53536168	-9.939590441	-1.679827372	8.979697786	17.62081912	5.639068701	-9.47202646	12.5	-3.22202646	0.143146291
11.96	-6.25	-2.729697786	0.27429639	-5.782436019	-23.42917605	-3.281858018	-2.560409559	8.199478259	-7.820823955	-1.778370287	9.939590441	17.86941781	1.949478259	-8.810409559	11.06877132	0	-0.821384296
11.98	-10.55052174	2.073807941	0.227302367	-10.55052174	-23.42917605	-0.91415898	-7.239585604	2.560409559	-4.445192112	-1.032139996	11.12974904	-21.97202646	2.292272414	-14.07082395	7.01771391	-0.880582187	-4.3614671
12	-6.779732616	4.202282939	-2.21463832	-9.939590441	21.77797354	-1.07849528	-13.4895856	2.560409559	-3.39499372	-0.345771239	12.13853303	-21.31040956	2.642445283	-18.75	2.729697786	-0.721448459	-1.998332694
12.02	-4.679176045	4.679176045	0.610931299	-8.368766487	-23.42917605	-2.679173086	-14.07082395	6.25	0	-0.989585604	13.68482856	-23.68578858	2.181755254	-21.97202646	4.231325683	-2.85500628	-4.443219107
12.04	-2.073807941	6.668442709	1.570823955	-3.689590441	-22.14499372	-2.700004837	-11.77855154	6.860931299	0.661616901	-1.651202506	17.81807822	-19.27973262	2.951459098	-20.96463832	3.263689677	-4.445192112	-3.058292011
12.06	-0.496713108	6.817446775	-0.989585604	-6.25	-21.31040956	-4.202282939	-11.5104144	9.64499372	0.567446775	-3.171340858	20.13999719	-18.3713457	1.449649354	-18.75	3.263689677	-3.22202646	-2.899430945
12.08	-1.570823955	7.681228676	1.129180883	-8.810409559	-21.31040956	-6.25	-12.5	11.70686206	-0.721448459	-2.258361765	19.47144846	20.69947826	2.21463832	-16.80052174	4.836734605	8.199478259	0.357317156
12.1	-1.570823955	8.46463832	0.755601671	-1.129180883	-21.31040956	-7.820823955	-11.77855154	9.171876531	-0.793137936	-2.276325046	24.3383831	22.33624889	3.263689677	-13.62918088	5.782436019	4.679176045	1.155226031
12.12	-1.570823955	4.818771324	0.989585604	-0.721448459	-21.77797354	-11.18578858	-8.569339477	9.939590441	1.804807888	-1.884782553	24.6213457	21.7014591	2.679173086	-18.75	5.48228609	4.679176045	0.766002419
12.14	-1.129180883	3.108352091	2.560409559	-0.989585604	-22.43959044	-7.130582187	-5.260414396	-18.75	0.467563981	-2.729697786	-24.0104144	22.98132568	3.474568539	-17.17917605	3.689590441	4.679176045	-3.666103462
12.16	-2.359836568	3.22202646	4.679176045	-5.369417813	-23.87081912	-10.55052174	-7.820823955	-16.43066052	-0.880582187	-2.474845683	-24.0104144	23.78525524	4.509887818	-21.31040956	5.429702623	0	-4.59076771
12.18	-2.679173086	8.810409559	7.820823955	-6.25	-21.31040956	-5.369417813	-3.930660523	-15.06040956	1.214744759	-2.319339477	-24.0104144	22.43959044	2.560409559	25	6.52429639	2.85500628	-0.231533967
12.2	-0.59571574	8.569339477	8.199478259	-14.44947826	23.19519211	2.85500628	-5.456862064	-15.35500628	0	-3.520302214	-24.08584102	22.74163823	0	-23.42917605	5.904228761	5.639068701	-0.611776862
12.22	1.129180883	7.379180883	5.120819117	-16.18959044	23.61000281	0	-6.817446775	-15.4514591	0	-3.520302214	-23.5937956	23.68578858	5.369417813	20.69947826	5.035255241	3.689590441	1.884132493
12.24	-0.429730286	9.939590441	0	0	23.52504788	10.92917605	-5.831557291	-16.18959044	0	-3.328123469	-23.36551543	23.68578858	3.898956519	18.75	5.871345695	25	4.528461766
12.26	0.931921779	11.18578858	1.314211418	-8.199478259	22.78536168	10.55052174	-6.971448459	-15.97456854	-2.560409559	1.129180883	-22.90715442	23.68578858	1.570823955	18.75	4.935788582	-23.42917605	1.049821995
12.28	1.161928628	14.17982737	-3.22202646	-3.328123469	22.43959044	10.55052174	-6.25	-20.32082395	0	1.740112182	-22.53546227	24.47026738	4.445192112	7.820823955	4.300521741	-21.60500628	0.865458945
12.3	0	14.44947826	21.31040956	1.679827372	22.68066052	15.06040956	-9.939590441	25	-4.300521741	1.314211418	-21.60500628	23.32017263	3.689590441	24.20686206	7.990112182	-22.43959044	6.401064069
12.32	1.528269563	14.07082395	18.75	1.570823955	23.25988782	16.63123351	-9.358352091	22.43959044	-1.949478259	0.378654305	-22.32082691	23.32017263	10.28536168	17.7996148	7.379180883	-22.78536168	6.312474663
12.34	2.642445283	13.71474476	-19.63058219	3.141647909	19.63058219	18.1390687	-5.831557291	23.42917605	-20.32082395	-1.129180883	-21.97202646	23.56877132	8.199478259	14.44947826	5.217860004	24.06807822	5.457322511
12.36	0.567446775	9.358352091	25	2.156126527	18.45540328	17.36000281	0	20.86876649	-8.46463832	-0.690241768	-19.63058219	22.43959044	8.810409559	13.93122868	7.200385196	24.11941781	8.842604211
12.38	2.679173086	9.171876531	0	2.560409559	18.75	18.75	-3.440991746	17.86941781	-8.054807888	2.885035373	23.05052174	20.79771706	14.07082395	13.29313794	6.544596722	-22.5897188	7.271074459
12.4	2.248500869	8.526325046	0.496713108	0.610931299	18.5349781	17.95686206	-3.02797354	17.86941781	-7.130582187	5.494398329	21.31040956	-10.18066052	14.44947826	14.07082395	4.300521741	-20.4534408	5.317293943
12.42	2.729697786	5.299614804	-0.931921779	0	18.33155729	17.62081912	-3.689590441	19.87918088	-5.831557291	5.588383099	23.87081912	-4.935788582	-1.949478259	17.50380186	-3.328123469	-19.27973262	4.429855095
12.44	3.18501395	5.120819117	2.700004837	1.129180883	17.50380186	17.0465592	-5.528551541	12.5	-6.971448459	-2.156126527	20.96463832	-4.679176045	3.855352861	25	1.431228676	22.14499372	7.077893178
12.46	7.200385196	8.368766487	-3.02797354	3.02797354	18.30835693	16.88993087	-9.358352091	9.578123469	-12.5	0.378654305	19.63058219	-2.118766487	0.418442709	25	2.21463832	19.63058219	6.477584005
12.48	13.19024177	5.318078221	0.880582187	2.921876531	17.86941781	15.06040956	-8.054807888	9.939590441	-18.75	-0.441643072	21.02632505	-1.804807888	0.931921779	25	1.570823955	19.87918088	6.533574333
12.5	14.30480789	2.968141982	0	4.389930868	14.9102812	14.07082395	-8.017271623	10.55052174	-15.06040956	0.467563981	22.62462098	-0.529732616	-0.880582187	-21.31040956	-6.25	22.88123351	3.444970035
12.52	14.96453773	1.246198141	-0.880582187	1.184828557	16.70228294	6.25	-6.477302367	11.44518842	-14.44947826	2.156126527	22.22456854	0	-4.445192112	-7.379180883	-5.260414396	-23.87081912	0.838172596
12.54	14.87537902	2.560409559	1.129180883	0.397556281	14.24011218	7.820823955	-3.474568539	11.02504788	-21.31040956	3.108352091	20.32082395	0	-4.300521741	-7.379180883	2.560409559	22.43959044	4.000812818
12.56	15.29670881	9.10500628	-1.949478259	-0.496713108	14.07082395	0.989585604	-6.491070082	10.97860241	-24.11941781	0.567446775	19.21756398	1.129180883	-2.700004837	-7.379180883	2.663751115	16.18959044	2.942024705
12.58	17.00988782	-16.80052174	2.560409559	1.054811579	14.07082395	-3.22202646	-3.689590441	11.5104144	-24.20686206	-6.25	19.21756398	0.793137936	-2.809008254	2.85500628	2.17253423	11.37081912	1.602337493
12.6	16.18959044	-5.035255241	-3.689590441	3.281858018	8.526325046	-3.689590441	-3.500156062	7.200385196	25	-14.44947826	21.31040956	1.314211418	-1.431228676	1.949478259	1.651202506	8.199478259	3.926727474
12.62	17.5219702	-2.921876531	-10.55052174	1.740112182	9.358352091	-2.560409559	-1.370250964	9.218141982	19.87918088	-18.75	23.19519211	1.314211418	-2.156126527	0	2.809008254	18.75	4.092311487
12.64	19.55921417	-2.921876531	-9.64499372	1.246198141	8.810409559	-3.02797354	0.661616901	8.810409559	4.300521741	-19.87918088	24.3383831	3.298540902	-2.968141982	-4.33124648	3.689590441	11.37081912	2.707018156
12.66	19.1286543	-1.129180883	-5.528551541	0.529732616	9.358352091	-2.21463832	1.129180883	8.297717061	-3.689590441	-20.96463832	23.78525524	5.035255241	-3.364964627	-4.679176045	4.07746577	-14.44947826	0.957587173
12.68	16.66411658	-2.118766487	-10.75988782	1.570823955	6.25	-4.445192112	-0.284084512	7.239585604	-0.880582187	-21.10104348	25	6.25	-3.090142175	-3.950406753	2.276325046	-19.87918088	-0.078652201
12.7	18.55594708	1.570823955	-19.7003852	0.793137936	0.931921779	-2.921876531	2.030676943	9.47202646	0	-19.82849528	-23.05052174	5.682553225	-2.560409559	-3.536575703	1.679827372	-3.689590441	-2.160683731
12.72	20.73614965	1.740112182	-18.43185972	1.431228676	3.689590441	-1.740112182	2.700004837	11.5104144	-0.880582187	-17.83584102	-22.78536168	10.92917605	-6.930429507	-2.85500628	3.02797354	-0.989585604	-1.042758026
12.74	20.57952131	7.379180883	-17.50380186	0	-0.661616901	-3.02797354	5.217860004	10.92917605	1.570823955	-17.56517144	-23.05052174	12.5	-6.971448459	-2.474845683	-0.661616901	3.689590441	-0.628177743
12.76	20.52837029	15.64164791	-12.5	-3.328123469	-2.85500628	-5.003801859	3.171340858	11.37081912	-1.129180883	-21.4634243	-16.80052174	13.62918088	-13.43192178	-1.511878758	3.108352091	-10.75988782	-1.333377234
12.78	21.17322061	19.99619814	-7.534182326	-5.369417813	1.949478259	-3.440991746	2.951459098	10.75988782	2.560409559	-20.40120251	-23.68578858	14.71463832	-15.06040956	-1.511878758	3.536575703	-11.77855154	-0.696284707
12.8	21.67187653	21.31040956	-8.810409559	-3.973674954	7.379180883	-2.073807941	5.904228761	13.1109313	8.368766487	-21.31040956	-6.25	15.78185802	-12.5	-1.511878758	2.451406142	-12.5	1.690529807
12.82	21.67187653	23.05052174	-9.146452505	-2.921876531	9.47202646	-1.314211418	6.628654305	18.75	12.5	-23.68578858	-1.129180883	17.50380186	-14.07082395	-1.511878758	4.093873473	-11.06877132	3.051360651
12.84	22.29999516	23.32017263	-9.025431461	0	12.5	-1.740112182	9.770302214	18.75	9.939590441	-23.82958764	-3.689590441	18.33155729	4.300521741	-0.361466973	4.679176045	-9.10500628	4.758757534
12.86	22.84387347	23.68578858	-8.280676943	0.880582187	10.6610389	-1.740112182	18.75	-18.1390687	4.300521741	-22.82746577	-3.02797354	17.95686206	0	-0.931921779	-3.263689677	-9.171876531	1.980992614
12.88	23.61000281	-11.06877132	-7.32849528	1.570823955	11.02504788	-5.639068701	14.24011218	-3.689590441	1.804807888	24.16541584	-10.55052174	18.75	0	-3.02797354	2.651873889	-10.28536168	2.889268858
12.9	-23.56877132	0	-8.601043481	-1.740112182	11.97026738	-4.860002805	18.75	6.25	2.21463832	-24.50328689	-4.679176045	19.54313794	0	-5.528551541	3.689590441	-9.025431461	-1.255546353
12.92	-22.78536168	1.949478259	-7.681228676	-5.120819117	16.18959044	-3.973674954	18.40422876	7.564211418	1.570823955	-22.43959044	2.85500628	19.47144846	-6.25	-4.300521741	4.482728377	-9.27797354	-0.583853387
12.94	23.05052174	0.989585604	-6.581381115	-6.25	18.1390687	-4.202282939	20.32082395	-4.679176045	1.804807888	-19.63058219	1.804807888	19.54313794	-2.85500628	-3.855352861	2.749843938	-7.496198141	2.05328863
12.96	-12.5	-0.610931299	-5.217860004	-3.689590441	14.07082395	-4.202282939	-20.86876649	-8.199478259	4.300521741	-17.43578858	-1.804807888	-23.56877132	-2.560409559	-0.880582187	1.0211638	-10.45228294	-5.787440151
12.98	-12.5	-1.431228676	-5.328817415	-1.949478259	10.92917605	-4.202282939	21.31040956	-10.18066052	11.77855154	-24.0104144	-1.389997195	18.75	-0.496713108	-1.8744074	2.796708809	-8.46463832	-0.391487017
13	-7.820823955	0	-5.328817415	-0.610931299	16.94519211	-4.202282939	21.31040956	-10.18066052	13.02973262	16.63123351	-0.529732616	20.86876649	0.567446775	-1.892638175	2.651873889	-8.46463832	3.310883107
13.02	-5.528551541	-8.46463832	-4.9043352	1.679827372	16.32677939	-2.410281199	-0.880582187	-8.569339477	13.55481158	18.1390687	0.496713108	18.75	-1.570823955	-2.21463832	3.561250809	-8.46463832	1.843788902
13.04	-0.661616901	-8.054807888	-5.606185635	4.300521741	15.35500628	-1.778370287	2.375379023	-7.953440796	13.02973262	15.35500628	4.679176045	18.75	3.874620977	-2.483152305	3.078659142	-13.1109313	2.571849812
13.06	-0.793137936	-5.639068701	-5.429702623	5.588383099	14.3744074	-1.07849528	-1.474952122	-10.82017263	12.03243602	14.17982737	-21.31040956	0	-0.441643072	-1.767271623	4.257037216	-12.99671311	-0.707467222
13.08	-2.319339477	-7.379180883	-0.567446775	5.753286892	12.18185972	-1.129180883	1.838961099	-11.28525524	11.5104144	9.724568539	25	6.25	-2.700004837	-2.073807941	3.298540902	-12.91844271	2.1990608
13.1	-2.85500628	-6.595771239	-4.445192112	5.606185635	13.25560167	-0.793137936	0	-13.22144846	9.578123469	9.218141982	-18.75	-2.560409559	-0.950385196	-2.018674317	3.263689677	-14.24011218	-1.594274678
13.12	-2.319339477	-5.871345695	0.496713108	5.260414396	13.19024177	-2.276325046	1.314211418	-13.22144846	5.369417813	7.707149585	-20.69947826	-5.120819117	0	-1.740112182	3.549995163	-13.25560167	-1.726020416
13.14	-3.141647909	-3.898956519	0	3.689590441	14.71463832	0	1.431228676	-9.64499372	5.369417813	1.949478259	-20.55480789	0	-0.241070082	-1.740112182	2.560409559	-14.95140614	-1.528639461
13.16	0	-3.973674954	1.129180883	4.131233513	9.939590441	-0.467563981	5.871345695	-8.810409559	8.810409559	1.214744759	-23.42917605	-4.679176045	-0.529732616	-1.740112182	2.775431461	-14.81933948	-1.536078034
13.18	3.689590441	-5.639068701	-0.721448459	3.474568539	12.5	-0.989585604	6.893814365	2.560409559	10.69519211	1.949478259	-23.87081912	-6.25	-1.884782553	-1.233424882	5.808356928	-14.27837029	-0.456005588
13.2	4.679176045	-2.118766487	1.570823955	3.22202646	11.28525524	1.389997195	5.120819117	-12.5	9.724568539	-4.03536168	25	-6.25	-1.474952122	0.905528021	-6.25	-14.77632505	0.968299327
13.22	7.239585604	-4.509887818	-3.689590441	2.560409559	11.18578858	2.729697786	4.762066247	-13.4895856	6.860931299	-2.276325046	20.69947826	-7.239585604	-0.256612537	2.092845578	-6.25	-15.72202646	0.293574338
13.24	11.61941781	-1.740112182	-4.131233513	2.775431461	10.28536168	1.570823955	2.17253423	-6.25	8.810409559	-1.184828557	-21.31040956	-7.130582187	2.483152305	1.570823955	-6.25	-17.43578858	-1.509062476
13.26	9.939590441	-7.130582187	1.570823955	7.990112182	8.810409559	1.474952122	7.724952122	9.47202646	8.110069132	0.880582187	-24.20686206	-7.239585604	4.202282939	3.520302214	-3.02797354	-11.06877132	0.688895537
13.28	8.810409559	-21.97202646	6.25	12.5	10.12462098	1.314211418	7.464744759	11.77855154	11.5104144	1.570823955	21.31040956	5.528551541	6.930429507	3.689590441	0	-12.96756398	4.615197951
13.3	7.820823955	-11.77855154	4.679176045	13.65634032	13.4895856	0.397556281	5.682553225	10.55052174	8.810409559	-2.258361765	22.27030221	-3.689590441	6.691643072	5.120819117	-10.55052174	-11.97026738	3.682652392
13.32	10.92917605	-9.025431461	9.47202646	16.27515432	5.120819117	1.07849528	5.065171443	10.38123351	4.679176045	-2.156126527	23.19519211	-5.369417813	7.181921779	9.939590441	-8.199478259	-11.44518842	4.19514463
13.34	16.18959044	-5.369417813	8.199478259	17.86941781	4.679176045	1.129180883	6.25	10.12462098	4.679176045	-3.689590441	22.92619206	-8.810409559	5.782436019	8.368766487	-7.639997195	-10.28536168	4.400203646
13.36	19.87918088	-11.02504788	3.22202646	18.31637077	6.25	0	6.817446775	12.5	4.679176045	0.361466973	21.77797354	-12.5	6.930429507	9.939590441	-7.239585604	-10.28536168	4.351479139
13.38	19.63058219	-12.5	0.529732616	18.30004163	2.21463832	-1.740112182	6.568140284	4.679176045	13.06744677	1.623523497	17.17917605	-14.44947826	7.239585604	7.130582187	-4.679176045	-9.724568539	3.441830635
13.4	19.3609313	-11.06877132	-4.03536168	18.0537342	4.679176045	1.129180883	7.130582187	0	13.55481158	2.796708809	20.69947826	-11.37081912	9.421340858	0	-1.949478259	-4.300521741	4.006312
13.42	18.40422876	-10.55052174	5.260414396	18.75	0	-2.560409559	7.608667643	0	13.97495212	1.262538461	18.28243602	-13.81421142	9.724568539	-0.793137936	-3.281858018	-5.831557291	3.527256874
13.44	18.40422876	-10.55052174	-1.129180883	18.62758278	-0.661616901	-12.5	5.260414396	6.971448459	15.52797354	1.406204397	14.30480789	-15.06040956	6.25	-1.570823955	-3.02797354	-3.02797354	2.451510006
13.46	19.78214	-10.55052174	2.073807941	18.62758278	-1.949478259	-10.18066052	8.199478259	9.939590441	12.5	2.796708809	12.05835693	-13.4895856	12.5	-1.949478259	-4.202282939	0.378654305	3.533394508
13.48	23.62974904	-10.0897188	0	18.62758278	-1.740112182	-11.5104144	4.300521741	9.47202646	11.97026738	2.85500628	10.82017263	-16.18959044	12.5	-4.679176045	-2.775431461	2.319339477	3.094388904
13.5	-24.24439833	-5.871345695	1.389997195	18.62758278	-1.314211418	-12.5	7.990112182	9.64499372	11.11000281	2.906180798	9.770302214	-16.18959044	14.44947826	-8.810409559	-0.931921779	1.431228676	0.466125088
13.52	25	-8.199478259	3.973674954	18.62758278	-2.319339477	-11.70686206	6.779732616	11.5104144	11.18578858	3.22202646	9.578123469	-16.18959044	14.44947826	-13.22144846	-2.700004837	0.567446775	3.159846547
13.54	-24.24439833	-18.75	5.871345695	17.89630199	-1.570823955	-10.55052174	8.46463832	12.5	15.72202646	4.186303549	10.18066052	6.25	15.72202646	-13.22144846	0.931921779	1.068896073	1.903558023
13.56	-23.05052174	-11.61941781	6.25	17.27504788	-4.300521741	-9.939590441	7.820823955	-23.05052174	15.64164791	4.860002805	13.22144846	12.5	-20.69947826	-13.22144846	-1.8744074	-1.449649354	-1.977286621
13.58	-22.56589328	-6.971448459	6.668442709	17.74261186	-0.610931299	-10.69519211	5.528551541	-18.75	17.00988782	4.679176045	13.22144846	8.810409559	-13.62918088	-15.22969779	-2.663751115	-1.161928628	-1.163593473
13.6	-21.67187653	-4.131233513	5.260414396	19.9466178	-0.931921779	-11.8890687	9.47202646	-11.5104144	13.29313794	5.440785829	11.97026738	-9.47202646	-11.61941781	-14.57380794	-2.679173086	0.856968763	-1.389920103
13.62	-23.1610389	12.5	4.389930868	25	-0.989585604	-13.22144846	14.71463832	-10.28536168	14.07082395	6.400128359	12.08155729	-10.92917605	-11.77855154	-13.02973262	-1.431228676	0.643814365	0.310923102
13.64	-21.97202646	17.43578858	2.729697786	17.62081912	-0.529732616	-13.71474476	22.68066052	-12.5	14.07082395	4.860002805	13.43192178	-7.130582187	-10.28536168	-9.939590441	-0.755601671	0.198902248	1.012561061
13.66	-22.53546227	21.31040956	2.921876531	6.971448459	-0.529732616	-15.06040956	20.79771706	-12.96756398	14.07082395	5.702057468	11.25380186	-3.689590441	-9.770302214	-11.61941781	-1.431228676	-1.246198141	0.261139324
13.68	-21.92134086	12.5	5.260414396	11.37081912	0	-14.44947826	-21.77797354	-11.11000281	12.96756398	4.836734605	13.1616169	-3.689590441	-7.707149585	-9.025431461	-1.07849528	-1.246198141	-1.994281961
13.7	-22.98132568	10.55052174	7.820823955	11.61941781	-0.989585604	-11.8383831	-24.20686206	-9.799995163	0	5.120819117	10.28536168	-3.689590441	-3.855352861	-8.810409559	-1.949478259	-1.246198141	-2.748139786
13.72	-21.45000484	11.77855154	-5.120819117	9.27797354	-0.529732616	-11.8383831	-24.11941781	-9.799995163	-2.560409559	5.720267384	11.77855154	0	-3.950406753	-7.820823955	-4.07746577	-1.949478259	-3.416349558
13.74	-21.31040956	11.97026738	-3.689590441	9.939590441	3.474568539	-13.81421142	-22.78536168	-9.799995163	-15.06040956	5.429702623	8.810409559	-0.880582187	-4.977451799	-1.949478259	-1.07849528	-1.196617803	-3.557379038
13.76	-21.58006045	13.1109313	5.120819117	12.5	5.528551541	-9.27797354	18.75	-10.06589328	-15.06040956	3.689590441	5.369417813	-2.118766487	0.661616901	-3.689590441	-0.635266842	-1.521397589	0.048848058
13.78	-22.14499372	10.69519211	-19.47144846	15.06040956	3.689590441	18.75	-11.18578858	-7.820823955	-15.06040956	0.931921779	-9.939590441	0	-6.25	-3.328123469	-0.294596722	-3.02797354	-3.08728966
13.8	23.92150472	11.61941781	-23.42917605	12.5	0.529732616	3.689590441	-0.661616901	-10.42619206	-11.37081912	0	-6.25	0	-6.25	0.610931299	-2.775431461	-4.164116579	-0.778510955
13.82	22.34812611	14.61876649	-18.75	7.130582187	3.39499372	4.679176045	-5.528551541	-9.799995163	-12.5	-8.810409559	-9.939590441	-1.570823955	-4.679176045	-0.567446775	-0.610931299	-4.001499131	-1.53667371
13.84	23.05052174	8.199478259	-18.0883831	2.85500628	1.431228676	7.820823955	-5.48228609	-9.799995163	-15.72202646	-8.199478259	-15.06040956	-9.939590441	-6.25	1.389997195	1.570823955	-2.951459098	-2.823484257
13.86	22.02114773	4.935788582	-7.130582187	1.570823955	-4.509887818	-8.810409559	-5.260414396	-9.799995163	-15.27543146	-4.679176045	-10.92917605	-21.31040956	-7.379180883	1.949478259	-1.804807888	-5.97570361	-4.524246005
13.88	21.67187653	6.25	-7.564211418	0	-4.300521741	-16.18959044	-3.078659142	-8.569339477	-11.61941781	-8.297717061	-3.689590441	-13.81421142	-8.810409559	-2.319339477	2.560409559	-8.810409559	-4.161320716
13.9	21.54100433	5.782436019	-8.810409559	0	-9.939590441	-18.75	0.880582187	-7.953440796	-13.81421142	-9.27797354	-6.25	-12.5	-7.820823955	-3.328123469	4.131233513	-9.27797354	-4.711705667
13.92	21.20140614	5.120819117	-13.06744677	2.21463832	-12.5	-18.75	2.906180798	-8.810409559	-13.1616169	-9.47202646	-9.47202646	-12.5	-7.820823955	0	2.921876531	-7.239585604	-4.901813425
13.94	21.1933923	7.639997195	-9.27797354	4.131233513	-11.77855154	-18.75	1.838961099	8.810409559	-10.82017263	-9.27797354	-10.22367495	-13.4895856	-7.820823955	20.69947826	4.679176045	-3.689590441	-1.633481139
13.96	23.56877132	8.810409559	-9.27797354	7.130582187	-11.37081912	-17.62081912	1.431228676	-0.989585604	-10.82017263	-8.810409559	-12.5	-11.70686206	-8.810409559	25	0.989585604	1.949478259	-1.439187224
13.98	20.63478255	15.06040956	-9.27797354	6.25	-3.22202646	-21.85835209	1.570823955	-9.939590441	-10.82017263	-8.134782553	-16.3066077	-12.5	-16.18959044	-21.97202646	2.434106719	10.28536168	-4.624102366
14	19.78214	18.75	-6.971448459	5.120819117	-3.22202646	-22.22456854	3.34753257	-8.054807888	-5.831557291	-7.820823955	-14.13448457	-12.00328689	-19.47144846	-22.68066052	1.703440796	8.368766487	-4.08390088
14.02	20.06421142	12.5	-8.810409559	7.130582187	-3.02797354	-21.97202646	3.22202646	1.740112182	2.276325046	-8.368766487	-14.65612653	-13.55481158	-21.31040956	-19.87918088	1.703440796	6.25	-3.543312907
14.04	20.32082395	-6.25	-6.25	1.314211418	-9.27797354	-17.62081912	3.306381044	0.834584161	-3.02797354	-7.282139996	-19.27973262	-11.28525524	-19.87918088	-16.80052174	1.703440796	14.07082395	-4.712708209
14.06	20.86876649	-7.200385196	21.31040956	2.21463832	-13.29313794	-18.02855154	3.592549555	1.570823955	1.214744759	-10.42619206	-19.66415898	-13.19024177	-21.06933948	-19.27973262	3.474568539	18.75	-3.0722024
14.08	21.02632505	-5.931859716	-22.43959044	1.740112182	-9.47202646	-20.86876649	2.634778862	0.635266842	0	-13.71474476	-20.73614965	-12.5	-21.02632505	-21.02632505	3.22202646	17.62081912	-6.302278693
14.1	17.17917605	-7.379180883	17.62081912	0.529732616	-12.03243602	25	1.090737959	-1.740112182	0	-12.5	-21.1933923	-10.92917605	25	-23.78525524	2.560409559	17.86941781	1.080671277
14.12	21.67187653	-8.297717061	14.44947826	2.560409559	-9.939590441	-22.68066052	2.560409559	-2.009763069	-0.880582187	25	-20.78067694	-12.80591641	25	-20.42982737	4.03536168	18.75	1.012675099
14.14	-2.560409559	-11.5104144	8.810409559	2.21463832	-10.12462098	-23.25988782	5.120819117	-1.949478259	2.560409559	13.62918088	-20.98797475	-12.19408359	-22.88123351	-19.09577124	3.973674954	15.06040956	-4.57464576
14.16	-3.689590441	-17.17917605	1.570823955	8.810409559	-7.130582187	-24.20686206	6.064969465	-1.884782553	-0.721448459	14.61876649	-20.74296278	-9.236310323	-23.42917605	-18.75	2.85500628	23.42917605	-4.351358694
14.18	-1.570823955	-18.02855154	5.720267384	7.379180883	-0.989585604	25	4.389930868	-2.14196685	1.314211418	18.75	-21.42092672	-6.454000099	-23.1610389	-17.7996148	3.689590441	-24.3383831	-3.103856911
14.2	-2.560409559	-19.27973262	2.921876531	7.820823955	-0.567446775	22.27030221	6.691643072	-2.14196685	-1.570823955	18.75	-22.68066052	-5.97570361	-22.92619206	-20.86876649	-0.331381115	19.27973262	-1.323044072
14.22	-6.25	-19.63058219	3.689590441	12.5	1.949478259	21.77797354	0	-2.978852268	-2.729697786	13.97495212	-20.86876649	-10.34387347	-23.61000281	3.689590441	-0.91415898	19.87918088	-0.616573019
14.24	-18.75	-17.17917605	3.973674954	12.5	3.689590441	21.31040956	-5.904228761	-2.560409559	-2.410281199	13.22144846	-21.20140614	-10.34387347	-22.03185802	-2.85500628	0.284084512	20.32082395	-1.746012975
14.26	25	-16.53536168	2.560409559	11.18578858	5.003801859	22.43959044	-1.804807888	-1.949478259	0.361466973	12.5	-21.97202646	-10.34387347	25	-2.560409559	-1.262538461	25	4.538910102
14.28	17.31877132	-18.75	2.276325046	9.47202646	2.775431461	24.50328689	-0.567446775	-2.642445283	0.361466973	13.71474476	-19.71568854	-10.82017263	-23.48812124	-4.860002805	0.635266842	-23.32017263	-2.069170634
14.3	22.14499372	-13.62918088	2.073807941	8.810409559	-1.949478259	23.87081912	-1.314211418	-1.610024363	0.361466973	14.3389611	-20.32082395	-10.55052174	-24.43255323	-1.804807888	0	-23.05052174	-1.691354066
14.32	21.85835209	-11.5104144	0.529732616	10.28536168	1.949478259	23.56877132	-2.073807941	-0.227302367	-4.445192112	12.5	-21.55900825	-10.75988782	-24.72570361	-3.440991746	0	-21.55900825	-1.850601283
14.34	25	-8.810409559	1.474952122	6.25	0	-21.77797354	0	-2.394647139	-21.31040956	11.28525524	-19.47144846	-8.810409559	-24.27855154	-0.721448459	-0.441643072	-22.72367495	-5.42065053
14.36	-10.69519211	-11.18578858	2.560409559	12.5	4.300521741	-23.87081912	-3.689590441	-3.22202646	11.77855154	9.358352091	-12.5	-14.44947826	24.77269763	-1.129180883	0.467563981	-20.69947826	-2.231466098
14.38	-9.025431461	19.87918088	2.775431461	18.75	6.860931299	-23.42917605	-6.25	-4.792850415	5.720267384	9.218141982	-4.202282939	18.75	25	-1.949478259	-1.838961099	-19.63058219	2.239699413
14.4	-10.69519211	21.31040956	0	18.75	12.5	-22.95228294	-1.431228676	-2.921876531	6.25	7.379180883	-7.043137936	16.18959044	24.47026738	-2.410281199	-3.689590441	-15.06040956	2.540340555
14.42	-11.18578858	24.20686206	1.679827372	18.28243602	12.5	-22.56589328	2.410281199	3.22202646	3.22202646	11.37081912	-10.55052174	16.63123351	25	-5.48228609	-5.993387463	-15.35500628	2.962039298
14.44	-8.323807941	23.25988782	1.949478259	-18.75	11.93255323	-22.56589328	0	2.560409559	6.52429639	4.818771324	-13.1616169	15.72202646	-24.72570361	-3.898956519	-4.891332357	-16.63123351	-2.886320068
14.46	-11.31517144	-17.62081912	0.989585604	-23.05052174	11.56807822	-22.56589328	-0.755601671	1.949478259	6.52429639	4.300521741	-12.5	11.8383831	25	-3.973674954	-4.176192059	-18.02855154	-3.238505156
14.48	-10.6610389	-11.28525524	0	-21.02632505	7.639997195	-22.62462098	-1.949478259	4.131233513	6.52429639	5.639068701	-12.5	11.11000281	25	-2.319339477	-3.22202646	-12.5	-2.37771786
14.5	-11.70686206	-6.717563981	-13.81421142	-21.31040956	4.445192112	-21.49984394	-0.931921779	2.560409559	7.01771391	4.131233513	-12.5	10.38123351	-24.43255323	1.314211418	-1.214744759	25	-3.704882294
14.52	-12.10244372	-3.22202646	-23.25988782	-21.97202646	2.775431461	-19.1286543	-4.07746577	9.171876531	8.017271623	0.989585604	-13.68482856	13.38058219	-24.1506245	-2.17253423	0.397556281	-17.17917605	-6.638585261
14.54	-9.135035373	0	-20.32082395	-15.06040956	2.775431461	-18.75	0	11.5104144	8.963424297	-8.810409559	-15.64164791	8.46463832	-24.20686206	-1.634484574	0	-19.87918088	-6.357809088
14.56	-8.498500869	-4.300521741	-20.32082395	-12.5	0	-19.87918088	2.560409559	5.639068701	8.323807941	-9.64499372	-15.64164791	9.47202646	-24.08584102	-1.703440796	-1.838961099	12.5	-4.994912458
14.58	-8.252885157	-4.001499131	-20.32082395	-11.93255323	0	-21.31040956	-2.319339477	7.130582187	11.31517144	-7.239585604	-13.25560167	9.10500628	-21.58006045	-1.949478259	-3.281858018	4.860002805	-5.189583237
14.6	-7.171182585	-1.314211418	-21.60500628	-8.268674317	-2.775431461	-21.60500628	-2.319339477	8.199478259	10.06589328	-4.679176045	-13.33458416	4.935788582	-22.82746577	-0.989585604	-1.949478259	9.171876531	-4.779131563
14.62	-7.005601671	1.457149585	-21.60500628	-8.810409559	-6.25	-20.86876649	-2.319339477	24.0104144	10.28536168	-4.445192112	-13.55481158	2.560409559	-22.14499372	-2.679173086	0.880582187	10.12462098	-3.772797224
14.64	-5.328817415	1.07849528	-24.11941781	-8.644647139	-8.810409559	-18.75	-2.21463832	24.0104144	9.236310323	-2.679173086	-12.5	1.129180883	-22.10354749	-3.281858018	-3.328123469	10.34387347	-4.122647372
14.66	-5.17150472	4.482728377	-24.27855154	-6.930429507	-8.054807888	5.260414396	-4.509887818	24.0104144	4.586648272	-2.775431461	-10.84879749	-1.570823955	-20.92253423	-2.319339477	-4.03536168	8.810409559	-2.766678423
14.68	2.560409559	5.318078221	-24.27855154	-5.528551541	-8.810409559	4.131233513	-0.567446775	-22.14499372	5.369417813	-3.500156062	-10.63993087	0	-20.76867432	-2.21463832	-3.328123469	8.644647139	-4.73485562
14.7	4.300521741	6.860931299	-24.11941781	-4.062336991	-10.06589328	4.131233513	2.775431461	-17.86941781	4.131233513	-5.369417813	-11.18578858	0	-20.96463832	0	-8.199478259	8.498500869	-4.44615853
14.72	5.120819117	6.717563981	19.87918088	-4.300521741	-19.31744677	4.131233513	2.560409559	-18.22026738	9.939590441	-3.02797354	-8.017271623	0	-19.63058219	2.85500628	-12.5	9.939590441	-1.491916815
14.74	3.02797354	6.435030535	20.32082395	-6.435030535	-20.86876649	4.131233513	2.21463832	-18.1390687	10.0897188	-4.03536168	-4.977451799	-8.810409559	-19.7395856	6.717563981	12.5	9.409857825	-0.509927118
14.76	0	4.836734605	-21.31040956	-2.896452505	-20.76867432	4.131233513	6.25	-18.75	6.911616901	-4.300521741	-2.059233329	-6.25	-19.80481158	5.120819117	16.80052174	10.69519211	-2.587124065
14.78	6.25	5.0219702	-17.62081912	-3.090142175	-19.54313794	6.25	18.75	-21.97202646	14.24011218	-4.231325683	-1.0211638	-16.18959044	-19.7003852	6.568140284	18.1390687	10.92917605	-1.076257712
14.8	6.25	6.426809725	-19.87918088	-2.434106719	-24.20686206	6.25	18.75	-23.19519211	15.46814198	-4.679176045	-1.431228676	-18.75	-18.33155729	-0.441643072	21.31040956	9.10500628	-1.861786207
14.82	6.717563981	6.454000099	-21.85835209	-2.21463832	23.87081912	5.120819117	18.75	-22.43959044	14.44947826	-2.292272414	-3.791607252	-20.06421142	-19.16844271	-2.85500628	25	9.201459098	0.930001172
14.84	4.03536168	7.304811579	-9.47202646	-4.202282939	22.98132568	5.639068701	23.05052174	-17.31877132	13.29313794	0	-2.978852268	-21.77797354	-20.69947826	16.18959044	23.05052174	8.437663009	2.970788608
14.86	15.06040956	6.628654305	-5.720267384	-4.131233513	23.17583024	4.445192112	-13.29313794	-11.44518842	13.06744677	0.454234434	-4.164116579	-20.06421142	-20.32082395	-17.86941781	22.88123351	9.47202646	-0.113960602
14.88	14.44947826	4.935788582	-6.831238351	-7.130582187	23.17583024	4.03536168	-5.120819117	-14.07082395	13.20034043	2.423220614	-3.419939554	-19.87918088	-23.42917605	-19.63058219	20.32082395	9.603547495	-0.460496939
14.9	12.5	8.810409559	-7.318896073	-6.25	23.47860241	3.328123469	0.661616901	-12.99671311	13.55481158	2.939063863	0	-21.60500628	-18.75	-20.32082395	18.22026738	11.93255323	0.511500561
14.92	15.35500628	7.681228676	-6.647556281	25	23.48812124	4.679176045	-0.661616901	-13.81421142	14.57380794	2.394647139	-0.661616901	-24.27855154	-19.87918088	-22.43959044	19.63058219	7.496198141	1.994777705
14.94	10.92917605	4.131233513	-6.05594708	14.07082395	-24.20686206	8.199478259	-1.679827372	-10.28536168	15.68501395	3.02797354	-3.02797354	24.3890687	-21.97202646	-18.75	25	7.130582187	1.661584497
14.96	12.5	2.968141982	-6.940241768	-10.92917605	25	8.810409559	-1.949478259	-20.32082395	14.74850087	1.497819148	-3.440991746	20.32082395	-22.43959044	18.75	14.44947826	7.953440796	3.811144522
14.98	16.53536168	1.262538461	-6.52429639	-17.43578858	-24.55835693	9.939590441	-0.661616901	-20.32082395	14.74850087	-1.090737959	-3.440991746	25	-20.32082395	-20.69947826	16.18959044	9.578123469	-1.362450582
15	-7.130582187	0.361466973	-6.25	-18.75	24.58155729	0	-1.740112182	21.97202646	14.74850087	-1.214744759	-5.528551541	-22.43959044	25	-13.62918088	12.5	10.55052174	2.064456959
15.02	-2.729697786	0.305916411	-6.25	-17.98228609	22.56589328	8.46463832	-4.03536168	23.25988782	13.7725482	-1.533463914	-5.955403278	-21.31040956	0	-15.52797354	8.810409559	8.054807888	0.619344102
15.04	-3.689590441	-0.989585604	-9.011828488	-16.86521745	-8.054807888	9.64499372	-2.560409559	-21.97202646	12.79459672	-1.804807888	-8.810409559	16.18959044	12.5	-15.52797354	3.689590441	8.054807888	-1.650817354
15.06	-5.831557291	-2.560409559	-9.770302214	-19.96474476	-10.55052174	11.11000281	-3.419939554	-20.69947826	15.52797354	-1.610024363	-11.8383831	9.770302214	12.5	-15.52797354	3.689590441	8.054807888	-2.570041093
15.08	-2.319339477	-1.246198141	-9.703291191	-18.02855154	-10.38123351	11.70686206	-2.560409559	25	17.7604144	-2.047717061	-20.06421142	11.66541584	8.199478259	-15.72202646	3.689590441	4.131233513	0.00500101
15.1	-7.379180883	-1.570823955	-9.64499372	-16.80052174	-13.55481158	11.70686206	-2.047717061	-17.86941781	13.06744677	-2.319339477	-16.37462098	11.18578858	3.474568539	-8.199478259	0.793137936	5.720267384	-3.113302136
15.12	-9.135035373	-1.389997195	-8.368766487	-15.06040956	-13.55481158	12.13853303	-1.992962784	-14.24011218	6.860931299	-2.423220614	-17.31877132	9.171876531	9.27797354	-2.560409559	0.880582187	12.5	-2.200912504
15.14	-9.135035373	-0.467563981	-5.619753818	-16.94519211	-13.55481158	13.22144846	-2.336306929	-17.17917605	7.130582187	-2.560409559	-20.49011218	9.025431461	6.25	-4.935788582	0.721448459	-18.75	-4.726577475
15.16	-7.707149585	0.610931299	-7.282139996	-15.52797354	-13.33458416	12.5	-1.761164374	-20.69947826	12.5	-2.21463832	-14.30480789	9.27797354	-3.39499372	-4.131233513	-1.129180883	-23.05052174	-4.978060071
15.18	-5.97570361	2.21463832	-15.35500628	-15.67134086	-13.38058219	12.5	-1.949478259	23.19519211	-19.87918088	-2.700004837	-13.38058219	9.47202646	-4.935788582	-7.820823955	0	-22.43959044	-4.756639074
15.2	-6.25	4.679176045	-12.99671311	-13.5211638	-13.38058219	12.5	-3.930660523	-24.53243602	-20.13999719	-3.88603811	-11.8890687	8.368766487	-4.07746577	-16.18959044	0.610931299	-18.75	-7.711552626
15.22	-7.639997195	6.25	-11.02504788	-14.9102812	-13.38058219	12.03243602	-2.921876531	24.47026738	-19.21756398	-4.03536168	-8.979697786	6.595771239	-4.176192059	-16.18959044	1.804807888	-13.62918088	-4.059505581
15.24	-9.135035373	4.300521741	-12.5	-14.9102812	-15.42187653	14.44947826	-3.328123469	-23.75380186	-19.27973262	-3.689590441	-10.18066052	6.544596722	-4.07746577	-16.18959044	1.804807888	-14.44947826	-7.488514492
15.26	-12.24338746	14.07082395	-12.5	-15.33006045	23.05052174	13.1109313	-2.118766487	24.47026738	-18.75	-4.202282939	-9.47202646	10.42619206	-4.679176045	8.810409559	1.214744759	-14.44947826	0.088044541
15.28	-14.71463832	16.63123351	-14.07082395	-17.62081912	17.17917605	11.93255323	0.18082676	-22.88123351	-18.22026738	-3.419939554	-12.5	15.52797354	-4.411038901	8.810409559	0	-8.810409559	-2.899187354
15.3	-15.95899567	20.32082395	-18.22026738	-16.02030221	14.24011218	12.00328689	0	-22.43959044	-14.24011218	-2.560409559	-14.71463832	15.17917309	-3.536575703	10.92917605	5.782436019	-5.415415839	-2.165706196
15.32	-17.00988782	25	-15.64164791	-11.61941781	17.62081912	13.13526684	-0.31190869	-21.31040956	-11.5104144	-2.560409559	-15.52797354	13.99781915	-3.689590441	12.5	10.28536168	-5.852443719	-0.780927291
15.34	-17.99439833	-22.62462098	-14.17982737	-11.5104144	16.63123351	16.67619206	0	-22.43959044	-14.24011218	3.689590441	-9.47202646	13.38058219	-5.053382197	3.689590441	8.199478259	-5.195188421	-3.777680867
15.36	-19.14755628	-19.78214	-1.314211418	-13.81421142	16.94519211	18.75	0.324625814	25	-13.81421142	11.37081912	-9.47202646	23.25988782	-5.97570361	5.720267384	11.18578858	-5.195188421	1.502583238
15.38	-17.81807822	25	1.679827372	-11.37081912	17.50380186	17.95686206	0.793137936	-22.22456854	21.31040956	-18.02855154	-11.37081912	24.20686206	-6.544596722	4.445192112	13.29313794	-5.195188421	2.102288076
15.4	-19.14755628	-24.43255323	-2.729697786	-12.5	16.47367495	18.75	0.227302367	-19.3609313	-20.86876649	-18.75	-7.990112182	-22.14499372	-9.171876531	3.973674954	12.5	-4.775047878	-6.871680195
15.42	-17.53525524	24.43255323	0.989585604	-8.526325046	17.50380186	19.3609313	0.496713108	-21.67187653	-18.75	-19.47144846	-10.75988782	-22.78536168	-11.18578858	7.239585604	6.25	-3.973674954	-3.649152976
15.44	-17.95686206	24.43255323	5.369417813	-10.75988782	18.33155729	17.43578858	0.880582187	-22.78536168	-21.77797354	-21.77797354	-13.55481158	24.0104144	-9.27797354	5.120819117	1.246198141	-3.689590441	-1.547068966
15.46	-18.75	24.43255323	0	-8.810409559	18.28243602	17.43578858	1.457149585	-16.80052174	-22.78536168	-21.02632505	-13.55481158	25	-5.528551541	5.120819117	3.02797354	-2.560409559	-0.941229415
15.48	-18.1390687	-23.87081912	6.25	-9.724568539	16.18959044	18.1390687	1.054811579	-16.80052174	25	-21.06933948	-18.1390687	20.13999719	-6.25	5.120819117	2.319339477	0	-1.236234985
15.5	-18.1390687	-17.50380186	-0.989585604	-17.17917605	14.24011218	20.55480789	3.689590441	-16.80052174	22.43959044	-22.92619206	-15.22969779	20.4534408	4.300521741	4.679176045	-4.131233513	1.098217042	-1.340238796
15.52	-18.1390687	-17.36000281	3.108352091	12.5	16.47367495	20.96463832	4.131233513	-6.25	3.689590441	25	-16.63123351	20.76867432	4.679176045	2.921876531	-4.445192112	0.529732616	3.246340731
15.54	-18.75	-15.27543146	2.809008254	9.218141982	19.16844271	20.49011218	4.860002805	-15.06040956	9.47202646	-21.31040956	-19.3609313	21.52543146	15.06040956	4.07746577	-4.445192112	2.21463832	0.918331594
15.56	-15.06040956	-11.70686206	3.39499372	7.496198141	17.17917605	20.32082395	2.775431461	-1.570823955	11.70686206	-19.87918088	-8.810409559	21.97202646	12.5	3.855352861	-4.679176045	2.729697786	2.638981277
15.58	9.939590441	-9.409857825	1.431228676	4.860002805	14.44947826	23.05052174	0.661616901	-3.689590441	13.93122868	-21.31040956	-7.379180883	23.68578858	14.07082395	1.679827372	-3.689590441	2.073807941	4.022205388
15.6	-1.949478259	-7.564211418	0.635266842	5.217860004	-10.55052174	18.75	-11.06877132	-3.689590441	14.81933948	21.67187653	0	17.17917605	25	2.85500628	0	3.855352861	4.697581554
15.62	-0.793137936	-9.770302214	0.820297377	6.628654305	-17.17917605	20.32082395	-16.18959044	0	16.88993087	23.68578858	-15.06040956	16.80052174	21.31040956	3.973674954	-4.679176045	8.297717061	3.441001635
15.64	16.18959044	-6.25	1.196617803	8.810409559	-6.25	25	-14.24011218	3.328123469	19.16844271	23.87081912	-18.75	17.86941781	15.82812347	3.689590441	-3.02797354	5.003801859	5.714803185
15.66	16.18959044	-3.108352091	1.196617803	0	0	0	-16.80052174	5.369417813	18.75	24.06807822	-22.43959044	15.35500628	14.71463832	5.569570493	-2.410281199	6.544596722	3.937423164
15.68	16.18959044	-1.129180883	-1.214744759	6.971448459	2.560409559	0	-5.931859716	3.141647909	20.13999719	-22.78536168	-22.14499372	13.55481158	10.28536168	5.120819117	-3.22202646	6.465021903	1.750058789
15.7	14.44947826	-2.968141982	-0.361466973	6.971448459	2.560409559	0.880582187	-4.977451799	3.22202646	25	18.75	-21.31040956	19.27973262	8.368766487	5.695706514	-4.365217447	2.375379023	4.598177613
15.72	2.21463832	-3.02797354	1.511878758	6.971448459	12.5	3.02797354	-2.896452505	2.729697786	16.18959044	15.06040956	-21.85835209	22.5897188	8.199478259	5.695706514	-3.281858018	3.108352091	4.295891023
15.74	0	-3.689590441	0.496713108	6.25	-19.47144846	3.689590441	-2.21463832	3.930660523	17.17917605	12.5	25	23.50218085	13.4895856	5.120819117	-7.239585604	2.319339477	5.053925146
15.76	10.55052174	-2.319339477	0.496713108	2.118766487	-17.17917605	1.570823955	0	4.860002805	17.17917605	13.62918088	21.97202646	-22.72367495	8.810409559	6.911616901	-18.75	2.679173086	1.862888785
15.78	7.130582187	-2.560409559	0.496713108	3.141647909	-17.36000281	1.949478259	-2.319339477	8.368766487	17.86941781	10.92917605	17.62081912	-24.27855154	8.810409559	7.130582187	-6.25	2.700004837	2.086205883
15.8	8.368766487	-1.949478259	1.838961099	2.560409559	-17.50380186	2.560409559	-0.643814365	12.5	16.18959044	7.084584161	18.75	-18.75	5.120819117	6.534084512	-1.570823955	-1.679827372	2.463117445
15.82	11.77855154	-0.378654305	2.276325046	0	-16.70228294	2.921876531	0.476893106	14.81933948	16.18959044	6.25	16.80052174	-16.18959044	6.25	5.97570361	-1.129180883	-3.22202646	2.882316654
15.84	10.55052174	-0.567446775	-0.318140284	-2.921876531	-15.22969779	3.22202646	1.511878758	20.32082395	21.60500628	8.810409559	-21.31040956	-14.07082395	7.820823955	5.858950461	-1.389997195	-1.07849528	1.425847113
15.86	19.63058219	-0.931921779	0.318140284	-4.509887818	-11.8383831	3.02797354	0.252542078	17.62081912	-18.02855154	10.42619206	22.43959044	-17.43578858	2.560409559	5.661611833	-1.389997195	-0.331381115	1.716996873
15.88	18.75	-0.76771391	0.256612537	-2.118766487	-14.87537902	2.073807941	0.974514131	21.31040956	-1.949478259	9.218141982	-16.80052174	-16.53536168	0.989585604	5.931859716	-1.651202506	-0.331381115	0.279695422
15.9	-24.11941781	3.549995163	-0.256612537	0.989585604	-15.4514591	4.389930868	0.73248555	23.05052174	-1.740112182	8.42253423	-16.80052174	-21.97202646	1.740112182	6.400128359	-2.939063863	-0.721448459	-2.170335529
15.92	24.47026738	0.880582187	0.26516006	-0.880582187	-16.70228294	1.314211418	0.989585604	20.96463832	-1.570823955	9.64499372	-16.63123351	25	7.820823955	5.120819117	-2.628422836	-1.497819148	3.534994824
15.94	24.27855154	1.860069132	-0.743864589	-0.793137936	-14.87537902	5.120819117	0.89466668	14.07082395	-3.39499372	6.25	-14.07082395	-19.47144846	0.793137936	4.102608647	-2.628422836	-0.755601671	0.039812801
15.96	-17.43578858	1.703440796	0.318140284	-2.775431461	-17.43578858	6.628654305	1.054811579	17.17917605	-2.118766487	6.911616901	-10.12462098	-15.06040956	-6.717563981	3.785462274	-2.628422836	0	-2.294718143
15.98	-24.0104144	1.570823955	-1.949478259	-2.85500628	-16.53536168	5.456862064	0.37274655	-21.97202646	-2.375379023	5.871345695	-5.217860004	-21.31040956	-4.445192112	3.973674954	-2.991802211	-1.054811579	-5.467018022
16	-19.63058219	1.570823955	-0.680429507	-3.328123469	-16.86521745	8.46463832	1.992962784	-21.31040956	-6.25	5.120819117	-1.703440796	-22.43959044	-4.445192112	4.03536168	-1.431228676	-1.570823955	-4.904402018
16.02	-21.31040956	1.570823955	-0.989585604	-1.431228676	-16.35535286	10.55052174	2.319339477	20.32082395	-5.120819117	4.818771324	0	-22.68066052	-4.445192112	3.689590441	-0.369861218	3.874620977	-1.597413613
16.04	-21.31040956	2.642445283	-2.375379023	-5.369417813	-15.16375111	14.61876649	2.319339477	18.75	-4.935788582	8.810409559	0.755601671	-22.43959044	-0.793137936	4.247114843	-0.369861218	3.898956519	-1.044668866
16.06	-21.97202646	3.353547495	-1.6157825	-3.689590441	-13.38058219	16.43066052	1.663351728	-5.120819117	-4.445192112	9.27797354	0.467563981	-6.25	0.793137936	1.892638175	-0.369861218	3.440991746	-1.220249307
16.08	-22.43959044	1.884782553	-1.528269563	-20.32082395	-11.11000281	15.60835209	0.429730286	-2.85500628	-2.921876531	5.120819117	-1.246198141	18.75	0.793137936	1.214744759	-0.369861218	3.440991746	-0.971816903
16.1	-22.43959044	2.560409559	-1.161928628	-17.17917605	-11.18578858	16.80052174	1.400083054	-2.85500628	-2.921876531	-6.25	0.378654305	-18.75	0.793137936	1.07849528	-0.209366078	3.440991746	-3.531277435
16.12	-17.62081912	2.018674317	-3.141647909	-19.63058219	-13.1109313	17.17917605	0.793137936	-3.141647909	-3.689590441	-19.54313794	-0.397556281	-8.810409559	1.949478259	0	-1.767271623	3.826779386	-4.06789677
16.14	-16.43066052	1.884782553	-2.757668662	-16.94519211	-18.02855154	18.02855154	-1.07849528	-3.02797354	-3.22202646	-14.07082395	2.809008254	-6.25	1.740112182	-0.834584161	-0.880582187	-0.361466973	-3.714098179
16.16	-18.75	3.364964627	-1.098217042	-8.054807888	-16.18959044	17.36000281	-1.474952122	0.418442709	-3.02797354	-11.18578858	2.809008254	-1.949478259	3.39499372	-0.661616901	-2.375379023	-1.474952122	-2.430958988
16.18	-21.60500628	4.509887818	-1.694509545	-5.369417813	-14.30480789	15.91993955	-4.389930868	0	-7.820823955	-6.25	2.809008254	2.775431461	2.85500628	-0.880582187	-3.02797354	-2.729697786	-2.450217281
16.2	-18.1390687	3.689590441	-1.892638175	-3.898956519	-16.80052174	14.44947826	-1.570823955	0	-12.5	-7.820823955	6.668442709	-3.689590441	4.300521741	-0.209366078	-2.700004837	0.361466973	-2.484518392
16.22	-20.79771706	4.131233513	-1.351052577	-4.482728377	-18.75	14.44947826	-1.570823955	-1.129180883	-16.18959044	-4.679176045	5.369417813	-6.911616901	0	-0.577728096	-1.804807888	2.896452505	-3.212365008
16.24	-19.16844271	3.02797354	-2.822657893	-3.520302214	-20.86876649	14.59284558	-2.118766487	-2.560409559	-17.17917605	-1.314211418	5.494398329	-7.304811579	19.87918088	0.27429639	-0.849375495	3.520302214	-1.932370184
16.26	-19.16844271	3.689590441	-1.054811579	-4.792850415	-19.27973262	14.51867432	-2.560409559	-3.108352091	-19.3609313	25	5.369417813	-6.911616901	-21.31040956	-0.289245178	-0.76771391	4.891332357	-2.820968805
16.28	-21.85835209	0	-3.328123469	-5.003801859	-20.69947826	14.01187876	-1.804807888	-7.639997195	-24.3383831	17.86941781	8.088961099	-6.25	-16.18959044	-2.333107192	-0.721448459	5.053382197	-4.07146563
16.3	-18.75	22.43959044	-0.418442709	-3.281858018	-17.86941781	13.4503852	-2.560409559	-7.901202506	23.68578858	15.82812347	5.588383099	-6.595771239	14.81933948	-2.333107192	-0.27429639	4.231325683	2.503651908
16.32	-21.52543146	16.18959044	-3.141647909	-2.410281199	-21.31040956	13.71474476	-1.314211418	-10.34387347	22.27030221	16.18959044	-3.22202646	-5.720267384	20.0225482	-2.434106719	-2.17253423	3.108352091	1.118771146
16.34	-20.86876649	20.32082395	-1.314211418	-4.546559204	-15.94099175	13.71474476	3.689590441	-8.242962784	22.84387347	12.5	-4.818771324	-5.569570493	19.67118259	-3.052014999	-3.02797354	4.891332357	1.890607849
16.36	-20.79771706	-21.02632505	-1.314211418	-2.464537726	-18.25328689	12.5	20.69947826	-4.860002805	22.84387347	13.4895856	-5.120819117	-4.509887818	19.39381436	-2.974023538	-4.219323057	3.281858018	0.416779702
16.38	-20.79771706	-17.7604144	-3.22202646	-2.464537726	-20.10866764	11.5104144	15.06040956	-3.88603811	22.5897188	13.1616169	-4.762066247	-4.093873473	19.51771391	-4.524174602	-5.065171443	4.231325683	-0.038342994
16.4	-20.79771706	-19.63058219	-4.300521741	-2.464537726	-21.97202646	11.5104144	25	-4.792850415	22.88123351	14.87537902	-4.775047878	-3.549995163	19.63058219	-5.277601728	-5.195188421	4.07746577	0.326187882
16.42	-21.10104348	-19.80481158	-4.935788582	-2.030676943	-21.12537902	11.5104144	25	-2.791004332	23.50218085	12.5	-6.465021903	-3.108352091	17.4774518	-4.559519693	-1.949478259	3.898956519	0.37612048
16.44	-23.68578858	-21.31040956	-9.939590441	-2.663751115	-24.58155729	10.92917605	16.18959044	-4.300521741	-23.92150472	11.5104144	-5.993387463	-5.260414396	17.86941781	-3.689590441	-0.661616901	3.689590441	-4.11374647
16.46	-24.50328689	-18.40422876	-13.38058219	-1.406204397	-21.31040956	8.134782553	20.32082395	-4.068244746	-24.16541584	14.44947826	-6.25	-12.5	16.73132568	-3.328123469	-0.880582187	10.28536168	-3.767206619
16.48	23.78525524	-24.47026738	-12.5	0	-20.4534408	8.810409559	25	-4.586648272	-22.27030221	12.99671311	-6.25	-15.52797354	17.36000281	-3.02797354	0.950385196	9.47202646	-0.669488336
16.5	25	-19.47144846	-14.9102812	0	-23.78525524	9.358352091	18.02855154	-3.986937853	-23.05052174	12.5	-6.25	-15.78185802	12.5	-3.306381044	1.431228676	10.38123351	-1.333957358
16.52	21.31040956	-18.1390687	-14.57380794	-7.820823955	-20.79771706	12.5	19.3609313	-3.689590441	-21.85835209	12.5	-6.477302367	-17.7604144	11.18578858	-4.300521741	1.570823955	12.5	-1.530602831
16.54	21.67187653	-15.27543146	-15.06040956	7.282139996	-20.79771706	10.92917605	19.3609313	-3.528849737	-22.72367495	11.8890687	-7.171182585	-21.31040956	9.218141982	-7.608667643	4.818771324	8.199478259	-1.256672401
16.56	25	-11.70686206	-11.28525524	4.977451799	-21.89164791	10.69519211	17.86941781	-3.380706936	-21.31040956	11.77855154	-7.534182326	12.5	6.817446775	-9.47202646	5.120819117	0.989585604	0.572960892
16.58	19.47144846	-10.28536168	-8.42253423	3.419939554	-22.84387347	7.564211418	12.5	-3.247947369	-17.17917605	8.810409559	-7.5956648	-12.5	6.568140284	-8.569339477	3.689590441	-3.689590441	-2.019359238
16.6	17.17917605	-1.949478259	-7.820823955	3.253985112	-21.31040956	6.25	15.06040956	-0.81333522	-10.92917605	2.21463832	-4.818771324	2.560409559	7.522548201	-4.860002805	0	0.880582187	0.151234488
16.62	17.86941781	-2.663751115	-8.625379023	2.474845683	-23.94518842	5.260414396	13.22144846	0.418442709	-9.939590441	0	-3.108352091	-6.25	5.904228761	-3.108352091	6.25	-7.820823955	-0.878914957
16.64	16.18959044	-5.97570361	-10.0897188	3.826779386	-21.31040956	2.560409559	5.528551541	0.189434379	-9.358352091	3.689590441	2.118766487	-9.939590441	3.364964627	-4.07746577	-2.560409559	-8.979697786	-2.176453797
16.66	19.7395856	-2.434106719	-10.0897188	2.14196685	24.43255323	3.02797354	1.511878758	0.481698508	-9.578123469	-3.689590441	9.578123469	-6.25	2.286113168	-0.880582187	0	-10.38123351	1.243533624
16.68	21.06933948	2.434106719	-10.0897188	0	17.17917605	1.570823955	1.314211418	-2.434106719	-9.724568539	1.474952122	9.578123469	-12.5	2.688749191	-1.314211418	12.5	-9.548540902	1.512396001
16.7	20.42982737	4.131233513	-10.28536168	2.092845578	15.52797354	-0.880582187	1.262538461	-3.898956519	-12.5	1.570823955	9.578123469	0	3.22202646	2.341444273	18.75	-9.328659142	2.625829818
16.72	21.12537902	4.445192112	-8.569339477	2.030676943	16.94519211	-4.509887818	1.262538461	-0.610931299	-12.79459672	2.047717061	9.059008254	0	3.785462274	1.767271623	-12.5	-10.02515432	0.841158014
16.74	20.42982737	5.494398329	-10.28536168	2.030676943	19.7395856	-4.509887818	1.262538461	-9.10500628	-13.41415898	0.931921779	9.64499372	6.25	2.713424297	0.820297377	-13.1616169	-9.603547495	0.577380295
16.76	21.52543146	6.717563981	-7.379180883	2.030676943	24.0104144	-6.860931299	1.214744759	-6.25	-12.03243602	3.440991746	9.27797354	2.21463832	3.474568539	0.721448459	-16.94519211	-10.04859386	0.944507373
16.78	20.63478255	7.820823955	-9.27797354	2.896452505	20.32082395	-6.25	0.241070082	-6.25	-12.99671311	1.431228676	12.5	3.22202646	3.22202646	2.030676943	-14.24011218	-8.810409559	1.03091895
16.8	19.43042951	3.364964627	-18.75	0	22.43959044	-4.131233513	-0.496713108	6.25	-12.5	0.567446775	10.55052174	3.689590441	4.351207343	2.319339477	-12.91844271	-9.27797354	0.930545468
16.82	19.3609313	7.01771391	-17.62081912	-1.457149585	22.43959044	-3.474568539	-0.441643072	1.949478259	-12.5	1.679827372	7.496198141	0	3.839718801	1.804807888	-13.06744677	-10.92917605	0.381091436
16.84	20.64879266	8.134782553	-19.47144846	1.098217042	23.78525524	-3.474568539	-0.233983933	-1.314211418	-11.37081912	0	3.328123469	1.949478259	-0.441643072	2.073807941	-11.8890687	-11.11000281	0.107044445
16.86	21.4634243	9.548540902	-20.06421142	-2.688749191	20.49011218	-5.528551541	-0.248598696	-3.689590441	-9.799995163	1.949478259	5.639068701	0	-4.509887818	2.073807941	-6.930429507	-11.37081912	-0.229150038
16.88	19.21756398	10.04859386	18.02855154	-2.885035373	19.87918088	-2.560409559	1.090737959	-1.949478259	-8.134782553	4.001499131	5.588383099	0	-7.564211418	2.073807941	-4.247114843	-12.5	2.505455399
16.9	20.49011218	8.810409559	25	-2.560409559	19.3609313	-2.156126527	-0.820297377	-6.971448459	-7.379180883	2.009763069	3.689590441	0	-0.529732616	1.949478259	-4.586648272	-12.5	2.73790257
16.92	21.60500628	12.5	20.55480789	-3.298540902	21.31040956	-1.389997195	-0.793137936	-6.779732616	-21.97202646	1.314211418	0	-10.92917605	-4.679176045	2.85500628	-4.445192112	-12.24338746	0.850567166
16.94	21.4634243	14.54771706	22.88123351	-2.749843938	25	-1.570823955	-2.14196685	-6.971448459	-15.06040956	1.570823955	-3.689590441	-1.949478259	-3.689590441	3.839718801	-5.569570493	-13.81421142	2.005998988
16.96	22.19099175	12.5	22.43959044	-4.389930868	22.07812347	-1.570823955	-4.586648272	-8.199478259	-9.939590441	1.262538461	-2.560409559	2.21463832	-6.25	4.176192059	-3.39499372	-10.92917605	2.190063961
16.98	19.63058219	11.97026738	23.32017263	-3.108352091	20.69947826	-1.804807888	-3.689590441	-8.810409559	-6.25	4.598797494	-7.282139996	0	-9.47202646	3.874620977	-4.482728377	-10.18066052	1.813325225
17	16.18959044	16.18959044	23.87081912	-3.689590441	18.75	0	-3.689590441	-14.44947826	-8.199478259	7.464744759	-8.110069132	0	-9.27797354	5.456862064	-3.826779386	-11.77855154	1.556255989
17.02	8.199478259	12.5	24.0104144	-6.25	17.17917605	0.567446775	-2.434106719	-18.02855154	-4.03536168	7.200385196	-6.860931299	-2.21463832	-10.55052174	1.570823955	-2.21463832	-14.07082395	0.285509441
17.04	8.054807888	10.55052174	-23.87081912	-4.131233513	10.55052174	1.314211418	-2.434106719	-16.18959044	-3.930660523	7.200385196	-21.02632505	-2.560409559	-8.810409559	5.120819117	-0.856968763	20.32082395	-1.293652012
17.06	7.820823955	25	23.19519211	-4.935788582	0	-0.610931299	-3.328123469	-23.42917605	-3.281858018	7.200385196	22.07812347	-4.300521741	-9.47202646	3.689590441	-1.214744759	-17.17917605	1.326985547
17.08	11.8383831	-10.92917605	17.7996148	-6.25	-2.85500628	-0.721448459	-4.792850415	23.42917605	-3.440991746	4.679176045	21.85835209	-7.820823955	-13.4895856	3.141647909	0	25	3.590404218
17.1	6.860931299	-15.06040956	14.07082395	-5.456862064	2.21463832	-4.509887818	-2.375379023	25	-5.639068701	5.48228609	20.13999719	-9.939590441	-15.27543146	2.85500628	1.623523497	21.31040956	2.581311695
17.12	0.989585604	-22.43959044	5.369417813	2.560409559	1.838961099	-6.25	2.375379023	-10.55052174	-7.953440796	6.008929918	18.3713457	-8.810409559	-16.18959044	1.570823955	1.511878758	-15.27543146	-2.929515813
17.14	-3.141647909	-23.42917605	5.120819117	6.25	0	-7.239585604	-1.570823955	-16.80052174	-4.935788582	5.053382197	20.76867432	-6.25	-19.3609313	4.131233513	1.170412364	14.30480789	-1.620571609
17.16	0	-23.42917605	4.509887818	13.81421142	-1.431228676	-4.03536168	-1.949478259	-18.75	9.47202646	6.893814365	21.7014591	-6.746713108	-16.18959044	2.21463832	0.793137936	15.06040956	0.120502298
17.18	-2.21463832	-23.42917605	4.300521741	15.06040956	-2.775431461	-1.804807888	-1.511878758	25	7.639997195	6.506612537	19.93482856	-7.304811579	-14.44947826	1.740112182	5.639068701	15.06040956	2.961983607
17.2	-2.85500628	-6.971448459	2.21463832	12.5	-2.560409559	-3.39499372	-2.651873889	-21.97202646	16.63123351	5.588383099	18.75	-6.691643072	-12.5	3.02797354	4.131233513	7.130582187	0.648540171
17.22	-4.389930868	-6.628654305	2.560409559	13.62918088	-0.661616901	-7.379180883	-0.331381115	-12.5	16.73132568	10.55052174	18.38853303	-8.406126527	-18.75	6.860931299	4.546559204	1.389997195	0.9756605
17.24	-3.39499372	-1.679827372	0.345771239	12.5	0.248598696	-16.18959044	0	-4.679176045	15.60835209	9.690991746	18.38853303	-6.971448459	-5.120819117	10.92917605	3.328123469	3.520302214	2.282749586
17.26	-1.570823955	0.441643072	1.457149585	13.22144846	-0.233983933	-10.28536168	-1.262538461	-1.570823955	16.63123351	7.200385196	18.38853303	-8.335883421	-5.120819117	13.4895856	4.365217447	0.345771239	2.947545789
17.28	-4.03536168	-1.389997195	0.76771391	11.93255323	-1.378645209	-12.5	-1.07849528	3.39499372	15.52797354	6.25	18.75	-8.673220614	-4.509887818	13.29313794	5.639068701	-0.721448459	2.579274048
17.3	-6.25	-4.131233513	0.989585604	10.12462098	-0.626942841	-15.06040956	0	3.440991746	14.44947826	3.500156062	15.35500628	-8.673220614	-1.679827372	13.29313794	5.299614804	0	1.87693486
17.32	-8.199478259	-4.860002805	1.233424882	5.260414396	-0.880582187	-14.30480789	-1.474952122	1.838961099	13.99781915	1.129180883	13.67041236	-8.549593247	-3.874620977	13.29313794	3.930660523	2.319339477	0.908082076
17.34	-6.25	-5.528551541	1.161928628	4.231325683	-1.196617803	-15.27543146	-1.474952122	2.451406142	15.52797354	0.661616901	13.33458416	-10.32746577	-5.639068701	15.82812347	5.528551541	3.689590441	1.045188319
17.36	-7.820823955	-5.931859716	1.041091339	4.570172628	-1.474952122	-17.17917605	-1.474952122	0.755601671	14.13448457	2.118766487	6.05594708	-12.21591549	-6.52429639	18.75	6.25	5.181103927	0.389699492
17.38	-8.199478259	-4.679176045	0	4.586648272	-0.496713108	-20.69947826	-0.467563981	2.679173086	14.79227241	0	5.808356928	-11.70686206	-7.820823955	16.18959044	6.746713108	5.606185635	0.146177763
17.4	-14.57380794	-4.570172628	-1.570823955	3.364964627	0.429730286	-18.75	-1.949478259	4.365217447	13.53214	0	5.808356928	-11.4788362	-4.836734605	10.92917605	4.935788582	4.445192112	-0.619955473
17.42	-14.28819466	-4.03536168	-1.032139996	8.017271623	-0.567446775	25	-1.184828557	4.792850415	14.36006913	0	5.808356928	-11.26657512	-3.122143666	9.47202646	5.415415839	3.22202646	2.5369579
17.44	-15.52797354	-4.300521741	-1.129180883	3.689590441	0.512692498	25	-2.258361765	7.130582187	12.5	-0.529732616	4.131233513	-11.6506245	-2.796708809	5.904228761	6.911616901	3.8066077	1.962090509
17.46	-14.93410672	-3.561250809	0.345771239	5.299614804	0.690241768	25	-1.431228676	5.299614804	12.5	-0.567446775	2.258361765	-11.56807822	-3.458995668	9.171876531	5.48228609	3.8066077	2.14582924
17.48	-11.25380186	-3.561250809	0	0.661616901	0.361466973	-21.31040956	-0.467563981	5.299614804	12.5	-1.949478259	1.804807888	-12.03243602	-3.950406753	11.5104144	4.836734605	3.689590441	-0.866318827
17.5	-8.810409559	-3.561250809	-0.989585604	3.689590441	2.560409559	-21.55900825	-2.118766487	5.528551541	22.43959044	0	0.610931299	-10.6610389	-4.762066247	14.07082395	4.389930868	3.689590441	0.282330793
17.52	-7.200385196	0.496713108	-4.131233513	7.820823955	2.351043481	-21.31040956	-3.02797354	4.935788582	1.314211418	-0.529732616	0.721448459	-13.38058219	-4.977451799	15.94099175	4.598797494	4.679176045	-0.731173383
17.54	-4.792850415	0.496713108	-2.560409559	0	1.860069132	22.29999516	-3.22202646	8.368766487	-1.129180883	-3.22202646	0	-14.77632505	-5.120819117	13.62918088	5.035255241	9.47202646	1.646148033
17.56	-4.131233513	-4.07746577	-4.445192112	8.199478259	-1.129180883	12.5	-4.445192112	13.29313794	1.740112182	-2.118766487	0.345771239	-16.80052174	-0.567446775	5.528551541	4.300521741	9.171876531	1.085278127
17.58	-5.606185635	-4.570172628	-4.679176045	8.810409559	5.720267384	19.27973262	-4.445192112	15.42187653	5.955403278	3.689590441	0	-17.31877132	-5.494398329	0	3.689590441	12.5	2.059560886
17.6	-4.482728377	-2.375379023	-3.689590441	0	7.379180883	17.86941781	-16.18959044	15.72202646	7.990112182	0.989585604	2.047717061	-17.69518842	-5.120819117	4.935788582	3.328123469	14.07082395	1.548717512
17.62	-4.231325683	-0.610931299	-4.679176045	4.679176045	8.297717061	7.820823955	-12.5	15.72202646	11.37081912	-0.361466973	0	-16.97162971	-5.606185635	2.410281199	3.298540902	15.22969779	1.491772949
17.64	-5.003801859	-0.467563981	-4.679176045	8.810409559	6.25	8.368766487	-12.5	6.25	8.810409559	0	-0.721448459	-17.56517144	-4.792850415	4.062336991	4.263850354	8.199478259	0.580327438
17.66	-7.639997195	0.610931299	-4.679176045	12.5	6.25	7.379180883	-12.5	12.5	6.25	0	-2.921876531	-16.70228294	-2.319339477	3.689590441	1.884782553	-8.810409559	-0.281787286
17.68	-8.810409559	2.729697786	-2.21463832	9.939590441	5.528551541	4.300521741	-21.31040956	14.07082395	8.199478259	0.19405292	-6.25	-16.18959044	-2.700004837	3.22202646	2.341444273	-8.199478259	-0.946771475
17.7	-7.496198141	-0.567446775	-1.214744759	14.07082395	3.02797354	1.740112182	-15.52797354	-3.689590441	9.171876531	-0.227302367	-8.368766487	-15.89499372	-1.497819148	4.093873473	1.892638175	-7.820823955	-1.769272592
17.72	-2.073807941	0.661616901	-3.689590441	10.55052174	3.141647909	3.500156062	-17.7604144	-8.199478259	13.29313794	-0.227302367	-7.681228676	-16.3397188	-1.949478259	3.973674954	2.822657893	-9.578123469	-1.847233076
17.74	6.008929918	0.661616901	-6.25	6.25	5.782436019	2.951459098	-16.70228294	-5.639068701	13.55481158	-0.227302367	-8.199478259	-16.80052174	-2.319339477	5.808356928	0.700340426	-11.18578858	-1.60036445
17.76	2.434106719	-3.973674954	-9.47202646	0	-0.721448459	2.951459098	-19.16844271	-7.564211418	11.61941781	-1.767271623	-6.971448459	-16.74711484	-5.003801859	8.054807888	1.010417355	-10.55052174	-3.491859603
17.78	2.375379023	3.689590441	-11.77855154	-22.43959044	-1.054811579	2.951459098	-19.87918088	-9.47202646	11.56807822	-1.170412364	-7.379180883	-16.59387347	-5.931859716	4.935788582	0.81333522	-9.770302214	-4.946009935
17.8	3.689590441	2.118766487	-11.70686206	-17.43578858	0.989585604	2.896452505	-19.21756398	-10.18066052	11.12974904	-2.21463832	0	-17.08664827	-3.090142175	3.689590441	0.661616901	-10.55052174	-4.14421714
17.82	15.06040956	0.721448459	-11.8383831	-19.54313794	-1.949478259	3.171340858	-18.33155729	-5.639068701	11.12974904	-0.959892655	-1.570823955	-17.36000281	-3.520302214	4.879749036	0.467563981	-10.28536168	-3.472984229
17.84	20.86876649	-5.720267384	-11.5104144	-18.75	-1.129180883	5.181103927	-18.1390687	-5.639068701	11.12974904	-2.21463832	-1.570823955	-16.80052174	-2.896452505	4.471629713	0.467563981	-12.5	-3.421976465
17.86	21.67187653	-10.55052174	-8.810409559	-18.02855154	-2.560409559	3.570826914	-15.35500628	-5.639068701	12.08155729	-2.388686281	-1.570823955	-13.38058219	-5.053382197	4.879749036	-0.856968763	-8.810409559	-3.175050659
17.88	25	5.120819117	-9.391647909	-17.7996148	-2.118766487	3.353547495	-19.3609313	-3.02797354	15.06040956	-2.960821149	-4.935788582	-10.55052174	-7.070297377	5.260414396	0.204000099	-8.810409559	-2.001723861
17.9	23.56877132	-7.820823955	-11.18578858	-18.0883831	-4.860002805	2.978852268	-19.09577124	-3.328123469	12.5	-5.260414396	-1.314211418	-9.770302214	-5.369417813	5.369417813	0.215021903	-8.810409559	-3.141974078
17.92	25	-3.22202646	-11.37081912	-20.20714959	-2.663751115	2.978852268	-9.820826914	-1.431228676	8.810409559	-4.891332357	0.793137936	-5.369417813	-5.720267384	4.420478691	0	-6.25	-1.808996311
17.94	25	-3.328123469	-10.82017263	-16.50149913	-4.586648272	3.440991746	-10.42619206	0	3.689590441	-5.369417813	0	0	-6.25	5.217860004	-0.588388167	-4.860002805	-1.586375135
17.96	-4.679176045	1.431228676	-10.82017263	-15.22969779	-3.689590441	5.606185635	-9.799995163	6.971448459	8.46463832	-5.98483994	0	-1.949478259	-6.25	5.415415839	-3.090142175	-6.25	-2.490885969
17.98	-7.379180883	-2.375379023	-10.82017263	-11.61941781	-4.679176045	5.720267384	-10.28536168	7.379180883	10.75988782	-5.720267384	3.02797354	-1.129180883	-5.871345695	3.298540902	-3.579073281	-5.369417813	-2.415132663
18	-4.131233513	-4.679176045	-13.1109313	-10.7965592	-2.729697786	6.25	-8.810409559	7.130582187	10.38123351	-8.601043481	1.949478259	0	-3.874620977	3.298540902	-3.375631842	-5.369417813	-2.279305416
18.02	-3.689590441	-6.25	-13.1616169	-9.27797354	1.740112182	6.893814365	-7.200385196	8.199478259	8.810409559	-8.810409559	2.809008254	1.032139996	-4.546559204	3.689590441	-3.070756714	-5.369417813	-1.76263477
18.04	-2.21463832	-10.28536168	-12.5	-11.11000281	-2.073807941	6.25	-8.938749191	6.25	7.820823955	-10.8842175	1.838961099	1.032139996	-4.818771324	4.411038901	-3.88603811	-5.369417813	-2.779877546
18.06	-1.740112182	-8.810409559	-17.17917605	-12.5	-4.03536168	5.318078221	-8.61396189	5.528551541	10.55052174	-10.80549045	1.703440796	1.032139996	-4.679176045	1.949478259	-4.836734605	-5.369417813	-3.280476858
18.08	-1.740112182	5.120819117	-2.560409559	-6.25	-2.21463832	6.25	-9.27797354	0	17.17917605	-9.865221138	-0.793137936	2.651873889	-2.351043481	3.22202646	-5.318078221	-4.679176045	-0.664118432
18.1	0.880582187	-5.528551541	0	-4.509887818	-1.129180883	6.691643072	-9.786575703	4.679176045	15.35500628	-9.799995163	1.406204397	3.22202646	0	2.729697786	-3.689590441	-10.55052174	-0.626872941
18.12	0	-7.379180883	1.474952122	-0.610931299	-1.314211418	8.199478259	-10.22367495	9.939590441	10.82017263	-10.14016343	1.623523497	3.39499372	-1.389997195	3.839718801	-5.369417813	-8.810409559	-0.371597318
18.14	0.721448459	-4.679176045	0.441643072	-1.389997195	1.184828557	7.093396723	-9.47202646	14.44947826	8.42253423	-10.92917605	0.834584161	3.22202646	-1.184828557	1.860069132	-6.426809725	-6.25	-0.131375311
18.16	0	-1.949478259	-1.314211418	-2.560409559	-1.054811579	6.25	-10.61521745	14.44947826	6.506612537	-12.98169851	0.690241768	3.500156062	-0.755601671	2.351043481	-6.804293486	0.661616901	-0.226660807
18.18	-1.570823955	0.441643072	-0.567446775	-3.474568539	1.431228676	6.746713108	-10.22367495	14.44947826	5.053382197	-13.26771391	0.305916411	3.689590441	0	2.809008254	-5.415415839	0.610931299	0.063640484
18.2	0	-1.679827372	4.775047878	-2.560409559	2.073807941	8.810409559	-9.625631842	16.80052174	6.717563981	-12.75661254	2.21463832	4.679176045	0	3.689590441	-7.171182585	0	0.997943251
18.22	0	0.661616901	2.651873889	-3.689590441	0	8.810409559	-7.379180883	18.75	6.717563981	-12.15422876	-1.314211418	10.42619206	2.21463832	4.679176045	-6.419288227	0	1.497185689
18.24	0	-4.03536168	3.141647909	-0.496713108	0	8.810409559	-7.901202506	21.97202646	6.717563981	-13.4895856	-4.530450427	15.06040956	2.258361765	6.25	-5.742746836	0	1.750897442
18.26	-0.793137936	-0.880582187	4.860002805	0	2.21463832	8.810409559	-7.953440796	-21.97202646	6.073190275	-14.36006913	-3.874620977	16.88993087	1.8744074	8.199478259	-6.25	0	-0.44761375
18.28	1.129180883	-6.25	4.679176045	-7.379180883	2.560409559	7.724952122	-8.157815042	20.32082395	4.679176045	-11.77855154	-5.035255241	16.80052174	3.141647909	8.810409559	-5.559758232	2.375379023	1.753819744
18.3	4.300521741	-1.570823955	4.775047878	-14.44947826	2.118766487	6.717563981	-6.045999901	0	4.608126619	-10.46932306	-5.588383099	18.97730237	1.949478259	15.82812347	-5.035255241	-2.560409559	0.847203608
18.32	8.199478259	11.61941781	3.826779386	22.78536168	0	7.379180883	-6.05594708	12.5	4.679176045	-8.684106719	-6.971448459	20.92253423	2.319339477	17.36000281	-7.282139996	2.560409559	5.322377368
18.34	6.25	12.5	3.549995163	20.32082395	-5.003801859	9.578123469	-5.181103927	-21.31040956	4.055206395	-6.25	-7.464744759	19.9466178	2.118766487	15.27543146	-7.953440796	-0.721448459	2.481875961
18.36	2.560409559	8.199478259	4.679176045	19.47144846	0.793137936	10.69519211	-0.496713108	-9.939590441	3.02797354	-4.679176045	-6.568140284	19.1286543	0.610931299	15.82812347	-6.668442709	-4.679176045	3.247705397
18.38	0.529732616	8.46463832	3.579073281	12.5	7.379180883	11.37081912	0	-6.25	2.495713853	-4.131233513	-8.625379023	18.56496946	-2.319339477	18.33155729	-6.544596722	-6.25	3.068446006
18.4	1.389997195	6.25	0.507253164	18.75	8.368766487	9.578123469	-5.369417813	8.199478259	2.299593247	-3.281858018	-5.260414396	19.4116169	-3.22202646	21.02632505	-4.445192112	-2.560409559	4.477614713
18.42	-0.397556281	7.130582187	2.147391353	20.32082395	8.569339477	5.528551541	-1.389997195	-3.02797354	2.299593247	-5.120819117	-12.5	16.66411658	-3.281858018	23.87081912	-5.993387463	-7.043137936	2.986030494
18.44	0.661616901	8.810409559	1.284182326	22.07812347	11.02504788	6.817446775	-1.389997195	-1.07849528	0.76771391	-1.431228676	-12.05835693	18.30004163	-2.156126527	23.75380186	-4.247114843	-4.570172628	4.160430764
18.46	1.679827372	9.64499372	2.336306929	20.86876649	11.77855154	10.92917605	-1.389997195	1.196617803	0.318140284	-0.690241768	-8.526325046	19.67118259	-8.017271623	22.25015606	-0.256612537	-2.951459098	4.927613223
18.48	1.129180883	15.35500628	0.169288227	18.33155729	13.62918088	4.679176045	-1.246198141	1.314211418	1.129180883	0.318140284	-11.06877132	19.9466178	-7.434828557	24.1506245	-1.528269563	-6.595771239	4.517395355
18.5	1.272548201	15.89499372	1.517056211	17.62081912	12.5	9.171876531	0.529732616	0.643814365	1.184828557	2.474845683	-13.29313794	19.24671311	-6.940241768	23.19519211	-1.041091339	-6.717563981	4.828774075
18.52	0.880582187	16.18959044	1.723252573	17.50380186	13.38058219	9.171876531	6.911616901	0.643814365	1.032139996	2.474845683	-11.02504788	19.51771391	-6.940241768	23.54285041	0.198902248	-6.25	5.559767478
18.54	1.528269563	14.44947826	1.044975061	16.80052174	14.24011218	9.171876531	9.939590441	0.643814365	0.361466973	2.474845683	-9.171876531	20.32082395	-7.820823955	23.42917605	0.220991704	0	6.102077626
18.56	1.161928628	15.52797354	1.246198141	19.63058219	13.4895856	10.40715442	8.810409559	-0.856968763	0.331381115	2.009763069	2.85500628	18.75	-9.124368158	25	-0.233983933	6.25	7.203416356
18.58	1.949478259	15.06040956	0.67277783	23.87081912	11.37081912	12.5	10.38123351	-0.773916362	-1.431228676	1.892638175	-2.21463832	19.1286543	-9.124368158	25	1.761164374	5.120819117	7.197791366
18.6	1.788194661	15.06040956	0.909207053	-21.31040956	9.10500628	8.569339477	11.28525524	-1.214744759	3.689590441	5.284311463	-1.804807888	21.77797354	-8.913751115	25	1.314211418	0.989585604	4.470585714
18.62	1.850629342	15.06040956	0.793137936	23.42917605	8.810409559	10.06589328	8.810409559	-1.161928628	2.968141982	6.008929918	-2.729697786	13.81421142	-7.663265395	23.92150472	0.880582187	5.035255241	6.868362434
18.64	0.931921779	12.5	0.538683959	-16.18959044	7.130582187	7.929827372	5.528551541	-1.279309242	2.679173086	7.608667643	-5.528551541	10.82017263	-8.487974755	22.29999516	-0.31190869	3.474568539	3.102800577
18.66	0.989585604	12.5	0.547942532	-20.32082395	9.724568539	8.644647139	1.949478259	0.220991704	3.689590441	5.831557291	-1.949478259	11.8383831	-7.969549573	23.75380186	-0.675627005	6.25	3.43906673
18.68	1.214744759	12.5	-0.284084512	-18.22026738	13.4895856	7.707149585	4.679176045	-0.26516006	5.120819117	4.792850415	2.775431461	-12.5	-6.860931299	22.5897188	-0.861589986	5.931859716	2.613081391
18.7	1.351052577	3.689590441	1.129180883	-16.18959044	12.5	8.498500869	3.689590441	-0.547942532	6.25	3.855352861	3.689590441	0	-4.586648272	23.94518842	-0.172967259	3.689590441	3.174405554
18.72	1.431228676	6.746713108	3.898956519	-16.04999516	19.16844271	9.218141982	4.351207343	-0.397556281	6.568140284	4.891332357	5.639068701	-3.22202646	-5.904228761	24.06807822	-0.541735242	3.973674954	3.989965184
18.74	1.054811579	6.25	2.030676943	-14.71463832	-24.43255323	11.31517144	3.839718801	-4.679176045	5.299614804	5.782436019	1.314211418	-13.38058219	-5.955403278	-23.05052174	-0.387875329	5.931859716	-2.736390588
18.76	0.661616901	7.564211418	2.663751115	-15.4514591	-24.30975823	14.61876649	3.839718801	0	5.931859716	6.568140284	3.328123469	-8.297717061	-7.608667643	25	1.233424882	8.810409559	1.534526287
18.78	-0.793137936	10.92917605	2.21463832	-15.94099175	-24.27855154	7.608667643	3.839718801	-16.63123351	5.639068701	6.668442709	2.560409559	-8.810409559	-2.951459098	25	1.431228676	9.171876531	0.353590225
18.8	2.394647139	11.44518842	6.05594708	-17.7996148	25	8.810409559	3.549995163	-17.62081912	4.679176045	0.880582187	2.560409559	3.02797354	-0.721448459	-4.679176045	2.679173086	11.61941781	2.617616323
18.82	1.358667643	12.5	5.48228609	-18.1390687	24.27855154	2.560409559	3.298540902	-18.3713457	3.02797354	-1.740112182	2.560409559	3.02797354	-4.679176045	-4.03536168	2.951459098	0.496713108	0.911120017
18.84	3.171340858	14.87537902	2.921876531	-17.43578858	23.87081912	6.25	2.968141982	-17.62081912	1.449649354	-0.989585604	5.369417813	3.02797354	-3.689590441	-2.921876531	4.231325683	-0.834584161	1.540229967
18.86	1.651202506	15.64164791	6.779732616	-18.02855154	23.05052174	6.25	1.262538461	-16.47367495	1.804807888	0	5.904228761	3.39499372	-7.043137936	-3.108352091	4.411038901	-2.258361765	1.452414638
18.88	2.118766487	13.62918088	10.55052174	-18.40422876	22.43959044	-1.740112182	1.778370287	24.3383831	1.898792657	-1.314211418	2.410281199	5.456862064	-7.239585604	-0.989585604	3.689590441	-4.860002805	3.360163308
18.9	0.661616901	11.77855154	2.21463832	-23.42917605	24.1506245	1.838961099	2.679173086	22.0485409	2.560409559	5.120819117	0.361466973	4.509887818	-6.25	0	-2.118766487	-5.753286892	2.523341275
18.92	0.989585604	9.47202646	4.131233513	-20.32082395	23.93110393	3.02797354	0.834584161	22.5897188	0.454234434	12.5	0.989585604	4.300521741	-4.679176045	-3.689590441	-1.570823955	-5.429702623	2.970653173
18.94	-0.989585604	6.779732616	3.689590441	-20.32082395	22.95228294	0.931921779	-3.02797354	21.97202646	0.256612537	10.55052174	1.370250964	3.22202646	-9.939590441	-6.779732616	-2.85500628	-5.528551541	1.392731373
18.96	1.246198141	4.679176045	5.260414396	-22.27030221	22.38150573	4.300521741	-1.032139996	24.11941781	0.743864589	13.62918088	2.729697786	7.379180883	-8.810409559	-6.25	9.47202646	-5.528551541	3.253111322
18.98	1.431228676	4.389930868	2.560409559	-21.31040956	24.11941781	2.775431461	0.418442709	24.3890687	1.098217042	17.17917605	2.21463832	-3.689590441	-9.64499372	-5.931859716	6.860931299	-5.528551541	2.58321797
19	2.85500628	4.389930868	0.397556281	-19.63058219	23.10736183	2.85500628	-5.318078221	22.43959044	0.959892655	17.43578858	0.233983933	5.120819117	-12.5	-6.971448459	6.779732616	-2.951459098	2.450193807
19.02	5.528551541	17.43578858	-2.375379023	16.18959044	23.33664827	1.314211418	-4.509887818	21.77797354	0.661616901	19.63058219	1.129180883	3.689590441	-12.91844271	-4.679176045	7.239585604	0.793137936	5.890223259
19.04	3.689590441	25	-2.822657893	0	24.65422876	-3.689590441	-5.415415839	21.31040956	0.209366078	-23.42917605	0.215021903	12.5	-12.08155729	-2.560409559	8.199478259	0.496713108	2.892250065
19.06	2.560409559	-18.75	-4.131233513	8.199478259	19.27973262	8.810409559	-5.328817415	12.5	-0.512692498	25	0.959892655	18.75	-12.5	-1.570823955	7.820823955	1.740112182	3.926705713
19.08	4.679176045	-18.75	-3.8066077	16.80052174	22.14499372	5.120819117	-5.120819117	6.25	-1.511878758	25	0.680429507	16.80052174	-11.44518842	-4.300521741	8.810409559	0.989585604	3.896340081
19.1	3.689590441	-3.689590441	-3.689590441	16.53536168	19.27973262	8.810409559	-5.065171443	21.67187653	-3.440991746	-20.32082395	1.041091339	3.689590441	-10.38123351	-7.239585604	2.775431461	0.467563981	1.508353807
19.12	-16.18959044	-14.44947826	-4.608126619	14.44947826	20.55480789	11.18578858	-6.647556281	15.72202646	-0.241070082	18.75	0.59571574	-19.4116169	-10.42619206	-5.588383099	4.679176045	2.030676943	0.650353511
19.14	-21.31040956	-12.5	-6.44405292	13.81421142	20.55480789	8.368766487	-6.831238351	15.52797354	-1.358667643	24.11941781	1.201741915	-19.21756398	-9.64499372	-8.199478259	5.528551541	5.120819117	0.54561783
19.16	-18.75	-13.22144846	-5.528551541	15.06040956	17.86941781	1.949478259	-6.893814365	18.02855154	-6.25	-24.11941781	1.949478259	-18.75	-21.77797354	-8.569339477	0	5.284311463	-3.982431144
19.18	-19.21756398	-13.62918088	-6.064969465	17.62081912	19.87918088	4.131233513	-7.32849528	23.32017263	-6.25	-19.47144846	0.989585604	-15.52797354	-5.120819117	-9.939590441	-9.939590441	5.661611833	-2.555439252
19.2	-18.33155729	-10.55052174	-5.494398329	8.810409559	21.31040956	7.820823955	-6.940241768	18.75	-6.25	-22.68066052	2.359836568	-15.06040956	-2.21463832	-12.5	0	5.858950461	-2.194499839
19.22	-18.59398573	-13.55481158	-7.929827372	23.68578858	12.5	6.971448459	-6.885266842	-14.07082395	-3.22202646	-20.13999719	4.342184958	-15.35500628	-3.02797354	-10.55052174	4.679176045	4.959262695	-3.512023747
19.24	-19.7003852	-15.22969779	-7.639997195	18.02855154	5.120819117	9.939590441	-5.369417813	-9.939590441	-1.129180883	-14.87537902	4.471629713	-13.38058219	-3.39499372	-5.369417813	4.679176045	4.445192112	-3.083980193
19.26	-19.63058219	-17.17917605	-7.379180883	17.50380186	4.176192059	6.25	-2.451406142	-7.239585604	-1.129180883	-15.52797354	5.260414396	-13.62918088	1.838961099	0	5.639068701	3.689590441	-2.488014851
19.28	-20.21680704	-18.43185972	-7.564211418	18.47570361	3.22202646	1.570823955	-4.679176045	-14.07082395	-1.129180883	-14.87537902	6.080711773	-13.29313794	-0.467563981	-7.820823955	-1.431228676	4.157154422	-4.404610776
19.3	-20.39187338	-16.80052174	-7.522548201	19.02429639	6.746713108	1.651202506	-4.977451799	-7.820823955	-4.131233513	-13.29313794	5.003801859	-12.5	-0.661616901	-11.18578858	-5.871345695	4.300521741	-4.276862881
19.32	-15.75398511	-13.88999719	-8.810409559	19.02429639	6.568140284	5.569570493	-4.679176045	-4.03536168	-4.131233513	-14.24011218	5.668761649	-12.5	-0.467563981	-14.44947826	-4.679176045	7.340737959	-3.341561675
19.34	-15.75398511	-13.62918088	-10.18066052	20.0225482	7.820823955	2.663751115	-4.509887818	-3.874620977	-4.131233513	-17.43578858	5.17150472	-12.5	0	-12.5	-6.25	5.845716969	-3.702563278
19.36	-15.75398511	-16.80052174	-13.71474476	19.19164307	9.218141982	2.822657893	-4.935788582	-0.467563981	-4.300521741	-19.63058219	4.546559204	-8.810409559	-0.880582187	-13.97495212	-7.564211418	5.340792947	-4.107129268
19.38	-16.18959044	-16.63123351	-11.8383831	21.14464714	8.569339477	1.457149585	0.567446775	-1.246198141	-1.314211418	-17.86941781	4.3755926	-7.130582187	-0.931921779	-10.28536168	-7.929827372	5.195188421	-3.128585215
19.4	-15.68501395	-14.07082395	-11.37081912	20.49011218	9.27797354	-3.39499372	2.319339477	-0.418442709	1.07849528	-19.47144846	4.3755926	-10.55052174	-1.651202506	-8.526325046	-7.820823955	5.195188421	-3.138982104
19.42	-16.07082691	-8.268674317	-13.1109313	-23.42917605	8.810409559	-0.418442709	1.314211418	-1.314211418	7.070297377	-21.31040956	4.3755926	0	-1.431228676	-6.25	-7.200385196	5.195188421	-4.502411672
19.44	-16.41369307	-8.810409559	-15.89499372	22.43959044	8.297717061	1.740112182	0	-1.860069132	7.130582187	-20.86876649	4.492700486	10.75988782	-2.663751115	-9.47202646	-7.070297377	5.831557291	-1.397616216
19.46	-16.41369307	-18.75	-15.42187653	25	8.810409559	3.689590441	-2.410281199	0.361466973	12.5	-20.55480789	5.217860004	13.81421142	-1.431228676	-10.92917605	-5.993387463	7.953440796	-0.90984198
19.48	-16.66411658	-15.06040956	-16.43066052	22.43959044	12.5	2.729697786	-2.560409559	-1.358667643	10.18066052	25	4.509887818	16.18959044	-1.314211418	-9.939590441	-7.318896073	9.041004332	1.996466847
19.5	-16.50149913	-12.5	-14.30480789	21.31040956	15.52797354	2.729697786	0.567446775	0.793137936	11.61941781	20.49011218	5.782436019	18.75	-0.305916411	-6.25	-8.549593247	12.15422876	3.207065231
19.52	-13.62918088	-3.689590441	-12.5	-24.50328689	14.57380794	0	0	-1.623523497	9.47202646	19.87918088	6.506612537	19.47144846	-0.305916411	-10.92917605	-8.950004837	14.77632505	0.534295145
19.54	1.949478259	7.820823955	-7.379180883	-24.0104144	11.70686206	1.431228676	0	-0.610931299	7.820823955	18.1390687	5.639068701	17.62081912	-0.305916411	-16.18959044	-9.201459098	15.30900825	1.858730572
19.56	-0.467563981	25	-12.5	21.31040956	22.14499372	1.740112182	-0.755601671	0.721448459	6.25	18.75	6.568140284	17.36000281	-0.418442709	-13.81421142	-9.358352091	15.06040956	6.099459044
19.58	0	-10.75988782	-17.17917605	-15.52797354	22.14499372	2.85500628	0	0.880582187	10.28536168	18.43185972	5.528551541	15.27543146	0	-14.07082395	-9.578123469	15.06040956	1.459138207
19.6	-5.260414396	-10.18066052	-17.17917605	-10.75988782	21.71814198	12.5	-0.441643072	-0.397556281	10.92917605	18.0883831	4.389930868	17.17917605	1.949478259	-13.62918088	-7.953440796	15.16375111	2.25725485
19.62	-9.724568539	-13.4895856	-17.17917605	-11.18578858	19.87918088	20.79771706	0.989585604	0.378654305	9.939590441	17.86941781	0.418442709	12.5	1.949478259	-2.560409559	-1.804807888	13.4895856	2.641707279
19.64	-24.20686206	-15.06040956	-22.68066052	-12.5	18.75	-23.25988782	0.567446775	-1.314211418	3.474568539	18.75	0.378654305	15.06040956	6.52429639	0	-1.570823955	14.71463832	-1.398302591
19.66	24.3383831	-11.18578858	-21.60500628	-12.5	16.18959044	23.56877132	0.661616901	0.793137936	3.474568539	21.31040956	1.246198141	13.62918088	4.679176045	0.880582187	-1.129180883	17.7604144	5.132003357
19.68	-24.60244372	-7.130582187	-22.68066052	-18.75	16.53536168	21.97202646	0	-4.860002805	3.689590441	22.72367495	1.949478259	13.81421142	8.297717061	0	0	16.70228294	1.728790874
19.7	24.3383831	-5.639068701	24.0104144	-22.43959044	15.52797354	-21.97202646	-4.679176045	-4.445192112	4.300521741	22.56589328	1.804807888	12.5	9.939590441	0	0.610931299	18.40422876	4.676730668
19.72	-24.37305716	1.740112182	23.05052174	18.75	13.1109313	14.71463832	-4.818771324	-4.445192112	3.973674954	22.54160725	-0.529732616	8.199478259	10.18066052	2.85500628	-1.740112182	18.40422876	6.350874636
19.74	24.3383831	22.78536168	24.20686206	23.87081912	15.52797354	23.87081912	-5.782436019	-4.445192112	2.21463832	22.85018914	0.529732616	0	9.724568539	0	-0.721448459	17.86941781	11.05248053
19.76	22.29999516	-6.25	23.48812124	-22.43959044	15.64164791	22.43959044	-6.25	-4.131233513	0.755601671	22.78536168	1.949478259	-19.63058219	11.93255323	5.720267384	3.689590441	15.89499372	5.493487187
19.78	21.60500628	-2.921876531	22.73418716	23.05052174	16.18959044	21.74601489	13.62918088	-4.131233513	0	21.69901282	-2.560409559	23.05052174	11.8383831	15.64164791	16.18959044	15.06040956	13.30128421
19.8	20.85832325	-3.874620977	22.74719532	20.4534408	15.35500628	23.56877132	22.0485409	-6.971448459	-0.690241768	20.76328472	-12.5	-22.62462098	12.5	22.07812347	17.62081912	22.43959044	10.86076021
19.82	22.03411425	-6.25	22.1853198	20.08854696	14.81933948	21.79577608	20.80923333	-6.25	-0.397556281	21.84727917	-12.5	22.54859386	14.2034408	19.99619814	17.43578858	-3.689590441	11.79228023
19.84	21.64645251	-16.80052174	22.0705084	19.4462658	17.7996148	21.89164791	22.53947324	-15.06040956	0.610931299	21.71298967	-12.5	-24.85791247	12.5	21.63503537	18.5459999	-3.328123469	7.990746978
19.86	21.92264391	-13.62918088	21.85120227	18.64390299	19.84488046	20.11747533	21.80712267	-17.62081912	0.989585604	21.73804253	-8.810409559	21.48432169	15.24984394	20.81753706	19.54313794	3.22202646	11.69820708
19.88	21.82213373	-12.5	21.81193243	20.12864521	22.99999704	21.23998886	20.709488	-21.31040956	2.560409559	21.80593459	-6.25	23.02901437	19.80481158	21.43874919	18.75	-1.570823955	12.15436694
19.9	21.01889485	15.35500628	21.14112133	20.91721488	21.05260983	21.03611317	21.90555518	-14.44947826	-4.679176045	21.48172214	-5.369417813	22.10013654	19.92041236	20.50119539	19.78214	25	15.41962811
19.92	21.23056862	25	21.71469259	20.6055859	22.12145016	20.89439521	20.93275284	18.75	15.82812347	21.94931173	-5.120819117	20.28561291	22.85260865	20.86144565	20.32082395	-23.94518842	16.51758526
19.94	20.9888096	23.47860241	21.90777846	20.80449827	22.13881055	20.76620833	21.52810454	-23.68578858	22.81233699	21.35953083	19.3609313	21.90317252	21.31040956	20.74296278	21.81058708	24.27855154	18.84409413
19.96	20.73614965	21.97202646	20.65924732	21.73329545	20.91566819	20.40772258	21.10593303	23.56877132	22.13367403	21.66834446	20.32082395	22.5449849	22.6690772	20.03719948	21.78401587	-24.3383831	18.61990943
19.98	20.8225969	23.84112617	21.36711464	21.31040956	21.29284282	20.37959502	21.03922775	21.90985783	22.10714503	21.28071661	19.82849528	22.22456854	21.45640689	21.10104348	21.27260582	24.10850184	21.58389089
20	20.55195871	22.5168477	20.5317754	21.35185578	20.99850087	20.43385253	21.1746829	22.64016343	21.16306071	20.97104552	21.60500628	21.62328591	20.88450879	20.36343531	21.24075928	22.36282999	21.27584807
20.02	20.40740335	22.53265926	20.65259958	21.05071279	21.1602812	20.17615358	21.01151168	21.47115026	20.83434242	21.01306215	21.93501395	21.25001036	21.82437387	20.34184834	21.67187653	22.946017	21.26743852
20.04	20.31301459	22.64895652	20.58628892	21.23123061	21.39160824	20.48367908	20.96817667	21.75617155	21.22751936	20.63478255	21.14464714	21.36694678	21.79521674	20.53440345	21.16260463	22.06391322	21.2068225
20.06	20.40740335	21.72885227	20.41464085	21.27362517	20.99688475	19.8617679	20.91678303	21.18892667	20.72740006	20.21854492	22.69620298	21.36500731	21.41545622	20.55859369	21.16373959	22.20899567	21.07142653
20.08	20.60062934	21.41210047	20.57771252	21.27498955	21.17322061	19.95460751	20.97458136	20.22495212	20.79094259	20.07406011	24.21396086	21.18629532	21.69436392	21.11112423	21.11694623	22.22456854	21.16281596
20.1	20.62191983	21.93372232	20.15862734	21.250578	21.07146779	19.8590092	21.42807562	21.1933923	20.6841651	20.30733626	22.75330648	21.42189434	21.41050173	20.69947826	21.16704224	21.99442156	21.12218365
20.12	20.81880412	21.96356077	19.85157389	21.43006591	20.9906723	19.26505947	20.20714959	20.30487659	20.2788531	21.36363784	22.56041463	20.75288516	21.62757499	20.27751691	21.13690363	21.6794916	20.90681503
20.14	19.81357079	21.60868531	19.82029021	21.06218001	21.15909188	19.59339672	20.26072127	20.75867401	20.42518187	19.82162133	22.2865757	21.26570358	21.46886437	20.77941641	21.22213389	21.80712267	20.82207688
20.16	19.57976712	20.83729237	19.58063882	21.05843846	20.96739664	19.51196617	19.33966816	21.23123061	20.17537596	20.40488154	21.60895162	20.2567361	21.53257614	20.15725161	21.06933948	21.35114852	20.54141621
20.18	18.69511986	21.40293733	19.81483393	21.24775143	21.01633102	21.12537902	19.22260691	21.06358966	20.29537282	20.64484927	22.04355485	21.03391469	21.24864303	20.38583678	20.8793112	21.54867352	20.72929408
20.2	18.53878199	21.14464714	19.37286195	21.04440567	20.125581	20.18633962	20.21500909	21.00380014	20.22760647	20.25889721	22.15603847	20.39948117	20.77206251	20.00024377	21.03307271	21.20756879	20.48039986
20.22	19.43600216	21.29159695	19.4353006	20.80431735	20.83457134	20.19551546	18.44171451	20.27673716	20.16548637	21.4634243	22.11192848	21.00539467	21.02812381	20.51116437	21.05509653	21.13176822	20.57425889
20.24	17.71786	20.76176855	18.81469571	20.80510587	20.29464725	20.21680704	19.38526684	20.3982961	20.32082395	19.71959131	22.03917885	22.10354749	20.68424814	19.81259041	21.17452196	20.84117659	20.31813288
20.26	18.9540001	20.46792521	18.1390687	20.7847089	19.82504738	19.67118259	18.01186866	20.29847079	19.3609313	21.2331523	21.81339355	20.88683172	20.93126804	19.30064649	20.57706104	20.8518171	20.06921087
20.28	20.69947826	21.02203747	20.01070192	19.44913708	20.65139578	24.43255323	18.0883831	20.28627534	19.37929883	18.35244372	21.97202646	18.82578578	20.69947826	21.64179067	20.30566636	20.11577277	20.37076406
20.3	17.86941781	19.37367388	18.47570361	19.74607113	19.80481158	25	17.4774518	20.27139759	19.04219402	18.75	22.54448875	18.85334156	20.92678063	16.51755914	20.86876649	20.52961194	19.75320437
20.32	22.78536168	19.36883373	19.59339672	19.33123835	20.3422157	-23.05052174	15.48631032	19.83005961	19.2539628	22.43959044	22.16858964	20.53440345	20.84999825	17.73531118	20.86876649	21.250578	17.42425591
20.34	24.0104144	19.1060792	18.1390687	19.99619814	19.91192863	-17.43578858	16.70228294	20.16508722	18.56205667	12.5	22.42389471	19.78214	19.93347266	17.05951969	18.92296726	20.46954957	16.89055445
20.36	22.43959044	18.89467037	15.86496463	19.3609313	19.51394604	-21.31040956	16.04999516	20.04602924	14.26727162	0	22.75296061	0	19.24160544	17.374419	19.16844271	20.85984525	14.03276639
20.38	25	19.11146697	13.06744677	18.19051894	19.89618459	-18.75	12.00328689	20.14921288	13.32029738	-14.44947826	22.53546227	1.314211418	19.78683206	15.35500628	16.18959044	20.9560908	12.72975809
20.4	21.31040956	19.53203927	9.770302214	15.72202646	19.26985949	-20.49011218	7.200385196	20.52378369	11.31517144	-12.5	20.65781504	0	18.43686459	12.07026971	11.8383831	20.84532695	10.96890778
20.42	22.43959044	17.23294379	8.054807888	15.68501395	18.85334156	-19.87918088	2.483152305	19.5222149	9.64499372	-8.810409559	21.97202646	0.989585604	19.72239827	11.42150472	3.500156062	21.10770826	10.24624047
20.44	19.63058219	14.02139759	8.199478259	12.05835693	18.90601427	-18.75	0	20.78838794	12.5	-8.810409559	21.152851	-4.679176045	18.44985007	14.75836177	1.838961099	21.23672882	9.45633652
20.46	21.77797354	7.070297377	8.46463832	5.120819117	14.71463832	-21.31040956	0	19.75738814	12.5	-8.810409559	21.7014591	0.661616901	17.84447198	15.64164791	2.951459098	13.81421142	8.243737631
20.48	23.05052174	0	1.214744759	6.25	14.9102812	-10.55052174	-2.85500628	13.76253846	11.46786	18.75	-24.72570361	1.314211418	16.71932306	15.06040956	1.651202506	18.1390687	6.509933111
20.5	21.31040956	3.171340858	1.279309242	3.22202646	14.07082395	-0.721448459	-0.880582187	9.409857825	8.938749191	17.62081912	24.11941781	-12.5	16.02030221	13.38058219	-0.397556281	12.5	8.159003218
20.52	18.75	1.129180883	0	3.930660523	15.78185802	2.073807941	-0.880582187	8.017271623	8.252885157	20.69947826	24.27855154	-12.5	15.72202646	13.02973262	0	-3.141647909	7.196451433
20.54	-13.81421142	1.370250964	-1.668260887	1.570823955	15.72202646	3.855352861	-0.880582187	1.314211418	8.549593247	13.38058219	-24.53243602	-16.18959044	3.39499372	13.38058219	0.26516006	0	0.357406007
20.56	-6.25	1.497819148	-1.540794863	-1.651202506	15.2134243	3.689590441	-1.570823955	4.445192112	7.913351728	-1.949478259	23.25988782	-21.97202646	0	12.22570361	0	-1.949478259	1.960072803
20.58	-6.25	0.690241768	-1.19216965	-1.838961099	15.72202646	3.328123469	-3.02797354	3.689590441	10.42619206	0	-15.72202646	15.06040956	3.689590441	13.73342488	0.567446775	-1.804807888	2.316944201
20.6	-6.25	4.093873473	-0.931921779	-2.047717061	-21.97202646	8.569339477	-8.46463832	4.445192112	9.939590441	25	-8.199478259	11.18578858	4.977451799	13.88999719	0.610931299	-0.529732616	2.144790618
20.62	0	2.729697786	-0.793137936	0	25	13.62918088	-9.10500628	3.141647909	8.601043481	7.820823955	-5.120819117	10.55052174	5.035255241	15.22969779	0.91415898	0.467563981	4.881289276
20.64	6.25	5.831557291	-1.129180883	0.378654305	-20.86876649	12.08155729	-8.199478259	3.39499372	9.358352091	7.820823955	-5.120819117	15.52797354	8.134782553	14.81933948	0.721448459	0	3.062577371
20.66	6.25	5.456862064	-1.907815042	0	-18.02855154	13.62918088	-1.740112182	0	8.601043481	7.820823955	-2.21463832	-23.87081912	7.379180883	14.61876649	10.75988782	0.467563981	1.701335834
20.68	2.319339477	2.319339477	-3.88603811	0.567446775	-17.62081912	13.62918088	-4.300521741	1.184828557	13.22144846	25	-0.305916411	22.27030221	12.94164307	7.130582187	9.770302214	1.679827372	5.370059082
20.7	2.560409559	0	-3.592549555	3.22202646	-17.17917605	14.44947826	-5.260414396	0.721448459	9.578123469	-24.63853303	1.788194661	23.32017263	14.61876649	6.860931299	4.445192112	4.131233513	2.189081493
20.72	0	0.989585604	-3.306381044	-16.18959044	-17.17917605	14.71463832	-2.047717061	-1.570823955	2.560409559	21.90985783	2.483152305	18.75	12.89755628	3.689590441	16.18959044	3.108352091	3.56244027
20.74	-1.570823955	3.02797354	-3.02797354	18.75	-17.17917605	15.17917309	2.85500628	1.272548201	2.560409559	21.49984394	2.822657893	19.63058219	12.5	3.689590441	16.18959044	4.231325683	6.401920482
20.76	-1.570823955	10.55052174	-3.930660523	6.25	-17.17917605	17.39133236	1.129180883	1.521397589	2.560409559	19.1286543	5.753286892	-21.97202646	15.91993955	0	16.94519211	1.314211418	3.363214964
20.78	-1.570823955	21.31040956	-4.300521741	12.5	-17.17917605	17.29285041	2.21463832	1.663351728	6.25	21.67187653	5.065171443	24.11941781	16.32677939	4.03536168	11.5104144	1.949478259	7.678701737
20.8	-2.21463832	-7.820823955	-5.195188421	-8.810409559	-23.87081912	18.75	3.689590441	1.570823955	4.570172628	21.67187653	5.559758232	-23.42917605	16.0365757	6.25	7.564211418	-3.141647909	0.698769099
20.82	-3.328123469	-3.689590441	-5.782436019	19.63058219	-23.05052174	21.63503537	3.973674954	1.570823955	4.570172628	21.97202646	5.065171443	22.43959044	14.93410672	12.5	6.779732616	0	6.201265319
20.84	6.25	-12.5	-8.199478259	23.56877132	-21.31040956	23.05052174	5.639068701	0.529732616	4.570172628	17.17917605	4.062336991	8.810409559	14.93410672	9.939590441	9.939590441	-0.610931299	5.36579113
20.86	12.5	-23.05052174	-2.21463832	23.56877132	-14.24011218	-24.69408359	8.810409559	1.884782553	4.570172628	0	3.328123469	6.25	16.73132568	10.92917605	8.810409559	0.989585604	2.135837537
20.88	9.724568539	-1.949478259	-2.118766487	23.56877132	-12.5	-24.41161183	11.8383831	0.880582187	2.986310323	12.5	6.465021903	3.689590441	15.06040956	18.75	6.25	0	4.4208613
20.9	8.368766487	-12.5	-2.560409559	22.43959044	-11.5104144	-24.70540328	21.02632505	1.358667643	1.389997195	-21.31040956	6.465021903	3.689590441	17.50380186	-15.06040956	5.588383099	-1.949478259	-0.110398781
20.92	-7.820823955	-12.5	-4.935788582	22.43959044	3.689590441	-23.25988782	19.3609313	1.570823955	2.85500628	-4.300521741	6.465021903	2.560409559	18.75	18.75	4.445192112	-1.949478259	2.882504102
20.94	-13.06744677	-3.328123469	-6.25	-22.43959044	-5.120819117	-21.67187653	18.75	1.623523497	2.796708809	-1.949478259	8.017271623	3.22202646	16.80052174	-18.75	3.108352091	-1.949478259	-2.51302554
20.96	-13.81421142	-3.689590441	-4.679176045	25	-1.570823955	-19.87918088	20.49011218	1.570823955	3.192877334	-2.118766487	9.328659142	1.570823955	19.63058219	0	1.949478259	2.921876531	2.49396777
20.98	-18.1390687	-5.831557291	-3.689590441	24.3890687	0	-20.4534408	22.22456854	3.826779386	2.642445283	-1.129180883	8.963424297	9.27797354	20.79771706	0	0.554293486	1.679827372	2.819578722
21	-20.69947826	2.560409559	-5.528551541	23.68578858	-4.935788582	-21.71814198	22.78536168	2.663751115	0.856968763	-2.047717061	11.5496148	8.054807888	23.19519211	25	0.209366078	-1.129180883	4.031400142
21.02	-23.78525524	0	-7.379180883	23.25988782	-9.939590441	-21.52543146	21.67187653	2.560409559	-0.227302367	0.227302367	18.0883831	3.689590441	25	-18.02855154	0.209366078	-0.721448459	0.818753469
21.04	-22.5897188	-1.497819148	-9.939590441	20.96463832	-9.27797354	-18.3713457	23.19519211	5.235311176	0.227302367	-2.560409559	15.94099175	12.5	24.58155729	22.78536168	0.209366078	-2.560409559	3.677653377
21.06	24.50328689	0.345771239	-9.47202646	20.32082395	-8.810409559	-16.80052174	-23.68578858	4.935788582	-0.241070082	-2.560409559	12.5	12.5	23.68578858	17.17917605	2.063696451	-3.689590441	3.298407208
21.08	23.42917605	-0.318140284	-7.496198141	24.0104144	-6.971448459	-15.78185802	23.81517144	4.202282939	0.227302367	-3.549995163	-12.5	15.06040956	24.50328689	16.80052174	2.464537726	0.529732616	5.526574729
21.1	23.32017263	0.661616901	-6.628654305	22.72367495	0	-17.17917605	21.54100433	5.931859716	-0.204000099	-1.431228676	24.11941781	11.61941781	23.52504788	9.939590441	2.968141982	-4.509887818	7.274812345
21.12	22.78536168	0.661616901	-4.570172628	18.49338746	1.129180883	-17.00988782	20.08854696	5.931859716	-1.129180883	-2.17253423	-23.25988782	14.61876649	22.5897188	3.689590441	2.939063863	4.445192112	4.326913871
21.14	22.43959044	0.661616901	-3.689590441	17.7996148	0	-14.71463832	21.40745045	5.931859716	-1.358667643	-3.159857825	25	16.53536168	22.72367495	0	3.18501395	-4.131233513	6.789387197
21.16	25	0	-1.679827372	16.70228294	-1.129180883	-18.75	21.42092672	7.043137936	-1.054811579	-2.968141982	25	12.5	23.05052174	-14.44947826	2.14196685	-4.300521741	5.532929648
21.18	-16.18959044	0	-4.445192112	16.70228294	1.949478259	-20.32082395	22.07812347	14.44947826	-0.496713108	-4.818771324	20.79771706	12.5	-24.27855154	22.78536168	2.796708809	-10.55052174	2.059936641
21.2	-16.63123351	3.39499372	-4.03536168	16.70228294	5.639068701	-19.63058219	21.31040956	18.75	-6.25	-4.775047878	-19.3609313	12.5	-23.68578858	25	3.02797354	1.214744759	0.823158005
21.22	-18.3713457	0.721448459	-5.369417813	16.47367495	3.689590441	-17.62081912	16.88993087	20.32082395	0.880582187	-1.713762122	-14.71463832	23.05052174	-23.2965592	-23.42917605	2.663751115	2.434106719	-1.086955492
21.24	-22.43959044	0.721448459	-0.467563981	13.81421142	4.300521741	-23.05052174	17.17917605	-21.77797354	-1.389997195	0	-14.71463832	22.43959044	-24.53243602	-19.63058219	3.39499372	1.651202506	-4.031384943
21.26	19.3609313	0.721448459	-2.809008254	14.07082395	16.18959044	-23.05052174	17.62081912	-23.42917605	-1.054811579	-0.256612537	-8.368766487	22.43959044	-22.03185802	25	4.351207343	2.434106719	2.574235195
21.28	19.47144846	0.441643072	-0.467563981	12.5	9.64499372	-20.69947826	17.17917605	-22.14499372	-0.567446775	0	-3.930660523	-18.75	-22.53546227	21.97202646	5.528551541	1.474952122	-0.055175882
21.3	17.62081912	1.570823955	-1.703440796	12.5	5.369417813	-21.77797354	17.31877132	-23.68578858	0.793137936	-0.318140284	-1.431228676	-6.25	-22.33624889	20.32082395	11.02504788	3.39499372	0.775688433
21.32	18.75	-1.679827372	-3.798593858	9.059008254	3.689590441	-18.75	15.35500628	-23.19519211	3.02797354	0	-3.22202646	6.25	-23.34879749	14.44947826	11.97026738	4.860002805	0.838555604
21.34	-22.14499372	0.880582187	-1.214744759	9.059008254	6.25	-18.75	15.35500628	-19.87918088	8.368766487	1.090737959	-0.931921779	18.75	-24.0104144	11.5104144	12.00328689	5.782436019	0.132436434
21.36	-23.05052174	7.820823955	-0.441643072	9.059008254	7.564211418	4.131233513	16.94519211	-21.06933948	7.564211418	0	-0.567446775	17.17917605	-22.43959044	7.379180883	12.94164307	5.369417813	1.774097311
21.38	-10.28536168	0	0	10.82017263	6.971448459	8.810409559	15.60835209	-18.75	5.639068701	0.626942841	-1.378645209	-23.68578858	25	4.679176045	19.3609313	3.520302214	2.933563023
21.4	-6.25	0	-0.834584161	11.61941781	8.810409559	10.18066052	12.16861888	-19.21756398	11.66541584	0.965688537	-0.18082676	23.05052174	23.25988782	3.689590441	22.84387347	3.22202646	6.562071012
21.42	-5.120819117	0	-0.467563981	6.595771239	17.62081912	9.47202646	-1.246198141	-18.75	12.01830149	0.989585604	-0.793137936	-20.32082395	22.68066052	4.679176045	23.81517144	3.898956519	3.441995332
21.44	-5.120819117	8.810409559	-0.588388167	4.935788582	8.810409559	7.820823955	-3.689590441	-18.43185972	13.81421142	1.740112182	-0.547942532	-13.81421142	24.20686206	7.820823955	23.32017263	0.834584161	3.745086667
21.46	-7.282139996	11.37081912	-1.804807888	11.5104144	10.55052174	9.770302214	-1.679827372	-19.4116169	13.5211638	3.798593858	0.144670372	-17.17917605	24.11941781	0	21.85835209	3.474568539	3.922578484
21.48	-6.628654305	11.61941781	-1.406204397	12.5	7.379180883	8.199478259	-1.129180883	-18.75	13.29313794	2.560409559	0.318140284	-23.68578858	24.0104144	10.55052174	19.99619814	6.25	4.067316928
21.5	-2.775431461	16.53536168	-2.729697786	12.5	6.25	7.379180883	-1.170412364	-18.75	12.78408451	2.002885157	-0.486601617	21.31040956	15.52797354	-6.971448459	19.99619814	3.839718801	5.327638786
21.52	-4.03536168	20.32082395	-2.822657893	12.5	10.92917605	21.31040956	-1.949478259	-15.06040956	11.8383831	2.474845683	-0.661616901	18.75	15.89499372	-3.689590441	18.75	3.02797354	6.723593179
21.54	-2.775431461	12.5	-2.092845578	10.55052174	7.820823955	10.55052174	-0.690241768	-15.06040956	12.78408451	3.281858018	0.185030535	15.72202646	15.35500628	-3.689590441	18.75	6.25	5.590084652
21.56	-2.560409559	12.5	-4.131233513	20.32082395	8.368766487	13.4895856	-1.032139996	-12.5	12.80591641	2.319339477	0.185030535	16.53536168	23.42917605	-3.689590441	19.21756398	5.639068701	6.93107871
21.58	-2.118766487	12.5	-1.949478259	-17.17917605	2.921876531	16.18959044	-1.184828557	-12.5	11.93255323	0.793137936	0.185030535	13.22144846	-23.42917605	13.81421142	21.31040956	9.27797354	2.736550391
21.6	-6.25	10.28536168	-3.950406753	-10.92917605	1.570823955	14.71463832	2.560409559	22.43959044	13.40552802	0.989585604	0.233983933	14.30480789	-21.31040956	16.18959044	12.96756398	3.22202646	4.40274487
21.62	-6.25	9.939590441	-1.570823955	-6.971448459	2.560409559	8.199478259	2.276325046	21.31040956	13.40552802	0	-0.635266842	18.75	-18.75	20.32082395	15.06040956	3.141647909	5.049192691
21.64	-6.25	9.64499372	1.314211418	-16.80052174	3.500156062	8.199478259	0.989585604	1.949478259	13.40552802	-2.85500628	1.634484574	19.63058219	-18.28243602	20.32082395	18.75	2.21463832	3.585374771
21.66	-0.529732616	10.55052174	-2.85500628	-18.75	2.434106719	8.199478259	2.319339477	6.25	12.26601607	-5.369417813	-1.07849528	18.75	-17.36000281	21.31040956	21.67187653	0.397556281	3.637915615
21.68	-0.721448459	11.8890687	-2.921876531	-20.86876649	3.500156062	23.42917605	0.529732616	6.971448459	12.5	0	-3.898956519	8.810409559	-18.75	16.18959044	25	-1.129180883	3.783084563
21.7	1.129180883	13.62918088	-0.661616901	-18.75	3.02797354	-23.87081912	0	9.27797354	12.04576557	-19.87918088	-0.567446775	-6.25	-18.1390687	14.44947826	-18.75	5.369417813	-2.996197618
21.72	9.939590441	11.8890687	-1.949478259	-15.72202646	2.410281199	-23.87081912	-4.03536168	9.64499372	8.810409559	-19.3609313	-1.474952122	-10.92917605	-17.53525524	16.94519211	-18.75	0.989585604	-3.312429931
21.74	12.5	11.11000281	-3.02797354	-13.38058219	0.397556281	-23.68578858	3.973674954	5.369417813	-1.314211418	-15.94099175	-3.141647909	-18.75	-16.57746577	16.94519211	-21.31040956	-6.25	-4.567701672
21.76	15.06040956	9.47202646	-3.855352861	-15.72202646	0.397556281	23.68578858	5.120819117	4.445192112	0	-15.42187653	-10.34387347	21.31040956	-16.57746577	16.94519211	-22.43959044	-4.509887818	0.472957527
21.78	11.37081912	6.779732616	-5.569570493	-10.55052174	1.184828557	-20.55480789	-1.474952122	3.328123469	-0.793137936	-14.71463832	-4.03536168	-23.05052174	-16.57746577	14.61876649	-22.22456854	-5.528551541	-5.48698922
21.8	10.92917605	6.25	-5.456862064	-9.47202646	1.838961099	19.63058219	2.474845683	2.118766487	1.129180883	-16.18959044	-5.831557291	25	-13.4895856	12.5	-20.32082395	-5.904228761	0.325427363
21.82	9.939590441	3.973674954	-4.411038901	-9.47202646	2.951459098	15.72202646	1.098217042	1.679827372	2.560409559	-16.80052174	-1.570823955	-16.18959044	-10.92917605	12.03243602	-21.97202646	-6.25	-2.352347691
21.84	10.55052174	5.639068701	-5.808356928	-9.47202646	1.651202506	12.5	1.246198141	3.22202646	-1.570823955	-17.50380186	-4.300521741	-16.80052174	-9.690991746	11.42150472	-22.27030221	-5.606185635	-2.924563126
21.86	13.4895856	5.639068701	-7.181921779	-12.5	2.560409559	20.69947826	1.246198141	1.431228676	2.560409559	-18.75	-4.300521741	-15.06040956	-10.06589328	12.78408451	-22.43959044	-5.559758232	-2.215477001
21.88	14.44947826	5.639068701	-7.929827372	-14.44947826	0.989585604	6.25	0.921182585	1.431228676	6.25	-16.18959044	-4.300521741	-10.92917605	-6.25	13.4895856	-21.49984394	-3.913693071	-2.25262509
21.9	14.44947826	5.639068701	-6.25	-7.379180883	4.300521741	6.25	1.255483723	1.431228676	5.369417813	-16.18959044	-4.300521741	-10.92917605	-2.775431461	12.05835693	-19.80481158	-4.07746577	-1.30953888
21.92	14.44947826	0	-6.25	-18.75	3.689590441	8.199478259	0.169288227	0.661616901	-4.935788582	-15.06040956	-3.500156062	-10.92917605	-4.818771324	10.42619206	-20.13999719	-5.606185635	-3.274677516
21.94	14.71463832	2.560409559	-8.134782553	23.87081912	8.810409559	10.55052174	-0.172967259	-3.536575703	6.25	-15.72202646	-3.440991746	-10.92917605	-1.214744759	11.8383831	-19.31744677	-7.522548201	0.537745118
21.96	16.00015606	1.314211418	-10.12462098	20.69947826	1.570823955	14.44947826	0.496713108	-14.24011218	-8.810409559	-17.43578858	-4.445192112	-9.939590441	-0.721448459	13.29313794	-15.67134086	-7.01771391	-1.28638863
21.98	16.47367495	-8.810409559	-7.639997195	15.06040956	-12.5	5.639068701	-0.843396723	-18.75	-12.5	-16.80052174	-0.989585604	-9.724568539	0	13.93122868	-16.3397188	-7.01771391	-3.800720636
22	18.47570361	-2.21463832	-11.8890687	4.679176045	-12.5	8.526325046	1.663351728	-16.18959044	0	-18.75	0	-10.92917605	0.880582187	14.81933948	-17.71786	-4.792850415	-2.871169115
22.02	15.32265789	-4.03536168	-10.75988782	8.199478259	-10.92917605	9.27797354	0.529732616	-15.52797354	7.130582187	-12.5	-1.949478259	-8.199478259	-0.793137936	16.94519211	-16.70228294	-5.120819117	-1.819498687
22.04	15.15187389	-6.25	-8.810409559	11.5104144	-11.93255323	8.810409559	-0.162380462	-14.44947826	9.939590441	19.87918088	-4.679176045	-1.740112182	-3.22202646	19.47144846	-15.64164791	-3.263689677	0.91321524
22.06	15.64164791	-12.5	-7.564211418	13.81421142	-8.054807888	7.929827372	-0.950385196	-12.5	11.61941781	20.32082395	-4.131233513	-4.131233513	1.949478259	19.47144846	-15.72202646	0.635266842	1.614264002
22.08	12.8786543	-16.80052174	-7.639997195	11.61941781	-4.679176045	6.568140284	0.793137936	-21.31040956	12.5	19.87918088	9.059008254	-2.700004837	3.689590441	19.47144846	-15.97456854	-0.305916411	1.690499003
22.1	12.8786543	-19.27973262	-4.445192112	11.61941781	-5.528551541	7.820823955	0.176809725	-18.75	11.61941781	20.32082395	-5.528551541	-3.520302214	2.560409559	19.47144846	-13.76253846	-0.91415898	0.921173632
22.12	12.8786543	-20.06421142	-3.689590441	10.12462098	-5.528551541	7.913351728	-1.804807888	0	10.28536168	18.75	-1.314211418	-1.246198141	3.689590441	19.47144846	-8.526325046	-1.634484574	2.456540445
22.14	14.27837029	-20.20714959	-3.39499372	8.368766487	-5.528551541	7.990112182	-2.002885157	0	12.5	20.32082395	-7.820823955	0.496713108	-18.75	21.97202646	-7.043137936	-1.740112182	1.2149474
22.16	14.2034408	25	-0.610931299	10.75988782	-5.528551541	7.940480307	-2.359836568	-2.560409559	12.5	16.80052174	3.689590441	0.496713108	15.72202646	-18.75	-7.043137936	-0.661616901	4.349886054
22.18	12.96756398	25	0.467563981	13.81421142	-5.528551541	6.717563981	-1.898792657	-1.570823955	6.25	12.5	0.989585604	0.496713108	20.96463832	-16.18959044	-6.971448459	-0.661616901	4.209188527
22.2	9.025431461	-23.78525524	0.345771239	15.06040956	-5.528551541	7.059214171	-2.181755254	0	1.949478259	9.27797354	-0.793137936	0	20.96463832	-12.5	-3.22202646	-1.032139996	0.915003133
22.22	9.421340858	23.94518842	-0.793137936	25	-5.528551541	6.426809725	-2.181755254	-0.989585604	-8.810409559	10.75988782	0	-2.410281199	20.96463832	-21.31040956	1.214744759	-1.314211418	3.399641739
22.24	9.786575703	21.85835209	0	-21.31040956	-5.528551541	4.965817674	-1.351052577	-1.679827372	0	10.92917605	0	-3.689590441	21.97202646	21.97202646	0	-0.547942532	3.586037526
22.26	8.810409559	24.3890687	-2.073807941	-21.31040956	-5.528551541	4.164116579	-1.651202506	-0.441643072	-2.319339477	11.06877132	-0.610931299	-3.689590441	22.22456854	12.5	-5.429702623	-0.680429507	2.463832921
22.28	9.059008254	23.25988782	-2.410281199	-14.44947826	-6.25	3.689590441	-1.156340324	-0.241070082	0	8.526325046	-0.418442709	-4.389930868	22.22456854	9.47202646	-1.949478259	-1.0211638	2.746576316
22.3	9.421340858	-21.97202646	-2.483152305	-5.528551541	-1.804807888	5.299614804	-0.793137936	0	6.971448459	8.368766487	2.560409559	-4.509887818	22.22456854	16.18959044	0	0	2.12151095
22.32	7.005601671	-23.68578858	0.220991704	-3.02797354	-1.804807888	4.03536168	-2.030676943	0.76771391	22.43959044	7.379180883	3.108352091	-3.973674954	21.67187653	14.3389611	-3.02797354	-3.39499372	2.501358803
22.34	5.035255241	-23.87081912	-0.481698508	-9.47202646	-1.804807888	3.364964627	-2.423220614	0	18.75	11.70686206	1.651202506	-1.949478259	20.96463832	14.85104348	-6.860931299	-1.431228676	1.751859714
22.36	4.818771324	-22.78536168	0.567446775	-9.939590441	1.214744759	2.073807941	-0.241070082	2.341444273	20.69947826	0	2.156126527	-2.729697786	20.13999719	14.81933948	-11.37081912	-0.880582187	1.305252202
22.38	6.52429639	-21.31040956	3.22202646	-10.55052174	6.25	3.973674954	-0.294596722	0.496713108	19.47144846	7.130582187	4.792850415	-0.721448459	22.14499372	13.1616169	-21.31040956	0	2.061301035
22.4	10.55052174	23.05052174	1.949478259	-14.44947826	-8.810409559	6.25	-2.276325046	0.76771391	21.31040956	3.689590441	1.949478259	-3.328123469	23.56877132	12.5	4.679176045	-4.202282939	4.824940125
22.42	10.92917605	6.25	2.423220614	-15.06040956	-4.679176045	1.949478259	-0.294596722	0	21.31040956	7.130582187	2.700004837	1.949478259	21.60500628	12.5	12.5	-0.661616901	5.034472301
22.44	9.690991746	2.560409559	0.793137936	-15.82812347	-14.44947826	-0.989585604	-0.467563981	-1.570823955	21.31040956	3.689590441	4.679176045	-4.231325683	24.60244372	12.5	11.28525524	-0.834584161	3.296245571
22.46	8.368766487	7.564211418	0.755601671	-20.13999719	-16.18959044	-9.560936137	1.431228676	-1.651202506	-23.87081912	3.328123469	5.456862064	-5.003801859	-22.95228294	13.1109313	-22.88123351	0.931921779	-5.081388553
22.48	7.913351728	-4.935788582	0.361466973	-23.05052174	-15.35500628	-10.55052174	0.793137936	-2.21463832	21.67187653	4.679176045	5.782436019	-4.411038901	-23.05052174	12.5	19.78214	-1.406204397	-0.71816603
22.5	8.6933923	-2.560409559	-0.331381115	-17.17917605	-7.130582187	-10.38123351	-1.740112182	-0.496713108	22.10354749	3.950406753	5.639068701	-4.762066247	-24.43255323	10.97860241	16.18959044	0.294596722	-0.072813897
22.52	6.25	1.679827372	-0.91415898	-21.31040956	0.418442709	-10.15855573	-3.689590441	-11.18578858	21.60500628	3.22202646	5.720267384	-3.689590441	-23.52504788	11.0937956	18.75	0	-0.358360987
22.54	2.885035373	-1.949478259	-0.512692498	25	1.129180883	-10.0168477	-4.131233513	-21.97202646	20.5889611	3.419939554	6.717563981	-4.365217447	-24.55835693	10.67583024	20.13999719	0.950385196	1.500065045
22.56	1.358667643	-0.529732616	-1.0211638	-17.17917605	0.294596722	-10.21661396	-7.820823955	25	20.90612653	3.22202646	6.779732616	-3.364964627	25	10.20772759	17.00988782	1.8744074	4.470043611
22.58	1.570823955	-0.567446775	0.793137936	-17.17917605	0.27429639	-10.23110515	18.75	2.560409559	21.85835209	2.394647139	5.720267384	-3.364964627	-23.87081912	11.58584102	16.63123351	2.560409559	1.842869177
22.6	1.196617803	-1.884782553	0.849375495	25	2.21463832	-10.14359054	-24.0104144	4.131233513	21.60500628	1.679827372	3.689590441	-3.689590441	-22.78536168	11.86473316	15.78185802	3.689590441	1.824295702
22.62	1.314211418	-0.661616901	1.032139996	-23.32017263	0.441643072	-10.05380863	-24.0104144	1.570823955	24.20686206	3.02797354	-0.989585604	-3.689590441	-22.43959044	10.38123351	16.18959044	3.263689677	-1.483538211
22.64	1.129180883	-0.950385196	-0.880582187	-22.96932306	1.196617803	-9.323102057	-22.43959044	-0.793137936	-24.3890687	3.328123469	-4.300521741	-4.598797494	-23.1610389	6.52429639	17.4043352	3.815893281	-5.025443793
22.66	1.663351728	-1.262538461	-0.418442709	-20.20714959	1.949478259	-9.340142175	-21.31040956	1.214744759	-21.85835209	3.611575812	5.120819117	-5.569570493	-22.0485409	1.570823955	16.56233699	3.22202646	-4.193749306
22.68	2.299593247	-0.849375495	-2.560409559	-17.62081912	1.949478259	-9.124368158	-16.63123351	-7.639997195	-24.0104144	3.919077202	5.120819117	-5.17150472	-20.92253423	2.775431461	13.53214	1.860069132	-4.567127998
22.7	1.487933753	0	-6.008929918	-18.45540328	1.949478259	-9.059008254	-17.17917605	-6.860931299	25	4.445192112	5.120819117	-3.458995668	-19.80481158	1.740112182	11.11000281	1.651202506	-1.770157207
22.72	1.068896073	-2.242269275	-5.528551541	-17.62081912	2.483152305	-9.059008254	-18.33155729	-7.239585604	25	4.411038901	-3.689590441	-3.353547495	-20.10866764	-1.949478259	11.5104144	4.411038901	-2.514908397
22.74	1.041091339	-2.423220614	-8.297717061	-17.86941781	1.949478259	-9.059008254	-19.63058219	-8.368766487	-23.78525524	3.898956519	21.97202646	-3.02797354	-19.27973262	-1.949478259	7.239585604	2.896452505	-4.668347587
22.76	1.351052577	-2.757668662	-2.729697786	-17.7996148	0.512692498	-8.861095161	-11.18578858	-4.679176045	25	4.252584085	0	-5.415415839	-18.3713457	-1.949478259	-18.75	3.689590441	-3.605835077
22.78	1.663351728	-3.689590441	-3.39499372	-13.93122868	1.850629342	-7.446617803	-3.39499372	-6.25	23.56877132	4.051057414	0	-1.949478259	-17.62081912	0.467563981	8.810409559	5.120819117	-0.759069954
22.8	3.271147732	-3.440991746	-4.775047878	-9.531858018	1.949478259	-5.639068701	-2.560409559	-4.300521741	-12.5	4.724909721	4.300521741	-0.661616901	-19.63058219	-4.231325683	1.570823955	7.820823955	-2.727107316
22.82	3.171340858	-5.808356928	-6.25	-10.28536168	-1.949478259	-7.282139996	-0.610931299	-6.25	-12.5	6.412380462	0.529732616	0	-19.99619814	-9.47202646	-20.32082395	6.668442709	-5.246463755
22.84	5.415415839	-8.368766487	-2.921876531	-10.46932306	-11.25380186	-5.931859716	0.441643072	-3.02797354	-12.5	7.130582187	2.921876531	-0.793137936	23.52504788	-11.61941781	-12.5	6.971448459	-2.061258936
22.86	7.724952122	-7.608667643	-9.939590441	-11.42150472	-13.22144846	-11.44518842	1.246198141	-3.02797354	-17.86941781	7.257388141	0	1.170412364	-20.69947826	-10.12462098	0	5.871345695	-5.130474613
22.88	8.088961099	-7.820823955	-11.8383831	-10.45228294	-12.5	-2.775431461	0.880582187	-1.570823955	-14.71463832	7.099375495	0	0.76771391	-21.74601489	-9.820826914	-3.689590441	4.202282939	-4.743118771
22.9	8.252885157	-12.13853303	-13.93122868	-11.00218085	-12.99671311	0.441643072	-2.118766487	-1.129180883	-13.4895856	6.817446775	0	0.529732616	-21.89164791	-8.950004837	-3.689590441	2.729697786	-5.160376651
22.92	7.737933753	-13.81421142	-13.93122868	-10.6255926	-13.71474476	1.184828557	-2.118766487	-1.570823955	-13.62918088	7.620250964	0.721448459	1.406204397	-22.29999516	-8.938749191	-3.689590441	1.949478259	-5.232046199
22.94	8.498500869	-12.89755628	-13.93122868	-8.938749191	-19.57029738	1.184828557	-2.118766487	-8.810409559	-13.62918088	9.64499372	-2.921876531	2.560409559	-22.43959044	-8.437663009	0	1.032139996	-5.673402858
22.96	6.930429507	-14.3389611	-16.47367495	-6.073190275	-18.75	4.202282939	0.397556281	-10.38123351	-14.07082395	13.97495212	-7.379180883	3.689590441	-22.5897188	-10.75988782	-3.689590441	0.661616901	-5.915614597
22.98	6.804293486	-14.77632505	-21.31040956	-3.874620977	-17.7604144	1.949478259	0.529732616	-10.18066052	-12.5	15.17917309	-5.904228761	5.318078221	-23.42917605	-11.18578858	0	2.375379023	-5.547843075
23	9.836248885	-15.4514591	-23.42917605	-2.560409559	-17.53525524	1.214744759	0	-11.70686206	-8.810409559	14.13448457	-3.281858018	7.522548201	-24.23228609	-10.0897188	-6.25	3.141647909	-5.468610009
23.02	9.836248885	-17.5533822	-21.31040956	-1.949478259	-16.86521745	3.898956519	-2.896452505	-18.1390687	-8.810409559	14.15120251	-2.319339477	6.971448459	-24.20686206	-10.55052174	-8.810409559	2.921876531	-5.976988635
23.04	9.836248885	-18.97730237	-8.810409559	-1.860069132	-15.17917309	5.181103927	-2.292272414	-18.75	-12.5	15.06040956	0.880582187	7.608667643	-23.11521745	-11.8890687	-12.5	0.91415898	-5.399521345
23.06	9.836248885	-20.06421142	-0.880582187	1.07849528	-11.8890687	4.860002805	-1.623523497	-17.86941781	-15.06040956	15.86496463	0.541735242	6.746713108	-22.02114773	-15.06040956	-23.42917605	1.623523497	-5.459141442
23.08	9.836248885	24.47026738	-3.22202646	-1.679827372	-18.75	4.860002805	-1.623523497	-22.22456854	-23.05052174	17.17917605	0	8.938749191	-22.27030221	-19.7395856	-21.31040956	2.292272414	-4.143378016
23.1	9.171876531	21.31040956	5.369417813	-3.689590441	-19.96474476	6.779732616	-2.258361765	20.61006913	-12.5	16.63123351	0.900426902	9.724568539	-22.43959044	-15.06040956	0	2.17253423	1.047348242
23.12	10.92917605	21.31040956	5.720267384	12.5	-19.21756398	6.717563981	-3.02797354	18.3713457	-10.55052174	19.47144846	-0.19405292	10.0897188	-20.39187338	-17.62081912	2.21463832	3.078659142	2.462526419
23.14	12.5	11.5104144	3.689590441	7.820823955	22.43959044	6.930429507	-2.560409559	19.7395856	-16.18959044	5.782436019	0.880582187	7.707149585	-20.32082395	3.689590441	3.328123469	1.032139996	4.248727005
23.16	12.5	12.5	1.804807888	3.689590441	15.82812347	7.522548201	-4.586648272	19.3609313	-17.62081912	6.25	0.27429639	11.18578858	-18.90601427	0.755601671	4.131233513	3.22202646	3.619466641
23.18	9.939590441	11.37081912	4.445192112	0	19.21756398	5.720267384	-4.202282939	15.35500628	-16.18959044	3.689590441	0.256612537	10.18066052	-18.18255323	-1.740112182	3.689590441	2.248500869	2.862428459
23.2	9.64499372	13.4895856	5.904228761	0	18.33155729	5.588383099	-0.610931299	14.81933948	-23.05052174	6.25	-0.256612537	9.939590441	-16.00015606	3.141647909	2.560409559	2.248500869	3.250000943
23.22	7.820823955	10.75988782	2.951459098	-4.679176045	19.06814028	4.679176045	0.76771391	13.4895856	16.18959044	15.06040956	-0.441643072	9.939590441	-14.44947826	4.679176045	-2.560409559	2.248500869	5.345209196
23.24	4.300521741	11.28525524	5.955403278	-4.300521741	16.0365757	6.25	0.76771391	10.75988782	9.939590441	13.88999719	1.570823955	8.46463832	-15.06040956	6.25	1.949478259	0	4.87868466
23.26	14.44947826	12.5	4.860002805	0	14.65612653	11.37081912	0.76771391	9.939590441	4.300521741	14.07082395	1.370250964	6.779732616	-16.18959044	6.25	1.949478259	0.680429507	5.484711104
23.28	20.55480789	8.810409559	3.02797354	-18.75	14.9102812	15.06040956	-1.0211638	8.46463832	4.679176045	12.5	1.389997195	4.131233513	-13.88999719	6.25	1.949478259	1.161928628	4.326823294
23.3	25	11.5496148	0.248598696	-13.93122868	15.06040956	13.4895856	0	4.202282939	3.898956519	6.25	0.931921779	2.434106719	-13.55481158	3.39499372	4.445192112	0.248598696	3.979263806
23.32	-15.52797354	10.86551543	-0.220991704	-15.27543146	16.63123351	14.07082395	-0.227302367	3.874620977	4.570172628	2.560409559	0.518249583	2.700004837	-12.5	4.445192112	4.679176045	-0.76771391	1.274749103
23.34	-12.5	10.28536168	0.387875329	-15.27543146	16.47367495	13.38058219	1.284182326	2.258361765	4.03536168	4.679176045	0.248598696	5.003801859	-12.5	4.03536168	7.239585604	0	1.814780771
23.36	-19.87918088	10.67583024	0.610931299	-15.42187653	16.6692177	23.87081912	2.458392748	2.018674317	2.896452505	4.679176045	-2.796708809	10.18066052	-12.5	2.560409559	7.130582187	1.0211638	2.135908988
23.38	-7.820823955	11.18578858	-0.227302367	-14.81933948	19.21756398	21.31040956	2.458392748	3.898956519	2.451406142	4.679176045	-2.474845683	16.80052174	-20.06421142	2.560409559	7.724952122	0.849375495	2.98315185
23.4	7.820823955	10.42619206	0.233983933	-10.69519211	18.75	23.42917605	2.36396189	5.079587636	0.91415898	1.129180883	-1.740112182	13.4895856	-16.53536168	-0.721448459	6.465021903	-0.588388167	3.738823143
23.42	1.314211418	14.44947826	0	-8.054807888	17.09879749	18.75	2.030676943	2.885035373	2.464537726	0.880582187	-3.689590441	9.47202646	-17.86941781	-0.989585604	10.06589328	-0.378654305	3.026823943
23.44	4.03536168	14.9102812	0.248598696	-5.720267384	15.72202646	18.75	2.874368158	1.804807888	3.078659142	7.820823955	-4.586648272	9.47202646	-21.31040956	-0.418442709	11.28525524	1.884782553	3.740701469
23.46	1.054811579	13.43192178	0	-6.779732616	16.55105741	6.25	2.761828488	2.651873889	1.233424882	19.16844271	-2.451406142	9.47202646	-24.0104144	-1.838961099	10.75988782	2.495713853	3.171904664
23.48	-2.073807941	10.42619206	0.820297377	-4.935788582	16.18959044	0	2.889832085	3.141647909	2.299593247	13.62918088	0.849375495	0	-3.689590441	1.570823955	15.52797354	2.21463832	3.678747397
23.5	-2.276325046	12.5	4.679176045	-6.25	16.12157716	0	3.243828453	3.02797354	0.905528021	24.0104144	0	15.52797354	-1.949478259	1.570823955	13.1109313	1.032139996	5.328410194
23.52	-1.474952122	11.93255323	2.17253423	-4.03536168	16.33295776	0	1.903744584	1.651202506	0.965688537	7.820823955	1.679827372	25	4.679176045	3.02797354	10.92917605	3.440991746	5.376645984
23.54	1.054811579	13.81421142	3.898956519	0	16.10755472	6.25	0.643814365	2.410281199	0.81333522	-1.949478259	-6.25	24.53243602	25	7.820823955	9.939590441	2.978852268	6.69157434
23.56	0.567446775	14.71463832	1.740112182	8.810409559	17.05951969	14.07082395	0.204000099	4.389930868	0.215021903	-2.85500628	-10.75988782	23.87081912	-18.02855154	0	10.92917605	5.415415839	4.396491795
23.58	0.378654305	9.939590441	2.775431461	9.939590441	17.54539249	-4.679176045	0.643814365	6.25	0.793137936	6.860931299	-15.06040956	22.92619206	-18.1390687	25	10.92917605	4.093873473	5.012320626
23.6	-0.318140284	16.53536168	2.921876531	8.810409559	17.33025436	-4.131233513	0.856968763	5.528551541	0.793137936	7.130582187	-16.80052174	24.72570361	23.42917605	0	10.92917605	2.560409559	6.268857017
23.62	-0.989585604	8.199478259	8.054807888	-14.24011218	17.62081912	-4.131233513	0.454234434	11.5104144	1.07849528	5.720267384	-18.02855154	22.64016343	-16.63123351	0	9.10500628	3.798593858	2.135097749
23.64	0.256612537	10.28536168	9.64499372	0	18.19570651	-4.131233513	1.090737959	11.97026738	1.184828557	7.707149585	-16.53536168	22.51001114	-15.06040956	-4.679176045	9.578123469	3.689590441	3.481700137
23.66	0	9.64499372	16.94519211	4.03536168	17.7604144	-8.368766487	1.497819148	11.8890687	5.871345695	5.97570361	25	22.52515432	-17.17917605	-3.689590441	14.71463832	2.147391353	6.79809688
23.68	0	1.570823955	18.75	4.935788582	16.18959044	-8.368766487	-1.214744759	14.71463832	12.5	6.454000099	18.75	24.24439833	-13.38058219	-3.02797354	20.79771706	2.21463832	7.195595508
23.7	0	1.570823955	-22.78536168	5.528551541	12.03243602	-8.368766487	-3.328123469	19.47144846	14.07082395	4.231325683	25	18.40422876	-9.10500628	-3.02797354	18.1390687	2.21463832	4.628007121
23.72	-2.968141982	1.570823955	-14.44947826	1.314211418	9.578123469	-6.25	-5.369417813	-23.05052174	10.55052174	6.52429639	25	17.98228609	-6.25	-3.02797354	17.71786	2.511589637	1.961511211
23.74	-3.689590441	0	0	-4.679176045	4.03536168	-6.25	0	21.31040956	13.62918088	7.070297377	25	20.10866764	-3.39499372	-5.369417813	18.75	1.838961099	5.522481264
23.76	-4.482728377	1.129180883	14.44947826	-16.18959044	12.5	-2.951459098	0	15.52797354	19.87918088	8.625379023	17.62081912	19.00661254	-0.721448459	-10.55052174	16.18959044	1.378645209	5.713194486
23.78	2.560409559	-1.314211418	20.32082395	-16.80052174	9.64499372	-4.176192059	-10.55052174	-21.31040956	18.75	3.108352091	-21.97202646	19.06814028	-2.560409559	-10.55052174	-12.5	1.041091339	-1.702562708
23.8	7.564211418	8.054807888	-17.62081912	-16.18959044	6.25	-4.131233513	-8.810409559	-11.8890687	-21.31040956	4.445192112	-16.63123351	17.7604144	-6.25	-10.55052174	0	3.253985112	-4.128417201
23.82	10.92917605	2.85500628	0	-17.62081912	9.27797354	-4.07746577	-6.25	-4.860002805	14.07082395	5.639068701	-14.71463832	16.80052174	7.820823955	23.05052174	12.5	2.469984506	3.618185903
23.84	9.939590441	2.434106719	-1.129180883	-18.02855154	12.5	-2.796708809	-3.689590441	-4.509887818	14.71463832	8.017271623	-8.054807888	11.56807822	7.239585604	-24.06807822	6.971448459	1.860069132	0.810498932
23.86	21.31040956	2.410281199	-0.331381115	-15.35500628	12.5	-3.458995668	-4.679176045	-3.689590441	17.17917605	7.608667643	3.22202646	9.27797354	6.25	24.27855154	2.21463832	3.488171512	5.139109142
23.88	2.560409559	1.570823955	-1.703440796	-16.39895652	11.70686206	-4.342184958	6.25	-4.935788582	19.63058219	7.01771391	4.445192112	10.82017263	5.053382197	21.67187653	2.375379023	3.898956519	4.351311239
23.9	8.810409559	2.073807941	-0.361466973	-16.39895652	7.820823955	-3.474568539	-5.369417813	-3.689590441	17.62081912	4.365217447	6.25	8.526325046	8.297717061	23.05052174	0	5.120819117	3.915153794
23.92	11.37081912	2.073807941	1.389997195	-16.39895652	6.25	-2.775431461	-5.369417813	-2.410281199	21.31040956	6.25	6.25	6.779732616	7.913351728	23.42917605	7.564211418	6.045999901	4.979588658
23.94	16.94519211	2.073807941	0	-22.43959044	7.639997195	-3.02797354	-5.369417813	-3.500156062	10.92917605	14.44947826	6.25	0.755601671	9.080060446	21.97202646	1.949478259	5.053382197	3.922566421
23.96	19.47144846	-4.131233513	0	-19.7003852	11.5104144	-3.02797354	-3.22202646	-2.85500628	7.820823955	-23.42917605	6.25	3.898956519	9.31498605	20.49011218	-0.931921779	7.496198141	1.809701055
23.98	21.31040956	-8.297717061	0	-18.25328689	15.42187653	-3.02797354	-2.560409559	-1.054811579	3.281858018	24.11941781	1.431228676	4.679176045	8.498500869	18.3713457	-0.91415898	12.5	4.719090975
24	20.32082395	-8.569339477	0.305916411	-17.92970262	17.62081912	-3.488171512	-2.560409559	-0.989585604	1.949478259	-22.07812347	3.689590441	6.25	11.45890866	18.75	-1.161928628	12.03243602	2.2250445
24.02	17.86941781	-3.689590441	2.14196685	-18.22026738	19.21756398	-4.492700486	-2.560409559	1.474952122	2.474845683	21.60500628	4.679176045	2.560409559	14.02826956	17.53525524	-2.375379023	11.44518842	5.230856542
24.04	15.89499372	-1.129180883	3.561250809	-18.75	21.06933948	-3.913693071	-2.560409559	3.898956519	1.272548201	-23.25988782	6.668442709	-3.689590441	15.13477886	16.43066052	0	11.97026738	2.662404777
24.06	16.0365757	2.21463832	4.679176045	-12.5	15.89499372	-3.328123469	-2.560409559	3.500156062	3.353547495	21.97202646	12.5	5.369417813	15.78185802	16.84218496	0.809214171	11.93255323	7.03111306
24.08	18.50892992	-9.47202646	1.497819148	-5.369417813	16.02030221	-3.898956519	-3.689590441	-0.345771239	3.815893281	15.06040956	12.5	1.949478259	17.17917605	17.5219702	0.541735242	13.4895856	5.956846062
24.1	21.31040956	-8.660281199	1.090737959	-8.199478259	16.50149913	0	-1.570823955	2.822657893	5.494398329	15.35500628	12.5	10.55052174	14.57380794	16.38603811	-0.233983933	16.63123351	7.159483944
24.12	18.22026738	-7.87848778	0.849375495	-10.55052174	16.50149913	1.570823955	-2.375379023	5.639068701	6.25	13.1616169	9.724568539	16.18959044	14.89464714	16.66411658	1.351052577	20.32082395	7.533316391
24.14	17.17917605	-7.379180883	-1.406204397	-10.55052174	16.02030221	-0.567446775	-4.445192112	6.045999901	6.034978097	10.18066052	10.92917605	17.36000281	15.7985409	15.35500628	0.643814365	-24.68185972	4.157328222
24.16	17.86941781	-8.157815042	-1.570823955	-10.55052174	15.82812347	12.5	1.679827372	6.045999901	5.318078221	16.18959044	10.92917605	16.18959044	20.18122868	11.37081912	-0.721448459	-22.70772759	5.64959467
24.18	22.43959044	-7.4780298	1.949478259	9.27797354	14.54771706	3.689590441	0	6.045999901	5.318078221	12.5	10.92917605	14.44947826	16.88993087	12.5	0	-20.51727162	6.408856976
24.2	22.27030221	-7.426547866	2.375379023	4.935788582	12.91844271	1.949478259	-1.570823955	9.560936137	5.318078221	-10.55052174	11.5104144	0	17.31877132	12.94164307	-3.689590441	-20.51727162	3.584029895
24.22	22.84387347	-7.4780298	1.740112182	6.25	12.1213457	15.52797354	3.973674954	8.157815042	4.351207343	-10.55052174	11.61941781	6.25	5.369417813	12.1213457	3.689590441	-20.32082395	4.729149906
24.24	21.89164791	-7.620250964	0.529732616	4.509887818	12.10244372	15.06040956	3.898956519	9.041004332	5.369417813	-1.431228676	13.62918088	-1.570823955	-7.820823955	12.5	-3.108352091	-21.31040956	3.479424498
24.26	20.51727162	-6.885266842	0.880582187	3.39499372	12.5	14.61876649	3.689590441	8.810409559	4.342184958	-1.431228676	13.62918088	3.02797354	-18.75	12.5	-1.474952122	-19.87918088	3.093145305
24.28	18.3713457	-4.879749036	1.358667643	4.509887818	9.770302214	15.82812347	5.528551541	8.406126527	4.762066247	-2.319339477	16.18959044	-1.949478259	-12.5	12.91844271	-1.474952122	-19.80481158	3.419673364
24.3	17.62081912	-3.950406753	1.272548201	4.389930868	7.200385196	14.44947826	6.911616901	7.564211418	4.176192059	-1.949478259	15.52797354	-2.85500628	-18.75	14.07082395	2.156126527	-20.76867432	2.941658777
24.32	17.50380186	-3.839718801	2.292272414	4.03536168	9.218141982	11.93255323	8.199478259	6.25	5.668761649	-1.949478259	15.52797354	-2.073807941	-12.5	14.77632505	0.441643072	-18.9540001	3.533081727
24.34	20.55480789	-5.369417813	2.663751115	-7.130582187	7.564211418	12.13853303	9.578123469	3.549995163	5.639068701	-1.949478259	14.9102812	-2.85500628	-7.929827372	14.24011218	2.775431461	-19.76468882	3.03845718
24.36	20.06421142	-6.628654305	1.262538461	-9.939590441	5.299614804	11.58584102	9.724568539	2.17253423	10.14895652	0	16.18959044	-5.369417813	-6.779732616	-16.18959044	-7.820823955	-19.81889607	0.243821862
24.38	-16.18959044	-7.171182585	0.700340426	-13.62918088	6.25	14.11002436	9.47202646	2.030676943	8.199478259	0	6.779732616	-5.48228609	-6.544596722	-9.939590441	-4.891332357	-21.67187653	-2.373584811
24.4	-12.5	-3.520302214	0.429730286	-14.71463832	0.793137936	16.39895652	11.18578858	2.118766487	6.817446775	-8.810409559	5.720267384	-5.993387463	-5.48228609	-7.130582187	-3.02797354	-24.55835693	-2.642115146
24.42	-23.05052174	-4.679176045	1.389997195	-14.44947826	0.793137936	16.94519211	10.18066052	3.689590441	6.911616901	-6.779732616	6.779732616	-7.318896073	-6.506612537	-9.171876531	0.849375495	24.27855154	-0.00865244
24.44	25	-4.300521741	2.118766487	-15.06040956	-1.804807888	16.94519211	9.358352091	4.679176045	6.860931299	-6.595771239	6.860931299	-9.677342107	-6.506612537	-17.17917605	-0.820297377	24.60244372	2.15505341
24.46	24.20686206	-13.29313794	2.885035373	-13.38058219	-0.793137936	16.94519211	11.02504788	6.25	3.689590441	-4.679176045	5.639068701	-10.20772759	-6.506612537	-23.05052174	-1.838961099	20.4534408	1.084023769
24.48	23.05052174	-19.63058219	4.219323057	-14.44947826	1.740112182	16.94519211	8.199478259	6.25	4.509887818	-5.871345695	4.202282939	-10.6255926	-2.951459098	-24.0104144	-1.184828557	11.93255323	0.145353159
24.5	21.31040956	-18.75	0	-14.44947826	-2.21463832	16.66411658	9.939590441	6.25	4.509887818	-5.955403278	3.500156062	-11.74439833	-3.440991746	23.87081912	-0.721448459	9.47202646	2.390040478
24.52	-21.77797354	-18.02855154	-0.407732423	-14.44947826	3.02797354	18.16876165	11.8890687	-6.25	4.509887818	-3.440991746	5.120819117	-13.43192178	-11.18578858	23.68578858	-0.18082676	11.37081912	-0.711259132
24.54	-21.97202646	-15.06040956	-0.353445053	-15.60835209	-11.18578858	18.02855154	6.25	-17.17917605	1.431228676	-3.440991746	5.904228761	-14.15120251	-14.44947826	23.05052174	-0.825953202	11.70686206	-2.99096442
24.56	-19.87918088	1.129180883	0.204000099	-17.07017263	-5.720267384	19.57029738	8.810409559	-9.939590441	3.689590441	-3.973674954	8.017271623	-13.97495212	14.81933948	-13.38058219	-0.176809725	11.37081912	-1.031520109
24.58	-16.18959044	-2.560409559	-1.068896073	-17.53525524	-4.300521741	19.87918088	4.445192112	-12.5	4.445192112	-7.820823955	6.52429639	-14.85104348	3.689590441	-9.64499372	0.204000099	14.61876649	-2.04158223
24.6	-20.13999719	-1.804807888	-0.610931299	-17.69518842	-5.260414396	20.20714959	2.560409559	-16.80052174	5.328817415	-15.27543146	5.606185635	-15.22969779	2.118766487	-9.171876531	-0.481698508	9.64499372	-3.562765177
24.62	-21.31040956	-0.496713108	-1.528269563	-18.75	-5.528551541	20.82380794	-2.560409559	-19.87918088	4.608126619	-11.23746154	7.005601671	-17.43578858	-1.949478259	-9.171876531	-1.521397589	1.740112182	-4.824493019
24.64	-21.31040956	-1.570823955	-1.651202506	-14.07082395	-4.935788582	22.68066052	-2.560409559	-22.78536168	2.885035373	-11.23746154	6.25	-16.63123351	-0.793137936	-9.171876531	-1.623523497	-0.529732616	-4.816005596
24.66	-24.3890687	-1.214744759	-1.570823955	-3.689590441	-4.546559204	23.52504788	-2.809008254	-24.0104144	3.122143666	-11.23746154	3.855352861	-15.86496463	-1.740112182	-9.27797354	-2.642445283	2.047717061	-4.402681588
24.68	-22.43959044	-1.129180883	-1.314211418	-3.689590441	-3.39499372	-24.43255323	-1.949478259	24.3890687	1.679827372	-10.32746577	5.369417813	-15.78185802	-1.314211418	-7.564211418	0	1.860069132	-3.752435125
24.7	-23.32017263	-2.921876531	-1.884782553	-3.689590441	-6.25	-11.56807822	-1.570823955	-20.32082395	1.474952122	-9.27797354	6.544596722	-16.18959044	-5.369417813	-6.25	-1.651202506	-0.361466973	-6.41289067
24.72	-23.68578858	-3.353547495	-1.129180883	-6.911616901	-5.904228761	-6.717563981	-0.361466973	-21.97202646	2.951459098	-10.98812124	7.820823955	-16.02030221	-10.28536168	0	-1.838961099	-4.891332357	-6.455450973
24.74	-18.75	-1.570823955	-1.8744074	-8.660281199	-5.639068701	-5.720267384	-2.968141982	-18.75	2.21463832	-12.5	8.323807941	-19.47144846	-17.86941781	3.689590441	-3.108352091	-1.474952122	-6.508070275
24.76	-11.18578858	-1.884782553	-1.511878758	-8.660281199	-4.546559204	-7.820823955	-3.549995163	-15.06040956	1.860069132	-14.07082395	4.07746577	-20.69947826	-14.24011218	3.02797354	-2.156126527	-2.700004837	-6.195097268
24.78	-5.720267384	-1.161928628	-1.740112182	-6.911616901	-4.001499131	-19.87918088	-1.860069132	-16.18959044	3.770789125	-13.7725482	4.389930868	-20.32082395	21.31040956	4.679176045	-4.679176045	-1.949478259	-4.002249097
24.8	-5.003801859	-1.949478259	-4.07746577	-9.025431461	-5.955403278	-16.47367495	-2.560409559	-15.72202646	1.152381246	-14.97484568	5.369417813	-20.32082395	25	2.560409559	-3.689590441	-1.740112182	-4.213178453
24.82	-4.300521741	-2.059233329	-4.03536168	-8.297717061	-7.282139996	-16.18959044	-2.319339477	-17.43578858	2.024196694	-16.18959044	0	-20.32082395	-21.67187653	2.560409559	-4.860002805	-6.25	-7.914211237
24.84	-2.118766487	-2.410281199	0	-8.526325046	-10.84879749	-15.06040956	-2.775431461	-14.61876649	1.540794863	-15.68501395	-1.570823955	-18.75	-19.7395856	2.679173086	-5.120819117	-8.810409559	-7.613466373
24.86	-2.375379023	-3.02797354	-7.820823955	-7.953440796	-12.5	-18.02855154	-0.661616901	-13.38058219	2.063696451	-14.87537902	-4.935788582	25	-19.7003852	2.700004837	-6.25	-6.25	-5.499763716
24.88	-1.054811579	-4.055206395	-3.39499372	-9.47202646	-18.02855154	-7.564211418	-2.809008254	-14.61876649	0.518249583	-15.20000484	-6.779732616	-21.31040956	-20.10866764	6.25	-6.25	0	-7.742383808
24.9	-2.375379023	-2.319339477	-1.314211418	-8.368766487	-17.62081912	-9.171876531	-3.689590441	-13.81421142	-1.457149585	-17.00988782	-2.921876531	22.43959044	-22.33624889	8.199478259	-11.06877132	-2.560409559	-5.336841807
24.92	-5.369417813	-2.319339477	-4.445192112	-6.971448459	-18.33155729	-6.971448459	-3.874620977	23.05052174	-2.651873889	-6.971448459	-5.369417813	14.44947826	-24.25613541	9.47202646	-9.025431461	5.782436019	-2.737679321
24.94	-5.120819117	-2.319339477	-0.880582187	-3.689590441	-22.78536168	-3.689590441	-1.703440796	19.87918088	-3.298540902	10.28536168	-8.268674317	8.810409559	-24.72570361	8.199478259	-8.569339477	6.860931299	-1.938476298
24.96	-5.120819117	-0.91415898	7.564211418	6.25	-22.43959044	-2.560409559	-2.17253423	-20.32082395	-3.520302214	11.18578858	-8.601043481	12.5	25	11.97026738	-8.323807941	7.608667643	0.506590319
24.98	-3.973674954	-1.0211638	-20.69947826	25	-23.1610389	-8.054807888	-2.17253423	-24.0104144	-3.839718801	8.199478259	-8.810409559	16.80052174	24.45205747	11.97026738	-9.548540902	2.276325046	-1.037070737
25	-5.831557291	1.129180883	-20.69947826	0	-21.97202646	-10.92917605	-2.17253423	-21.55900825	-3.39499372	11.5104144	-8.368766487	16.70228294	24.69408359	11.97026738	-11.86473316	4.062336991	-2.295231733
25.02	-3.898956519	2.560409559	-20.69947826	0	-24.0104144	-13.81421142	-2.17253423	24.06807822	-4.231325683	8.199478259	-8.054807888	18.33155729	23.73746154	11.37081912	-13.87025096	3.570826914	0.067915721
25.04	0	1.838961099	-16.18959044	17.7604144	-24.0104144	-12.5	-3.263689677	24.06807822	-7.304811579	8.46463832	-7.239585604	14.24011218	21.67187653	9.724568539	-15.39645251	2.951459098	0.925972761
25.06	-0.635266842	0.773916362	-9.939590441	15.06040956	-24.0104144	-12.03243602	-0.721448459	24.06807822	-8.199478259	4.935788582	-7.318896073	12.00328689	20.41335173	1.740112182	-17.81807822	0.661616901	-0.063690518
25.08	-1.431228676	0.921182585	-9.939590441	12.5	-24.16541584	-11.28525524	-1.838961099	23.25988782	-8.46463832	7.379180883	-6.25	12.5	19.76468882	2.560409559	-18.75	1.658913498	-0.098801653
25.1	-1.570823955	1.610024363	-9.27797354	16.18959044	-24.30975823	-7.522548201	-3.281858018	23.94518842	-8.297717061	9.47202646	-4.935788582	11.02504788	22.84387347	0.793137936	-19.16844271	1.106890333	0.538804313
25.12	-1.314211418	1.997415915	-9.10500628	12.5	-23.94518842	-4.546559204	-2.679173086	23.05052174	16.18959044	9.47202646	-3.108352091	9.939590441	16.18959044	2.047717061	-17.09879749	0.793137936	1.898893903
25.14	-2.375379023	2.628422836	-5.588383099	12.5	23.78525524	-5.035255241	-1.778370287	20.49011218	-23.05052174	9.47202646	-1.389997195	10.55052174	15.89499372	2.21463832	-16.53536168	1.484015611	2.704169865
25.16	0.610931299	2.878549842	-6.25	11.5104144	21.67187653	-4.792850415	-2.118766487	18.75	21.31040956	11.8890687	-0.931921779	12.03243602	14.44947826	-1.246198141	-13.55481158	1.064833925	5.454590633
25.18	0.610931299	4.186303549	-6.628654305	11.70686206	19.63058219	-3.474568539	-2.351043481	16.80052174	22.43959044	13.93122868	-0.880582187	13.1616169	10.82017263	2.21463832	-12.5	1.602030646	5.704351871
25.2	0.610931299	5.904228761	-8.46463832	8.810409559	25	-10.55052174	-2.809008254	25	16.94519211	6.25	1.314211418	12.5	7.929827372	2.047717061	-12.08155729	1.911220154	5.019875758
25.22	-0.496713108	5.260414396	-6.717563981	7.282139996	24.0104144	-16.18959044	-2.809008254	-1.949478259	16.53536168	-0.610931299	-2.560409559	8.810409559	2.809008254	1.497819148	4.300521741	1.484015611	2.541025617
25.24	1.497819148	8.526325046	-7.990112182	7.130582187	10.92917605	-16.18959044	-3.474568539	-3.02797354	17.43578858	-1.570823955	-0.880582187	10.12462098	1.634484574	1.703440796	1.314211418	1.537528136	1.793770379
25.26	0.635266842	4.775047878	-10.69519211	24.47026738	-21.97202646	-15.35500628	-8.569339477	-2.921876531	14.30480789	-2.073807941	-3.02797354	0	2.560409559	2.896452505	-5.528551541	2.276325046	-1.139074799
25.28	0.91415898	3.950406753	-8.526325046	25	-21.97202646	-15.06040956	-13.81421142	-1.129180883	8.625379023	-0.496713108	-8.810409559	3.22202646	2.560409559	3.419939554	2.85500628	3.8066077	-0.965958858
25.3	0.305916411	3.364964627	-5.299614804	25	-21.97202646	-18.75	-11.12974904	-0.467563981	9.690991746	-1.570823955	-6.779732616	-1.129180883	2.451406142	3.419939554	6.817446775	6.804293486	-0.577733312
25.32	0.567446775	2.809008254	-9.025431461	-24.3890687	-21.31040956	-9.47202646	-11.12974904	3.22202646	10.55052174	1.570823955	-11.5104144	-2.85500628	2.968141982	3.419939554	5.003801859	5.299614804	-3.392548782
25.34	0	2.951459098	-10.55052174	25	-23.42917605	-5.120819117	-11.12974904	2.85500628	11.0937956	0.467563981	-13.4895856	-0.793137936	2.375379023	3.549995163	2.729697786	7.820823955	-0.354329287
25.36	-1.860069132	4.679176045	-12.22570361	-24.06807822	-22.43959044	-9.47202646	-10.63993087	1.949478259	10.45228294	-0.529732616	-18.02855154	-1.054811579	1.767271623	3.973674954	2.85500628	7.953440796	-4.168010223
25.38	-1.570823955	11.28525524	-13.13526684	25	15.06040956	-14.44947826	-11.46786	2.560409559	11.25380186	2.921876531	-17.0465592	-3.22202646	1.457149585	11.11000281	2.495713853	9.578123469	1.989420484
25.4	-0.610931299	10.38123351	-14.93410672	25	14.30480789	-12.5	-10.6610389	2.951459098	9.025431461	0.721448459	-15.94099175	-3.930660523	1.457149585	16.53536168	2.991802211	9.939590441	2.170659697
25.42	-0.610931299	8.810409559	-13.81421142	-24.47026738	14.30480789	-10.92917605	-9.939590441	3.328123469	8.323807941	-1.262538461	-15.94099175	-4.389930868	1.457149585	17.50380186	5.164542563	5.528551541	-1.058527704
25.44	-0.610931299	2.21463832	-12.5	-24.7514013	13.4895856	-9.939590441	-12.5	0.989585604	6.25	0.26516006	-15.94099175	-3.39499372	2.451406142	17.62081912	3.500156062	6.25	-1.66290985
25.46	-0.661616901	3.328123469	-16.63123351	24.0104144	13.38058219	-12.5	-13.76253846	0	4.300521741	-0.512692498	-15.06040956	-5.369417813	2.21463832	20.69947826	2.265812837	6.971448459	0.792069433
25.48	0	2.118766487	-16.18959044	24.17970262	13.38058219	-12.5	-11.8890687	-0.529732616	3.973674954	-1.233424882	-14.87537902	-5.456862064	2.700004837	16.63123351	1.641873381	4.509887818	0.403854255
25.5	0	2.775431461	-14.44947826	23.7274518	12.5	-12.5	-12.81814028	-2.775431461	3.855352861	-0.743864589	-15.42187653	-4.389930868	1.214744759	21.31040956	0.81333522	3.689590441	0.424224632
25.52	0	-0.880582187	-15.89499372	24.04010734	12.99671311	-9.47202646	-12.5	6.860931299	5.003801859	-1.570823955	-16.80052174	-3.689590441	0	19.87918088	1.533463914	2.85500628	0.772541637
25.54	0	2.375379023	-13.88999719	24.59226758	14.97484568	-4.679176045	-13.20034043	4.679176045	4.9043352	0.950385196	-16.53536168	-1.740112182	12.5	19.87918088	1.214744759	4.679176045	2.54403143
25.56	-2.073807941	-1.431228676	-14.71463832	22.36522114	16.45040675	-11.18578858	-13.0126925	8.810409559	4.257037216	1.370250964	-15.27543146	-7.990112182	25	19.87918088	0	1.389997195	2.114925253
25.58	1.740112182	1.474952122	-13.62918088	21.31040956	13.5211638	-6.779732616	-11.40926204	8.810409559	2.939063863	1.431228676	-13.4895856	-10.75988782	-19.3609313	15.72202646	0.481698508	1.272548201	-0.420310458
25.6	-3.689590441	1.838961099	-16.94519211	23.96786	13.67041236	-7.564211418	-9.939590441	8.810409559	5.639068701	0.721448459	-8.810409559	-6.25	-13.4895856	10.55052174	-2.030676943	0.989585604	-0.158186812
25.62	-4.131233513	3.689590441	-15.22969779	23.73746154	13.59073796	-8.199478259	-12.5	8.810409559	4.965817674	2.85500628	19.87918088	1.949478259	-18.75	7.564211418	-2.276325046	0.256612537	1.638235746
25.64	-2.560409559	2.978852268	-9.939590441	24.63853303	11.79965957	-8.199478259	-12.5	3.02797354	5.17150472	0	17.7604144	-1.949478259	-19.16844271	4.445192112	-3.689590441	1.457149585	0.829518097
25.66	0	-1.457149585	7.130582187	-22.53546227	11.32958764	-6.668442709	-12.5	-1.949478259	4.679176045	0.588388167	23.05052174	-8.810409559	-19.16844271	1.431228676	-1.949478259	-0.950385196	-1.736235256
25.68	-2.560409559	-1.090737959	6.25	25	16.80052174	-4.389930868	-14.07082395	1.949478259	5.284311463	1.0211638	22.78536168	-18.75	-20.63478255	1.679827372	-3.197985001	-1.570823955	0.906573154
25.7	-8.199478259	-1.233424882	5.528551541	23.05052174	23.42917605	-3.171340858	-7.820823955	-3.689590441	4.186303549	-0.454234434	19.47144846	25	-21.82865914	1.214744759	-3.197985001	-0.721448459	3.222735041
25.72	-17.62081912	-1.623523497	5.120819117	21.77797354	23.42917605	-3.108352091	-8.46463832	17.86941781	4.087146723	0.635266842	21.67187653	-12.5	-22.5897188	3.689590441	-3.197985001	-1.949478259	1.701671998
25.74	-16.18959044	-1.511878758	-8.368766487	19.47144846	23.42917605	-4.679176045	-7.130582187	20.55480789	3.500156062	2.351043481	21.31040956	2.560409559	-21.97202646	3.930660523	-2.889832085	1.246198141	2.225778578
25.76	-16.35535286	2.749843938	-8.810409559	16.80052174	-23.68578858	-4.445192112	-6.691643072	24.43255323	4.445192112	0.880582187	19.87918088	-3.328123469	-19.99619814	5.782436019	-3.689590441	3.328123469	-0.543991542
25.78	-16.18959044	0.91415898	-6.668442709	-23.05052174	-20.32082395	-4.570172628	-4.679176045	23.50218085	4.935788582	2.276325046	18.75	-2.560409559	-21.31040956	5.782436019	-5.217860004	2.276325046	-2.883137007
25.8	-16.98272838	1.314211418	-7.379180883	-23.87081912	-20.32082395	-4.935788582	-5.035255241	21.97202646	4.879749036	2.276325046	15.72202646	-1.740112182	-21.67187653	5.782436019	-6.668442709	2.634778862	-3.376467142
25.82	-17.27504788	0.989585604	-9.358352091	25	-20.32082395	-4.792850415	-4.482728377	20.96463832	6.400128359	2.276325046	15.06040956	0	-20.86876649	3.141647909	-3.22202646	1.884782553	-0.287692394
25.84	-16.80052174	0.950385196	-10.38123351	22.14499372	-10.24163823	-3.898956519	-2.560409559	21.31040956	4.775047878	2.978852268	13.22144846	-0.547942532	-18.02855154	7.043137936	-5.235311176	1.474952122	0.387791395
25.86	-17.36000281	0	-9.724568539	19.47144846	-7.496198141	-2.474845683	-1.370250964	21.63503537	4.001499131	2.775431461	13.29313794	-1.474952122	-19.87918088	6.717563981	-6.099871641	1.767271623	0.236344824
25.88	-17.50380186	-0.610931299	-9.724568539	20.32082395	-7.820823955	-0.755601671	-2.451406142	21.31040956	4.247114843	2.258361765	14.07082395	-1.824169765	8.810409559	7.639997195	-3.8066077	2.809008254	2.310564885
25.9	-15.82812347	-1.090737959	-9.724568539	3.689590441	-9.750156062	-6.25	-2.156126527	22.92619206	5.528551541	0.91415898	13.38058219	-0.849375495	8.810409559	2.775431461	-3.192877334	5.120819117	0.893985623
25.92	-15.27543146	-0.294596722	-7.639997195	22.43959044	-7.130582187	-0.661616901	-3.364964627	23.1610389	2.21463832	2.319339477	11.61941781	-2.018674317	15.06040956	-9.64499372	-1.610024363	5.120819117	2.143398258
25.94	-14.36006913	-1.740112182	-6.668442709	20.55480789	-5.682553225	-3.689590441	-3.855352861	24.24439833	1.511878758	1.788194661	8.810409559	-2.14196685	4.300521741	-1.949478259	-3.815893281	5.120819117	1.401723194
25.96	-12.8786543	-3.815893281	-7.496198141	22.43959044	-8.268674317	-4.131233513	-2.896452505	25	2.729697786	1.358667643	2.775431461	-1.570823955	2.560409559	6.25	-2.434106719	3.689590441	1.456959412
25.98	-13.53214	-0.989585604	-8.297717061	16.80052174	-5.120819117	-8.810409559	-3.419939554	24.15660328	0.248598696	1.740112182	4.001499131	-0.76771391	6.25	9.171876531	-4.231325683	6.25	1.465597567
26	-11.86473316	-0.989585604	-8.297717061	20.69947826	-3.500156062	23.05052174	-3.815893281	23.7719702	1.892638175	2.978852268	4.891332357	-1.314211418	4.03536168	8.810409559	-3.440991746	7.681228676	4.036781537
26.02	-12.96756398	-0.989585604	-8.297717061	-24.50328689	-2.729697786	25	-3.874620977	24.35618564	3.298540902	2.560409559	4.792850415	-0.256612537	-0.880582187	9.059008254	-4.818771324	5.871345695	0.976243882
26.04	-4.03536168	-0.26516006	-7.953440796	-23.05052174	-3.973674954	20.32082395	-3.689590441	-24.23228609	3.22202646	1.474952122	3.689590441	-0.284084512	-4.300521741	10.7965592	-1.474952122	4.679176045	-1.817279119
26.06	-2.276325046	-1.511878758	-5.369417813	-23.1610389	-8.368766487	20.69947826	-8.054807888	-24.11941781	5.931859716	1.898792657	3.474568539	-0.989585604	-4.300521741	7.043137936	-1.246198141	4.062336991	-2.267986506
26.08	-3.281858018	-3.815893281	-18.75	25	-18.75	21.31040956	-9.47202646	21.92134086	6.595771239	2.830060446	0.567446775	2.809008254	-4.300521741	7.01771391	-0.793137936	1.838961099	1.920454669
26.1	-2.85500628	-3.18501395	25	24.1506245	-19.27973262	20.86876649	-7.820823955	19.27973262	6.595771239	2.951459098	1.949478259	4.389930868	-5.369417813	7.084584161	-0.793137936	1.804807888	4.673251411
26.12	-2.434106719	-2.073807941	22.43959044	24.3890687	-18.75	19.87918088	-8.810409559	19.78214	5.217860004	2.878549842	-3.689590441	4.860002805	-8.810409559	6.779732616	-0.793137936	4.679176045	4.096489949
26.14	-2.560409559	-1.850629342	25	-24.69408359	-18.02855154	20.32082395	-9.578123469	19.54313794	3.440991746	2.434106719	-4.300521741	2.85500628	-11.5104144	7.335457437	-2.375379023	3.440991746	0.592025197
26.16	-2.451406142	-2.237974755	20.06421142	-23.62974904	-19.24671311	-20.55480789	-7.464744759	20.86876649	0	1.521397589	-4.131233513	19.27973262	-7.820823955	4.752180852	-0.635266842	4.860002805	-1.051651764
26.18	-1.246198141	-2.024196694	21.31040956	-22.74163823	-21.82865914	23.25988782	-3.22202646	20.32082395	-3.090142175	1.521397589	-21.31040956	20.18122868	-10.22367495	4.389930868	0.834584161	3.973674954	0.631562014
26.2	0	-1.262538461	20.06421142	-22.43959044	-20.55480789	17.62081912	-1.804807888	22.14499372	0	2.073807941	-21.77797354	19.78214	-10.6255926	4.03536168	-0.989585604	3.440991746	0.606714325
26.22	-0.661616901	-0.169288227	20.06421142	-23.2965592	-22.43959044	9.939590441	-0.680429507	14.24011218	0.950385196	3.328123469	-19.87918088	19.87918088	-15.52797354	4.598797494	0	2.375379023	-0.454928662
26.24	-2.560409559	-1.431228676	18.75	23.75380186	-19.04459672	11.8383831	0.454234434	10.28536168	0.950385196	2.451406142	-16.80052174	20.61006913	-15.30900825	6.581381115	0	4.679176045	2.825527109
26.26	15.06040956	-1.214744759	20.32082395	-23.25988782	-19.21756398	12.94164307	-0.680429507	7.282139996	1.570823955	2.679173086	-18.02855154	18.3713457	-16.18959044	6.25	6.25	2.434106719	0.910606124
26.28	-24.3383831	-0.76771391	15.60835209	-23.25988782	-17.86941781	10.63993087	-1.389997195	5.120819117	-2.560409559	1.214744759	-23.05052174	17.71786	-15.46814198	5.260414396	-18.75	3.855352861	-4.252312439
26.3	24.43255323	1.457149585	11.18578858	-23.05052174	-18.38853303	9.603547495	-0.248598696	4.9043352	-4.03536168	1.090737959	-22.0485409	17.17917605	-13.22144846	5.035255241	-18.75	4.482728377	-1.2732333
26.32	24.3890687	2.85500628	11.04285041	-24.30975823	-15.75398511	8.644647139	-0.793137936	4.762066247	-12.5	-0.305916411	-19.06814028	15.94099175	-16.47367495	4.679176045	-18.75	4.977451799	-1.91645966
26.34	24.47026738	1.07849528	11.32958764	22.43959044	-14.07082395	8.810409559	-0.793137936	7.446617803	-14.87537902	0.318140284	-19.16844271	18.1390687	-15.89499372	2.560409559	5.871345695	5.195188421	2.678521464
26.36	-24.53243602	1.949478259	10.48132568	21.90985783	-13.1616169	7.820823955	-0.721448459	8.157815042	-14.9102812	-0.989585604	-21.55900825	17.95686206	-14.57380794	-2.951459098	-1.860069132	15.52797354	-0.715973515
26.38	-23.61000281	3.18501395	11.32958764	21.77797354	-10.7965592	9.10500628	-2.156126527	9.521147732	-11.18578858	2.560409559	-18.75	18.28243602	-15.2134243	-8.054807888	7.820823955	10.92917605	0.296554088
26.4	-22.43959044	2.319339477	10.24163823	23.42917605	-7.496198141	8.810409559	2.775431461	8.498500869	-9.171876531	-1.949478259	-18.02855154	16.18959044	-15.78185802	-2.319339477	11.66541584	10.28536168	1.0642482
26.42	-21.52543146	1.892638175	9.603547495	22.43959044	-5.415415839	8.199478259	0.256612537	7.953440796	-6.52429639	-1.129180883	-18.75	13.55481158	-15.98817151	-6.25	11.42150472	10.6610389	0.650010426
26.44	-21.89164791	0.820297377	9.27797354	21.02632505	-5.456862064	8.963424297	0.793137936	8.134782553	-6.668442709	-1.949478259	-23.25988782	13.97495212	-15.87563184	-10.18066052	11.00218085	10.82017263	-0.029335298
26.46	-22.32082691	3.171340858	8.684106719	20.79771706	-4.598797494	10.38123351	0.256612537	7.990112182	-6.668442709	0	22.88123351	13.33458416	-15.78185802	-13.93122868	13.53214	10.45228294	3.011263104
26.48	24.6213457	7.282139996	8.810409559	19.16844271	-4.365217447	9.146452505	0.305916411	8.601043481	2.375379023	-8.810409559	22.62462098	8.498500869	-17.41145304	-19.47144846	13.4503852	10.45228294	5.329899429
26.5	-24.06807822	10.28536168	8.660281199	19.1286543	-5.753286892	7.724952122	-1.634484574	9.578123469	8.999843938	0	21.31040956	6.691643072	-18.57319027	-22.43959044	14.07082395	10.45228294	2.777109115
26.52	-23.61000281	13.71474476	8.810409559	19.7395856	-5.528551541	9.391647909	-2.375379023	10.12462098	5.369417813	16.18959044	15.06040956	5.003801859	-20.90612653	-22.43959044	14.65612653	10.0897188	3.330651467
26.54	-23.50218085	16.18959044	7.663265395	21.97202646	-10.24163823	5.528551541	-5.369417813	11.18578858	18.75	-23.05052174	19.87918088	4.836734605	-17.7996148	-18.75	15.22969779	9.799995163	2.020091088
26.56	-21.31040956	14.87537902	7.005601671	23.61000281	-7.820823955	6.25	-7.639997195	8.810409559	16.18959044	-13.81421142	-4.300521741	4.300521741	-19.63058219	-12.5	11.18578858	10.18066052	0.961963018
26.58	-16.88993087	14.87537902	6.426809725	-24.47026738	-8.810409559	2.921876531	-5.120819117	5.955403278	-24.27855154	12.5	3.02797354	3.375631842	-19.1286543	-11.37081912	11.70686206	14.57380794	-2.169106747
26.6	-14.07082395	15.42187653	-0.610931299	21.85835209	-9.27797354	2.21463832	-6.860931299	7.282139996	-19.63058219	-18.75	-1.570823955	2.921876531	-23.42917605	-14.07082395	13.68482856	15.22969779	-1.853666026
26.62	-15.64164791	11.56807822	-2.319339477	23.68578858	-7.379180883	3.689590441	-14.07082395	7.820823955	-16.53536168	14.44947826	1.184828557	3.689590441	-23.42917605	-6.25	13.68482856	15.89499372	0.627654424
26.64	-15.97456854	7.464744759	-2.118766487	9.47202646	1.314211418	3.689590441	11.8383831	11.61941781	-9.939590441	13.81421142	2.951459098	3.689590441	-22.07812347	-7.239585604	13.68482856	15.52797354	2.357237657
26.66	-15.06040956	6.25	-0.91415898	-1.314211418	-12.5	3.689590441	8.810409559	15.52797354	-3.22202646	17.17917605	2.410281199	3.440991746	19.7395856	-8.054807888	21.12537902	14.81933948	4.495444521
26.68	-14.30480789	2.809008254	-1.703440796	0	-12.5	25	9.939590441	-24.27855154	-0.610931299	9.939590441	1.570823955	3.18501395	21.55900825	-10.18066052	19.96474476	10.55052174	2.558744359
26.7	-15.89499372	3.298540902	-0.233983933	0.989585604	-10.55052174	-6.25	9.10500628	-19.63058219	1.314211418	8.199478259	3.02797354	3.826779386	25	-3.973674954	24.16541584	5.369417813	1.735165782
26.72	-20.32082395	3.689590441	0.496713108	0.989585604	-11.18578858	-12.5	5.955403278	-23.42917605	5.871345695	6.25	3.440991746	1.778370287	-24.11941781	-5.720267384	17.17917605	5.369417813	-2.890929985
26.74	-20.32082395	5.639068701	1.0211638	0	-14.44947826	22.43959044	7.496198141	-14.71463832	9.47202646	7.130582187	3.898956519	0.755601671	24.11941781	-5.120819117	18.75	5.369417813	3.217891493
26.76	-20.32082395	7.304811579	0.529732616	2.118766487	-16.18959044	25	6.25	-18.28243602	5.369417813	7.043137936	3.328123469	0.361466973	22.43959044	-3.328123469	-6.25	0	0.960879589
26.78	-21.97202646	5.682553225	0.743864589	2.21463832	-18.02855154	-2.560409559	6.465021903	23.42917605	2.809008254	7.496198141	2.560409559	-0.755601671	23.50218085	-3.689590441	3.689590441	1.497819148	2.06776755
26.8	-19.3609313	4.891332357	0.26516006	1.129180883	-18.1390687	-3.689590441	6.465021903	-24.0104144	-2.729697786	7.564211418	1.949478259	-2.679173086	-22.43959044	-2.729697786	12.5	2.410281199	-3.662718616
26.82	-20.55480789	5.260414396	-0.91415898	3.689590441	-16.94519211	-6.25	6.465021903	23.87081912	-2.729697786	10.38123351	0.989585604	-1.651202506	-22.74163823	-0.496713108	10.28536168	2.775431461	-0.535372031
26.84	-21.31040956	4.131233513	0.305916411	2.700004837	-21.97202646	-7.130582187	5.195188421	-19.7395856	-2.156126527	8.810409559	1.314211418	1.431228676	-21.7014591	-0.441643072	8.368766487	2.375379023	-3.738718385
26.86	-23.05052174	3.549995163	-2.047717061	0.441643072	4.679176045	-5.120819117	4.546559204	-17.0465592	-2.156126527	4.365217447	1.570823955	0.989585604	-20.23793375	0.989585604	3.689590441	3.39499372	-2.590156697
26.88	-22.43959044	2.560409559	-1.054811579	2.047717061	-6.25	-2.560409559	4.860002805	-18.75	-2.156126527	6.25	17.17917605	4.679176045	-18.97730237	3.02797354	1.949478259	7.820823955	-1.3633427
26.9	-23.05052174	2.17253423	-4.03536168	6.25	5.369417813	-1.314211418	3.689590441	-20.32082395	0	6.25	-18.75	2.560409559	-19.33123835	3.141647909	-2.729697786	4.03536168	-3.503930831
26.92	-23.42917605	1.884782553	6.860931299	7.990112182	5.369417813	-1.314211418	5.955403278	-20.22495212	3.615221138	8.368766487	-19.7003852	3.689590441	-18.30835693	0.755601671	1.129180883	-0.880582187	-2.389916009
26.94	7.820823955	1.314211418	10.55052174	8.569339477	5.369417813	-1.314211418	2.258361765	-20.42982737	2.614543058	8.810409559	-19.87918088	3.02797354	-17.7604144	1.054811579	3.39499372	0.361466973	-0.264797467
26.96	0.880582187	2.276325046	22.78536168	4.509887818	1.949478259	-0.989585604	-2.560409559	-20.79771706	3.263689677	0	-20.22495212	0.989585604	-17.82881741	3.440991746	2.560409559	1.884782553	-1.116274227
26.98	0	5.260414396	-23.05052174	4.509887818	7.379180883	-0.793137936	-3.171340858	-21.77797354	4.732943789	5.120819117	-21.12537902	3.02797354	-17.73531118	1.949478259	3.108352091	1.054811579	-3.219362675
27	0.661616901	9.939590441	17.17917605	4.509887818	9.939590441	-3.22202646	0.567446775	-12.5	5.164542563	6.717563981	-22.5897188	3.141647909	-17.67150472	2.276325046	2.359836568	1.884782553	0.522422316
27.02	0	15.06040956	-10.75988782	9.939590441	11.70686206	-6.25	-3.02797354	-16.18959044	3.913693071	3.22202646	-23.42917605	2.21463832	-19.39381436	2.560409559	1.788194661	1.804807888	-1.677488137
27.04	-1.949478259	12.5	-13.38058219	2.560409559	18.02855154	-3.689590441	-5.871345695	-17.86941781	2.248500869	0	-23.42917605	0	-21.97202646	3.39499372	0.959892655	0.950385196	-2.96993021
27.06	-1.570823955	9.27797354	-17.17917605	6.25	21.97202646	-4.679176045	-7.496198141	-23.42917605	2.009763069	-0.467563981	25	0	-23.11521745	0	1.090737959	0.610931299	-0.732868708
27.08	-0.834584161	6.25	-8.46463832	22.43959044	20.92253423	6.25	-7.239585604	25	1.272548201	-0.880582187	-21.60500628	-0.567446775	-21.85835209	-10.55052174	2.292272414	1.032139996	0.841148008
27.1	-5.318078221	2.809008254	-6.25	25	20.61006913	6.25	-11.5104144	-19.54313794	1.233424882	-0.441643072	-23.42917605	-0.467563981	-21.89164791	-8.810409559	2.663751115	-0.989585604	-2.505337709
27.12	-3.689590441	1.570823955	-1.129180883	-23.05052174	20.13999719	12.5	-7.379180883	-18.3713457	2.85500628	-0.467563981	-12.5	-1.314211418	22.43959044	-7.820823955	1.634484574	-1.214744759	-0.987328832
27.14	-4.598797494	0.378654305	2.118766487	-17.62081912	22.22456854	11.5104144	-5.720267384	-17.71786	1.949478259	-0.529732616	-8.810409559	-9.27797354	-20.06421142	-9.358352091	1.314211418	-0.441643072	-3.415248306
27.16	-5.456862064	0.793137936	1.370250964	-20.13999719	23.68578858	1.570823955	1.129180883	-17.7604144	4.093873473	-2.951459098	-6.25	-7.639997195	-12.5	-9.770302214	1.032139996	0.661616901	-3.008263717
27.18	-5.668761649	1.431228676	2.560409559	24.11941781	22.22456854	2.410281199	2.85500628	-17.86941781	4.935788582	0.721448459	-5.369417813	-5.831557291	-8.810409559	-3.930660523	3.474568539	-2.464537726	0.924247205
27.2	-5.415415839	1.860069132	2.14196685	25	-23.87081912	4.445192112	6.25	-18.1390687	3.549995163	1.314211418	-5.369417813	-7.953440796	-8.810409559	-7.130582187	2.047717061	-1.358667643	-1.96491687
27.22	-5.871345695	1.570823955	-0.610931299	-23.42917605	-21.97202646	11.06877132	15.72202646	-18.22026738	6.25	-2.560409559	1.214744759	-8.810409559	-8.810409559	-7.200385196	-2.410281199	-2.341444273	-4.150669983
27.24	-5.931859716	3.02797354	-0.610931299	-23.05052174	-22.68066052	13.1616169	16.18959044	-18.75	9.939590441	1.314211418	1.570823955	-8.054807888	-8.810409559	-13.33458416	0	-1.949478259	-3.623090403
27.26	-5.888533027	1.949478259	-0.610931299	25	-20.69947826	13.22144846	13.93122868	-18.28243602	12.5	1.054811579	0	-10.28536168	-8.810409559	-14.57380794	-10.12462098	-2.85500628	-1.529601129
27.28	-6.25	-1.129180883	-2.394647139	18.0883831	25	13.22144846	9.724568539	-16.88993087	11.7652665	-0.661616901	0.441643072	-8.810409559	-4.679176045	-14.17982737	-9.171876531	-5.415415839	0.541201783
27.3	-5.852443719	-0.755601671	-0.643814365	13.55481158	-18.75	13.22144846	4.445192112	-17.71786	10.99440202	3.02797354	-1.474952122	-16.80052174	-12.5	-14.87537902	-9.47202646	-6.25	-3.740548212
27.32	-6.25	-0.610931299	-0.241070082	12.96756398	-17.17917605	12.5	-2.073807941	-16.18959044	11.5104144	3.39499372	-4.679176045	-23.42917605	-12.94164307	-14.44947826	-10.38123351	-6.746713108	-4.674938985
27.34	-5.614733158	0	2.17253423	10.06589328	-16.63123351	10.69519211	3.689590441	-17.62081912	12.66928823	4.935788582	-6.25	-22.88123351	-12.5	-14.17982737	-12.5	-7.820823955	-4.485648985
27.36	-5.406603277	0.931921779	1.949478259	13.13526684	-7.639997195	9.47202646	3.689590441	-15.82812347	11.48958264	8.46463832	-8.810409559	-24.3383831	-9.080060446	-13.55481158	-12.5	-10.63993087	-3.666613422
27.38	-5.299614804	2.700004837	1.0211638	12.5	-0.931921779	9.939590441	3.689590441	-12.00328689	11.77855154	17.7604144	-3.22202646	25	-10.0168477	-9.690991746	-7.820823955	-9.171876531	1.63949535
27.4	-5.440785829	1.949478259	2.092845578	11.00218085	-1.570823955	-2.560409559	5.120819117	-6.491070082	11.28525524	20.18122868	0	-24.11941781	-10.49023693	-3.474568539	-6.25	-9.391647909	-1.134822056
27.42	-3.440991746	3.520302214	0.610931299	11.74439833	-3.02797354	-3.39499372	1.389997195	-4.775047878	13.3259532	21.60500628	-9.47202646	-23.42917605	-10.0168477	-3.22202646	-5.528551541	-7.379180883	-1.343139215
27.44	-3.839718801	4.300521741	0.610931299	12.5	-3.141647909	-1.949478259	2.410281199	-4.792850415	14.32952131	17.50380186	-20.55480789	19.87918088	-11.33807137	-5.369417813	-6.668442709	-7.820823955	0.378686198
27.46	-3.02797354	5.318078221	2.663751115	12.5	-1.214744759	2.85500628	2.276325046	-3.364964627	12.64734885	19.99619814	-23.62974904	21.31040956	-10.55052174	-5.120819117	-0.793137936	-7.01771391	1.552968284
27.48	-2.375379023	4.509887818	14.24011218	11.93255323	-5.260414396	17.43578858	0.418442709	-5.120819117	12.5	20.49011218	-23.94518842	-23.05052174	-13.88999719	-1.129180883	1.129180883	-9.025431461	-0.071303416
27.5	-2.560409559	4.509887818	14.17982737	12.23483994	-4.445192112	19.3609313	0	-5.808356928	11.41454256	20.69947826	25	20.69947826	-14.54771706	-10.92917605	1.949478259	-5.260414396	5.406074854
27.52	-2.292272414	3.353547495	13.1109313	10.97860241	-3.689590441	25	-0.305916411	-5.808356928	12.34698526	17.7604144	25	-18.75	-14.54771706	-8.810409559	4.300521741	-6.911616901	3.17094518
27.54	-1.511878758	2.560409559	11.5496148	10.97860241	-2.118766487	-21.31040956	1.314211418	-5.808356928	11.13620824	13.4895856	23.92150472	0	-14.54771706	-6.25	5.494398329	-4.935788582	1.497601107
27.56	-0.880582187	1.949478259	11.8890687	10.97860241	-5.904228761	-18.75	0.248598696	-6.064969465	11.34761875	12.5	23.25988782	-9.47202646	-14.71463832	0	3.785462274	3.22202646	1.462143636
27.58	-3.500156062	2.434106719	10.92917605	10.78623788	-7.990112182	-23.05052174	0.305916411	-5.888533027	9.47202646	17.43578858	22.78536168	-7.130582187	-15.52797354	-3.02797354	2.118766487	-1.129180883	0.563896694
27.6	-3.02797354	3.29203416	10.73272838	10.72162971	-7.990112182	-7.820823955	0.755601671	-6.611466973	6.717563981	14.07082395	22.78536168	-9.47202646	-14.57380794	-3.22202646	2.464537726	2.560409559	1.336403332
27.62	-3.689590441	3.500156062	12.20540328	14.07082395	-7.990112182	-5.528551541	3.281858018	-5.065171443	9.171876531	14.07082395	22.78536168	-7.681228676	-19.7395856	-3.689590441	2.17253423	3.22202646	1.943564615
27.64	-0.989585604	4.257037216	13.62918088	14.65612653	-5.369417813	-9.724568539	3.281858018	-5.260414396	12.5	-19.63058219	19.3609313	-7.379180883	-15.78185802	-3.281858018	2.464537726	-0.529732616	0.1376546
27.66	0.989585604	3.364964627	15.30900825	14.71463832	-4.445192112	-8.368766487	3.281858018	-6.034978097	8.368766487	-20.32082395	16.63123351	-5.682553225	-20.4534408	-3.364964627	2.700004837	-2.047717061	-0.334898544
27.68	4.300521741	3.328123469	12.86146697	11.8890687	-8.054807888	-8.810409559	3.281858018	-5.782436019	7.820823955	-18.1390687	14.71463832	-5.831557291	-23.61000281	-2.809008254	2.36396189	0.567446775	-0.744336292
27.7	5.120819117	1.949478259	11.32958764	10.69519211	-5.528551541	-5.528551541	2.700004837	-7.130582187	7.264688824	-9.27797354	16.18959044	0	24.60244372	-1.431228676	2.657450445	0	3.350772994
27.72	8.810409559	2.17253423	12.5	10.69519211	-12.5	-2.560409559	1.214744759	-11.66541584	8.054807888	-6.25	9.939590441	0.661616901	23.52504788	-6.860931299	3.310936137	0.950385196	2.624906775
27.74	5.528551541	2.319339477	12.5	10.28536168	-8.810409559	8.199478259	5.217860004	-11.28525524	6.611466973	-2.809008254	6.25	-2.156126527	23.32017263	-9.358352091	3.271147732	0.378654305	3.091430058
27.76	3.22202646	1.703440796	11.8383831	7.239585604	-8.810409559	16.18959044	4.679176045	-9.059008254	7.681228676	-5.217860004	6.25	-0.690241768	21.06933948	-8.601043481	2.93398877	0.755601671	3.198987373
27.78	6.25	2.560409559	9.703291191	9.059008254	-8.810409559	8.199478259	4.860002805	-10.69519211	5.931859716	-4.630653798	1.129180883	0.547942532	19.27973262	-6.506612537	2.191771293	0	2.441863069
27.8	14.44947826	2.713424297	3.253985112	2.319339477	-3.689590441	9.218141982	6.860931299	-6.25	5.852443719	-5.528551541	1.570823955	1.358667643	15.72202646	-6.25	1.103259974	0	2.669023762
27.82	14.44947826	2.978852268	3.253985112	3.689590441	-18.75	13.02973262	7.379180883	-7.820823955	6.668442709	-4.214340123	-3.22202646	0.26516006	18.75	-6.25	1.431228676	2.21463832	2.115818675
27.84	14.27837029	5.235311176	3.973674954	-4.935788582	-17.17917605	12.5	8.810409559	-7.820823955	6.581381115	-4.411038901	-1.679827372	0.588388167	17.62081912	-6.25	1.431228676	2.560409559	1.95645861
27.86	15.30900825	3.973674954	3.973674954	-4.935788582	-18.75	11.5104144	6.25	-7.820823955	6.779732616	-4.830254356	-3.973674954	0.284084512	17.43578858	-3.930660523	1.389997195	0	1.416573318
27.88	14.24011218	4.012025245	4.093873473	-4.935788582	-16.18959044	11.45890866	4.300521741	-6.25	3.488171512	-6.105329628	-11.61941781	2.092845578	15.82812347	-1.431228676	-0.547942532	-2.560409559	0.617179664
27.9	13.38058219	3.561250809	3.328123469	-8.810409559	-9.939590441	9.781510301	0.721448459	-12.5	4.955056697	-5.831557291	-11.37081912	2.092845578	14.44947826	-0.755601671	0	-2.85500628	0.012956962
27.92	12.5	3.689590441	3.328123469	-9.10500628	-11.5104144	10.30822871	-2.118766487	0	5.084315946	-5.831557291	-14.44947826	4.247114843	19.87918088	-1.129180883	1.949478259	-2.85500628	0.874163917
27.94	12.5	4.131233513	3.328123469	-8.46463832	-9.27797354	11.37081912	0	-12.5	4.679176045	-5.831557291	-9.47202646	3.689590441	11.61941781	-0.755601671	6.717563981	-2.85500628	0.554945051
27.96	15.72202646	4.351207343	2.319339477	-6.25	-2.560409559	11.47416067	1.740112182	-9.939590441	3.76327118	-4.559519693	-11.02504788	6.25	12.5	-0.834584161	0.567446775	12.5	2.251150772
27.98	16.37462098	5.763398383	3.02797354	-6.25	0	10.13603811	0.880582187	-6.25	3.500156062	-4.559519693	-12.99671311	4.231325683	9.939590441	-3.171340858	0	-5.528551541	0.943597511
28	15.97456854	5.406603277	2.410281199	-11.02504788	0.529732616	9.158701465	1.314211418	-4.300521741	3.913693071	-4.559519693	-11.31517144	2.560409559	6.568140284	-0.567446775	-1.651202506	-9.358352091	0.316192456
28.02	13.81421142	5.369417813	-1.431228676	-13.29313794	-9.690991746	9.377856334	0.441643072	1.570823955	2.319339477	-4.559519693	-12.05835693	-0.635266842	2.21463832	-2.258361765	-3.898956519	-11.70686206	-1.526546986
28.04	13.38058219	4.965817674	-4.03536168	-16.94519211	-9.201459098	9.820826914	-0.496713108	13.62918088	1.949478259	-3.328123469	-13.13526684	-1.949478259	0	-1.570823955	-4.231325683	-11.93255323	-1.44252572
28.06	12.5	5.299614804	-1.949478259	-20.55480789	-9.409857825	10.85526721	-1.474952122	6.25	1.184828557	-15.82812347	-11.80975823	5.782436019	0	-0.91415898	-4.351207343	-10.82017263	-2.202523135
28.08	11.97026738	4.492700486	-6.779732616	-17.62081912	-9.409857825	9.492223745	-0.834584161	8.810409559	1.474952122	8.110069132	-16.00015606	7.820823955	-1.431228676	-0.305916411	-5.48228609	-9.025431461	-0.919910377
28.1	11.70686206	3.689590441	-15.72202646	16.18959044	-9.409857825	9.885456942	-2.276325046	6.25	0.361466973	2.258361765	-17.78431146	12.5	-5.120819117	-1.949478259	-6.25	-6.971448459	-0.165183625
28.12	6.25	3.122143666	-14.71463832	21.67187653	-8.088961099	9.080060446	-1.129180883	15.52797354	-0.547942532	4.598797494	-19.21756398	12.5	-7.820823955	-1.129180883	-5.955403278	-5.97570361	0.510715821
28.14	4.860002805	3.689590441	-18.75	-20.32082395	-5.993387463	6.419288227	-2.560409559	12.5	-2.351043481	5.528551541	-20.61006913	12.5	-3.689590441	0	-7.304811579	-5.97570361	-2.628650388
28.16	-0.793137936	2.628422836	-14.24011218	21.97202646	-4.775047878	7.239585604	-1.511878758	12.5	-0.361466973	2.560409559	-20.0956648	12.5	-5.120819117	0	-6.25	-4.860002805	0.087019626
28.18	-0.880582187	2.885035373	-13.62918088	15.35500628	-3.874620977	6.971448459	-1.740112182	11.28525524	1.679827372	6.860931299	-19.81889607	13.62918088	-6.25	9.10500628	-4.445192112	-4.351207343	0.798868715
28.2	2.319339477	2.939063863	-14.07082395	15.27543146	-2.663751115	5.528551541	-1.170412364	11.28525524	2.996014888	4.679176045	-20.76867432	12.5	-7.043137936	12.5	-9.939590441	-5.494398329	0.554502754
28.22	6.25	2.775431461	-16.18959044	15.42187653	-5.035255241	5.569570493	-0.755601671	11.28525524	-1.663351728	5.260414396	-21.04959325	6.25	-7.379180883	13.93122868	3.02797354	-4.257037216	0.840133744
28.24	-12.5	1.449649354	-16.18959044	10.42619206	-4.07746577	4.509887818	0.397556281	12.5	-1.663351728	4.679176045	-18.9540001	-11.61941781	-6.25	15.06040956	-2.118766487	-1.0211638	-1.585680314
28.26	-8.498500869	1.014688824	-8.810409559	13.22144846	-4.935788582	4.679176045	-0.441643072	10.92917605	-1.767271623	5.120819117	-21.40745045	-9.27797354	-7.953440796	13.71474476	-3.689590441	0	-1.13137598
28.28	-6.860931299	0.81333522	25	15.67134086	-7.953440796	2.885035373	-0.567446775	7.990112182	-2.002885157	6.008929918	-21.74601489	-11.56807822	-7.070297377	14.30480789	-4.389930868	-0.900426902	0.600881822
28.3	-3.549995163	-0.209366078	-16.18959044	15.86496463	-8.999843938	1.623523497	-5.720267384	8.110069132	0	5.284311463	-21.18410672	-9.025431461	-6.477302367	14.07082395	-9.770302214	-0.496713108	-2.291826637
28.32	-1.679827372	-0.931921779	-21.67187653	12.15422876	-9.47202646	0.418442709	-6.25	7.496198141	-1.740112182	5.369417813	-19.87918088	-6.52429639	-6.717563981	19.27973262	-5.120819117	-0.159133728	-2.214296149
28.34	-2.757668662	0	11.5104144	10.0897188	0	-0.441643072	-4.935788582	5.720267384	-1.351052577	5.260414396	-19.14755628	-5.429702623	-4.300521741	16.47367495	-3.973674954	1.032139996	0.48431384
28.36	-3.991638235	1.474952122	11.37081912	7.043137936	4.445192112	2.679173086	-4.300521741	1.214744759	-0.407732423	4.608126619	-20.10866764	-5.120819117	-4.231325683	15.76368968	0	0.734733501	0.698366505
28.38	-4.102608647	1.214744759	11.86473316	3.108352091	5.260414396	2.642445283	-3.141647909	4.03536168	-1.279309242	4.263850354	-22.03185802	-4.679176045	-4.445192112	17.17917605	3.419939554	0	0.831826584
28.4	-3.488171512	2.21463832	9.47202646	4.509887818	4.509887818	1.170412364	-3.440991746	2.21463832	-3.29203416	3.364964627	-15.30900825	-6.779732616	-5.120819117	16.37462098	2.729697786	0.153014738	0.580189489
28.42	-4.300521741	2.17253423	7.929827372	0.721448459	2.921876531	3.579073281	-5.456862064	1.679827372	-3.770789125	7.084584161	-9.690991746	-6.668442709	-3.874620977	16.02030221	2.375379023	0	0.670164018
28.44	-5.079587636	3.364964627	7.707149585	3.39499372	3.22202646	2.634778862	-7.379180883	0	-3.192877334	5.48228609	-9.939590441	-6.860931299	-5.720267384	16.18959044	2.729697786	1.072475806	0.476595525
28.46	-6.25	1.370250964	13.38058219	4.202282939	3.22202646	1.233424882	-7.239585604	0	-2.100556571	3.775154317	-10.72162971	-8.526325046	-6.491070082	13.4895856	3.440991746	1.179019983	0.247759504
28.48	-5.955403278	1.511878758	9.135035373	5.003801859	11.77855154	-1.351052577	-11.8383831	1.129180883	-3.973674954	4.131233513	-10.72162971	-8.979697786	-7.01771391	5.217860004	1.358667643	0.489090747	-0.630140937
28.5	-7.130582187	3.353547495	5.955403278	4.131233513	8.297717061	-3.802458718	-11.8383831	-0.610931299	-4.679176045	3.159857825	-10.72162971	-11.70686206	-6.911616901	3.689590441	3.159857825	0.237474173	-1.588559901
28.52	-9.939590441	2.822657893	5.97570361	2.319339477	10.82017263	-3.458995668	-10.69519211	0	-6.668442709	2.85500628	-8.335883421	-10.38123351	-5.904228761	5.528551541	3.179243286	0.866932548	-1.31349746
28.54	-7.446617803	2.319339477	5.120819117	3.689590441	12.5	1.788194661	-12.5	0.567446775	-3.94347492	3.306381044	-6.080711773	-14.81933948	-4.300521741	5.588383099	0.441643072	1.920645968	-0.740513879
28.56	-3.108352091	2.713424297	5.415415839	5.528551541	13.43192178	-0.467563981	-7.564211418	1.570823955	-4.874418998	5.260414396	-7.130582187	-4.679176045	-1.314211418	4.389930868	2.986310323	0.413018206	0.785705942
28.58	-7.239585604	4.300521741	6.491070082	-1.804807888	14.44947826	-1.246198141	-12.5	1.838961099	-4.603749421	5.003801859	-4.9043352	-8.268674317	0.467563981	4.818771324	2.073807941	-0.46080294	-0.099011077
28.6	0	3.689590441	4.445192112	0.567446775	14.65612653	-1.262538461	-11.44518842	2.375379023	-5.310253497	2.713424297	-4.062336991	-10.14895652	0.721448459	3.689590441	3.130980694	0.521073482	0.267561148
28.62	-12.5	3.689590441	3.689590441	3.141647909	15.94099175	-0.610931299	-9.358352091	1.949478259	-4.04500743	2.394647139	-4.389930868	-10.42619206	4.03536168	3.973674954	3.074373872	3.821111476	0.273753386
28.64	-8.963424297	4.214340123	2.634778862	5.260414396	14.81933948	-2.500578001	-9.10500628	0	-4.382136798	3.570826914	-3.298540902	-12.05835693	1.129180883	2.775431461	2.319339477	5.328817415	0.109026613
28.66	-13.43192178	3.281858018	-1.07849528	5.003801859	10.18066052	-1.884782553	-8.526325046	2.921876531	-4.157154422	3.06498605	-3.39499372	-12.16157663	-11.18578858	2.073807941	3.364964627	0.820297377	-1.569299068
28.68	-11.28525524	3.358209326	-4.247114843	3.930660523	13.81421142	-3.507383805	-7.181921779	4.679176045	-2.229028443	0.91415898	-4.131233513	-10.75988782	-13.62918088	1.054811579	1.949478259	2.451406142	-1.551180878
28.7	-5.871345695	1.201741915	-6.045999901	7.379180883	24.0104144	-4.058228707	-9.31498605	2.118766487	-2.13827073	0.700340426	-4.935788582	-11.79449891	-12.5	1.184828557	1.201741915	4.679176045	-0.886432997
28.72	16.18959044	0	-4.679176045	2.560409559	21.31040956	-4.005925019	-7.5956648	-1.129180883	-2.229028443	1.713762122	-3.689590441	-10.28536168	-11.18578858	3.171340858	1.778370287	5.528551541	0.465794905
28.74	4.679176045	-0.122417222	-3.689590441	1.570823955	-19.87918088	-6.018286466	-5.871345695	2.073807941	-2.468239003	2.276325046	-3.298540902	-11.9222719	-12.5	4.03536168	2.560409559	6.491070082	-2.630181138
28.76	5.195188421	1.949478259	-0.755601671	-1.570823955	-9.939590441	-5.920577474	-5.588383099	1.804807888	-3.010367933	-12.05835693	-9.724568539	-10.70472234	-9.47202646	4.062336991	2.336306929	3.689590441	-3.10670687
28.78	0.690241768	1.370250964	0.209366078	-1.570823955	-10.12462098	-6.154128167	-5.120819117	1.214744759	-2.978852268	-6.25	-7.434828557	-9.742331338	-3.689590441	2.047717061	1.829521309	3.141647909	-2.660156561
28.8	-2.796708809	1.07849528	-2.830060446	-8.199478259	-11.37081912	-6.017383612	-5.369417813	0	-3.233187389	-2.560409559	-7.32849528	-9.531858018	0	1.570823955	3.474568539	6.25	-2.928995658
28.82	-1.713762122	-0.397556281	-0.76771391	-3.22202646	-10.6255926	-4.591923542	-5.120819117	-2.729697786	-4.196016998	0	-8.46463832	-9.059008254	8.810409559	-4.509887818	1.719549573	8.569339477	-2.268709038
28.84	-0.680429507	-0.132616841	-0.496713108	1.570823955	-11.40926204	-5.674357814	-5.369417813	-2.560409559	-5.086295485	8.199478259	-7.32849528	-8.810409559	3.39499372	-1.431228676	1.570823955	6.25	-1.749594737
28.86	-1.521397589	0	-0.529732616	-1.090737959	-10.28536168	-5.914814384	-5.195188421	-1.860069132	-4.755203163	-1.740112182	-11.57881741	-10.26202525	-0.931921779	2.775431461	1.740112182	21.31040956	-1.864964273
28.88	-1.233424882	0.134864157	-0.318140284	-1.156340324	-9.252052631	-5.97570361	-7.099375495	-0.834584161	-4.517345873	-4.07746577	-10.14359054	-8.601043481	-2.560409559	0.610931299	1.129180883	-21.10104348	-4.687221484
28.9	-3.419939554	-0.230594773	-2.85500628	-1.378645209	-10.55052174	-6.516145052	-2.796708809	-1.129180883	-4.78319296	-2.775431461	-8.306719033	-4.425830235	-3.689590441	-4.300521741	1.272548201	-20.69947826	-4.786559889
28.92	-5.299614804	-1.204607507	-3.171340858	-1.533463914	-8.259763069	-4.717114958	-3.440991746	-1.457149585	-4.812682766	-1.0211638	-8.476713799	-3.070756714	-0.610931299	-2.423220614	0.610931299	-17.86941781	-4.172375122
28.94	-1.511878758	-1.276227233	-2.679173086	-1.156340324	-7.155528021	-6.121245101	-4.102608647	-1.949478259	-3.995506853	-2.181755254	-8.617920968	-4.847568836	-2.073807941	-2.002885157	1.129180883	-10.45228294	-3.687189156
28.96	-2.336306929	-1.545720735	-1.634484574	-0.921182585	-9.625631842	-5.86933464	-3.785462274	-1.570823955	-3.236790353	-3.8066077	-6.362073535	-3.689590441	1.679827372	-1.804807888	2.434106719	-1.804807888	-2.742480703
28.98	-3.453291191	-1.949478259	0.361466973	-1.284182326	-9.348084035	-4.579083875	-2.796708809	-2.663751115	-3.006171547	-5.944083589	-8.074169765	-3.474568539	4.389930868	-4.157154422	-2.118766487	-3.561250809	-3.228709183
29	-3.531510301	-2.685390075	0.361466973	-1.184828557	-9.171876531	-5.655928309	-3.950406753	-4.300521741	-5.250906937	-0.467563981	-6.726893106	-4.066007539	4.300521741	-3.785462274	4.679176045	-5.369417813	-2.925346822
29.02	-3.631505727	-1.838961099	0.361466973	-1.484015611	-7.855573721	-4.429735193	-2.092845578	-5.588383099	-4.867968516	-1.6157825	-7.681228676	-4.098819244	4.546559204	-3.353547495	6.25	-4.300521741	-2.605053876
29.04	-4.193280967	-0.476893106	2.679173086	-2.341444273	-7.379180883	-4.485935422	-4.131233513	-6.779732616	-4.553372342	-2.679173086	-5.93809131	-2.526256347	4.389930868	-4.03536168	5.720267384	-4.860002805	-2.599411688
29.06	-5.588383099	0.19405292	4.586648272	0	-8.328711051	-4.532074788	-2.002885157	-0.721448459	-3.22202646	-2.073807941	-3.343819202	-2.846852854	2.775431461	-3.364964627	0.721448459	-5.845716969	-2.099569343
29.08	-6.191915286	-1.847023657	2.809008254	-0.538683959	-8.256116073	-4.249445759	0.378654305	-2.14196685	-5.242611859	1.723252573	-2.724705473	-3.985403386	3.02797354	-3.815893281	0.345771239	-4.608126619	-2.207327018
29.1	-5.260414396	-0.391049539	2.474845683	-1.740112182	-5.120819117	-4.245315262	-1.272548201	-1.804807888	-5.747016013	-0.289245178	-2.095326946	-2.798853755	3.328123469	-3.689590441	2.319339477	-4.084331814	-1.901070132
29.12	-5.035255241	0.486601617	2.489988856	-1.870167791	-7.434828557	-2.643100997	-0.581238351	-2.410281199	-3.281858018	-1.109628718	-2.580972167	-2.990139845	1.679827372	-3.549995163	0.989585604	-4.098819244	-1.996267615
29.14	-6.25	2.319339477	0.661616901	-2.367920968	-8.150896768	-2.3456639	-1.992962784	-2.156126527	-2.911904422	-2.30843846	-2.601855784	-3.258197789	1.651202506	-3.090142175	0.989585604	-3.973674954	-2.236627503
29.16	-4.03536168	1.832029266	-2.181755254	-3.432977904	-7.4303554	-2.958262251	-4.214340123	-4.231325683	-1.536275342	-3.775154317	-0.900426902	-1.735066052	3.689590441	-3.821111476	0.989585604	-5.369417813	-2.444414055
29.18	-4.03536168	2.107349354	-4.365217447	-2.13827073	-8.827822544	-2.090784919	-3.141647909	-2.375379023	-1.129180883	-5.079587636	-1.546709643	-2.859823318	7.820823955	-4.509887818	1.511878758	-5.0219702	-2.23009948
29.2	-4.03536168	3.582781458	-4.586648272	-1.949478259	-6.737594226	-2.675731154	-1.818318481	-2.896452505	-1.581448444	-4.300521741	-2.299593247	-3.977094699	6.717563981	-4.237532973	1.804807888	-3.298540902	-2.018072704
29.22	-3.848459458	2.605368104	-3.090142175	-1.679827372	-6.153547182	-3.054791826	-0.976166144	-2.618494273	-3.186606455	-4.047310241	-1.104594718	-2.582700109	5.003801859	-3.5662244	1.949478259	-3.424430381	-1.860915407
29.24	-4.767374065	1.879980051	-5.318078221	-1.129180883	-6.609138103	-2.378070407	-1.838961099	-1.602030646	-2.992956177	-5.862124671	-1.425713953	-3.339475454	4.202282939	-4.62151222	2.156126527	-2.341444273	-2.249229416
29.26	-2.24088904	2.41916261	-5.181103927	-1.419745644	-6.377653442	-3.173881646	-2.791004332	-1.916595194	-3.105818583	-4.982637688	-2.103570298	-3.375631842	6.779732616	-5.406603277	-3.973674954	-1.230272051	-2.380011668
29.28	-2.604133004	2.50839888	-3.798593858	-1.240359736	-6.963855192	-2.800541282	-3.053116417	-3.313913221	-2.969304885	-4.834513632	-2.43035395	-3.268381745	0	-5.084315946	1.474952122	-1.810188379	-2.511763765
29.3	-3.135820905	0.690241768	-2.560409559	-0.559481065	-6.414619558	-2.833419563	-3.242223745	-2.469984506	-3.498641166	-3.367945057	-4.46727646	-3.63403988	-7.01771391	-2.974023538	2.713424297	-1.838961099	-2.788180872
29.32	-2.011609557	0.592762958	0.139595279	0.36702018	-5.777064003	-3.262431287	-0.967148406	-1.442896919	-3.677569684	-3.906074359	-4.670507479	-2.645640203	-9.025431461	-3.629305631	0.793137936	-2.831828442	-2.622186942
29.34	-2.390807639	1.06259041	0.924225701	-0.610931299	-6.454000099	-2.694574164	-1.915806752	-1.207708733	-3.078659142	-4.729969486	-3.948638562	-2.525659792	-7.093396723	-5.617532225	1.570823955	-2.560409559	-2.579403382
29.36	-1.773547897	0	0.849375495	-1.221862599	-6.006471547	-2.977373442	-3.058192688	-1.140663915	-3.264686139	-4.835190311	-5.495363724	-3.005080199	-7.215688537	-6.457546332	1.314211418	-1.964693819	-2.89079839
29.38	-1.399274449	0	1.00337718	-2.533250118	-5.311062047	-2.978852268	-2.677235952	-3.012370134	-2.996473468	-4.836734605	-5.796759539	-2.866731833	-5.763398383	-6.536126531	1.949478259	-1.449649354	-2.825316453
29.4	-2.490401859	-0.124329682	0.458592455	-4.384579324	-5.828791303	-2.835385728	-2.573307031	-2.85500628	-2.641333011	-5.528551541	-4.961848393	-2.887116645	-5.57722217	-5.359083082	4.001499131	-0.409830432	-2.749793431
29.42	-2.280638856	-2.729697786	-2.79966818	-4.973772767	-5.051465745	-4.196636701	-1.758126293	-2.170469964	-3.648571489	-3.43434922	-6.982037604	-3.381418593	-5.831557291	-5.426176816	3.760011144	-1.786860811	-3.293214811
29.44	-2.078240873	-6.501213795	-3.409785054	-2.846193718	-4.591086502	-3.854605725	-1.353581522	-2.283386045	-4.485217701	-3.80554212	-6.11687122	-2.974706528	-4.724909721	-5.648289725	3.464431287	-2.186830347	-3.337251832
29.46	-2.323558855	-4.172411656	-4.956952753	-2.864379359	-3.718739568	-3.774583174	-2.326097647	-2.560409559	-4.821027987	-3.996042079	-6.031217094	-3.634200984	-4.277978608	-3.427342107	2.801479641	-2.571508223	-3.290935626
29.48	-2.136278005	-4.732943789	-3.925172422	-2.749843938	-2.835232012	-4.341702687	-2.146795579	-3.333511245	-6.109480441	-3.263689677	-6.74795476	-3.783884546	-6.040633922	-2.885035373	1.363791755	-2.50839888	-3.511047845
29.5	-2.511589637	-4.522283053	-3.925172422	-1.304506853	-3.128670814	-3.25241228	-1.284697424	-4.478120533	-5.011428204	-3.431844914	-5.737553544	-3.826107023	-4.709205137	-0.403308176	-0.244776531	-1.684318199	-3.090999672
29.52	-2.280998742	-2.633081028	-3.706777773	-2.059233329	-4.038808084	-3.859488785	-1.288895234	-5.438254739	-5.595978437	-3.169037936	-5.930033288	-5.154122678	-5.33584102	-1.221862599	0.588388167	-1.878768765	-3.312674642
29.54	-1.570823955	-4.422563508	-3.481191714	-0.544821235	-2.704651847	-3.824863943	-1.991498976	-6.309831558	-5.490804856	-2.752382294	-6.369182015	-4.324579351	-5.463960856	-2.906180798	0.26516006	-1.500767918	-3.337059048
29.56	-1.860069132	-3.307732105	-5.316683349	-1.116589521	-3.536575703	-3.325744674	-1.949478259	-5.69336048	-4.701603662	-3.526685189	-5.924092051	-4.264435253	-4.723262836	-1.725825398	0.584077361	-1.146315347	-3.220898475
29.58	-1.995488374	-3.514080365	-4.03536168	-1.597497868	-3.499729762	-4.141394546	-2.626372794	-4.337277817	-5.730552502	-2.746997209	-6.602291515	-4.613305677	-5.155119539	-1.983485519	1.281928645	-1.559285422	-3.303519497
29.6	-2.518785964	-4.863899841	-3.817586059	-1.991032697	-3.186327181	-3.336851705	-2.370975179	-6.019101182	-5.597143625	-2.658952474	-6.423998545	-3.668482408	-3.798593858	-1.97276916	-0.834584161	-1.275850856	-3.395933431
29.62	-3.30014903	-3.689590441	-4.583304212	-2.869293064	-4.350677515	-3.246196391	-2.620519231	-4.092975408	-4.411038901	-3.436945605	-5.178855694	-4.228145013	-3.052014999	-1.37333178	-0.972398272	-1.54188682	-3.309207649
29.64	-2.588774411	-4.345764288	-3.102867772	-2.878549842	-3.282159425	-3.706622143	-3.237629866	-4.877582483	-5.42529064	-2.528831363	-6.209295766	-5.140092723	-3.858878668	-1.570823955	-0.939746503	-2.281235936	-3.498384112
29.66	-3.093406166	-4.405643819	-3.727484189	-3.097615795	-3.113191484	-3.022910865	-3.136556038	-5.669567742	-4.688683504	-3.10639711	-5.514671338	-4.132822309	-3.046372922	-0.924889898	1.419745644	-1.729166182	-3.186852107
29.68	-2.740678699	-3.399466877	-3.968695138	-4.145268326	-3.852923015	-3.898500764	-4.024016169	-3.682401873	-4.338043846	-4.089507881	-5.017010944	-4.917272658	-3.215984132	-1.314211418	0.541735242	-2.019319557	-3.380097878
29.7	-2.984573098	-4.51328566	-2.762301544	-3.358502505	-3.440486588	-3.976335619	-3.822207282	-4.693071981	-5.133644635	-2.887131294	-5.739725226	-4.790925102	-3.338095578	-1.865420676	-1.129180883	-1.975490415	-3.52564863
29.72	-4.240897995	-3.755780897	-2.662545395	-3.34753257	-3.80068896	-3.491373234	-3.696317191	-5.17485052	-3.758964724	-3.450722021	-4.493711459	-4.201347559	-1.493733014	-2.255144781	-1.914110727	-2.308616363	-3.377896088
29.74	-3.680354599	-3.603096596	-0.957394246	-3.867719203	-4.201260585	-4.205483865	-5.078715028	-3.514080365	-3.733867549	-3.52129656	-4.837033325	-5.220258952	-1.949478259	-2.449655776	-1.679827372	-3.12769284	-3.476700945
29.76	-3.856584666	-4.256065515	-0.998593399	-3.068643103	-3.478362494	-3.651837006	-4.275352355	-4.426147467	-4.051497441	-2.590667007	-5.558183065	-4.585107956	-2.775431461	-2.576919384	-1.106890333	-2.43165466	-3.355496082
29.78	-4.112396167	-2.949206534	-1.019487143	-4.169217698	-4.504688716	-3.723725787	-3.769431379	-3.894274803	-3.326533774	-3.377032416	-4.263493333	-4.148161591	-1.564338425	-3.398075728	-0.798425475	-1.891438613	-3.181870474
29.8	-3.519186158	-2.861641052	-1.072137077	-3.966927289	-4.404703709	-4.327782816	-4.605637156	-2.956937608	-3.818677866	-3.338974935	-4.996874435	-4.981885839	-1.743791214	-4.847372808	-1.377295295	-1.805228421	-3.414065855
29.82	-4.307786434	-2.598026476	-1.416634625	-3.893861338	-3.717749911	-3.642448746	-3.939993751	-3.93320456	-3.53063963	-3.140375769	-4.495955759	-3.657128949	-2.17253423	-3.357768584	-1.949478259	-1.682959418	-3.214784152
29.84	-3.895738788	-2.156929691	-1.451259322	-4.688362474	-4.828609621	-3.905851565	-4.049681817	-3.549047022	-3.402006829	-4.356588207	-3.656038057	-3.630376845	-0.800836496	-3.903977666	-1.283319697	-2.58124131	-3.258741588
29.86	-3.550824181	-3.122143666	-2.0055938	-4.293812006	-4.216531447	-4.282279038	-4.591757409	-3.174106846	-4.239171648	-4.018883724	-4.393541116	-4.290346945	-1.241254418	-5.199035531	-1.205906095	-2.771340526	-3.537283025
29.88	-4.256484005	-3.265773471	-3.038050111	-4.574971269	-4.17583979	-3.67325904	-3.324440179	-3.40530702	-3.809044016	-3.897686846	-3.79806857	-3.20318298	-2.160562902	-3.509922755	-1.499703977	-2.576936528	-3.385577091
29.9	-3.465931195	-2.810659353	-2.398222324	-4.751974141	-4.964962506	-4.024797319	-3.943918162	-2.62739238	-3.585232527	-5.116194612	-3.374022748	-3.88539318	-2.784755121	-3.835071231	-0.927288897	-3.516441105	-3.50076605
29.92	-3.651630098	-3.35950092	-2.863469715	-4.10803315	-4.016743314	-4.525818649	-4.184147064	-3.010419128	-4.45468487	-4.112360316	-4.296905131	-3.805398054	-3.723026157	-3.595614275	-2.097374745	-2.393263398	-3.637399311
29.94	-4.378953959	-2.55334856	-3.500534183	-4.751189891	-4.278111438	-3.887647427	-3.031428923	-3.419634753	-3.593114502	-4.212202708	-3.667086015	-3.263010083	-3.207518277	-3.204783265	-3.346448703	-2.945194195	-3.57751293
29.96	-3.708360278	-3.064302317	-2.722057128	-3.901772695	-4.847607313	-4.16490876	-4.045986786	-3.021737469	-3.753551812	-4.728687468	-3.661047187	-4.09870071	-3.737312491	-4.300521741	-2.277498929	-3.521103054	-3.722197259
29.98	-3.913175603	-3.260828208	-3.455867876	-3.415623341	-3.85087404	-4.565573246	-3.603189573	-3.782260821	-4.622383818	-3.42185045	-4.463526161	-3.565803596	-4.528214225	-4.081807148	-2.726486427	-2.663179177	-3.745040232
30	-4.34876712	-2.729068416	-2.951938214	-4.212765956	-4.33608982	-3.817391724	-3.297261101	-3.82184989	-3.630771731	-3.966829296	-3.628996671	-3.240766886	-3.546299043	-3.332404272	-3.141647909	-3.505205568	-3.594253351
30.02	-3.659297707	-3.151855803	-2.726895403	-3.30849444	-4.365919451	-4.233344893	-4.401062912	-3.629654893	-4.025665333	-4.470284459	-4.026817264	-4.063539307	-4.203759741	-3.863429528	-3.267399088	-3.35696498	-3.797149075
30.04	-3.861915174	-2.310449648	-3.623237923	-3.621348444	-3.671009185	-4.601939521	-3.947497906	-4.87026424	-4.467736778	-3.58660369	-4.044226413	-3.248668819	-4.168874218	-3.115435506	-4.445192112	-3.00551238	-3.786869497
30.06	-4.345499136	-2.576643813	-3.066475271	-3.917707067	-4.52080231	-3.800971812	-3.780681305	-4.162983151	-3.554472396	-4.509089329	-3.230108775	-3.346996755	-3.844296493	-3.539497921	-3.362856838	-3.887103658	-3.715386627
30.08	-3.710341243	-3.382264051	-3.258906228	-3.53110911	-4.582135159	-4.321356069	-4.501937822	-3.82439341	-4.190959518	-4.327681182	-3.932800794	-3.943932946	-4.949199561	-4.035758299	-3.764288248	-3.329500877	-3.974160282
30.1	-3.989089912	-2.510412682	-3.961098333	-4.481419057	-3.87557538	-4.586919791	-3.554089231	-4.719450223	-4.465833552	-3.666675608	-3.765650831	-3.104001545	-4.262199151	-3.079464287	-3.446973514	-3.357683814	-3.801658557
30.12	-4.533155668	-3.050078336	-3.23184511	-4.030031167	-4.628527761	-3.834815832	-4.045796052	-3.77622105	-3.557533608	-4.54836792	-3.440009703	-3.324615991	-4.429537869	-3.75387046	-3.578464114	-4.039064987	-3.862620977
30.14	-3.723163494	-3.309887369	-4.105456542	-3.791255022	-4.364220447	-4.380295097	-4.55590308	-4.023363398	-4.270828792	-4.153347085	-4.603763716	-4.021906047	-5.414157868	-3.217099935	-4.653085164	-3.248890128	-4.114788949
30.16	-4.035930453	-2.700955608	-3.551676078	-4.671777793	-3.776013177	-4.573196841	-3.674632288	-4.732662928	-4.195298865	-3.690077809	-4.012962906	-3.36350442	-4.37385414	-3.0171409	-3.896859616	-3.646685321	-3.869576822
30.18	-4.620257234	-3.66547613	-3.368415893	-3.645462906	-4.573594109	-4.043265551	-4.27524551	-3.739133525	-3.529000203	-4.443247705	-4.027514879	-3.674526493	-4.73588333	-3.648073087	-3.674946864	-4.157750351	-3.988862111
30.2	-3.944470817	-3.486960986	-4.129953721	-3.69172503	-4.550043531	-4.506821307	-4.263656646	-4.242568205	-4.251649567	-3.73235917	-4.831861657	-4.352714349	-5.647996611	-3.379673168	-4.55500426	-3.435229931	-4.18766806
30.22	-4.227218431	-3.125859461	-3.572233102	-3.866197442	-3.883085059	-4.628411599	-3.722429497	-4.661342427	-4.32831019	-3.501168277	-4.071608406	-3.460676996	-4.440818028	-3.565302072	-3.619787432	-3.864743142	-3.908699473
30.24	-4.630850743	-3.698189983	-3.424414009	-3.20673086	-4.616165574	-4.126935901	-4.5403229	-3.677080585	-3.585394865	-4.524782161	-4.089485717	-3.754220877	-4.934933432	-4.224004447	-3.533104242	-4.171632024	-4.04614052
30.26	-4.094490671	-3.191663854	-4.173527247	-3.952976637	-4.500207474	-4.483000186	-4.709841586	-4.361996176	-4.251913785	-3.95326335	-4.844530708	-4.269149732	-5.126491741	-3.402162763	-4.370113875	-3.560904527	-4.202889645
30.28	-4.323050102	-3.292588055	-3.615659037	-3.957025103	-4.027776499	-4.604293105	-4.041346577	-4.680653615	-4.27441135	-3.730173771	-3.979306971	-3.633700753	-4.16535012	-3.944206498	-3.498314021	-4.059411916	-3.989204218
30.3	-4.605711361	-3.936718133	-3.756511814	-3.379128048	-4.655643287	-4.383782814	-4.778206855	-3.631780066	-3.703315752	-4.627251679	-4.195172713	-4.014634081	-4.959407246	-4.377906912	-4.147615883	-4.455876437	-4.225541443
30.32	-4.412171398	-3.080820014	-4.546714172	-4.049178972	-4.708887191	-4.459616377	-4.455741919	-4.161338728	-4.258480342	-4.103641221	-4.843330587	-4.538502844	-4.568311848	-3.553847283	-4.839394836	-3.752603096	-4.270786302
30.34	-4.445664941	-3.301703773	-3.969135612	-3.631496428	-4.205717959	-4.521976872	-3.918091054	-4.347919798	-4.402409363	-3.746618844	-3.976496037	-3.896128597	-3.580671614	-4.11982632	-3.671723953	-4.248227664	-3.998988052
30.36	-4.540271016	-3.758286316	-3.945608877	-3.439047389	-4.546417534	-4.328737822	-4.556165174	-3.65692462	-3.883221942	-4.43501999	-4.135566138	-4.044124732	-4.417801808	-4.181212511	-4.389930868	-4.533714695	-4.174503215
30.38	-4.463285204	-3.283865135	-4.678034427	-4.116618751	-4.55168849	-4.403824771	-4.588118962	-4.143222682	-4.167499266	-4.328517104	-4.742610339	-4.423676676	-3.809456535	-3.550867145	-4.274390142	-3.906937395	-4.214538314
30.4	-4.41785327	-3.614780025	-3.973696974	-3.713310876	-4.210391133	-4.416539173	-3.975225744	-4.600461496	-4.412013756	-4.006421905	-3.892006497	-4.061459849	-3.503497851	-4.096287716	-3.600062647	-4.395924004	-4.055620807
30.42	-4.378145267	-4.301355056	-4.00547837	-3.472851743	-4.386553794	-4.399633198	-4.584260884	-3.83853891	-4.109267398	-4.413504313	-4.149154616	-4.211796852	-4.749234039	-4.399646234	-4.660685916	-4.707213396	-4.297957499
30.44	-4.510044317	-3.522353841	-4.778363839	-4.301561579	-4.476640817	-4.493553088	-4.587501147	-4.145796886	-4.243558377	-4.38345939	-4.659457774	-4.454873352	-3.979624346	-3.630068337	-3.856861595	-4.107443903	-4.258197662
30.46	-4.647282583	-3.853239258	-4.124211797	-3.825514957	-4.537770709	-4.402755836	-4.043985279	-4.592578936	-4.351507451	-4.124370113	-3.858106418	-4.36076538	-3.754853736	-4.310043835	-3.67953622	-4.57716675	-4.190230579
30.48	-4.378455117	-4.399358622	-4.164731019	-3.758934395	-4.395829249	-4.417106713	-4.453770433	-4.183688235	-4.469852164	-4.25400345	-4.04137482	-4.334176309	-4.733436824	-4.469681277	-4.875163026	-4.684225265	-4.375861682
30.5	-4.474977489	-3.608016624	-4.81427993	-4.620168786	-4.395123055	-4.440555632	-4.653105404	-4.314975786	-4.388158993	-4.416586046	-4.455632321	-4.365199876	-3.633620043	-3.852018184	-4.311241248	-4.080438156	-4.301506098
30.52	-4.650589207	-3.901783518	-4.118611379	-4.133161005	-4.4235678	-4.34532352	-4.425997551	-4.552453783	-4.23187089	-4.563329904	-3.979411249	-4.417198112	-3.777741385	-4.327839432	-4.037650018	-4.413507398	-4.268752259
30.54	-4.439298171	-4.465455059	-4.222263322	-3.901327389	-4.398971125	-4.35633919	-4.433436145	-4.546201291	-4.464870002	-4.274968197	-4.050631472	-4.509736193	-4.557575578	-4.608434224	-4.965896804	-4.538908506	-4.420894542
30.56	-4.40892242	-3.844338037	-4.759606762	-4.67640985	-4.199522753	-4.579647491	-4.486732892	-4.447664325	-4.453998898	-4.230030752	-4.347926389	-4.374797258	-3.821633553	-3.900103071	-4.072762159	-4.380238662	-4.311520955
30.58	-4.763274983	-4.126669624	-4.388206244	-4.071478355	-4.495636773	-4.261069663	-4.354502149	-4.324830988	-4.166080193	-4.569338331	-4.129241137	-4.523681896	-3.83981284	-4.315472868	-4.115046113	-4.409662862	-4.303375314
30.6	-4.453179504	-4.514551202	-4.445172588	-3.949648172	-4.606096352	-4.255631087	-4.207562547	-4.548146905	-4.43379299	-4.366416462	-4.14369307	-4.760862961	-4.652138381	-4.437237328	-5.010214741	-4.492210239	-4.454784658
30.62	-4.179576954	-4.01181509	-4.656911543	-4.656702236	-4.129878491	-4.499758517	-4.259573146	-4.607374397	-4.760796363	-4.16558673	-4.205922506	-4.296157876	-4.051018902	-3.935387568	-4.307126675	-4.371330091	-4.318432318
30.64	-4.534447647	-4.310461819	-4.417743182	-4.323915714	-4.282533994	-4.321416002	-4.649387077	-4.287647731	-4.202776796	-4.682917541	-4.208203387	-4.36565599	-4.01193815	-4.305844247	-3.942833907	-4.405903214	-4.32835165
30.66	-4.563109081	-4.616191639	-4.397888439	-4.152354915	-4.71744067	-4.185596523	-4.38823815	-4.575073856	-4.248732221	-4.70523576	-4.287888978	-4.735323762	-4.7888226	-4.394295565	-4.737647489	-4.400434757	-4.49339215
30.68	-4.191819176	-4.505824685	-4.449235636	-4.583197439	-4.279990315	-4.574656152	-4.170933419	-4.862099808	-4.834853306	-4.189104577	-4.301389605	-4.418901243	-4.415587514	-4.337975661	-4.2651123	-4.529259557	-4.431871275
30.7	-4.436054325	-4.432382435	-4.521953037	-4.302558963	-4.264534554	-4.602231178	-4.46369409	-4.234767096	-4.52849737	-4.45815646	-4.469211428	-4.277516243	-4.238561461	-4.377499932	-4.020855896	-4.474612883	-4.381442959
30.72	-4.908541741	-4.583533912	-4.623547804	-4.255558334	-4.877154576	-4.285351754	-4.507597171	-4.197836596	-4.148070513	-4.841007482	-4.616501909	-4.716289037	-4.774993705	-4.388293049	-4.748097219	-4.242699447	-4.54469214
30.74	-4.434038874	-4.522783064	-4.381804185	-4.504799808	-4.609587051	-4.478289916	-4.168794361	-4.808097247	-4.681731476	-4.352476814	-4.273420037	-4.626347787	-4.501739543	-4.392243608	-4.572876586	-4.412549595	-4.482598747
30.76	-4.288708843	-4.525091229	-4.446631771	-4.475237736	-4.155348495	-4.670329488	-4.308481173	-4.40623738	-4.769298685	-4.242494542	-4.350584491	-4.215451536	-4.27809974	-4.459202216	-4.209508195	-4.443914161	-4.39028873
30.78	-4.804956633	-4.460923502	-4.562946335	-4.445840788	-4.617807382	-4.347525258	-4.715834783	-4.038664938	-4.1631865	-4.880006805	-4.63216044	-4.502471244	-4.547648326	-4.323442897	-4.495400406	-4.242415728	-4.486326998
30.8	-4.705150274	-4.644884785	-4.420364717	-4.36416704	-4.867447995	-4.300628547	-4.217823413	-4.4900851	-4.309242456	-4.748132421	-4.424604135	-4.802234038	-4.645169977	-4.596966751	-4.509741765	-4.305959419	-4.522037677
30.82	-4.265936647	-4.671130712	-4.366772773	-4.381176963	-4.330909886	-4.809400374	-4.013293918	-4.613312277	-4.834039723	-4.143652719	-4.290068406	-4.338250932	-4.599714811	-4.61340903	-4.311311051	-4.753132483	-4.458469544
30.84	-4.716965109	-4.419519543	-4.80894952	-4.437402739	-4.44576215	-4.551197854	-4.500163251	-4.058800455	-4.341643089	-4.48832509	-4.743316334	-4.342180471	-4.463186382	-4.2726707	-4.363389197	-4.396039195	-4.459344443
30.86	-4.947824604	-4.524896016	-4.509386227	-4.441527738	-5.050130287	-4.164147275	-4.435920089	-4.123125451	-4.098148843	-4.96758708	-4.534489001	-4.929495663	-4.639541525	-4.398274415	-4.524364641	-4.244532037	-4.533336931
30.88	-4.215526352	-4.735156025	-4.237874589	-4.401327928	-4.652517822	-4.597529075	-4.039538191	-4.687250204	-4.723262836	-4.391365043	-4.169440918	-4.641143588	-4.860284492	-4.773869784	-4.735192112	-4.637547972	-4.531176683
30.9	-4.268377749	-4.420460001	-4.555502923	-4.667065258	-4.236670794	-4.743518987	-4.471595854	-4.350289866	-4.817986646	-4.347558752	-4.495312107	-4.144051341	-4.510041155	-4.311115309	-4.29799618	-4.60868188	-4.45288905
30.92	-4.940438072	-4.342811089	-4.484843427	-4.403997142	-4.715540347	-4.206626952	-4.869128565	-3.975427414	-4.152578557	-4.952644576	-4.653330614	-4.516943429	-4.417729674	-4.243701246	-4.226613792	-4.198609054	-4.456310247
30.94	-4.597406531	-4.806543773	-4.171449383	-4.226218667	-4.965195813	-4.421209625	-4.203047929	-4.517236866	-4.25504824	-4.785570465	-4.227122002	-4.759387878	-4.892298947	-4.798955991	-4.662433545	-4.589883047	-4.554938044
30.96	-4.211821962	-4.537263583	-4.400501531	-4.524390124	-4.274859626	-4.981670022	-4.131678409	-4.740597346	-4.906270968	-4.182802781	-4.335005475	-4.133600135	-4.628570076	-4.445227722	-4.460107047	-4.92158971	-4.488497282
30.98	-4.730728306	-4.166096739	-4.724039811	-4.56931817	-4.396961175	-4.401076782	-4.855835226	-4.063769533	-4.384426676	-4.522464679	-4.791119638	-4.269741972	-4.152089163	-4.1128029	-4.184525834	-4.273770825	-4.412422964
31	-4.919147671	-4.500853229	-4.315326104	-4.323306675	-5.032879032	-4.188467082	-4.472967207	-4.076017933	-4.111874311	-4.988004595	-4.406633825	-4.957200639	-4.598569365	-4.551716025	-4.658892263	-4.305445439	-4.525456337
31.02	-4.324900331	-4.650607247	-4.23057053	-4.625065819	-4.490225939	-4.804106534	-4.09465489	-4.808922996	-4.603097865	-4.32398543	-4.010390624	-4.500892674	-4.759894023	-4.649910352	-4.823841322	-4.819969157	-4.532564733
31.04	-4.331362337	-4.118550749	-4.718185922	-4.78774504	-4.04107546	-4.619193597	-4.639606449	-4.46896953	-4.820298853	-4.1553054	-4.497574903	-4.085651949	-4.191538282	-4.143260194	-4.084407178	-4.450021832	-4.38454673
31.06	-4.933828792	-4.334203249	-4.508657156	-4.348791945	-4.613486286	-4.158364345	-4.880029389	-4.052394935	-4.224853499	-4.690567963	-4.634781057	-4.682175311	-4.366994643	-4.367299287	-4.240107258	-4.174087645	-4.450663923
31.08	-4.618414118	-4.903926112	-4.090384479	-4.382113324	-4.83216502	-4.553479081	-4.313133938	-4.495589918	-4.24144195	-4.808743741	-4.127336692	-4.777400497	-4.945339239	-4.826460545	-4.827027673	-4.745149656	-4.593006624
31.1	-4.219775906	-4.389649248	-4.529675031	-4.812245039	-4.148688165	-4.934165635	-4.275743158	-4.863119356	-4.846595714	-4.136254757	-4.427944333	-4.159697827	-4.481042029	-4.357358589	-4.308220917	-4.794262919	-4.480277414
31.12	-4.660708102	-4.149624534	-4.802333694	-4.5900142	-4.242215299	-4.325046268	-4.956498605	-4.406482374	-4.561353362	-4.251484022	-4.897309608	-4.297150184	-4.14086136	-4.039368479	-4.103326796	-4.193938116	-4.413607188
31.14	-4.948941631	-4.789673089	-4.110482127	-4.319697119	-4.772952807	-4.194070279	-4.664910174	-4.196693301	-4.103358824	-4.855690754	-4.318536357	-4.822188897	-4.766790852	-4.576582277	-4.664977967	-4.374480161	-4.530001663
31.16	-4.270867056	-4.653249487	-4.146955431	-4.845057019	-4.531401644	-4.767202377	-4.226167964	-4.737389047	-4.556032625	-4.485819587	-4.106278192	-4.467423362	-4.824291217	-4.55434558	-4.636198357	-4.927327777	-4.54600042
31.18	-4.245325671	-4.178645675	-4.769165297	-4.83507722	-3.995760176	-4.647370918	-4.667575401	-4.733972309	-4.91079782	-4.147345563	-4.832980144	-3.936642149	-4.177644721	-4.024112582	-4.038964788	-4.469896649	-4.413204818
31.2	-4.984970304	-4.559249639	-4.340634738	-4.313152086	-4.415939413	-4.11750325	-5.037070669	-4.201926951	-4.410884054	-4.481018427	-4.726975274	-4.456965307	-4.282681984	-4.327915047	-4.21403545	-4.205411106	-4.442270856
31.22	-4.74063606	-4.975628914	-4.093104226	-4.620597198	-4.803815039	-4.523865008	-4.320717872	-4.43172746	-4.158969805	-4.734670268	-4.179211658	-4.77312062	-4.894239701	-4.873334259	-4.824565371	-4.772065656	-4.60751682
31.24	-4.214396529	-4.41651567	-4.656508677	-5.043812848	-4.221423593	-4.935054662	-4.184168533	-4.891082898	-4.758262374	-4.25898797	-4.522789282	-4.140798003	-4.558316066	-4.269655362	-4.363974947	-4.858410699	-4.518384882
31.26	-4.550791225	-4.237517482	-4.700960085	-4.523270757	-4.112026943	-4.254426053	-4.832222359	-4.605371096	-4.799403957	-4.038221385	-4.97974822	-4.26049356	-4.080123586	-4.085106255	-4.080453047	-4.185484349	-4.395351272
31.28	-4.999422935	-4.866804365	-4.14330116	-4.404202429	-4.723557238	-4.138192494	-4.638199647	-4.185740673	-4.23260008	-4.530748825	-4.403013973	-4.881482823	-4.576459068	-4.730722045	-4.651912047	-4.308252686	-4.52591328
31.3	-4.581363568	-4.71518116	-4.284078559	-4.998553527	-4.657952475	-4.82148815	-4.101718462	-4.593550794	-4.366106592	-4.536593174	-4.133308583	-4.550277403	-4.928884734	-4.66636586	-4.803130303	-4.971110765	-4.606854007
31.32	-4.240443645	-4.238098496	-4.833762739	-4.735313443	-4.044651026	-4.599480199	-4.485494979	-4.861860874	-4.803583672	-4.098364894	-4.77119265	-4.04484272	-4.301976413	-4.111958391	-4.124513446	-4.472465521	-4.423000194
31.34	-4.74748156	-4.59641688	-4.390094212	-4.233202312	-4.334298294	-4.031380302	-4.876988338	-4.393156524	-4.652110697	-4.265470545	-4.786851329	-4.494897092	-4.307114932	-4.414815351	-4.161380111	-4.188440248	-4.42963117
31.36	-4.865599918	-5.030060282	-4.089687045	-4.6275598	-4.863262324	-4.42668883	-4.425154767	-4.353763057	-4.113247737	-4.652633486	-4.178122468	-4.871410022	-4.854273361	-4.898725999	-4.833495164	-4.822986617	-4.61916693
31.38	-4.298370689	-4.396878327	-4.670748564	-4.993954074	-4.428161572	-4.79957945	-4.053852769	-4.70038992	-4.398044699	-4.50019086	-4.450474905	-4.248227161	-4.7273982	-4.37441467	-4.477626444	-4.926005793	-4.527769881
31.4	-4.386224224	-4.142451534	-4.846445229	-4.306032913	-4.134089715	-4.327650209	-4.567466372	-4.76904265	-4.758144456	-4.092975408	-4.936957868	-4.21734258	-4.099791986	-3.98864719	-4.085811998	-4.334148551	-4.37457643
31.42	-4.853148422	-4.815347741	-4.18377613	-4.262666346	-4.611300336	-4.089172088	-4.687389338	-4.325188211	-4.407950396	-4.31265861	-4.369927441	-4.794590863	-4.370903558	-4.560923301	-4.519516656	-4.410907083	-4.473460407
31.44	-4.652270416	-4.734455725	-4.195543448	-4.776834129	-4.826696335	-4.701475736	-4.139678599	-4.2252894	-4.204544083	-4.560481935	-4.034985783	-4.741732248	-4.807012315	-4.673562163	-4.815499732	-5.064453507	-4.572157222
31.46	-4.185486153	-4.130741637	-4.9234026	-4.669807223	-4.262051022	-4.665555716	-4.256277904	-4.627463157	-4.549405158	-4.274034284	-4.639765095	-4.130386485	-4.315295454	-4.10524081	-4.33786502	-4.679297011	-4.422004671
31.48	-4.557390165	-4.425998201	-4.51472986	-4.089840743	-4.176930544	-4.09278123	-4.726679521	-4.511613509	-4.672620434	-4.094901293	-4.743153015	-4.295176059	-4.089507233	-4.316441535	-4.142167561	-4.253833895	-4.3564853
31.5	-4.90838328	-4.88601723	-4.188491023	-4.397904153	-4.72192577	-4.300521741	-4.501877587	-4.233813498	-4.313699566	-4.314060377	-4.171102078	-4.976807534	-4.581065937	-4.847453063	-4.725032301	-4.688560177	-4.547294707
31.52	-4.483106035	-4.443251354	-4.643238553	-4.84154299	-4.650211604	-4.831113086	-4.019251842	-4.377219363	-4.185908714	-4.479355904	-4.291672712	-4.474797549	-4.738872056	-4.408150006	-4.74356597	-5.068468879	-4.542482914
31.54	-4.267377379	-4.038934529	-4.922687602	-4.21671117	-4.196243218	-4.435301382	-4.376278363	-4.568871775	-4.558798971	-4.166832338	-4.815787578	-4.19982601	-4.239726905	-3.974406365	-4.131067371	-4.393736262	-4.343911701
31.56	-4.661225499	-4.590911244	-4.418891915	-4.144512956	-4.36960905	-4.049026262	-4.803031455	-4.452887502	-4.523182461	-4.073774231	-4.572091503	-4.639046727	-4.17029361	-4.477807379	-4.334121863	-4.215239849	-4.405978344
31.58	-4.814251439	-4.7646688	-4.261506061	-4.70639564	-4.765550047	-4.538792784	-4.444536252	-4.116993747	-4.171668114	-4.379151234	-4.005446974	-4.83648205	-4.730671688	-4.731603944	-4.783161143	-4.834581823	-4.555341359
31.6	-4.345249812	-4.196620924	-4.814219544	-4.63226599	-4.538297312	-4.734564249	-4.23959311	-4.330701618	-4.282692514	-4.386438499	-4.403877827	-4.304178664	-4.610376432	-4.142788719	-4.52404458	-4.759297436	-4.452825452
31.62	-4.222346718	-4.335634951	-4.711704018	-4.033942091	-4.17868211	-4.174909673	-4.61282929	-4.498706131	-4.557266868	-4.154767817	-4.819122202	-4.221727408	-4.163556197	-4.118544981	-4.056764528	-4.207106734	-4.316725732
31.64	-4.658958994	-4.784988072	-4.180853234	-4.251944021	-4.515928325	-4.180713481	-4.757925398	-4.343349864	-4.442240167	-4.132745803	-4.248987649	-4.788352158	-4.381459254	-4.62251471	-4.427983432	-4.449553258	-4.448031114
31.66	-4.622895254	-4.589429483	-4.379725121	-4.760680886	-4.811335276	-4.757112819	-4.334418401	-4.164390876	-4.177276985	-4.297525799	-4.199157363	-4.685607911	-4.671098397	-4.560649698	-4.740903407	-4.882846437	-4.539690882
31.68	-4.186374758	-4.149467495	-4.830480778	-4.356623235	-4.347888867	-4.635707546	-4.254169427	-4.308059035	-4.363466294	-4.311086748	-4.723692998	-4.218272155	-4.475461108	-4.007017813	-4.313121512	-4.589676624	-4.3794104
31.7	-4.342949339	-4.44017333	-4.455185605	-4.063947375	-4.213111994	-4.121042463	-4.718381828	-4.439436879	-4.535977111	-4.094785238	-4.699934855	-4.467438318	-4.049099566	-4.175996891	-4.222226405	-4.180951053	-4.326289891
31.72	-4.58828505	-4.792387639	-4.112319176	-4.614326025	-4.520499677	-4.308506251	-4.666552126	-4.300129173	-4.405809656	-4.115942399	-4.174361661	-4.840225181	-4.44937243	-4.710038548	-4.585026183	-4.544887435	-4.483041788
31.74	-4.508840677	-4.340061863	-4.519276942	-4.816551452	-4.606543295	-4.812026828	-4.267831701	-4.186131097	-4.243650582	-4.326204379	-4.31174506	-4.525184293	-4.704558373	-4.347068147	-4.695622445	-4.800992696	-4.500768114
31.76	-4.144740831	-4.175872494	-4.763818267	-4.265365584	-4.285572774	-4.358130743	-4.382775116	-4.337556779	-4.388711059	-4.284155261	-4.78298436	-4.162704064	-4.346928361	-4.052190324	-4.264400961	-4.309586595	-4.331593348
31.78	-4.305853703	-4.589619674	-4.264840348	-4.198944326	-4.272986393	-4.152727839	-4.66046447	-4.432796324	-4.520044571	-4.176866823	-4.514150192	-4.607283022	-4.213531069	-4.366539474	-4.168542958	-4.208589737	-4.353361308
31.8	-4.523268894	-4.751725473	-4.256758157	-4.794243057	-4.561457354	-4.580073956	-4.573027477	-4.335288669	-4.414989918	-4.215024299	-4.129383885	-4.816630418	-4.512771009	-4.559407377	-4.596539525	-4.634645342	-4.515952176
31.82	-4.288585398	-4.204451297	-4.628304747	-4.617052469	-4.589308019	-4.768833758	-4.23308407	-4.210181523	-4.26465757	-4.349353179	-4.395807311	-4.293464959	-4.587479031	-4.146265481	-4.421074027	-4.611923959	-4.413114175
31.84	-4.105701871	-4.17533709	-4.683255813	-4.183273543	-4.234251106	-4.306872843	-4.438268904	-4.295140329	-4.372227565	-4.325102259	-4.70187945	-4.234034502	-4.260676465	-4.029531361	-4.110097276	-4.148391165	-4.287752596
31.86	-4.281482177	-4.772859188	-4.127337023	-4.438514929	-4.322982678	-4.227939752	-4.673344565	-4.343917732	-4.459320492	-4.217779091	-4.284438179	-4.601555253	-4.136014079	-4.458344148	-4.289513792	-4.233990072	-4.366833322
31.88	-4.424632453	-4.60363675	-4.171236518	-4.87277176	-4.57253464	-4.730293923	-4.406678934	-4.238311799	-4.382556075	-4.283035548	-4.056322671	-4.671170266	-4.490111477	-4.492951654	-4.528927611	-4.678690975	-4.475241441
31.9	-4.273767246	-4.147603713	-4.620684229	-4.542845192	-4.502200582	-4.655166946	-4.221841495	-4.219341797	-4.356287856	-4.370710991	-4.553083489	-4.240487694	-4.453033217	-4.104178594	-4.419710809	-4.457070736	-4.383625912
31.92	-4.147360277	-4.360042832	-4.409554935	-4.110997909	-4.244083142	-4.226177212	-4.46818744	-4.254293677	-4.434367211	-4.372900299	-4.606035864	-4.22909938	-4.128595872	-4.205706278	-4.129132181	-4.112579831	-4.277444646
31.94	-4.267222878	-4.713752974	-4.108759045	-4.594566008	-4.293677568	-4.432034333	-4.632212121	-4.285103462	-4.517542957	-4.338541645	-4.188424242	-4.641527051	-4.22971224	-4.523980762	-4.306545979	-4.3918927	-4.404093498
31.96	-4.386345409	-4.526476551	-4.294819988	-4.827255414	-4.581548499	-4.828579572	-4.453764547	-4.236313994	-4.423672648	-4.365429949	-4.259762181	-4.496985927	-4.449734907	-4.423871792	-4.55183756	-4.630191786	-4.48353692
31.98	-4.177535988	-4.183142662	-4.559140293	-4.335736424	-4.386978504	-4.539336325	-4.263501916	-4.273867285	-4.34624052	-4.388086689	-4.582210278	-4.090227788	-4.386387874	-4.112612488	-4.333714635	-4.394057337	-4.334548563
32	-4.149838767	-4.471104987	-4.388848949	-4.316412495	-4.208837108	-4.18676528	-4.483240089	-4.261413319	-4.374067909	-4.386607961	-4.557437938	-4.307289593	-4.050403791	-4.240878488	-4.182009034	-4.062786795	-4.289246407
32.02	-4.282506841	-4.73363849	-4.103276491	-4.75364621	-4.386795555	-4.515040256	-4.603339419	-4.26085247	-4.424001863	-4.359588578	-4.092728989	-4.552290726	-4.237012263	-4.518472457	-4.325768387	-4.37757438	-4.407908336
32.04	-4.345022684	-4.401370186	-4.361542418	-4.741720433	-4.580138575	-4.79430134	-4.346366834	-4.243881349	-4.370774175	-4.332992978	-4.247821572	-4.40624912	-4.456286519	-4.332761012	-4.435381971	-4.543320808	-4.433745748
32.06	-4.208256174	-4.280829233	-4.555248425	-4.245753182	-4.390600202	-4.281468026	-4.360693319	-4.238302823	-4.327345024	-4.323031466	-4.620119494	-4.017859759	-4.327777183	-4.106783147	-4.283708961	-4.183223317	-4.296937484
32.08	-4.189938361	-4.571284195	-4.201602481	-4.368883726	-4.224732579	-4.194078937	-4.549263641	-4.233535191	-4.401150903	-4.355820715	-4.358345209	-4.255751413	-4.087990163	-4.294293327	-4.127743274	-4.119904612	-4.28339492
32.1	-4.33630049	-4.704423158	-4.139950373	-4.805850344	-4.423517142	-4.581634696	-4.638989421	-4.238649879	-4.422696147	-4.358874208	-4.108617577	-4.471939498	-4.290490024	-4.465744973	-4.302464429	-4.421349455	-4.419468238
32.12	-4.395256062	-4.357990509	-4.383802498	-4.581374757	-4.573131248	-4.706665637	-4.379542972	-4.235279011	-4.352630127	-4.367597888	-4.378787255	-4.184625158	-4.481164312	-4.264537486	-4.344700851	-4.55109318	-4.408636185
32.14	-4.29297418	-4.323534649	-4.438491048	-4.240284197	-4.337169312	-4.186153433	-4.349750947	-4.335241951	-4.371967549	-4.338872335	-4.630064853	-4.072121597	-4.333389142	-4.138124335	-4.228160021	-4.215453692	-4.301984578
32.16	-4.30974958	-4.643159732	-4.17334041	-4.506642261	-4.272302741	-4.159737202	-4.529228893	-4.268691092	-4.394473302	-4.352386007	-4.443927005	-4.364061464	-4.120484106	-4.337497391	-4.221365571	-4.149027689	-4.327879653
32.18	-4.463155455	-4.636117292	-4.168670009	-4.796550048	-4.402785092	-4.617153539	-4.529376883	-4.229428502	-4.396994565	-4.378623838	-4.206570318	-4.459791734	-4.337178474	-4.49244909	-4.354677161	-4.536123812	-4.437852863
32.2	-4.440855466	-4.291803225	-4.423363514	-4.498553648	-4.495902733	-4.535549997	-4.351632301	-4.34607457	-4.343975558	-4.364057529	-4.501349751	-4.179519013	-4.468545366	-4.231913225	-4.40366037	-4.456909979	-4.39585414
32.22	-4.335103655	-4.391145986	-4.397863835	-4.253373004	-4.31463432	-4.13131653	-4.353168369	-4.42234764	-4.273705364	-4.294786504	-4.704603099	-4.068921518	-4.264696447	-4.192846172	-4.264997301	-4.166767488	-4.301892327
32.24	-4.29928486	-4.674566176	-4.156147134	-4.688752798	-4.224580678	-4.294143828	-4.493530568	-4.340664207	-4.331328036	-4.287657859	-4.434701497	-4.406049578	-4.162128523	-4.38278226	-4.14831525	-4.249977661	-4.348413182
32.26	-4.455463215	-4.596316871	-4.246198521	-4.835519482	-4.447126462	-4.622498359	-4.457929721	-4.293162286	-4.336405221	-4.373713755	-4.262830217	-4.455067505	-4.393442852	-4.432328708	-4.33184451	-4.480518324	-4.438772876
32.28	-4.440818375	-4.222785785	-4.449190753	-4.477055655	-4.477255201	-4.470663589	-4.298366753	-4.386888035	-4.318761709	-4.334398849	-4.488264134	-4.134020378	-4.457906211	-4.208992267	-4.326465401	-4.413062284	-4.369055961
32.3	-4.328253433	-4.332158498	-4.420664743	-4.370647264	-4.328317613	-4.112037934	-4.368118688	-4.438938055	-4.315958607	-4.270040085	-4.550654741	-4.224197365	-4.281295849	-4.12809226	-4.21408793	-4.082285377	-4.297859278
32.32	-4.360862573	-4.595380914	-4.180902019	-4.570945104	-4.349051107	-4.391541704	-4.494353371	-4.373420079	-4.364172868	-4.240354982	-4.225416305	-4.445019011	-4.216266591	-4.348134867	-4.254355027	-4.283717454	-4.355868373
32.34	-4.398394945	-4.411673218	-4.256151346	-4.636641903	-4.469245311	-4.671616339	-4.422744426	-4.276883429	-4.335955746	-4.375469115	-4.268234189	-4.409202323	-4.408326263	-4.37559995	-4.358574712	-4.521957171	-4.412291899
32.36	-4.387337048	-4.193780424	-4.396106108	-4.265978	-4.517054775	-4.282417119	-4.305874827	-4.431450588	-4.306947643	-4.431601142	-4.518793202	-4.127680785	-4.419575471	-4.176670962	-4.375905186	-4.295124523	-4.339518613
32.38	-4.323778827	-4.419467502	-4.341006498	-4.290476757	-4.365284423	-4.220775891	-4.361104667	-4.542435356	-4.323248337	-4.270604907	-4.505958098	-4.244582281	-4.210629695	-4.251355943	-4.250207381	-4.110372842	-4.314455588
32.4	-4.332855408	-4.609882116	-4.230920325	-4.550948583	-4.379672566	-4.519810976	-4.477530199	-4.427008365	-4.344076927	-4.292363247	-4.256153141	-4.502628067	-4.245728982	-4.385650302	-4.224168448	-4.297011966	-4.379775601
32.42	-4.378893102	-4.409066868	-4.288172888	-4.478278985	-4.49106074	-4.61086806	-4.369209471	-4.261219218	-4.344425771	-4.409526352	-4.319982288	-4.363338473	-4.402203357	-4.42323167	-4.359003056	-4.462909861	-4.398211885
32.44	-4.356499126	-4.2443696	-4.39160106	-4.168921424	-4.494423043	-4.244568465	-4.320239656	-4.407049708	-4.328920152	-4.354600608	-4.506786471	-4.199383513	-4.395526073	-4.215977096	-4.376550432	-4.324836098	-4.333140783
32.46	-4.294560176	-4.433147017	-4.297909144	-4.289009381	-4.396078609	-4.231306095	-4.421171913	-4.472684358	-4.317900912	-4.237109486	-4.449672171	-4.360451901	-4.186310734	-4.267467055	-4.270681261	-4.166933773	-4.318274624
32.48	-4.308918484	-4.587976296	-4.190460207	-4.463350731	-4.44095654	-4.636531258	-4.50382982	-4.378513782	-4.334242858	-4.211786907	-4.164163694	-4.506484406	-4.237925196	-4.479470636	-4.226560771	-4.402086326	-4.37957862
32.5	-4.308881757	-4.323579148	-4.265442984	-4.406905736	-4.5368957	-4.577510954	-4.431282954	-4.28249563	-4.318823714	-4.429792964	-4.290557862	-4.379113495	-4.399963863	-4.419605605	-4.307596353	-4.530018055	-4.388029173
32.52	-4.318914384	-4.286848223	-4.369582441	-4.143771349	-4.507161342	-4.202740361	-4.404181466	-4.368486412	-4.374743657	-4.410838998	-4.510240837	-4.190741127	-4.378470695	-4.340229885	-4.301619658	-4.32521227	-4.339611444
32.54	-4.343636629	-4.463508267	-4.320216092	-4.253329336	-4.44047073	-4.381604365	-4.499057599	-4.533689188	-4.422070698	-4.234494959	-4.412265154	-4.365291811	-4.246875016	-4.336548753	-4.282232286	-4.259741343	-4.362189514
32.56	-4.308698057	-4.530957961	-4.266261016	-4.424282175	-4.453205663	-4.714567554	-4.467300145	-4.403928854	-4.324348453	-4.20870428	-4.235329117	-4.515396977	-4.374273712	-4.441907853	-4.295708296	-4.48186799	-4.402921131
32.58	-4.320917378	-4.317125362	-4.286833307	-4.253311902	-4.478744859	-4.540568509	-4.455510788	-4.18750928	-4.280201689	-4.312013601	-4.436814257	-4.313750877	-4.380588378	-4.447220844	-4.307586726	-4.540304541	-4.366187644
32.6	-4.334630443	-4.30610732	-4.301753985	-4.116107679	-4.443939951	-4.169039089	-4.437367515	-4.299540624	-4.31388262	-4.340719196	-4.606245084	-4.201545244	-4.379520063	-4.313551293	-4.296833475	-4.36044415	-4.326326733
32.62	-4.368386054	-4.484426773	-4.285000194	-4.28983997	-4.440822812	-4.35366691	-4.405672267	-4.530793114	-4.388306926	-4.149971911	-4.507072034	-4.332525638	-4.314992522	-4.392695978	-4.275446887	-4.293018992	-4.363289936
32.64	-4.39944729	-4.525137106	-4.22922887	-4.46694023	-4.419954583	-4.607372217	-4.390176809	-4.40151706	-4.332855386	-4.09497032	-4.367754594	-4.439497348	-4.406386185	-4.503183371	-4.279993412	-4.46597245	-4.395649202
32.66	-4.409088209	-4.42209547	-4.271103575	-4.360449979	-4.471446052	-4.324763582	-4.423761952	-4.216624917	-4.304299049	-4.269159012	-4.483220651	-4.291879948	-4.479755163	-4.457792828	-4.302418087	-4.54813712	-4.377249725
32.68	-4.384935136	-4.392443745	-4.312218737	-4.227788394	-4.421962139	-4.163227048	-4.45815772	-4.192015454	-4.352123449	-4.325041357	-4.62688094	-4.154235114	-4.44475062	-4.40572095	-4.260735185	-4.415929097	-4.346135318
32.7	-4.44252652	-4.40309296	-4.275916577	-4.318465458	-4.429045446	-4.428332087	-4.454004101	-4.455318436	-4.336217807	-4.146853746	-4.476631545	-4.344507879	-4.417442373	-4.456984152	-4.300412462	-4.432900502	-4.382415753
32.72	-4.370969896	-4.385404359	-4.283442159	-4.437808532	-4.400883049	-4.614701494	-4.404049005	-4.457560426	-4.261713609	-4.025814347	-4.42566538	-4.420567735	-4.431781612	-4.522355157	-4.395899853	-4.532005093	-4.398163857
32.74	-4.326152047	-4.361894279	-4.261212735	-4.361773235	-4.415840765	-4.328274487	-4.450362414	-4.153412942	-4.195430834	-4.240532896	-4.535150611	-4.300324385	-4.412220879	-4.480584241	-4.305978431	-4.547560031	-4.354794076
32.76	-4.325986616	-4.362018874	-4.211940958	-4.321746092	-4.382187014	-4.170337801	-4.495042868	-4.13907877	-4.318066145	-4.368692904	-4.616899737	-4.209036916	-4.388811134	-4.470172094	-4.294818574	-4.364761518	-4.339974876
32.78	-4.387064149	-4.346969435	-4.254963882	-4.439876557	-4.408842775	-4.418757951	-4.428937123	-4.437064741	-4.384854605	-4.144294228	-4.495237195	-4.323443989	-4.419910491	-4.492942387	-4.368214634	-4.375216272	-4.382911901
32.8	-4.352048424	-4.34060418	-4.300867814	-4.475401967	-4.398565006	-4.467362761	-4.329124123	-4.469443677	-4.281440744	-3.975324377	-4.444763901	-4.352131407	-4.435339076	-4.416900007	-4.343693501	-4.485445024	-4.366778499
32.82	-4.243832894	-4.368820824	-4.258093294	-4.43712091	-4.38638547	-4.249835014	-4.430931278	-4.185286229	-4.245109652	-4.113465808	-4.520483803	-4.236782188	-4.408730493	-4.415351222	-4.286177475	-4.451920523	-4.327395442
32.84	-4.249554583	-4.380928168	-4.173981381	-4.409621847	-4.376420633	-4.232767122	-4.505645022	-4.065331013	-4.321269449	-4.340740648	-4.517428511	-4.213270054	-4.380696639	-4.455629395	-4.271657497	-4.316175811	-4.325694861
32.86	-4.315519102	-4.320050622	-4.237525334	-4.424701626	-4.417834423	-4.464279376	-4.415719368	-4.3743008	-4.345842273	-4.164422987	-4.414482774	-4.314431351	-4.443031535	-4.459428268	-4.344136839	-4.379314008	-4.364688793
32.88	-4.353339769	-4.253990199	-4.35987105	-4.432459854	-4.448798438	-4.443734301	-4.338599331	-4.616642843	-4.283647308	-3.994677444	-4.400540901	-4.333772795	-4.41418758	-4.4237312	-4.365458583	-4.405142139	-4.366787109
32.9	-4.206835811	-4.379542094	-4.266481716	-4.467605987	-4.42848522	-4.165472934	-4.38042537	-4.278414749	-4.199789722	-4.111188926	-4.468156224	-4.263415518	-4.387512797	-4.402139814	-4.242698472	-4.421859541	-4.316876556
32.92	-4.182779637	-4.38889853	-4.201472812	-4.436274193	-4.404648889	-4.275734091	-4.522609174	-4.092590634	-4.297666632	-4.403599898	-4.494714784	-4.222773664	-4.363719121	-4.517815996	-4.207307185	-4.387629142	-4.337514649
32.94	-4.360367777	-4.241637559	-4.238358547	-4.412175814	-4.412384564	-4.544188017	-4.483948185	-4.284285145	-4.402662595	-4.286877486	-4.407888623	-4.314102799	-4.427618098	-4.457315485	-4.365655205	-4.451206209	-4.380667007
32.96	-4.313762858	-4.21622108	-4.407506684	-4.350950924	-4.422370286	-4.488367312	-4.318884076	-4.537790513	-4.265577543	-4.037348929	-4.436167231	-4.312379852	-4.401410147	-4.393428044	-4.350971307	-4.459477135	-4.35703837
32.98	-4.108118427	-4.320576054	-4.333311222	-4.36535884	-4.395893846	-4.312520595	-4.348026472	-4.343876398	-4.188471744	-4.01431165	-4.442512408	-4.319715124	-4.272307022	-4.41822206	-4.201527505	-4.429006231	-4.300859725
33	-4.078143294	-4.378104928	-4.153604439	-4.426142695	-4.37737535	-4.395185473	-4.504296382	-4.062816717	-4.296302914	-4.344785714	-4.421637605	-4.360012129	-4.281597031	-4.525334814	-4.128056213	-4.371482606	-4.319054894
33.02	-4.215542168	-4.277897979	-4.23245638	-4.380180573	-4.483292348	-4.528605631	-4.471980716	-4.171637927	-4.492009109	-4.451520452	-4.453444641	-4.314497714	-4.372629903	-4.383017826	-4.317205454	-4.4407683	-4.374167945
33.04	-4.365529845	-4.232457487	-4.419734495	-4.308024561	-4.479130037	-4.484944411	-4.286153242	-4.508307016	-4.328646615	-4.142877366	-4.436595207	-4.292823858	-4.363171774	-4.295363452	-4.340046576	-4.46385693	-4.35922893
33.06	-4.153744164	-4.352043674	-4.363713131	-4.340904716	-4.334279784	-4.298043794	-4.281945203	-4.493726088	-4.201727411	-3.970584916	-4.394769864	-4.321382015	-4.228083642	-4.331214664	-4.177085664	-4.458392923	-4.293852603
33.08	-4.03406087	-4.434149528	-4.16503405	-4.424554646	-4.332659479	-4.370944017	-4.499059542	-4.127005354	-4.242933552	-4.297937574	-4.338770742	-4.368024637	-4.233950655	-4.486167546	-4.07381456	-4.464974626	-4.305877586
33.1	-4.266665699	-4.288078466	-4.160491986	-4.301937145	-4.45886273	-4.5313718	-4.548430868	-4.070366455	-4.460236291	-4.483360734	-4.381710066	-4.307126178	-4.351522215	-4.42267893	-4.293974771	-4.446883572	-4.360856119
33.12	-4.411651201	-4.18872037	-4.44692763	-4.201618984	-4.515264357	-4.457008211	-4.304669589	-4.442418504	-4.354407731	-4.242543377	-4.416697369	-4.306712838	-4.456065178	-4.297334922	-4.407481942	-4.416464902	-4.366624194
33.14	-4.224362604	-4.373051983	-4.446224441	-4.265078413	-4.344456635	-4.31918394	-4.22883031	-4.578086409	-4.118340269	-4.010821862	-4.340176629	-4.361897322	-4.240855061	-4.320363971	-4.164774458	-4.452334536	-4.299302428
33.16	-4.073967149	-4.496612914	-4.136016889	-4.406487143	-4.318418733	-4.420829523	-4.454694046	-4.152998092	-4.134255717	-4.197643822	-4.297034915	-4.384785741	-4.231112978	-4.472952976	-4.054662077	-4.559135286	-4.2994755
33.18	-4.217762876	-4.330021055	-4.080818182	-4.333540536	-4.477049732	-4.457493891	-4.528093517	-3.940327857	-4.427269896	-4.602315478	-4.414675608	-4.269382824	-4.390022615	-4.418057561	-4.191988929	-4.557019831	-4.352240024
33.2	-4.500567259	-4.22819281	-4.36273657	-4.196082398	-4.510073166	-4.412890675	-4.289453522	-4.14368876	-4.40998796	-4.408447216	-4.412977059	-4.206875798	-4.421403487	-4.280005208	-4.430866701	-4.488779838	-4.356439277
33.22	-4.320688206	-4.301162712	-4.488514648	-4.274230686	-4.292682998	-4.364754547	-4.153457764	-4.545898773	-4.189595951	-4.008119769	-4.302632779	-4.351366647	-4.260090428	-4.254885624	-4.264399033	-4.445508069	-4.30112429
33.24	-4.077614319	-4.56132574	-4.16345448	-4.464461353	-4.261413071	-4.369615766	-4.350461177	-4.235060238	-4.135987797	-4.079069415	-4.175168146	-4.453635717	-4.156711188	-4.455246089	-4.0704787	-4.527175966	-4.283554948
33.26	-4.202037837	-4.410528275	-4.024688134	-4.381027894	-4.456866328	-4.428271888	-4.593477404	-3.836010396	-4.386143596	-4.50830467	-4.322518938	-4.280732264	-4.362199264	-4.538152687	-4.207761128	-4.5135866	-4.340769206
33.28	-4.525922164	-4.162619081	-4.242581877	-4.223032454	-4.508969645	-4.372388602	-4.36468273	-3.968420762	-4.535663913	-4.521961316	-4.427836109	-4.185081427	-4.493442224	-4.238657273	-4.447962949	-4.419970739	-4.352449579
33.3	-4.400237121	-4.28018891	-4.500448253	-4.285178909	-4.27689325	-4.362993463	-4.093478508	-4.375363386	-4.201510683	-4.184672724	-4.25255672	-4.310036291	-4.257264927	-4.228172992	-4.28662089	-4.39037928	-4.292874769
33.32	-4.182093458	-4.573423851	-4.297655219	-4.538474383	-4.154272734	-4.361362878	-4.327101946	-4.345146383	-4.076012045	-4.007098776	-4.10146941	-4.414023154	-4.123020596	-4.419314946	-4.133189662	-4.544362324	-4.28737636
33.34	-4.156251433	-4.449981192	-4.018795625	-4.462420849	-4.320540822	-4.362249823	-4.565112411	-3.917616149	-4.354051915	-4.327986724	-4.231580943	-4.223266579	-4.346532391	-4.523661108	-4.085732553	-4.53036527	-4.304759112
33.36	-4.523776473	-4.153571137	-4.215103113	-4.204256425	-4.501698399	-4.365905527	-4.31804282	-3.831704522	-4.535863998	-4.649148393	-4.412420789	-4.10846828	-4.511720466	-4.285183026	-4.474308841	-4.414169958	-4.344083886
33.38	-4.585340606	-4.167315122	-4.551032695	-4.296194134	-4.31983019	-4.407492491	-4.092071603	-4.178808513	-4.279394134	-4.332918769	-4.322920737	-4.291140617	-4.301114528	-4.155752762	-4.48249907	-4.375137297	-4.321185204
33.4	-4.180572128	-4.500956327	-4.40854274	-4.552719353	-4.15731491	-4.399185605	-4.116028038	-4.458671223	-4.097184248	-3.935211356	-4.147942637	-4.404564053	-4.128872104	-4.35770371	-4.182016322	-4.526855314	-4.284646254
33.42	-4.122328499	-4.55478675	-4.131932684	-4.477390314	-4.317700965	-4.419425136	-4.482245401	-4.054778912	-4.23136759	-4.110332158	-4.258656162	-4.181634359	-4.271837873	-4.545905771	-4.084028731	-4.577229456	-4.301348798
33.44	-4.448593527	-4.180934926	-4.076929351	-4.28981672	-4.481020788	-4.417305092	-4.480170995	-3.75559675	-4.631680315	-4.519243375	-4.518127062	-4.053115183	-4.492331417	-4.300154309	-4.446921833	-4.381710352	-4.34210325
33.46	-4.594807424	-4.054654569	-4.483498011	-4.223299628	-4.331361057	-4.451934219	-4.040385251	-3.910772965	-4.464964153	-4.375227546	-4.373959289	-4.191093308	-4.364594881	-4.131899957	-4.579593792	-4.327930088	-4.306248509
33.48	-4.303009403	-4.362140782	-4.614084149	-4.51087775	-4.100176288	-4.435301596	-4.050072909	-4.333759096	-4.122606025	-4.019573542	-4.106712508	-4.435618801	-4.021586428	-4.319114764	-4.236234188	-4.489500808	-4.278773065
33.5	-4.045527939	-4.531305317	-4.147801269	-4.626383178	-4.204993927	-4.35401582	-4.378780032	-4.198523375	-4.237858944	-3.978581457	-4.159251784	-4.257121459	-4.137752729	-4.541014819	-4.063407776	-4.582822389	-4.277821388
33.52	-4.26777217	-4.213217308	-4.044421217	-4.264290587	-4.524867595	-4.422236994	-4.45333386	-3.837925953	-4.579483691	-4.317045493	-4.428153542	-4.043910526	-4.420003085	-4.314066988	-4.353254935	-4.441763521	-4.307859217
33.54	-4.616291989	-4.005566624	-4.369454135	-4.148048748	-4.458810889	-4.526014345	-4.121615399	-3.815259416	-4.513595769	-4.578401211	-4.389684676	-4.13505891	-4.33831188	-4.090147812	-4.658453628	-4.352306135	-4.319813848
33.56	-4.328257367	-4.180634464	-4.650239293	-4.440727909	-4.15711619	-4.462183689	-3.909744012	-4.21958292	-4.179756901	-4.245718474	-4.142464326	-4.408189362	-4.063635326	-4.200009906	-4.392035958	-4.516015546	-4.281019478
33.58	-4.010907364	-4.585082233	-4.287387447	-4.575280234	-4.174470071	-4.342505574	-4.182731854	-4.469746588	-4.042008035	-3.907203762	-4.11341662	-4.274231169	-4.021725732	-4.427858126	-4.063822735	-4.656019884	-4.258399839
33.6	-4.110734257	-4.316222105	-4.019097257	-4.29812381	-4.565829744	-4.392316154	-4.525898608	-4.121499493	-4.416023632	-4.129659785	-4.371478653	-4.066343287	-4.338051178	-4.406447576	-4.248813104	-4.455388639	-4.298870455
33.62	-4.511507509	-3.925161529	-4.228869858	-4.110830502	-4.543049398	-4.513180638	-4.262728188	-3.756111235	-4.652992618	-4.487148894	-4.507576884	-4.081453612	-4.524431193	-4.062031873	-4.595327358	-4.325911956	-4.318019578
33.64	-4.456577912	-4.053603037	-4.611500337	-4.317483165	-4.232899304	-4.482642621	-3.945340314	-4.032557617	-4.285934454	-4.391338399	-4.213268451	-4.37762703	-4.179652377	-4.12870621	-4.414795426	-4.511437409	-4.289710254
33.66	-4.110719222	-4.420763779	-4.518234934	-4.644418217	-4.109495582	-4.365235186	-4.078219388	-4.439863906	-4.019495304	-3.971810002	-4.054630917	-4.410316469	-3.938676103	-4.428874986	-4.124123946	-4.639086349	-4.267122768
33.68	-4.007177722	-4.377775307	-4.07767637	-4.41579214	-4.372975818	-4.358729543	-4.515492074	-4.313138751	-4.278306022	-3.875931214	-4.343686353	-4.097998701	-4.226734479	-4.476334554	-4.064095376	-4.471586789	-4.267089451
33.7	-4.319031925	-4.025816215	-4.007207539	-4.057602941	-4.617354952	-4.577889274	-4.392469316	-3.916047768	-4.610887475	-4.258800503	-4.432223322	-3.997795554	-4.491003811	-4.168550178	-4.422003511	-4.297514842	-4.287012445
33.72	-4.62051819	-3.896922272	-4.441127448	-4.155971338	-4.292530731	-4.535995511	-4.037135402	-3.826670026	-4.394995136	-4.568060495	-4.202549778	-4.324015117	-4.247465148	-4.067646123	-4.604787467	-4.397786379	-4.288386035
33.74	-4.264359578	-4.251117088	-4.557304562	-4.541628436	-3.982256303	-4.247415169	-3.967438577	-4.25143846	-4.037655622	-4.199720068	-4.00554375	-4.436919679	-3.984079639	-4.322110667	-4.246781948	-4.646260934	-4.246376905
33.76	-3.921481542	-4.490931276	-4.195388071	-4.472253355	-4.205021803	-4.323121434	-4.292161873	-4.518057576	-4.077905392	-3.849125813	-4.169392143	-4.118363404	-4.051068945	-4.571504781	-3.935447193	-4.561094872	-4.234519967
33.78	-4.1184039	-4.102687672	-3.956914901	-4.12191685	-4.516892177	-4.492143927	-4.58315932	-4.162060594	-4.471349221	-4.066240651	-4.524383715	-3.969559944	-4.497591747	-4.258557475	-4.208921523	-4.238634578	-4.268088637
33.8	-4.453210126	-3.832437649	-4.142338185	-4.046590708	-4.34038409	-4.403905205	-4.185310771	-3.85957157	-4.558604188	-4.416680448	-4.39912886	-4.171732055	-4.525469211	-3.966199123	-4.542342647	-4.362778629	-4.262917717
33.82	-4.378208786	-4.02502724	-4.56707642	-4.335050991	-3.968684575	-4.224686783	-3.924451809	-4.019269065	-4.12744692	-4.373626869	-4.037079144	-4.525339809	-4.030431814	-4.19377191	-4.32425216	-4.564913319	-4.226207351
33.84	-3.97359742	-4.414930149	-4.453115546	-4.602474105	-3.956935315	-4.177247449	-4.170443619	-4.405734864	-3.930552338	-3.984925709	-4.167737612	-4.297753386	-3.981501648	-4.481672764	-3.950740539	-4.435521757	-4.211555264
33.86	-3.883179251	-4.30518406	-3.963846586	-4.243366658	-4.373942668	-4.419910087	-4.553835703	-4.405297614	-4.289155557	-3.867469608	-4.481807539	-3.950537881	-4.406858946	-4.344673497	-3.937228537	-4.164754622	-4.224440551
33.88	-4.342476879	-3.892939983	-3.964410133	-3.960111524	-4.407660841	-4.4382792	-4.44019095	-3.965964241	-4.594284437	-4.107806142	-4.481136479	-4.084640754	-4.559827974	-3.989824157	-4.352993711	-4.107191265	-4.230608667
33.9	-4.542896608	-3.860823281	-4.373993715	-4.161572918	-3.97490169	-4.149024076	-4.028900214	-3.872413098	-4.320437865	-4.480025779	-4.139090039	-4.435054659	-4.153793016	-4.029603871	-4.478725341	-4.430447015	-4.214481449
33.92	-4.092528034	-4.253044569	-4.490019936	-4.482597064	-3.828220514	-4.106786616	-3.923986951	-4.091755432	-3.959088816	-4.266744004	-4.02546073	-4.348778447	-3.899584797	-4.445036373	-4.031450643	-4.515516948	-4.172537492
33.94	-3.858224983	-4.499468464	-4.103893442	-4.307601092	-4.155123875	-4.38024775	-4.342243059	-4.458719113	-3.991572721	-3.842456772	-4.381661494	-4.016216392	-4.161309795	-4.554978025	-3.868006822	-4.136147692	-4.191116968
33.96	-4.051576249	-4.099456727	-3.849975304	-3.911800203	-4.375398061	-4.457492328	-4.56049129	-4.276548604	-4.426351291	-3.876394636	-4.632304167	-3.909468423	-4.5568618	-4.053224568	-4.170682189	-4.038359207	-4.202899065
33.98	-4.415742534	-3.770913256	-4.033733975	-3.895548773	-4.08479138	-4.138423916	-4.140776867	-3.885711666	-4.513417633	-4.280806172	-4.273861259	-4.329156374	-4.397732405	-3.961930624	-4.430324592	-4.324739418	-4.179850678
34	-4.312399912	-4.032008387	-4.439222164	-4.324485958	-3.809292978	-4.012684888	-3.881674748	-3.885638309	-4.040906395	-4.382007259	-4.00362347	-4.543273074	-3.979855479	-4.302989744	-4.23442701	-4.441825028	-4.164144675
34.02	-3.892574922	-4.427556236	-4.387048561	-4.512563838	-3.942591525	-4.170007686	-4.0688341	-4.226212823	-3.842049206	-4.088660733	-4.246444795	-4.135445937	-4.011431778	-4.531424164	-3.857121339	-4.185254957	-4.157826413
34.04	-3.835949621	-4.266652778	-3.95424811	-3.983610841	-4.365273571	-4.463155909	-4.437483376	-4.404277067	-4.138510749	-3.816556454	-4.606896518	-3.846698973	-4.421798893	-4.212425581	-3.852267023	-3.941955042	-4.159235032
34.06	-4.1899635	-3.89011131	-3.802494636	-3.830102436	-4.346554713	-4.248666552	-4.349783815	-4.153722405	-4.474035122	-3.986998426	-4.439331299	-4.163784998	-4.492902227	-3.908702675	-4.202119373	-4.133425243	-4.163293671
34.08	-4.487198256	-3.834611621	-4.131534757	-4.086972766	-3.895247438	-3.954966259	-3.956366124	-3.862019822	-4.237003409	-4.310684786	-4.034022386	-4.512031544	-4.072412785	-4.081748654	-4.405475026	-4.469706948	-4.145750161
34.1	-4.193818653	-4.2664199	-4.389454988	-4.403755966	-3.818505657	-4.115777619	-3.841809015	-4.025139072	-3.859043571	-4.330698463	-4.043403024	-4.306856399	-3.875916513	-4.462451495	-4.050174492	-4.358844763	-4.146379349
34.12	-3.845174595	-4.514001507	-4.167718726	-4.205357947	-4.188396891	-4.475370256	-4.16790521	-4.331158832	-3.909769139	-4.011552127	-4.422273856	-3.913109116	-4.121038897	-4.392547294	-3.732414423	-3.938484192	-4.146017063
34.14	-3.95914471	-4.109051393	-3.822652612	-3.818017823	-4.429061464	-4.373284375	-4.410819927	-4.4078755	-4.27305628	-3.792149496	-4.605102977	-3.922011842	-4.550953709	-3.964780164	-3.946472592	-3.971192374	-4.147226702
34.16	-4.371067296	-3.781631683	-3.828256641	-3.850778587	-4.113466071	-4.068645043	-4.163397877	-4.123214414	-4.4474075	-3.97300959	-4.190183956	-4.318146866	-4.369934611	-3.952115837	-4.318645171	-4.384672507	-4.140910853
34.18	-4.414844673	-3.879933645	-4.233132682	-4.253539834	-3.787532136	-3.990992684	-3.794257747	-3.849796575	-4.11492998	-4.241876765	-3.919677402	-4.528144644	-3.851477256	-4.307754768	-4.249414157	-4.414448943	-4.114484618
34.2	-4.034270558	-4.321626462	-4.349617326	-4.417876465	-3.962570884	-4.361112809	-3.853607793	-4.094173645	-3.7944194	-4.24076825	-4.156436858	-4.058674971	-3.938282925	-4.484472955	-3.890424471	-4.06806002	-4.126649737
34.22	-3.785072024	-4.297320113	-4.038547126	-4.061733125	-4.394845507	-4.5549934	-4.22879271	-4.346293801	-4.005283734	-3.90497185	-4.491489973	-3.824765435	-4.363054143	-4.158518021	-3.781429278	-3.927055287	-4.135260345
34.24	-4.094632425	-3.929393666	-3.810211355	-3.794427601	-4.41929059	-4.157764607	-4.323631114	-4.355940631	-4.343561051	-3.76723524	-4.393136762	-4.071831642	-4.460718618	-3.844698134	-4.079152409	-4.189223665	-4.127178094
34.26	-4.363234339	-3.740652343	-3.930521696	-4.024309448	-3.942822007	-3.889380704	-4.017402517	-4.091799397	-4.311463425	-4.017541744	-3.993591388	-4.395065292	-4.019250782	-3.99473363	-4.363175373	-4.584222561	-4.104947915
34.28	-4.247867708	-3.983474654	-4.203668371	-4.390980254	-3.88278746	-4.178918287	-3.728124014	-3.885091705	-3.973061847	-4.160932587	-3.913598736	-4.237984884	-3.815802499	-4.428207833	-4.150276379	-4.319330618	-4.09375674
34.3	-3.904209797	-4.36140229	-4.254879387	-4.291249071	-4.184976173	-4.579662823	-3.927471159	-4.101832777	-3.807866531	-4.094798598	-4.315541979	-3.847112656	-4.062626996	-4.403447504	-3.812032904	-3.89471018	-4.115238801
34.32	-3.775910211	-4.235212412	-3.952215284	-3.949951236	-4.465666535	-4.309547386	-4.207644345	-4.300695777	-4.074908437	-3.949782127	-4.556867651	-3.804487652	-4.443168751	-3.875480971	-3.795924687	-4.073705291	-4.110698047
34.34	-4.060407197	-3.794286644	-3.75782931	-3.810051004	-4.290492467	-3.952293017	-4.210848327	-4.264733024	-4.365179351	-3.802970601	-4.195860795	-4.180517213	-4.324507054	-3.815403999	-4.133794954	-4.479179731	-4.089897168
34.36	-4.269903956	-3.794113566	-3.933102788	-4.211091179	-3.911964085	-3.935217428	-3.936669301	-3.995282282	-4.261323243	-3.965327931	-3.838618169	-4.428609078	-3.902393021	-4.166558881	-4.300377705	-4.482127506	-4.083292507
34.38	-4.103006959	-4.052010605	-4.222396671	-4.407900491	-4.011740429	-4.396283859	-3.747140504	-3.854289487	-3.946733904	-4.105380743	-3.968213185	-4.042331498	-3.843334232	-4.406645444	-4.048685193	-4.053412466	-4.075594104
34.4	-3.804508464	-4.243809395	-4.222578869	-4.14275314	-4.392088528	-4.523499286	-3.963715347	-3.981341625	-3.887234177	-4.077939588	-4.344198048	-3.775803084	-4.238097351	-4.137049651	-3.784450437	-3.879401568	-4.087404285
34.42	-3.755487363	-4.059731019	-3.951334141	-3.869552118	-4.511241867	-4.09909305	-4.193603436	-4.120227538	-4.116173979	-3.860936372	-4.381720826	-3.892065354	-4.434178686	-3.792996357	-3.858849292	-4.197368212	-4.068409976
34.44	-4.048880519	-3.753163506	-3.791041552	-3.874599626	-4.190916705	-3.867695176	-4.167236186	-4.089321516	-4.266438226	-3.801922562	-4.001602431	-4.237587751	-4.152951125	-3.942337113	-4.181292136	-4.576841959	-4.058989256
34.46	-4.179223601	-3.849049985	-3.932456916	-4.220289149	-3.845882496	-4.101817338	-3.94412187	-3.845376303	-4.11270646	-3.956066041	-3.791809885	-4.232739063	-3.820073456	-4.290270049	-4.269134821	-4.274778517	-4.041612247
34.48	-3.986588073	-4.078797361	-4.100707528	-4.303687912	-4.046253908	-4.438481922	-3.858554661	-3.699718392	-3.820721687	-4.015853917	-4.015065648	-3.929871748	-3.913299097	-4.350850756	-3.992272209	-3.909025916	-4.028734421
34.5	-3.783765021	-4.203887503	-4.101045535	-4.026460727	-4.406347055	-4.296004221	-4.02665381	-3.915076827	-3.791004485	-3.98635283	-4.334123433	-3.749466537	-4.37470598	-4.004805657	-3.788554889	-3.977990121	-4.047890289
34.52	-3.757439777	-4.016436553	-3.910360173	-3.807577806	-4.365476089	-3.911430036	-4.176516926	-3.995949545	-4.002614371	-3.914567975	-4.235641291	-3.993444795	-4.412420521	-3.771775263	-3.866805257	-4.39948593	-4.033621394
34.54	-4.006312532	-3.781150189	-3.768615517	-3.936256796	-4.025182846	-3.866871242	-4.112931421	-3.952958894	-4.135483177	-3.842761841	-3.859650351	-4.309222069	-4.05748013	-4.002412165	-4.066818032	-4.409340043	-4.008340453
34.56	-4.087587342	-3.815319078	-3.898184608	-4.224463604	-3.801520271	-4.170411749	-3.978083218	-3.844419709	-4.033560815	-3.869949505	-3.781729189	-4.240282034	-3.834436066	-4.344872847	-4.134455996	-4.066470907	-4.007859184
34.58	-3.918581459	-3.995112111	-4.017153015	-4.255901913	-4.064169765	-4.392614215	-3.818998302	-3.692708107	-3.891992692	-3.853214428	-3.996645351	-3.901791138	-4.035881422	-4.246701275	-3.942224467	-3.782332288	-3.987876372
34.6	-3.749101884	-4.075108551	-4.007146045	-3.951805923	-4.269832296	-4.138943156	-3.936057196	-3.828026914	-3.786031576	-3.932940104	-4.223974766	-3.791140631	-4.327030003	-3.910036011	-3.770452653	-3.950631088	-3.978016175
34.62	-3.790994376	-3.962430028	-3.845080663	-3.822382283	-4.214888113	-3.787318228	-4.026467042	-3.910143801	-3.91739426	-3.879257499	-4.078110159	-4.032315139	-4.263301638	-3.752887131	-3.883703354	-4.3202178	-3.96793072
34.64	-3.985796973	-3.766873278	-3.764277001	-3.893683512	-3.912380782	-3.918154297	-4.036664723	-3.932132502	-4.044237928	-3.81708565	-3.811033899	-4.253726429	-3.924436934	-4.111027908	-4.051461954	-4.241324595	-3.966518648
34.66	-4.032592145	-3.83898942	-3.837575242	-4.069248814	-3.739616968	-4.185373469	-3.930433478	-3.84221926	-3.952151126	-3.833050262	-3.826647107	-4.114011584	-3.842847918	-4.355175014	-4.068858736	-3.858167503	-3.957934878
34.68	-3.952631934	-3.905809303	-3.898432445	-4.124842954	-3.92778433	-4.309079816	-3.823843336	-3.771733334	-3.843287735	-3.785176164	-4.031129677	-3.762705219	-4.050066128	-4.177424967	-3.93584614	-3.746624652	-3.940401133
34.7	-3.830692142	-3.957916904	-3.914801044	-3.926717497	-4.101571252	-3.979099817	-3.890491107	-3.833210627	-3.790514068	-3.756031774	-4.184835207	-3.81178636	-4.309091923	-3.867328906	-3.882664909	-4.001007575	-3.93986007
34.72	-3.754695227	-3.910442821	-3.783481826	-3.795228196	-4.041332315	-3.745913882	-3.86198102	-3.875636178	-3.831250394	-3.785850609	-4.117862648	-3.987912787	-4.208759143	-3.788281831	-3.853942985	-4.218978239	-3.910096881
34.74	-3.866847369	-3.789625259	-3.750532615	-3.898544113	-3.831335899	-3.93457674	-3.885748523	-3.860927406	-3.856325159	-3.886254407	-3.917284821	-4.126404868	-3.862606665	-4.091725348	-3.944354631	-4.096679721	-3.912485846
34.76	-3.92989564	-3.775950491	-3.766131134	-4.069281966	-3.729123445	-4.137366342	-3.866722274	-3.87297395	-3.83276749	-3.83312143	-3.867235072	-4.03614023	-3.812906854	-4.200927587	-3.99291526	-3.776412973	-3.906242009
34.78	-3.87281524	-3.81149823	-3.818299649	-4.052134515	-3.960007736	-4.155146722	-3.804920631	-3.887800665	-3.867226447	-3.733011454	-3.95392942	-3.839669728	-3.98050056	-4.064218829	-3.917386027	-3.771062792	-3.90560179
34.8	-3.80548802	-3.831271217	-3.817636151	-3.932801401	-4.042093671	-3.867492031	-3.732276477	-3.891253508	-3.839457696	-3.650118282	-4.040913984	-3.758938358	-4.146927882	-3.83764792	-3.822410284	-3.981596494	-3.874895211
34.82	-3.734081578	-3.821932113	-3.777648324	-3.850061941	-3.9855009	-3.778016612	-3.680259799	-3.817722141	-3.815730105	-3.641986096	-3.98471196	-3.838268309	-4.049837882	-3.841029033	-3.887149879	-4.157314826	-3.853828219
34.84	-3.825808	-3.789583633	-3.777660424	-3.791679991	-3.875911227	-3.837534429	-3.675228219	-3.778537197	-3.799408215	-3.680496026	-3.891339399	-3.938208824	-3.819938572	-4.035136843	-3.930208131	-4.003265473	-3.840621538
34.86	-3.802337974	-3.794176883	-3.770193735	-3.879931091	-3.763124222	-4.049203233	-3.676448565	-3.817655426	-3.776357831	-3.805639507	-3.876655268	-3.900047531	-3.766701746	-4.101179544	-3.871619715	-3.776167345	-3.839214976
34.88	-3.82263562	-3.77565028	-3.750445942	-3.922463177	-3.838531605	-4.097629406	-3.672228013	-3.858175748	-3.793209251	-3.744213182	-3.934447194	-3.770409549	-3.948214003	-4.012374666	-3.865123113	-3.773687292	-3.848714878
34.9	-3.845101089	-3.777400833	-3.749364252	-3.83375546	-3.892121343	-3.898107445	-3.750703366	-3.921530462	-3.833539202	-3.682462408	-3.949290444	-3.72728514	-4.079011914	-3.877096847	-3.883542303	-3.920856316	-3.851323051
34.92	-3.811761719	-3.754933167	-3.753711201	-3.839852951	-3.89815239	-3.754322507	-3.681532568	-3.795012616	-3.847696502	-3.510436415	-3.926008959	-3.872813174	-4.017009175	-3.797788906	-3.831490878	-4.033112828	-3.820352247
34.94	-3.797938139	-3.763447596	-3.774637537	-3.770655941	-3.821955363	-3.851090101	-3.609792514	-3.72823709	-3.74028454	-3.547672227	-3.915629601	-3.873748153	-3.818531764	-3.908653527	-3.819852628	-3.950641813	-3.793298033
34.96	-3.724571773	-3.816109806	-3.760015083	-3.831366198	-3.783908473	-3.915876747	-3.573198949	-3.662672737	-3.666945893	-3.726560368	-3.893795483	-3.834367677	-3.777932289	-3.973387255	-3.781759262	-3.780881719	-3.781459357
34.98	-3.73917698	-3.738049844	-3.748958358	-3.804333414	-3.828874573	-3.943655743	-3.652813766	-3.758244628	-3.740979458	-3.832282479	-3.796846305	-3.82698418	-3.823686867	-3.889662535	-3.769152718	-3.778702631	-3.79202528
35	-3.741810283	-3.703095772	-3.686160528	-3.803418727	-3.807970048	-3.85712804	-3.767651851	-3.901395837	-3.811396385	-3.707564555	-3.810873301	-3.894122711	-3.925917255	-3.82998935	-3.824215499	-3.865694456	-3.808650287
35.02	-3.787675498	-3.674549931	-3.620139149	-3.853053677	-3.783202274	-3.794455977	-3.715685994	-3.791223556	-3.897531289	-3.52955978	-3.74790909	-3.800671463	-3.89443019	-3.774936424	-3.798494868	-3.905191002	-3.773044385
35.04	-3.81028465	-3.68932823	-3.733666947	-3.849905507	-3.798747006	-3.780720397	-3.566005192	-3.660769282	-3.773863233	-3.435710734	-3.739734988	-3.780157255	-3.715286091	-3.906686638	-3.805442962	-3.904207409	-3.746907283
35.06	-3.713456996	-3.801297143	-3.789374063	-3.774717317	-3.780546785	-3.767385832	-3.460453265	-3.572201502	-3.678929111	-3.509980945	-3.788601477	-3.812264788	-3.719382862	-3.838347609	-3.683782537	-3.790844967	-3.71759795
35.08	-3.623064473	-3.82228998	-3.786925349	-3.699923668	-3.793981474	-3.820325262	-3.515293046	-3.611167047	-3.640116014	-3.738308138	-3.79155157	-3.808948836	-3.779778054	-3.828944084	-3.621281589	-3.748674622	-3.726910826
35.1	-3.655571581	-3.722082983	-3.655040578	-3.71453238	-3.7116608	-3.803146128	-3.652058242	-3.748555462	-3.687667493	-3.77215348	-3.745782645	-3.828428034	-3.846116883	-3.844887334	-3.665654761	-3.772344544	-3.739105208
35.12	-3.750187339	-3.615532499	-3.569525487	-3.753382182	-3.692824914	-3.814177312	-3.785872344	-3.827924878	-3.849087231	-3.626043715	-3.642800986	-3.845124933	-3.84118957	-3.7931972	-3.80241121	-3.792374962	-3.750103548
35.14	-3.851622067	-3.615530948	-3.615764663	-3.800945258	-3.710153862	-3.760812169	-3.671629499	-3.776990648	-3.859148142	-3.430431884	-3.667872205	-3.805018194	-3.780874034	-3.731927089	-3.803214293	-3.772112131	-3.728377943
35.16	-3.714010379	-3.703576148	-3.702839567	-3.84294223	-3.724071431	-3.78687954	-3.511144776	-3.595798731	-3.708170046	-3.372688279	-3.770422362	-3.718909691	-3.740491683	-3.718604612	-3.639840789	-3.734700704	-3.686568186
35.18	-3.59893947	-3.835056657	-3.801788073	-3.700727758	-3.781270716	-3.697741997	-3.447535193	-3.498840203	-3.520992997	-3.488523831	-3.825565784	-3.741644588	-3.715087782	-3.716454728	-3.571505885	-3.766231331	-3.669244187
35.2	-3.52664351	-3.801130026	-3.711469417	-3.658826108	-3.739819861	-3.654211621	-3.547293164	-3.58339796	-3.50074957	-3.767430971	-3.691801111	-3.815760651	-3.737910626	-3.698185904	-3.553101152	-3.711633757	-3.668710338
35.22	-3.618518407	-3.597903826	-3.526956699	-3.717762004	-3.676487259	-3.751803486	-3.765494488	-3.770661795	-3.631621649	-3.754093438	-3.596222139	-3.828490191	-3.770349867	-3.705817	-3.618221271	-3.718776655	-3.690573761
35.24	-3.783221975	-3.471071945	-3.428644795	-3.78946576	-3.597615964	-3.83451926	-3.810055884	-3.847973666	-3.80144928	-3.633017534	-3.484565739	-3.707497193	-3.741172292	-3.786676535	-3.819422642	-3.679122985	-3.70096834
35.26	-3.759169427	-3.49572747	-3.54864887	-3.856850109	-3.710461678	-3.725791968	-3.600591033	-3.679925306	-3.811720838	-3.34820557	-3.586871948	-3.623781626	-3.82473518	-3.685808546	-3.727530913	-3.692917515	-3.667421125
35.28	-3.641646891	-3.697095225	-3.781994842	-3.716553228	-3.84474831	-3.64775744	-3.442846074	-3.483447046	-3.550434082	-3.236115819	-3.715375141	-3.589216958	-3.758118582	-3.620894158	-3.537883312	-3.791635851	-3.628485185
35.3	-3.444888373	-3.838466577	-3.724789886	-3.634474719	-3.773075293	-3.580930161	-3.356902723	-3.388683415	-3.371742868	-3.349820956	-3.771848536	-3.680707635	-3.8090123	-3.653104619	-3.426198664	-3.743382354	-3.596751817
35.32	-3.410585849	-3.703062271	-3.555203962	-3.573678435	-3.670932775	-3.620350098	-3.482029472	-3.481254762	-3.372938319	-3.581286709	-3.627982972	-3.75135924	-3.754484928	-3.738655627	-3.420374085	-3.635843989	-3.586251468
35.34	-3.563583314	-3.513387229	-3.392409744	-3.667894306	-3.538696296	-3.768076796	-3.712705107	-3.753744807	-3.53138215	-3.667090449	-3.484225981	-3.756954984	-3.740830719	-3.817740853	-3.652351924	-3.576438504	-3.633594573
35.36	-3.745352433	-3.378565731	-3.356819576	-3.856660606	-3.551418182	-3.791949958	-3.772605525	-3.792641116	-3.789340886	-3.483941251	-3.409247261	-3.670283283	-3.872681557	-3.66555034	-3.754780529	-3.581834669	-3.654604556
35.38	-3.721827524	-3.446490935	-3.530033337	-3.792957389	-3.733170796	-3.643496153	-3.590874141	-3.586223116	-3.716899099	-3.301219159	-3.571302649	-3.515450105	-3.850805321	-3.563420589	-3.669718122	-3.704554302	-3.621152671
35.4	-3.524939864	-3.671614092	-3.698136998	-3.630617409	-3.786142504	-3.500964736	-3.356081999	-3.39010006	-3.486320561	-3.15106083	-3.773515403	-3.521504486	-3.756729763	-3.51498776	-3.465221929	-3.770354576	-3.562393311
35.42	-3.412241794	-3.795589055	-3.716191369	-3.487345118	-3.694658508	-3.482511352	-3.303041489	-3.280073022	-3.285932841	-3.254652319	-3.723903891	-3.703010264	-3.695023927	-3.600874145	-3.341453535	-3.706750164	-3.530203299
35.44	-3.38978109	-3.659445925	-3.506781827	-3.517396373	-3.501408532	-3.631726168	-3.399868196	-3.397051628	-3.309759231	-3.443508808	-3.57106284	-3.798630241	-3.680869743	-3.772264438	-3.404454921	-3.582596608	-3.535412911
35.46	-3.566568414	-3.401047043	-3.330211281	-3.685072277	-3.392581785	-3.804434857	-3.661172285	-3.602351081	-3.452235541	-3.562350818	-3.36739115	-3.686578012	-3.743732145	-3.80764352	-3.601527063	-3.479045688	-3.571496435
35.48	-3.786358175	-3.304004124	-3.28567051	-3.825132822	-3.476284299	-3.74652365	-3.742341645	-3.727895252	-3.636809785	-3.571808985	-3.309537684	-3.522276863	-3.834216024	-3.662945328	-3.741178927	-3.526177603	-3.606197605
35.5	-3.732481615	-3.358769013	-3.485021302	-3.76605731	-3.68086267	-3.508500446	-3.562100459	-3.520933183	-3.723563106	-3.303061257	-3.517126047	-3.379403215	-3.861183413	-3.494504905	-3.642103925	-3.705740994	-3.577588304
35.52	-3.468634541	-3.600518995	-3.679627129	-3.46650877	-3.822307533	-3.400786197	-3.332724262	-3.249470081	-3.44225844	-3.070676155	-3.769108562	-3.447479613	-3.703524595	-3.437503336	-3.404857581	-3.86509441	-3.510067513
35.54	-3.297900832	-3.75949598	-3.708570497	-3.354374361	-3.602206961	-3.419786169	-3.188562383	-3.153045253	-3.238462271	-3.079982722	-3.671365445	-3.645117222	-3.63257299	-3.576078149	-3.260782117	-3.612008092	-3.450019465
35.56	-3.297125501	-3.609794154	-3.477620988	-3.440180529	-3.452153142	-3.579249856	-3.298028829	-3.245962614	-3.1955287	-3.220493134	-3.474504472	-3.780511302	-3.629213898	-3.753696561	-3.304807451	-3.436653881	-3.449720313
35.58	-3.51036995	-3.386430131	-3.254035528	-3.629993592	-3.307823678	-3.757748388	-3.562796314	-3.477210446	-3.323231305	-3.437797673	-3.271990038	-3.645773572	-3.723707569	-3.796908666	-3.545307602	-3.381396332	-3.500782549
35.6	-3.690984214	-3.219995656	-3.191391026	-3.773204917	-3.379046197	-3.62416579	-3.664712366	-3.628525369	-3.572028555	-3.521777684	-3.235561506	-3.422452283	-3.889834294	-3.503881794	-3.710934678	-3.488305339	-3.532300104
35.62	-3.738414651	-3.29731631	-3.439461509	-3.666912385	-3.64238805	-3.428157967	-3.574621022	-3.544230269	-3.652632804	-3.386563135	-3.427404696	-3.324639024	-3.651936533	-3.330342556	-3.597317955	-3.726404846	-3.526796482
35.64	-3.493631466	-3.523045647	-3.645919852	-3.441834908	-3.720895665	-3.296337616	-3.327907819	-3.285610332	-3.477276806	-3.172367032	-3.632702365	-3.390132082	-3.529615052	-3.276454652	-3.350217362	-3.767902443	-3.458240694
35.66	-3.231013934	-3.664485787	-3.699326799	-3.236924694	-3.54760725	-3.325410336	-3.182307077	-3.113330132	-3.229502998	-3.053452754	-3.646918274	-3.630858812	-3.484517761	-3.491203392	-3.153879754	-3.611911891	-3.393915728
35.68	-3.216366013	-3.652495884	-3.438986052	-3.284293549	-3.331835428	-3.523272971	-3.169291092	-3.123971951	-3.109520897	-3.096682947	-3.493135132	-3.715665861	-3.543410561	-3.708067326	-3.229503654	-3.362716514	-3.37495099
35.7	-3.43348565	-3.361480041	-3.230203402	-3.504134428	-3.208663307	-3.6849026	-3.352952041	-3.34269639	-3.161585813	-3.197943219	-3.189864514	-3.605049285	-3.754306035	-3.717933806	-3.462820063	-3.302466618	-3.406905451
35.72	-3.641035852	-3.162746174	-3.190742426	-3.70011911	-3.323361912	-3.657598035	-3.534064352	-3.476731809	-3.333619143	-3.359945686	-3.123144738	-3.348284479	-3.79936243	-3.485918724	-3.635508254	-3.446474506	-3.451166102
35.74	-3.65031228	-3.130928537	-3.319616477	-3.648148986	-3.554705754	-3.402742284	-3.539469576	-3.536567121	-3.510111088	-3.364745235	-3.250472846	-3.211248021	-3.644471326	-3.281666292	-3.606657757	-3.698112031	-3.459373476
35.76	-3.421917299	-3.277645836	-3.554820332	-3.359065694	-3.73893407	-3.175652067	-3.377397669	-3.397176125	-3.450099375	-3.267317016	-3.446633848	-3.27400831	-3.477393505	-3.284844322	-3.338839755	-3.719142255	-3.410055467
35.78	-3.192219065	-3.500904191	-3.605868264	-3.175895912	-3.586536287	-3.169521379	-3.146036923	-3.133152481	-3.343526004	-3.073879949	-3.581707659	-3.551185195	-3.422811966	-3.412240204	-3.152729532	-3.532311201	-3.348782888
35.8	-3.131887836	-3.544289982	-3.524178909	-3.15036111	-3.323367437	-3.348601679	-3.046693056	-3.048959527	-3.123053841	-2.980863638	-3.482701009	-3.722930424	-3.57829118	-3.617191266	-3.166937282	-3.314244375	-3.319034535
35.82	-3.251572685	-3.401393872	-3.229553108	-3.349181756	-3.170821508	-3.580666675	-3.151221521	-3.137989593	-3.066712295	-3.043917311	-3.216045339	-3.62221116	-3.763768311	-3.687166324	-3.283809084	-3.234117396	-3.324384246
35.84	-3.515971328	-3.164086863	-3.065074386	-3.598351484	-3.174939025	-3.569675891	-3.361288663	-3.368053405	-3.182561827	-3.192641659	-3.071518576	-3.344950264	-3.792738792	-3.507788644	-3.497149458	-3.285429573	-3.35576374
35.86	-3.59875273	-3.085034774	-3.143624327	-3.600612434	-3.421852487	-3.401442681	-3.478472704	-3.461804682	-3.344016747	-3.291919598	-3.123616781	-3.189912637	-3.519644476	-3.247960738	-3.59135164	-3.584118379	-3.380258613
35.88	-3.452048445	-3.163015368	-3.365718394	-3.349936742	-3.571106969	-3.189621647	-3.385560168	-3.400180213	-3.463106707	-3.273904438	-3.292067728	-3.224190754	-3.38264572	-3.125822635	-3.403597038	-3.668292496	-3.356925966
35.9	-3.245852999	-3.299027429	-3.553721551	-3.13459471	-3.594183985	-3.148013617	-3.213676378	-3.171726407	-3.370411919	-3.174992565	-3.463847622	-3.423943462	-3.324916773	-3.200681003	-3.17092993	-3.517997472	-3.313032364
35.92	-3.101608928	-3.418887041	-3.524325112	-3.113194603	-3.341654961	-3.228610791	-3.01902452	-3.006934982	-3.186979795	-3.005997841	-3.518513863	-3.637224081	-3.474574284	-3.489211551	-3.096339015	-3.267261655	-3.276896439
35.94	-3.116441849	-3.374772309	-3.2861081	-3.164182954	-3.184051844	-3.393349923	-3.04409204	-3.023856854	-3.008016859	-2.972946689	-3.318015349	-3.598889835	-3.744993034	-3.596316835	-3.160782124	-3.150503266	-3.258582492
35.96	-3.324134548	-3.267703184	-3.119363338	-3.397961903	-3.159185773	-3.519875404	-3.137613557	-3.127044099	-3.058452064	-2.990288318	-3.089692463	-3.43574575	-3.726927025	-3.536864548	-3.371985813	-3.193357263	-3.278512191
35.98	-3.524723895	-3.053605265	-3.079923658	-3.566605211	-3.322132551	-3.472463521	-3.261308965	-3.286512344	-3.103109967	-3.078711498	-3.0045335	-3.170077149	-3.485510146	-3.282442099	-3.532732095	-3.374816263	-3.287450508
36	-3.489890163	-2.992116756	-3.220315276	-3.436648374	-3.500800058	-3.275818776	-3.373109137	-3.394412993	-3.209513298	-3.171852358	-3.098813365	-3.133860867	-3.319947178	-3.080351695	-3.484584921	-3.567537235	-3.296848278
36.02	-3.30895155	-3.108337924	-3.393219478	-3.205449887	-3.572417158	-3.098946722	-3.296781059	-3.293809033	-3.278076433	-3.187794557	-3.307997806	-3.238350166	-3.264391178	-3.118102787	-3.274435295	-3.55203451	-3.281193472
36.04	-3.117170776	-3.269336782	-3.46639474	-3.044420757	-3.495602411	-3.035874606	-3.137455265	-3.147737851	-3.237349748	-3.146905664	-3.389891172	-3.472950877	-3.416185844	-3.235722604	-3.103436427	-3.368916795	-3.25533452
36.06	-3.047351145	-3.377079743	-3.395551212	-3.028196364	-3.216348113	-3.174303775	-2.999607831	-2.970417267	-3.139573705	-2.977346242	-3.383397779	-3.577319657	-3.633063855	-3.361225089	-3.059265904	-3.104217337	-3.215266564
36.08	-3.204495331	-3.338394711	-3.155363275	-3.223019927	-3.075912374	-3.399256463	-3.001773687	-2.967663422	-3.009427959	-2.908992467	-3.228835853	-3.472584888	-3.637541045	-3.40561043	-3.2368499	-3.065654269	-3.208211
36.1	-3.347528157	-3.156501425	-3.013307233	-3.377534296	-3.157652896	-3.44855286	-3.101069286	-3.092160173	-2.898555083	-2.930109225	-3.026697971	-3.198078024	-3.419663984	-3.318896959	-3.371584798	-3.198406223	-3.191018662
36.12	-3.46022659	-3.010168042	-2.992830715	-3.460766347	-3.340133723	-3.319771806	-3.22334419	-3.200802249	-3.001251084	-2.965444839	-2.99606066	-3.047411195	-3.204363574	-3.107462624	-3.442944446	-3.431271696	-3.200265861
36.14	-3.426089008	-2.982597661	-3.182842906	-3.31114751	-3.494839767	-3.143759394	-3.266885873	-3.303490035	-3.058655357	-3.014507406	-3.096490376	-3.122014756	-3.119242186	-2.96753461	-3.408107968	-3.485739746	-3.211496535
36.16	-3.215265196	-3.059839281	-3.358236526	-3.134381578	-3.501045603	-3.023821073	-3.202167206	-3.219045957	-3.110222387	-3.023488451	-3.1651544	-3.273734239	-3.236522135	-3.017650448	-3.175806974	-3.406260273	-3.195165108
36.18	-3.067060014	-3.123075698	-3.38325188	-3.034427447	-3.31864805	-3.057982505	-3.064793054	-3.076952374	-3.087491571	-3.013666023	-3.276691352	-3.437223328	-3.506236624	-3.173307106	-3.012664846	-3.196103235	-3.176848444
36.2	-3.082100642	-3.164144068	-3.285008159	-3.085110913	-3.148785197	-3.136085787	-2.967234615	-2.973357848	-3.026155919	-2.930401282	-3.289478314	-3.4455236	-3.580717514	-3.331194904	-3.088261253	-3.070272571	-3.162739537
36.22	-3.134631181	-3.173362124	-3.079437822	-3.194649652	-3.040021744	-3.198553736	-2.958219806	-2.952445969	-2.931205641	-2.899475668	-3.121212135	-3.289984011	-3.48661952	-3.343273595	-3.174007964	-3.08814794	-3.129078032
36.24	-3.315256948	-3.11519822	-2.976118146	-3.278164092	-3.148848283	-3.300442764	-3.050131499	-3.06296702	-2.876733054	-2.839942608	-2.96649121	-3.108912378	-3.223826599	-3.189208375	-3.312115895	-3.173479962	-3.121114816
36.26	-3.380080932	-2.972487552	-3.004435242	-3.368724692	-3.263254743	-3.238635166	-3.097669569	-3.077939781	-2.917762846	-2.866510503	-2.95978764	-3.004984696	-3.129225784	-3.050091228	-3.382878796	-3.277667964	-3.124508571
36.28	-3.324197722	-2.909526913	-3.098667611	-3.190305791	-3.363400869	-3.100401821	-3.178457507	-3.115430217	-2.925481779	-2.898867009	-3.006734897	-3.015770642	-3.177964769	-2.978372245	-3.291168649	-3.393617012	-3.123022841
36.3	-3.14624273	-2.957639013	-3.193828677	-3.038931018	-3.321872162	-2.955186257	-3.160970334	-3.1134772	-2.976513799	-2.906989989	-3.125073504	-3.218334624	-3.399525497	-3.015564364	-3.105575241	-3.270792513	-3.119157308
36.32	-3.028314765	-3.029880445	-3.260637508	-2.946899745	-3.201705784	-2.944900785	-3.103879389	-3.045658148	-3.001082178	-2.898356543	-3.167053808	-3.334424935	-3.532044407	-3.113702547	-2.988651097	-3.119853624	-3.107315357
36.34	-2.989770845	-3.049045404	-3.145510274	-3.02657417	-3.039420301	-3.040215496	-2.97100085	-2.950094717	-2.956098087	-2.880670478	-3.159569968	-3.338536017	-3.525804679	-3.115318911	-2.978734168	-2.963278879	-3.070602703
36.36	-3.06959335	-3.02000747	-3.044889269	-3.102375976	-2.947342776	-3.152955717	-2.916841419	-2.897723168	-2.916440534	-2.86688468	-3.066072905	-3.188395167	-3.3385858	-3.153179384	-3.092891569	-2.963581473	-3.046110041
36.38	-3.129974567	-2.976072346	-2.897278915	-3.197853846	-3.051351735	-3.188244126	-2.9660193	-2.946349641	-2.861171297	-2.872455964	-2.9547247	-3.018685655	-3.118315808	-3.127876736	-3.188135992	-3.067976012	-3.035155415
36.4	-3.159742786	-2.95204614	-2.944151381	-3.215522443	-3.175491033	-3.129648437	-3.009523165	-2.952381346	-2.840639042	-2.829934658	-2.875977108	-2.960503558	-3.08643011	-2.974000934	-3.220246886	-3.176375846	-3.03141343
36.42	-3.179718466	-2.938652425	-3.049491588	-3.130124029	-3.227135004	-3.026499595	-3.07210321	-3.015061854	-2.859969067	-2.824257532	-2.940626493	-3.04844252	-3.254854098	-2.901715228	-3.1854025	-3.20739708	-3.053840668
36.44	-3.054051802	-2.931415544	-3.127494783	-2.982733124	-3.229974198	-2.958129022	-3.093298362	-3.036948951	-2.894671903	-2.801341785	-2.978048363	-3.135311013	-3.454428819	-2.883145772	-3.063860769	-3.134782523	-3.047477296
36.46	-2.986120065	-2.939819683	-3.13926637	-2.922520642	-3.121357193	-2.935132004	-3.040886979	-2.982823426	-2.880372327	-2.808915804	-2.998571193	-3.181127291	-3.547914565	-2.959635835	-2.91544339	-3.020350288	-3.023766066
36.48	-2.88569689	-2.918779586	-3.106777707	-2.894533249	-3.004443433	-2.96113762	-2.945094312	-2.921617361	-2.893836331	-2.794777753	-3.024770159	-3.223669237	-3.43375922	-3.001050323	-2.92830816	-2.915905698	-2.990884815
36.5	-2.944915378	-2.923427696	-2.985661752	-2.942353755	-2.981863272	-2.958838734	-2.910153516	-2.892120759	-2.878754656	-2.809573684	-3.015307238	-3.126928637	-3.185495297	-3.014420383	-3.041562872	-2.88909991	-2.968779846
36.52	-3.007387842	-2.919194674	-2.903874078	-3.036012539	-2.982894372	-2.985220254	-2.915680778	-2.847631291	-2.837656991	-2.817987964	-2.930333055	-3.041777394	-3.065225421	-2.978558124	-3.088424439	-2.944309099	-2.95638552
36.54	-3.075881377	-2.918204354	-2.90718151	-3.065959177	-3.103226105	-2.998260718	-2.918105855	-2.906055662	-2.848074334	-2.782823657	-2.924474975	-2.943271196	-3.073290095	-2.902986375	-3.162443062	-2.984914942	-2.969697087
36.56	-3.051870503	-2.880874989	-2.967242025	-3.047932309	-3.14728521	-2.961200913	-2.94442355	-2.874805953	-2.845096041	-2.813793033	-2.901866541	-2.939375253	-3.208519782	-2.893286302	-3.121468738	-3.031343426	-2.976899036
36.58	-2.989851608	-2.882780314	-3.018250268	-3.002150268	-3.156443961	-2.925049079	-2.94924453	-2.90266113	-2.797053748	-2.813667453	-2.886029819	-3.014548302	-3.321415807	-2.832638896	-3.036678928	-3.022057666	-2.971907611
36.6	-2.923723981	-2.865620013	-3.021650108	-2.915149934	-3.105015713	-2.872396667	-2.925263298	-2.935583228	-2.794320527	-2.760415971	-2.912015212	-3.131562283	-3.411520309	-2.83600825	-2.93253302	-2.976500421	-2.957454933
36.62	-2.909628524	-2.835962766	-3.047404619	-2.850358737	-3.01035736	-2.863242376	-2.941233798	-2.879711768	-2.791782038	-2.734884577	-2.876982612	-3.135076827	-3.260386254	-2.827999589	-2.940559183	-2.930121672	-2.927230794
36.64	-2.905823277	-2.803757233	-2.992287279	-2.911767541	-2.90850068	-2.900910456	-2.89372485	-2.855463764	-2.756658883	-2.703283689	-2.899720777	-3.086149636	-3.118993952	-2.811255297	-2.979146626	-2.863853759	-2.899456106
36.66	-2.943375433	-2.806939511	-2.953968056	-2.927162493	-2.937515104	-2.896612448	-2.844567214	-2.827621103	-2.775361197	-2.712832329	-2.87150525	-2.984890165	-2.974701129	-2.805857533	-3.025566852	-2.921022948	-2.888093673
36.68	-2.9375267	-2.816248175	-2.891788349	-2.989376598	-3.018951587	-2.886613816	-2.865535468	-2.819262435	-2.780803339	-2.732557219	-2.860387821	-2.943118139	-3.008730747	-2.80996806	-3.068049553	-2.943711492	-2.898289344
36.7	-2.967091136	-2.821400407	-2.907355363	-2.977848165	-3.080219379	-2.910105617	-2.887448212	-2.818808115	-2.787580858	-2.764697379	-2.851463521	-2.937860109	-3.133223258	-2.799441651	-3.093447748	-2.956618001	-2.918413057
36.72	-2.931361907	-2.806479458	-2.935200152	-2.943767808	-3.072381273	-2.890400377	-2.902312282	-2.814624771	-2.778375504	-2.819268356	-2.84358827	-2.975503468	-3.252395639	-2.823706161	-3.041300508	-2.959849682	-2.924407226
36.74	-2.921667127	-2.781329209	-2.929142328	-2.906373432	-3.076482771	-2.881418351	-2.904262411	-2.80681317	-2.781986658	-2.753840437	-2.859366586	-2.977401678	-3.276336448	-2.825573304	-2.967654486	-2.943109797	-2.912047387
36.76	-2.855077941	-2.756538316	-2.943426778	-2.901860471	-3.01667393	-2.852823198	-2.894968286	-2.789999011	-2.735159626	-2.733244723	-2.83826804	-3.041021068	-3.167503955	-2.808691948	-2.908496777	-2.898425453	-2.88388622
36.78	-2.854681084	-2.761464688	-2.938768729	-2.846215279	-2.943647182	-2.813418481	-2.87589076	-2.772173437	-2.67497253	-2.677312121	-2.818077572	-3.029674182	-3.031782611	-2.777267122	-2.932515266	-2.873836598	-2.851356103
36.8	-2.906479171	-2.731151808	-2.876341278	-2.906082156	-2.89114302	-2.857317763	-2.87099928	-2.797888411	-2.665808782	-2.658003443	-2.788011478	-3.010105122	-2.962842717	-2.701137771	-2.949779201	-2.871205063	-2.840268529
36.82	-2.853899852	-2.690793559	-2.890211085	-2.899783162	-2.924010361	-2.807928049	-2.85259713	-2.810564149	-2.664017797	-2.610244101	-2.780802844	-2.933398953	-2.987992775	-2.695790185	-2.969532251	-2.845135624	-2.826043867
36.84	-2.851830532	-2.680484884	-2.840630211	-2.867032416	-2.975797193	-2.796162097	-2.86427886	-2.805577086	-2.702741832	-2.653267121	-2.808912669	-2.868131784	-3.071819758	-2.689781924	-2.988104009	-2.871952842	-2.833531576
36.86	-2.859040588	-2.641831261	-2.86491008	-2.859182409	-2.95652661	-2.804166769	-2.874659777	-2.76693274	-2.735799148	-2.739083467	-2.780781061	-2.893546955	-3.163060737	-2.712621101	-3.001485507	-2.834574685	-2.843012681
36.88	-2.869507239	-2.715383666	-2.865040539	-2.851666089	-2.973123815	-2.820847724	-2.866774588	-2.767283569	-2.760712968	-2.757038086	-2.791294568	-2.906551239	-3.187848292	-2.740046697	-2.962458165	-2.825157282	-2.853795908
36.9	-2.850227558	-2.756467238	-2.856913606	-2.830631755	-2.950174731	-2.81212917	-2.878177887	-2.730631868	-2.762415786	-2.705800254	-2.745028751	-2.94081324	-3.139445646	-2.747931707	-2.868792341	-2.798234852	-2.835863524
36.92	-2.846425729	-2.761744668	-2.837624778	-2.85379889	-2.926141063	-2.834493323	-2.885330131	-2.701870003	-2.695478634	-2.70565367	-2.735781025	-2.927348009	-3.042653005	-2.748170343	-2.900505392	-2.797544802	-2.825035217
36.94	-2.855600664	-2.762358869	-2.871360996	-2.849947217	-2.884155114	-2.827745593	-2.824972703	-2.6967225	-2.643867728	-2.651419246	-2.697093993	-2.908005255	-2.949718852	-2.706519969	-2.868614444	-2.808109915	-2.800388316
36.96	-2.855209889	-2.715966933	-2.841181943	-2.83143316	-2.867895872	-2.790926594	-2.844418901	-2.720846944	-2.579619517	-2.584291363	-2.64995666	-2.861788165	-2.895122949	-2.650433143	-2.873136735	-2.85918916	-2.776338621
36.98	-2.795349922	-2.660654271	-2.824017541	-2.780529921	-2.855930994	-2.778961004	-2.877878372	-2.814221583	-2.510392704	-2.542330198	-2.673897069	-2.861579086	-3.011398066	-2.611845083	-2.868084678	-2.803189926	-2.766891276
37	-2.79970788	-2.583677391	-2.85041898	-2.766702672	-2.865281375	-2.728848796	-2.827612067	-2.790603035	-2.548712783	-2.516110734	-2.699106329	-2.821958267	-3.071254183	-2.563237125	-2.867723689	-2.738370163	-2.752457842
37.02	-2.754857698	-2.573597042	-2.812470304	-2.770106113	-2.87491961	-2.713688431	-2.805826708	-2.757510686	-2.601869271	-2.612991498	-2.749458055	-2.831054072	-3.13761455	-2.548670997	-2.857603472	-2.754080382	-2.759769931
37.04	-2.787678618	-2.604206009	-2.763246179	-2.797463804	-2.863484056	-2.708292181	-2.793700777	-2.71767214	-2.693720837	-2.637170012	-2.774927551	-2.818157289	-3.114856624	-2.598816636	-2.850403863	-2.711281226	-2.764692363
37.06	-2.780696473	-2.686474816	-2.741555618	-2.803047718	-2.830100677	-2.755112855	-2.765868725	-2.639978631	-2.715996661	-2.74253993	-2.718214057	-2.844946278	-3.046647853	-2.677029728	-2.856431889	-2.71509572	-2.769983602
37.08	-2.848344189	-2.730898938	-2.733866655	-2.80564466	-2.801110754	-2.784045182	-2.752321583	-2.63655544	-2.661800703	-2.707278997	-2.680189916	-2.808945274	-2.944206525	-2.751196219	-2.789981961	-2.7398406	-2.761014225
37.1	-2.818197005	-2.722265166	-2.719427434	-2.819952101	-2.825000174	-2.782578303	-2.782577945	-2.615804477	-2.581739141	-2.638469335	-2.61862777	-2.8106113	-2.90728622	-2.692192656	-2.803430703	-2.775664962	-2.744614043
37.12	-2.77539653	-2.673518345	-2.741522198	-2.809249855	-2.828524137	-2.743571139	-2.7976702	-2.646494212	-2.5033832	-2.535201541	-2.574586868	-2.794527173	-2.91602492	-2.618186324	-2.800442174	-2.781940103	-2.721264932
37.14	-2.756982625	-2.612261068	-2.777042124	-2.747078546	-2.793609104	-2.72157038	-2.774210949	-2.686822841	-2.409818238	-2.485753183	-2.530158843	-2.831474566	-2.993651049	-2.508829675	-2.78319215	-2.796835739	-2.700580692
37.16	-2.718676602	-2.554406471	-2.793452679	-2.712431992	-2.769427336	-2.669315161	-2.748243338	-2.768082294	-2.385365605	-2.467633239	-2.554684543	-2.84025249	-2.987804899	-2.417179971	-2.75831427	-2.733921123	-2.679949501
37.18	-2.658853263	-2.51554886	-2.77351799	-2.680033124	-2.770970082	-2.63351534	-2.738014107	-2.750190977	-2.459633915	-2.485837236	-2.618963781	-2.84676075	-3.016136364	-2.366888107	-2.74355727	-2.709856261	-2.673017339
37.2	-2.624059933	-2.429478754	-2.718423052	-2.672937961	-2.760868209	-2.602058063	-2.728776855	-2.68217734	-2.551622571	-2.55527866	-2.68288467	-2.78460443	-3.013390847	-2.386656082	-2.752901259	-2.645726152	-2.661990302
37.22	-2.614070625	-2.484204822	-2.677699122	-2.687641962	-2.746652351	-2.635955096	-2.700458081	-2.639544343	-2.617398076	-2.656088543	-2.726125143	-2.756326975	-2.958597998	-2.476915805	-2.815846381	-2.634297793	-2.676738945
37.24	-2.676348548	-2.571085709	-2.655832598	-2.736487959	-2.752016863	-2.700150159	-2.671166407	-2.536278473	-2.632019859	-2.68147594	-2.655022749	-2.73662026	-2.859724088	-2.543358405	-2.802849729	-2.611198437	-2.676352261
37.26	-2.727115666	-2.676240948	-2.550269868	-2.785622885	-2.793072436	-2.775538755	-2.703478012	-2.542598696	-2.594075054	-2.618740909	-2.607722166	-2.699649229	-2.871008092	-2.578054328	-2.829701632	-2.663737289	-2.688539123
37.28	-2.708619409	-2.659474239	-2.590120903	-2.755821391	-2.809989247	-2.734228511	-2.731983728	-2.53495478	-2.509464298	-2.600625371	-2.515695375	-2.762517126	-2.912659424	-2.59223524	-2.768426063	-2.679772001	-2.679161694
37.3	-2.69903166	-2.564047308	-2.644613973	-2.733313271	-2.791123029	-2.653896842	-2.760401638	-2.562536088	-2.445176368	-2.517688416	-2.439264854	-2.778790411	-2.89386663	-2.493762283	-2.743599617	-2.718585827	-2.652481139
37.32	-2.619305987	-2.471538307	-2.682612552	-2.638791662	-2.724328137	-2.629136097	-2.74998373	-2.679972129	-2.385624397	-2.471407258	-2.468456861	-2.828052903	-2.904665839	-2.369258948	-2.71295951	-2.729918725	-2.629125815
37.34	-2.566118652	-2.380523985	-2.738335855	-2.563907073	-2.652188133	-2.508283964	-2.71892071	-2.713740147	-2.332917144	-2.393739861	-2.507603633	-2.776586485	-2.902501407	-2.322652391	-2.667948231	-2.612983462	-2.584934446
37.36	-2.49752322	-2.32064799	-2.728193941	-2.512529906	-2.640310167	-2.477648717	-2.685936949	-2.686888822	-2.363002861	-2.402825528	-2.570736727	-2.729283414	-2.854245159	-2.243939455	-2.667642405	-2.547226084	-2.558036334
37.38	-2.456807974	-2.299979632	-2.644778756	-2.581237815	-2.624431997	-2.499210218	-2.643345959	-2.600177003	-2.437011426	-2.478551911	-2.657057148	-2.690790565	-2.820440955	-2.186298131	-2.71972657	-2.473182954	-2.550814313
37.4	-2.506035592	-2.370990199	-2.543215231	-2.655314928	-2.674280966	-2.578773494	-2.61904816	-2.499810388	-2.538952368	-2.581195728	-2.689859983	-2.639318732	-2.835838338	-2.252359072	-2.81119641	-2.429371549	-2.576597571
37.42	-2.578823466	-2.440591848	-2.476926936	-2.722996767	-2.730915966	-2.662238742	-2.597280182	-2.444236188	-2.640270918	-2.636638257	-2.649801942	-2.637292734	-2.822114013	-2.328226524	-2.825202278	-2.485321348	-2.604929882
37.44	-2.683979329	-2.535190105	-2.505966378	-2.696577696	-2.737068533	-2.691497941	-2.648050231	-2.407866282	-2.58338219	-2.678993023	-2.557659541	-2.628662069	-2.812867361	-2.43186491	-2.714943749	-2.571883443	-2.617903299
37.46	-2.693648299	-2.573712329	-2.508327854	-2.677310653	-2.729230135	-2.673107322	-2.753268556	-2.442515332	-2.515394602	-2.583185493	-2.486429445	-2.652194297	-2.787834941	-2.494208473	-2.673436666	-2.665492216	-2.619331038
37.48	-2.612117249	-2.525590568	-2.581482703	-2.585150514	-2.663640711	-2.598785507	-2.779826321	-2.513233326	-2.38047898	-2.475772125	-2.415069191	-2.716801389	-2.785991654	-2.48481507	-2.61811051	-2.648589329	-2.586590947
37.5	-2.527509976	-2.453284388	-2.66288691	-2.520894411	-2.571104943	-2.526342487	-2.736608101	-2.604752622	-2.288264389	-2.366164479	-2.403166376	-2.731466044	-2.758448533	-2.441227251	-2.575008083	-2.596447274	-2.547723517
37.52	-2.46111874	-2.376464245	-2.696295826	-2.469543497	-2.482686314	-2.436216865	-2.652396498	-2.640999694	-2.236068592	-2.346484245	-2.41466597	-2.747582061	-2.744423454	-2.260430315	-2.569675454	-2.558458763	-2.505844408
37.54	-2.433344804	-2.319774211	-2.627577403	-2.421905983	-2.465638135	-2.396914579	-2.595796304	-2.619826759	-2.251004445	-2.338562713	-2.517164722	-2.661150352	-2.752272895	-2.177039176	-2.621875564	-2.464251249	-2.479006206
37.56	-2.418724642	-2.250048414	-2.544667528	-2.4904276	-2.470354253	-2.416841648	-2.542128946	-2.541424175	-2.305811261	-2.431061314	-2.634381838	-2.584025361	-2.821943398	-2.135267976	-2.681250791	-2.377388668	-2.477859238
37.58	-2.460431855	-2.25234121	-2.492075415	-2.554424093	-2.505150014	-2.463688435	-2.507574935	-2.475793133	-2.383471148	-2.557701632	-2.658029676	-2.579053314	-2.795733738	-2.14463701	-2.703319995	-2.336373061	-2.491862417
37.6	-2.581646516	-2.311202071	-2.4082972	-2.609996845	-2.612941862	-2.578636538	-2.510176488	-2.381942043	-2.48466994	-2.59716891	-2.631411114	-2.526323813	-2.754414819	-2.150283787	-2.683431027	-2.380190629	-2.51267085
37.62	-2.625644865	-2.458100672	-2.379348836	-2.679736748	-2.669570278	-2.655461232	-2.602893051	-2.358831561	-2.531999223	-2.567498974	-2.521406692	-2.565969817	-2.71038048	-2.261188497	-2.618332921	-2.454785179	-2.541321814
37.64	-2.645427683	-2.543202452	-2.375901216	-2.644376715	-2.642204203	-2.627199803	-2.701762712	-2.323745535	-2.489271118	-2.532021862	-2.427841415	-2.633505933	-2.690345951	-2.37104562	-2.523659585	-2.541355213	-2.544554189
37.66	-2.613291325	-2.54639126	-2.47373727	-2.530591599	-2.572970463	-2.54373434	-2.74740876	-2.40811117	-2.424398074	-2.483314296	-2.349339906	-2.707442891	-2.634543445	-2.388298445	-2.480380319	-2.612659639	-2.532288325
37.68	-2.538126715	-2.525753212	-2.569384596	-2.432876169	-2.446087955	-2.456758009	-2.690398171	-2.53195908	-2.33855089	-2.405264794	-2.355984292	-2.753711394	-2.668994623	-2.398704538	-2.463279593	-2.586237302	-2.510129458
37.7	-2.42992299	-2.4277269	-2.619853732	-2.365205222	-2.380777411	-2.363035657	-2.585846226	-2.602635722	-2.237401173	-2.347457638	-2.36154138	-2.662509086	-2.687911041	-2.38591664	-2.419040312	-2.4956416	-2.460776421
37.72	-2.359316369	-2.329871676	-2.610808161	-2.308608911	-2.327791364	-2.362787944	-2.48798874	-2.640469566	-2.165941901	-2.285820446	-2.454864836	-2.652883508	-2.728907454	-2.252794832	-2.510800916	-2.39977671	-2.429964583
37.74	-2.3156656	-2.263600064	-2.519278601	-2.353137748	-2.324899413	-2.382673158	-2.453972842	-2.540576481	-2.137429102	-2.346909799	-2.53267001	-2.546134327	-2.750658095	-2.123415545	-2.575463266	-2.331142169	-2.406101639
37.76	-2.354817558	-2.23233345	-2.38351809	-2.463179661	-2.449546172	-2.457868443	-2.446105728	-2.427760595	-2.209999124	-2.404276385	-2.589241245	-2.475593771	-2.751879917	-2.063637883	-2.6984889	-2.303309268	-2.419472262
37.78	-2.436590508	-2.241998454	-2.325400954	-2.554248145	-2.51887829	-2.540661979	-2.49216334	-2.349886417	-2.315548808	-2.521514985	-2.608840032	-2.476513298	-2.696283909	-2.036568699	-2.624305486	-2.268616073	-2.438001211
37.8	-2.553803229	-2.3238122	-2.31030679	-2.606245255	-2.581930115	-2.623149178	-2.58898046	-2.297836365	-2.442367514	-2.582787942	-2.54048624	-2.533262986	-2.636246528	-2.037791177	-2.542776801	-2.338837139	-2.471288745
37.82	-2.59653037	-2.422337138	-2.310582882	-2.580414963	-2.590503294	-2.599355367	-2.634076431	-2.256496322	-2.462017245	-2.590488061	-2.43131347	-2.612380469	-2.563323874	-2.052459186	-2.457278546	-2.478313094	-2.47736692
37.84	-2.572358536	-2.489908752	-2.39334836	-2.4941332	-2.517817131	-2.561670205	-2.672690109	-2.312131588	-2.449714184	-2.502711526	-2.36803534	-2.704850396	-2.534593889	-2.169888997	-2.373511238	-2.516098607	-2.477091379
37.86	-2.475268813	-2.499009489	-2.477424313	-2.438921622	-2.448337542	-2.488247739	-2.628727471	-2.398609995	-2.389516402	-2.406217127	-2.343835091	-2.680904653	-2.567188011	-2.219283861	-2.327748404	-2.549534377	-2.458673432
37.88	-2.351999316	-2.462746068	-2.565586832	-2.345375234	-2.343930945	-2.415515726	-2.531889669	-2.524746772	-2.26744409	-2.296229774	-2.282183779	-2.666815925	-2.607293496	-2.259105851	-2.360731715	-2.507279768	-2.424304685
37.9	-2.267602316	-2.356872543	-2.576021859	-2.279896504	-2.353122651	-2.374140299	-2.473998436	-2.544507237	-2.184131214	-2.26007689	-2.349623067	-2.527960817	-2.695691823	-2.260006525	-2.428165088	-2.419588716	-2.396962874
37.92	-2.196977742	-2.27202282	-2.493497574	-2.294862426	-2.295405234	-2.351119074	-2.415557595	-2.551518458	-2.120418013	-2.289969091	-2.449420553	-2.449729847	-2.719202658	-2.258936855	-2.562812052	-2.341752523	-2.378950157
37.94	-2.277803779	-2.202387666	-2.413711096	-2.320783423	-2.350089197	-2.389189124	-2.411296804	-2.460253119	-2.126059115	-2.398832789	-2.57714956	-2.426925758	-2.680236682	-2.159066237	-2.611205849	-2.290213218	-2.380950213
37.96	-2.331919563	-2.162880638	-2.353416365	-2.415834942	-2.438700372	-2.452028404	-2.437841087	-2.400090592	-2.169158049	-2.455028061	-2.598870471	-2.428325914	-2.544545851	-1.993864125	-2.604629725	-2.21698132	-2.375257217
37.98	-2.388514445	-2.213945397	-2.301812664	-2.530969488	-2.529574698	-2.582946108	-2.519955168	-2.307044045	-2.273319853	-2.535484527	-2.551345169	-2.485472493	-2.478327386	-1.959817873	-2.543910416	-2.253217799	-2.403478596
38	-2.458165091	-2.216517358	-2.244427575	-2.575511205	-2.586235885	-2.657031099	-2.604117669	-2.240865284	-2.372852238	-2.558114859	-2.463538044	-2.563714527	-2.427397191	-1.930968995	-2.464022728	-2.275104327	-2.414911505
38.02	-2.537797154	-2.353491474	-2.316756427	-2.522435066	-2.572186596	-2.622189905	-2.676274995	-2.250515141	-2.431664895	-2.506099063	-2.37873535	-2.641043399	-2.438982602	-1.901826009	-2.394769281	-2.421104362	-2.435366982
38.04	-2.497232305	-2.427534544	-2.359349013	-2.44904089	-2.457866739	-2.473833577	-2.64192446	-2.262322223	-2.434998927	-2.470311868	-2.291547943	-2.639138823	-2.500594347	-1.94012699	-2.343088228	-2.504080029	-2.418311932
38.06	-2.390777005	-2.428291144	-2.490846987	-2.352484511	-2.388959231	-2.414167286	-2.553062447	-2.384819905	-2.406073479	-2.399567627	-2.269892102	-2.584492594	-2.574246767	-2.039936461	-2.304460639	-2.508649338	-2.40567047
38.08	-2.31386806	-2.434916595	-2.565426054	-2.263456793	-2.262584362	-2.328267197	-2.48063836	-2.493887456	-2.290495942	-2.287170458	-2.324873681	-2.51972818	-2.632200135	-2.102117532	-2.352828885	-2.462868563	-2.382208016
38.1	-2.250019282	-2.345997648	-2.538779551	-2.233411976	-2.243560687	-2.312375646	-2.417781974	-2.520175316	-2.206918577	-2.265176923	-2.368022962	-2.466907664	-2.62953017	-2.104988637	-2.459476818	-2.384544813	-2.35922929
38.12	-2.194863612	-2.252666983	-2.497696336	-2.265715159	-2.282425511	-2.364119501	-2.382798074	-2.507347659	-2.155379887	-2.286200039	-2.45788651	-2.379143907	-2.604270599	-2.143229597	-2.555047759	-2.308284366	-2.352317219
38.14	-2.191763368	-2.142033345	-2.395055876	-2.35572365	-2.32046602	-2.439655309	-2.470727218	-2.440353596	-2.131351134	-2.361320509	-2.56524491	-2.37643854	-2.528156223	-2.131058704	-2.637426208	-2.198495315	-2.35532937
38.16	-2.277518571	-2.129385997	-2.266763017	-2.457371955	-2.440843578	-2.527336208	-2.557164625	-2.33041902	-2.129112102	-2.495876416	-2.589379632	-2.375408321	-2.47053416	-2.083669368	-2.579365307	-2.200165554	-2.369394614
38.18	-2.388165092	-2.139587851	-2.228085074	-2.510107399	-2.490236301	-2.62444055	-2.632511982	-2.249632338	-2.162713856	-2.550675349	-2.512218148	-2.510043923	-2.410767882	-2.022552465	-2.504010764	-2.193539265	-2.383080515
38.2	-2.482430839	-2.180869473	-2.232477429	-2.54834085	-2.542807763	-2.574563491	-2.666252963	-2.20607914	-2.270349304	-2.595627541	-2.462818975	-2.564282851	-2.347978964	-1.930417754	-2.389708288	-2.292361198	-2.392960426
38.22	-2.516287785	-2.287926266	-2.258082808	-2.503230745	-2.44827317	-2.53200298	-2.652994153	-2.215661976	-2.402355911	-2.514388508	-2.382417055	-2.661466574	-2.407535018	-1.896328009	-2.314582308	-2.381783736	-2.398457313
38.24	-2.492210532	-2.371900588	-2.371736569	-2.434225167	-2.411122038	-2.44059305	-2.584986248	-2.293929061	-2.416463715	-2.417181057	-2.279964667	-2.638005129	-2.482315388	-1.880766161	-2.25912232	-2.44564078	-2.388760154
38.26	-2.358006861	-2.403945717	-2.480660316	-2.336137644	-2.312435205	-2.401939585	-2.503260124	-2.392292098	-2.389220316	-2.315959099	-2.257674686	-2.518814093	-2.558577051	-1.872256435	-2.30362656	-2.483981676	-2.368049217
38.28	-2.275489323	-2.413445936	-2.504864886	-2.264232726	-2.232333484	-2.3228724	-2.441993849	-2.463963005	-2.323820635	-2.275848931	-2.257866412	-2.374449646	-2.667433127	-1.967492219	-2.394782661	-2.462468405	-2.352709853
38.3	-2.227868022	-2.336251516	-2.495274399	-2.215830989	-2.190679259	-2.328690055	-2.425107875	-2.531108806	-2.191577795	-2.246719279	-2.361038248	-2.322888647	-2.619478156	-1.960661273	-2.486998959	-2.361648222	-2.331363844
38.32	-2.144150895	-2.287043168	-2.45403803	-2.271299978	-2.176990251	-2.320633836	-2.41449713	-2.484410002	-2.113828026	-2.335660831	-2.470730004	-2.286086466	-2.504637252	-2.020305669	-2.523569636	-2.310026537	-2.319869232
38.34	-2.152214825	-2.167540015	-2.333770042	-2.314697491	-2.2452289	-2.450590313	-2.476474165	-2.404514525	-2.070021534	-2.425578358	-2.529160224	-2.308435164	-2.420255146	-2.045622015	-2.580464377	-2.189155073	-2.319607636
38.36	-2.202985478	-2.089555648	-2.286075948	-2.41338242	-2.346701084	-2.598815177	-2.584424973	-2.307860602	-2.071263744	-2.514342189	-2.565065021	-2.373243683	-2.337562604	-2.095711784	-2.488377175	-2.161605818	-2.339810834
38.38	-2.33717011	-2.084430337	-2.197810064	-2.480169127	-2.420257859	-2.604543945	-2.666143622	-2.273759688	-2.121609062	-2.539224514	-2.475163868	-2.487663754	-2.321448696	-2.121625545	-2.426194858	-2.160378197	-2.357349578
38.4	-2.41069444	-2.083311248	-2.171917133	-2.495878949	-2.481467848	-2.598867869	-2.659551835	-2.210475523	-2.21841978	-2.54003266	-2.375071923	-2.562960868	-2.341344277	-2.056734148	-2.350108359	-2.189560458	-2.359149832
38.42	-2.448109823	-2.156065741	-2.239892424	-2.484664278	-2.441055403	-2.499891196	-2.575253705	-2.218694667	-2.272528282	-2.495035564	-2.295652857	-2.565446514	-2.419368041	-1.988254371	-2.266809276	-2.319331709	-2.355378366
38.44	-2.450682832	-2.220750606	-2.294277739	-2.388404159	-2.354981253	-2.395858234	-2.493258164	-2.241974072	-2.327237507	-2.406518628	-2.261920648	-2.488942966	-2.500793279	-1.898020086	-2.26174924	-2.379040839	-2.335275641
38.46	-2.397262832	-2.315126601	-2.390744084	-2.28778365	-2.266660361	-2.305970189	-2.402727685	-2.353259539	-2.367838759	-2.342848049	-2.225420386	-2.424376873	-2.572333983	-1.867751524	-2.225449537	-2.455502964	-2.325066064
38.48	-2.232053124	-2.342533258	-2.473011575	-2.193279042	-2.176022327	-2.318533961	-2.361441517	-2.453684811	-2.334775391	-2.255499934	-2.287298404	-2.349827525	-2.574821964	-1.851512319	-2.3348136	-2.434847035	-2.310872237
38.5	-2.168213799	-2.325094817	-2.481759936	-2.188797127	-2.128202073	-2.328761101	-2.347102163	-2.490466689	-2.269319591	-2.255793852	-2.363246077	-2.287424152	-2.520337084	-1.849229295	-2.423794462	-2.386829706	-2.300898245
38.52	-2.11969187	-2.314060009	-2.430395414	-2.176314047	-2.114013333	-2.409124334	-2.4587427	-2.48479522	-2.164667445	-2.300101144	-2.460818559	-2.241755212	-2.463751633	-1.862832039	-2.507372377	-2.252721376	-2.297572295
38.54	-2.063905629	-2.163392521	-2.31634862	-2.276664457	-2.200777749	-2.505726965	-2.535509027	-2.412955614	-2.067356452	-2.392778242	-2.498304848	-2.287879185	-2.376085288	-1.87423476	-2.517303541	-2.184233464	-2.292091023
38.56	-2.122745123	-2.075613315	-2.208953815	-2.372198336	-2.275077054	-2.613223487	-2.605659422	-2.268796343	-2.053841579	-2.489166548	-2.51714204	-2.328202638	-2.27775634	-1.90244566	-2.476533084	-2.127044814	-2.294649975
38.58	-2.178666625	-2.039925962	-2.117799959	-2.443499689	-2.349143879	-2.580106175	-2.618685331	-2.196882258	-2.02954258	-2.554163161	-2.471876694	-2.476615638	-2.302814834	-1.935490887	-2.368123795	-2.090429667	-2.297110446
38.6	-2.241161816	-2.028558503	-2.126998153	-2.458368054	-2.400829968	-2.579184787	-2.603371482	-2.172116652	-2.045980865	-2.523110303	-2.398249732	-2.576669175	-2.288069541	-1.974003874	-2.276333812	-2.152934859	-2.302871349
38.62	-2.31195566	-2.08078987	-2.151676051	-2.444711879	-2.422177768	-2.463614147	-2.478566175	-2.119321706	-2.135472919	-2.462216536	-2.298500824	-2.561061392	-2.379110769	-2.01258663	-2.189403704	-2.244618684	-2.297236545
38.64	-2.346362424	-2.165155941	-2.218938366	-2.329003069	-2.393625808	-2.409392474	-2.439988056	-2.173963471	-2.202609605	-2.315163142	-2.230696207	-2.462781252	-2.487277007	-1.989446164	-2.182628999	-2.318241559	-2.291579597
38.66	-2.317819928	-2.221986764	-2.321044383	-2.247561455	-2.251621232	-2.33063983	-2.368506511	-2.269364307	-2.287970626	-2.237347503	-2.239485022	-2.372811875	-2.526568077	-1.954692821	-2.192316185	-2.365671045	-2.281587973
38.68	-2.251067854	-2.302152962	-2.362793391	-2.178034514	-2.171248923	-2.269817418	-2.370987779	-2.380309272	-2.286727787	-2.188201468	-2.245637814	-2.253697819	-2.569013411	-1.884872227	-2.265228008	-2.387799852	-2.272974406
38.7	-2.141190045	-2.3546227	-2.401839028	-2.140125948	-2.095701927	-2.362221888	-2.40762808	-2.407588899	-2.278962367	-2.228134023	-2.351344445	-2.188799045	-2.456625248	-1.796397856	-2.354663126	-2.350718423	-2.269785191
38.72	-2.08306364	-2.341701025	-2.365917593	-2.135360301	-2.058432453	-2.405978703	-2.454137137	-2.409168355	-2.179472282	-2.301527411	-2.451457537	-2.21462782	-2.349503236	-1.788850373	-2.420336746	-2.295571857	-2.265944154
38.74	-2.0148471	-2.241456859	-2.252536998	-2.174715075	-2.083514005	-2.508569506	-2.550328437	-2.361232139	-2.095013572	-2.378057922	-2.501705818	-2.240088511	-2.243327573	-1.787419	-2.460577657	-2.15892496	-2.253269696
38.76	-2.006309994	-2.151640875	-2.204720978	-2.253749082	-2.119993492	-2.587564689	-2.636785985	-2.287012936	-2.000363018	-2.456618743	-2.510240207	-2.368001948	-2.208234004	-1.801835675	-2.369728796	-2.095258672	-2.253628693
38.78	-2.047179209	-2.107213869	-2.117231099	-2.318045067	-2.174373624	-2.60291961	-2.610402349	-2.17018327	-1.951011998	-2.4864995	-2.449129832	-2.419315503	-2.204385836	-1.811502455	-2.347666587	-2.06097576	-2.242377223
38.8	-2.152175488	-2.047487607	-2.082246053	-2.411200659	-2.254081586	-2.507770953	-2.49317572	-2.094940024	-1.977060938	-2.488504668	-2.32876128	-2.468041009	-2.248233203	-1.832187193	-2.253805958	-2.060405825	-2.231254885
38.82	-2.20631698	-2.059034198	-2.09190991	-2.423424849	-2.299431253	-2.375542872	-2.432157848	-2.086211458	-2.017562711	-2.418064639	-2.261283989	-2.458680125	-2.334802223	-1.847451058	-2.14497117	-2.097157073	-2.222125147
38.84	-2.253688656	-2.036572986	-2.067194431	-2.330448419	-2.319195694	-2.312581751	-2.343113908	-2.109421456	-2.104754797	-2.32143379	-2.215855863	-2.433031851	-2.408098908	-1.89818296	-2.12272885	-2.189306519	-2.216600677
38.86	-2.300145905	-2.140204749	-2.145799541	-2.226818994	-2.231080194	-2.258492393	-2.285424852	-2.172860088	-2.14824885	-2.255004626	-2.183885353	-2.290629922	-2.43671465	-1.917196102	-2.133155997	-2.275982582	-2.2126028
38.88	-2.266329787	-2.22816388	-2.266161194	-2.127328024	-2.130815468	-2.258647175	-2.308309156	-2.282827112	-2.214698906	-2.208402096	-2.254111923	-2.232457696	-2.466876605	-1.89888568	-2.156551774	-2.347392146	-2.227997414
38.9	-2.184783924	-2.263637364	-2.321926118	-2.10666268	-2.026307662	-2.331731152	-2.367716179	-2.337527146	-2.268125582	-2.200931203	-2.302901781	-2.129753029	-2.393393327	-1.915945611	-2.224565078	-2.34730506	-2.232700806
38.92	-2.092138537	-2.316619994	-2.337170531	-2.065063579	-1.985412716	-2.419769718	-2.478535366	-2.377963724	-2.245446139	-2.245991538	-2.433516471	-2.108587418	-2.322131167	-1.843196184	-2.291341206	-2.30089709	-2.241486336
38.94	-2.016487487	-2.291606755	-2.298521747	-2.106439762	-1.948384669	-2.527516785	-2.536016317	-2.352807751	-2.171365402	-2.341244911	-2.485533229	-2.153252627	-2.203090256	-1.803867122	-2.390381453	-2.158657311	-2.236573349
38.96	-1.994461942	-2.216433057	-2.232425276	-2.175264004	-1.978173239	-2.58180714	-2.559671087	-2.277265225	-2.093385881	-2.471585049	-2.463446215	-2.208280051	-2.130330248	-1.74610443	-2.374046459	-2.100139135	-2.225176152
38.98	-1.972444573	-2.133939321	-2.08635055	-2.279674798	-2.044956674	-2.544980478	-2.51476704	-2.19896188	-1.954614015	-2.518926338	-2.387725002	-2.318989922	-2.134031048	-1.72559411	-2.311961995	-2.039994558	-2.197994519
39	-1.975403945	-2.03334624	-2.048817493	-2.348436706	-2.117554236	-2.469636719	-2.421291306	-2.102182745	-1.958189322	-2.507994324	-2.329180308	-2.42167254	-2.079386864	-1.715457753	-2.219380705	-1.99803352	-2.171622795
39.02	-2.015440265	-1.971111182	-1.990731066	-2.364709761	-2.162658383	-2.331009227	-2.326124647	-2.052851137	-1.900056512	-2.402736401	-2.252135942	-2.415668418	-2.197495275	-1.714705104	-2.120144892	-2.01425974	-2.139489872
39.04	-2.062573928	-1.953815183	-2.011020591	-2.34214485	-2.233419331	-2.273741242	-2.270587362	-2.046340848	-1.95538441	-2.28330176	-2.19159176	-2.370400353	-2.282153797	-1.689500697	-2.038655784	-2.074902424	-2.129970895
39.06	-2.116428132	-2.007108365	-2.059350902	-2.284120234	-2.201621882	-2.259893799	-2.283783477	-2.076077571	-1.982854832	-2.169250717	-2.170167934	-2.277003838	-2.344193443	-1.738809725	-2.020257101	-2.196659644	-2.13672385
39.08	-2.135779225	-2.082387245	-2.09062776	-2.198720394	-2.203032293	-2.212784889	-2.269063465	-2.19010573	-2.072625434	-2.162114704	-2.16274657	-2.154173462	-2.380501258	-1.742373779	-2.071335104	-2.253807097	-2.148886151
39.1	-2.148647618	-2.142037138	-2.168705559	-2.116784739	-2.131528557	-2.253259506	-2.332779184	-2.266957875	-2.113698426	-2.128450321	-2.274658861	-2.078339467	-2.358830943	-1.753075223	-2.08915722	-2.298575331	-2.165967873
39.12	-2.088659393	-2.221748186	-2.223160027	-2.029208237	-2.01887563	-2.356364041	-2.465360823	-2.320176705	-2.127816817	-2.195796247	-2.362241481	-2.06375241	-2.274186406	-1.786082764	-2.154793776	-2.301901059	-2.18688275
39.14	-2.024579059	-2.220910398	-2.232386124	-2.043617002	-1.965960902	-2.475643856	-2.494583732	-2.340768843	-2.154338563	-2.284709332	-2.409492012	-2.059686061	-2.132221275	-1.80745351	-2.241784911	-2.276169127	-2.197769044
39.16	-1.952099317	-2.238998557	-2.230246696	-2.086707198	-1.92913712	-2.524712688	-2.545272596	-2.300033925	-2.092170093	-2.366814847	-2.452770193	-2.106176548	-2.053629969	-1.777083871	-2.256727338	-2.192325045	-2.194056625
39.18	-1.927372988	-2.183363633	-2.182857623	-2.150847317	-1.936839099	-2.482443784	-2.473320047	-2.196963878	-2.046237959	-2.432807779	-2.421321508	-2.205867092	-2.036917398	-1.761301932	-2.226944508	-2.066864578	-2.170766945
39.2	-1.852965117	-2.110647	-2.057111228	-2.231564689	-1.938675827	-2.389625656	-2.406007324	-2.112802715	-1.969245464	-2.422537449	-2.29982332	-2.29827745	-2.020419756	-1.736660387	-2.191621861	-2.013565774	-2.128221938
39.22	-1.835030776	-2.024830039	-1.994078017	-2.26605769	-2.015004562	-2.265511786	-2.302407322	-2.064638687	-1.90654967	-2.333450767	-2.216617339	-2.348376298	-2.021796099	-1.681133607	-2.146878382	-2.008581676	-2.08943392
39.24	-1.893337802	-1.948771897	-1.937948213	-2.294045944	-2.026751221	-2.206179966	-2.198698269	-1.98264319	-1.872729565	-2.29686212	-2.131082788	-2.36476577	-2.093614731	-1.682340667	-2.032324094	-1.976972196	-2.058691777
39.26	-1.926725799	-1.949684965	-1.916790671	-2.288802941	-2.075651911	-2.136281319	-2.205589733	-2.034481317	-1.900379462	-2.184313751	-2.109759597	-2.285217692	-2.198411134	-1.633616159	-1.987032391	-2.041869927	-2.054663048
39.28	-1.93759402	-1.953153997	-1.916658108	-2.223996453	-2.081355822	-2.102013815	-2.236890871	-2.021761339	-1.887232433	-2.137065624	-2.153387905	-2.230442032	-2.288215798	-1.650361851	-1.981793134	-2.071661202	-2.054599025
39.3	-1.971681693	-2.028594622	-2.025673208	-2.13096807	-2.092007393	-2.157756291	-2.304296062	-2.096531647	-1.971948091	-2.085754436	-2.23460798	-2.120112304	-2.284358141	-1.641929026	-1.964342433	-2.155655315	-2.079138544
39.32	-2.016046889	-2.086789522	-2.008135498	-2.011423509	-2.074691131	-2.260923441	-2.412515901	-2.150077789	-1.989161931	-2.11718543	-2.298226617	-2.030244448	-2.254998795	-1.638016991	-2.027317451	-2.214602632	-2.099397373
39.34	-2.039088053	-2.157798235	-2.07537508	-1.986434776	-2.010793247	-2.382892703	-2.460587374	-2.190878322	-2.043704944	-2.18676838	-2.405507199	-2.03068672	-2.216824872	-1.626039442	-2.077518054	-2.246269688	-2.133572943
39.36	-1.983096733	-2.207227242	-2.105815482	-1.979499948	-1.900050817	-2.411756494	-2.489343607	-2.230452124	-2.070549457	-2.288455749	-2.418441	-1.987268104	-2.108320807	-1.681488106	-2.127874953	-2.205077895	-2.137169907
39.38	-1.95267094	-2.214402024	-2.131146404	-2.00188857	-1.875056526	-2.408692132	-2.396605186	-2.217165394	-2.114876417	-2.391024667	-2.403863996	-2.055579865	-2.051149837	-1.644624721	-2.15799154	-2.122743037	-2.133717579
39.4	-1.897928734	-2.205929757	-2.104911736	-2.035023483	-1.822782096	-2.40083196	-2.320426158	-2.153269583	-2.061595789	-2.388055992	-2.360467465	-2.137502783	-1.969086562	-1.666211782	-2.196610894	-2.035399901	-2.109752167
39.42	-1.829048117	-2.10630108	-2.049167943	-2.117366214	-1.819773725	-2.29308601	-2.229685011	-2.073476754	-2.006458611	-2.3933509	-2.242125833	-2.216099085	-1.946206817	-1.667910793	-2.158020788	-1.964465849	-2.069533971
39.44	-1.806701414	-2.031397395	-1.967860869	-2.199481232	-1.855989754	-2.168711128	-2.138695604	-2.025310104	-1.955977354	-2.301808827	-2.139534075	-2.25483123	-1.966533816	-1.630191613	-2.078597877	-1.908281555	-2.02686899
39.46	-1.791083652	-1.96756543	-1.884304075	-2.198632741	-1.875486672	-2.113084229	-2.150268098	-1.932050974	-1.864747374	-2.185278866	-2.140039253	-2.257392093	-2.051562179	-1.634900546	-2.018527392	-1.911814896	-1.998546154
39.48	-1.792761133	-1.933170519	-1.865118628	-2.224662102	-1.899691472	-2.075806911	-2.121730832	-1.920047064	-1.861289983	-2.115709767	-2.094901002	-2.242847305	-2.108385927	-1.622683946	-1.93780849	-1.92445225	-1.983816708
39.5	-1.79605528	-1.923762998	-1.855039713	-2.139090226	-1.944816803	-2.14899493	-2.212886504	-1.964828173	-1.853211208	-2.087113585	-2.153124793	-2.141425499	-2.142995739	-1.625217572	-1.938181717	-2.009490532	-1.996014705
39.52	-1.847886206	-1.974832608	-1.90039777	-2.073434442	-2.022086143	-2.173952482	-2.272300917	-1.993301135	-1.849658965	-2.083433039	-2.226615122	-2.017828665	-2.219652024	-1.617643496	-1.92056706	-2.03095739	-2.014034216
39.54	-1.884816267	-2.02973178	-1.922968006	-1.985467296	-2.009086813	-2.289429814	-2.346153721	-2.032943454	-1.861003581	-2.163786851	-2.319095441	-1.967071306	-2.229774637	-1.586100344	-1.917235008	-2.06950097	-2.038385331
39.56	-1.886664063	-2.10497969	-1.995615888	-1.965483601	-1.999284288	-2.34952435	-2.394453931	-2.092746342	-1.933569962	-2.212551166	-2.387827594	-1.927302142	-2.160248726	-1.595481506	-1.958261727	-2.150266124	-2.069641319
39.58	-1.881077281	-2.102809523	-2.020804064	-1.901104664	-1.964182778	-2.373478885	-2.377991691	-2.116492092	-1.947352003	-2.31690858	-2.411485757	-1.900790598	-2.084383803	-1.592533007	-2.003227103	-2.155888808	-2.071906915
39.6	-1.914544304	-2.150449054	-2.071817809	-1.915782162	-1.878038053	-2.394676875	-2.33449121	-2.203678364	-1.980721785	-2.335761691	-2.364633196	-1.95732031	-2.011347843	-1.567480789	-2.042096561	-2.126185587	-2.0780641
39.62	-1.910501803	-2.15621197	-2.034042926	-1.965895081	-1.831391457	-2.285032474	-2.177866463	-2.108604994	-2.002738109	-2.410535458	-2.284193275	-2.00049605	-1.955143258	-1.568889564	-2.063347653	-2.063722404	-2.051163309
39.64	-1.84565328	-2.140618722	-2.056482364	-2.041181724	-1.787850525	-2.199185321	-2.095785972	-2.036309856	-2.000442636	-2.337887024	-2.172384083	-2.108293955	-1.911185677	-1.579398131	-2.09854047	-1.975288247	-2.024155499
39.66	-1.81926567	-2.070902379	-2.018426517	-2.08239241	-1.792790873	-2.096435394	-2.035351648	-2.020043036	-1.965645892	-2.247099061	-2.050067061	-2.149478487	-1.896157646	-1.605799684	-2.100076972	-1.90907732	-1.991188128
39.68	-1.783470947	-1.986273033	-1.940022998	-2.137533651	-1.810998172	-2.062965598	-2.064987582	-1.925554069	-1.898391885	-2.148878197	-2.042943426	-2.158548937	-1.951980482	-1.578677257	-2.030384355	-1.87470973	-1.96227002
39.7	-1.761730265	-1.915414267	-1.852547218	-2.150512013	-1.832236215	-2.024468591	-2.080365194	-1.895488109	-1.850834255	-2.076335008	-2.058899806	-2.169807765	-1.986278053	-1.612879942	-1.970960621	-1.884070689	-1.945176751
39.72	-1.754160027	-1.88153917	-1.815764616	-2.154055177	-1.820672388	-2.079948584	-2.135200338	-1.84730008	-1.796657409	-2.065741129	-2.105623332	-2.09313257	-2.038596635	-1.603662215	-1.88506578	-1.903415028	-1.936283405
39.74	-1.763519226	-1.899220006	-1.785811131	-2.112295107	-1.886579394	-2.188731407	-2.215950295	-1.900254072	-1.766692704	-2.051948706	-2.211140146	-2.018572809	-2.096623152	-1.606389723	-1.860163669	-1.919818092	-1.955231852
39.76	-1.762380314	-1.889973648	-1.790982561	-2.005275547	-1.909308024	-2.249689165	-2.323758629	-1.886887258	-1.771726695	-2.087352764	-2.30339244	-1.955264943	-2.137197875	-1.612573636	-1.851273295	-1.973560996	-1.969412362
39.78	-1.794107261	-1.967058239	-1.818682034	-1.952689218	-1.919512846	-2.314126775	-2.320986044	-1.978158383	-1.808910102	-2.204674694	-2.332848153	-1.930674104	-2.141228316	-1.604555943	-1.848821676	-2.006177791	-1.996450724
39.8	-1.816210696	-1.990892732	-1.863808333	-1.88935605	-1.935671311	-2.328661982	-2.307268277	-2.004284255	-1.824099513	-2.25627492	-2.343042813	-1.85310332	-2.106253669	-1.592443964	-1.887758773	-2.067511794	-2.00416515
39.82	-1.86673543	-2.043044695	-1.912220128	-1.904145363	-1.921476919	-2.250538651	-2.233350993	-2.023779901	-1.824003801	-2.271720615	-2.308597498	-1.893914052	-2.025649286	-1.576386708	-1.877856168	-2.058150749	-1.999473185
39.84	-1.888712777	-2.049367232	-1.888357315	-1.934883758	-1.85027353	-2.221247548	-2.142760996	-2.050027925	-1.880755538	-2.301659934	-2.239681775	-1.938384726	-1.926762925	-1.533714846	-1.913403066	-2.063182253	-1.988948509
39.86	-1.912980654	-2.0372662	-1.930899255	-1.971070023	-1.829271122	-2.111868096	-2.046293022	-2.041420313	-1.92762242	-2.259831818	-2.129516274	-1.981337697	-1.896998001	-1.556179696	-1.933809877	-1.992992102	-1.972459786
39.88	-1.8918934	-2.031023369	-1.912357061	-2.004197663	-1.785836086	-2.046009996	-2.001572101	-2.02847678	-1.931599981	-2.190492114	-2.082482324	-2.011974487	-1.857471316	-1.516388245	-1.980414316	-1.927710225	-1.949993717
39.9	-1.870793616	-1.965138255	-1.889776571	-2.092804639	-1.745331184	-2.059122066	-2.026553288	-1.936870958	-1.922991655	-2.077423836	-2.059635505	-2.08861308	-1.880591247	-1.536876529	-1.976132831	-1.857027828	-1.936605193
39.92	-1.815955304	-1.936509097	-1.858191831	-2.108579222	-1.748819961	-2.025761393	-1.990752551	-1.835668577	-1.922843799	-2.022756074	-2.037233345	-2.077216158	-1.865904663	-1.539916283	-1.926839148	-1.835650759	-1.909287385
39.94	-1.776323681	-1.839576033	-1.823191728	-2.122344878	-1.747561651	-2.098245608	-2.145325845	-1.819253071	-1.878143062	-1.963178272	-2.083657675	-2.100050623	-1.927477356	-1.531385906	-1.912778124	-1.819932611	-1.911776633
39.96	-1.739568379	-1.822902415	-1.775044381	-2.105771762	-1.757015211	-2.164304153	-2.170988439	-1.835846575	-1.81101655	-2.018087373	-2.167716918	-2.020573645	-1.984439174	-1.535080124	-1.836781193	-1.842557099	-1.911730837
39.98	-1.70890179	-1.817126825	-1.719385226	-2.068055071	-1.745033788	-2.223053351	-2.25808947	-1.775110586	-1.772061936	-2.064071143	-2.28219486	-1.955789391	-2.010412203	-1.519022077	-1.775565209	-1.880334418	-1.910887959
40	-1.727346834	-1.850652675	-1.723103596	-2.007272831	-1.784225557	-2.295891697	-2.262295792	-1.832393322	-1.766010228	-2.143380215	-2.321484252	-1.950475048	-2.022894999	-1.546399958	-1.770031469	-1.925820283	-1.933104922
40.02	-1.727317082	-1.897032699	-1.739306943	-1.921543377	-1.785570625	-2.32730988	-2.261666025	-1.868769015	-1.748705978	-2.210075115	-2.321449932	-1.829835525	-2.033489264	-1.496307573	-1.750451899	-1.959895688	-1.929920414
40.04	-1.738054279	-1.93254095	-1.737055102	-1.872767334	-1.863762203	-2.273657115	-2.202081383	-1.910414892	-1.781730504	-2.251569153	-2.287508822	-1.821085796	-2.038816985	-1.491565427	-1.762124975	-1.999911143	-1.935290379
40.06	-1.730753964	-1.968113077	-1.764578621	-1.836015015	-1.842013994	-2.184021561	-2.137843821	-1.927670043	-1.81461564	-2.285699123	-2.194609266	-1.836000781	-1.976773596	-1.495187621	-1.782639767	-2.055332944	-1.926991802
40.08	-1.787275323	-2.042734451	-1.802838185	-1.87748058	-1.839428476	-2.122060953	-2.040324718	-1.984715389	-1.825030033	-2.205985732	-2.096320191	-1.845323192	-1.915052049	-1.452512634	-1.792690918	-2.016918997	-1.915418239
40.1	-1.783693326	-2.033261811	-1.835108519	-1.849842222	-1.819778162	-2.018895048	-1.982278888	-1.990305187	-1.845093229	-2.154079754	-2.030530942	-1.859227762	-1.829611078	-1.44481549	-1.826118788	-1.992713508	-1.893459607
40.12	-1.791721267	-2.029890737	-1.832616442	-1.910627668	-1.792322959	-1.984901841	-1.942056892	-1.946741589	-1.870827104	-2.066157846	-2.018271917	-1.922515471	-1.803050684	-1.469667433	-1.85308182	-1.921519556	-1.884748202
40.14	-1.804398753	-2.007719797	-1.82939009	-1.977929693	-1.725268486	-2.004268181	-1.97053171	-1.929042237	-1.900884902	-2.019954772	-2.00874926	-1.930924909	-1.833866279	-1.458913728	-1.876927019	-1.879650435	-1.884901266
40.16	-1.770102892	-1.922904153	-1.838538745	-1.987988389	-1.722376913	-2.035514376	-2.053322396	-1.840883123	-1.856134357	-1.957580899	-2.07151666	-1.98150929	-1.849905458	-1.489832381	-1.888844383	-1.819331488	-1.880392869
40.18	-1.752020699	-1.892503688	-1.79621367	-2.020882672	-1.684673169	-2.105866109	-2.131024702	-1.807798502	-1.867657247	-1.955621497	-2.150162044	-1.995265694	-1.859653923	-1.48135466	-1.884634516	-1.810811208	-1.887259
40.2	-1.771031891	-1.813526496	-1.763585915	-2.010983203	-1.700140528	-2.153718316	-2.166355176	-1.742987076	-1.808165267	-1.975058923	-2.218337904	-1.989082187	-1.926076345	-1.488942841	-1.843820126	-1.782195948	-1.884625509
40.22	-1.716618833	-1.838678869	-1.737480329	-1.97297732	-1.694752025	-2.18337264	-2.195136125	-1.742829992	-1.780824716	-2.029146731	-2.250198208	-1.978771792	-1.954363249	-1.46377369	-1.752098373	-1.836490959	-1.882969616
40.24	-1.676015091	-1.824533921	-1.703282051	-1.936063636	-1.714573167	-2.2210088	-2.220703802	-1.770488917	-1.713189899	-2.088958246	-2.273992367	-1.899499857	-1.99976037	-1.456354132	-1.720697286	-1.845855871	-1.879061088
40.26	-1.645684133	-1.864678135	-1.677355546	-1.883222529	-1.746854668	-2.198265944	-2.149705871	-1.790059602	-1.695136035	-2.160020472	-2.25577421	-1.804744797	-2.003162726	-1.443695689	-1.721068899	-1.892134277	-1.870722721
40.28	-1.671861747	-1.885608321	-1.677472444	-1.830695689	-1.740112182	-2.130944856	-2.103517797	-1.801722541	-1.720823836	-2.169119978	-2.200817373	-1.768570577	-2.023113855	-1.415417019	-1.679240337	-1.918749743	-1.858611768
40.3	-1.688930264	-1.928300224	-1.671402885	-1.792254894	-1.793079157	-2.08169932	-2.009218001	-1.874522528	-1.7375536	-2.163904113	-2.100955676	-1.772134796	-1.957763271	-1.441074234	-1.699515893	-1.961598763	-1.854619226
40.32	-1.677444024	-1.951493771	-1.69127386	-1.819261267	-1.779519313	-2.000022465	-1.959670012	-1.869623033	-1.718862041	-2.116856744	-2.03753547	-1.766168405	-1.929984722	-1.394694699	-1.74379889	-1.966895641	-1.838944022
40.34	-1.668789798	-1.981508339	-1.695439371	-1.837836152	-1.822078232	-1.934173811	-1.940259431	-1.866620466	-1.759343714	-2.00568522	-2.000318312	-1.818211438	-1.864421541	-1.405791822	-1.734709651	-1.930560488	-1.829109237
40.36	-1.720573263	-1.992737567	-1.689141786	-1.872334041	-1.772048653	-1.932151573	-1.959982956	-1.85601781	-1.775650508	-1.980019796	-1.990734791	-1.829070454	-1.797205141	-1.393721759	-1.784099205	-1.918608613	-1.82900612
40.38	-1.760154296	-1.970085473	-1.710057605	-1.925426936	-1.747706624	-1.956066982	-1.968392054	-1.833363555	-1.811475581	-1.905769817	-2.025611571	-1.863619821	-1.792783654	-1.40112049	-1.792438101	-1.855559459	-1.832477001
40.4	-1.741384563	-1.93380029	-1.701512405	-1.963425218	-1.745631752	-1.95671493	-1.971850091	-1.820935164	-1.849437689	-1.893110365	-2.108203725	-1.879766921	-1.766109059	-1.408368199	-1.803649189	-1.843019585	-1.836682447
40.42	-1.749131895	-1.868824019	-1.677772173	-2.024408863	-1.70292324	-2.026727354	-2.033682148	-1.739947154	-1.838796387	-1.871947016	-2.157426143	-1.904935557	-1.815024126	-1.420679327	-1.794804927	-1.761416317	-1.836777915
40.44	-1.744900152	-1.83787104	-1.690538559	-2.046428059	-1.684590306	-2.098078355	-2.109706561	-1.758513584	-1.812490072	-1.920444216	-2.220136752	-1.902282378	-1.846517651	-1.398719669	-1.767159247	-1.761744066	-1.850007542
40.46	-1.69479836	-1.773038448	-1.655456694	-1.997646475	-1.670991835	-2.125520335	-2.14238434	-1.678092863	-1.760618366	-1.951361163	-2.230218395	-1.895759408	-1.865476829	-1.397654658	-1.769657577	-1.742243879	-1.834432477
40.48	-1.675332562	-1.784394372	-1.670194782	-1.959650198	-1.65497978	-2.149641082	-2.130272221	-1.715609718	-1.762860643	-2.015511118	-2.217032271	-1.87001405	-1.89220132	-1.429049907	-1.715525974	-1.771485809	-1.838359738
40.5	-1.669859004	-1.782506871	-1.654241816	-1.881155435	-1.661031676	-2.123728332	-2.078468227	-1.688265739	-1.691301834	-2.046779533	-2.164837089	-1.804493395	-1.933028952	-1.406433627	-1.722588278	-1.788762524	-1.818592646
40.52	-1.602367433	-1.834142567	-1.621829875	-1.821156245	-1.672677604	-2.055952641	-2.055648923	-1.69605711	-1.684201378	-2.089255818	-2.068655038	-1.740875271	-1.95071273	-1.418561369	-1.65960418	-1.860688534	-1.80202417
40.54	-1.633906666	-1.841193237	-1.61522913	-1.80569843	-1.695502836	-2.00041911	-1.934734155	-1.712648591	-1.642336668	-2.084654087	-2.011773673	-1.657850775	-1.930843442	-1.448117296	-1.665863137	-1.862322061	-1.783943331
40.56	-1.631297505	-1.88000163	-1.59359202	-1.7921583	-1.743176422	-1.925518271	-1.88829683	-1.740203641	-1.694709372	-2.025047257	-1.978359369	-1.679389567	-1.895711947	-1.421078134	-1.677626025	-1.891901885	-1.778629261
40.58	-1.636841228	-1.942061632	-1.605119056	-1.79520389	-1.721759263	-1.87925018	-1.857826717	-1.751627234	-1.67610907	-1.986267124	-1.955065897	-1.694582588	-1.838779275	-1.415177977	-1.645006181	-1.881309856	-1.767624198
40.6	-1.639573195	-1.950744533	-1.575495795	-1.822013055	-1.767066115	-1.870123511	-1.864642882	-1.742077307	-1.682584691	-1.903048553	-1.947595268	-1.724271288	-1.789697506	-1.423262544	-1.66972926	-1.91854195	-1.768154216
40.62	-1.627323285	-1.961114153	-1.628281045	-1.849775514	-1.765973337	-1.886103338	-1.909439505	-1.738128738	-1.658001411	-1.837633773	-1.986095606	-1.714219494	-1.776405353	-1.393371123	-1.674451535	-1.857216913	-1.766470883
40.64	-1.670227603	-1.928144242	-1.617790733	-1.857228387	-1.780112543	-1.889241742	-1.932880027	-1.754720702	-1.700815873	-1.833098777	-2.06121175	-1.71997958	-1.754418772	-1.398125535	-1.652342354	-1.824523633	-1.773428891
40.66	-1.660714652	-1.886524289	-1.627366457	-1.897778107	-1.738880965	-1.954175263	-1.969736453	-1.76928098	-1.696815762	-1.876152685	-2.098753103	-1.768252838	-1.758694642	-1.379949727	-1.684399279	-1.785916465	-1.784586979
40.68	-1.63015399	-1.804030406	-1.664024111	-1.913520381	-1.734301703	-1.96907509	-1.97786309	-1.736744667	-1.675888593	-1.818614336	-2.135812565	-1.771229743	-1.809926114	-1.364917321	-1.665850792	-1.734397837	-1.775396921
40.7	-1.629836913	-1.783164389	-1.640145656	-1.912598924	-1.707109249	-2.002067093	-1.995418138	-1.695113944	-1.675008269	-1.875125243	-2.133413401	-1.779604378	-1.814548462	-1.339458169	-1.676509395	-1.715844263	-1.773435368
40.72	-1.616271291	-1.730728796	-1.664756425	-1.886564805	-1.65124124	-2.045363555	-2.038630042	-1.651306431	-1.644034401	-1.936283917	-2.118526598	-1.77150138	-1.860076271	-1.314751268	-1.695423985	-1.695742639	-1.77007519
40.74	-1.621846462	-1.750278335	-1.654525353	-1.86807792	-1.661567871	-2.032155643	-2.022712464	-1.614299884	-1.646568297	-1.956098029	-2.058118673	-1.781487188	-1.883934219	-1.272892538	-1.678855329	-1.770990679	-1.767150555
40.76	-1.62272219	-1.753412442	-1.634487791	-1.809231626	-1.608723377	-1.959040947	-1.947210558	-1.602142245	-1.639771918	-1.991149214	-1.967785838	-1.735754245	-1.91933324	-1.277168079	-1.682761993	-1.743464296	-1.743385
40.78	-1.614219279	-1.779904735	-1.612843351	-1.767256913	-1.641102516	-1.943654471	-1.873414137	-1.650620841	-1.675405528	-1.975397373	-1.939058287	-1.699758383	-1.935029059	-1.276996767	-1.625883848	-1.779337966	-1.736867716
40.8	-1.630690562	-1.81655709	-1.581002285	-1.722216254	-1.674542473	-1.840768685	-1.834045062	-1.607750249	-1.631841004	-1.977603737	-1.885282645	-1.683402326	-1.912993664	-1.25984942	-1.630128893	-1.779446935	-1.71675758
40.82	-1.592058449	-1.834844812	-1.580018248	-1.700483344	-1.677644775	-1.816129033	-1.799619706	-1.629702966	-1.633480191	-1.949986623	-1.879538458	-1.672439105	-1.879259353	-1.327179106	-1.583338183	-1.816997753	-1.710795007
40.84	-1.565619076	-1.836747078	-1.567473932	-1.736306539	-1.69074329	-1.811654499	-1.783046058	-1.635738384	-1.613631244	-1.851462716	-1.883348868	-1.685691994	-1.806059854	-1.331007888	-1.623412735	-1.789761784	-1.700731621
40.86	-1.569899909	-1.869186571	-1.569392415	-1.697842988	-1.680777011	-1.801701898	-1.838537699	-1.634260731	-1.618358548	-1.81772673	-1.938338918	-1.684202641	-1.777072663	-1.32960435	-1.596842771	-1.80407448	-1.70173877
40.88	-1.591344864	-1.864472003	-1.574884153	-1.743049987	-1.647061411	-1.822276616	-1.824204385	-1.586267512	-1.567125872	-1.806700369	-1.983983211	-1.702222572	-1.737838862	-1.362252837	-1.584070278	-1.798643093	-1.699774877
40.9	-1.580629916	-1.809677956	-1.570150993	-1.763688554	-1.670007104	-1.862331802	-1.879965999	-1.599573527	-1.596310101	-1.762524146	-2.036380345	-1.724491216	-1.750045639	-1.351463062	-1.57688218	-1.767609759	-1.706358269
40.92	-1.568193868	-1.828610287	-1.613672427	-1.794808767	-1.651129757	-1.865199816	-1.879881057	-1.611322047	-1.581091501	-1.744518777	-2.08832042	-1.690964017	-1.751244337	-1.336065053	-1.608301717	-1.707090078	-1.70752587
40.94	-1.602647881	-1.769259472	-1.569184037	-1.813029938	-1.620110516	-1.870235774	-1.923169001	-1.599778693	-1.597834338	-1.795907624	-2.057683975	-1.715928596	-1.765264993	-1.332762136	-1.564123374	-1.68950213	-1.705401405
40.96	-1.544583857	-1.756935627	-1.553397594	-1.822123993	-1.625734572	-1.937674871	-1.924476399	-1.583544584	-1.633182441	-1.807586848	-2.03338215	-1.704197169	-1.74851314	-1.300790625	-1.571443735	-1.681291981	-1.701803724
40.98	-1.596032368	-1.719747348	-1.566227913	-1.812763787	-1.606851653	-1.950289392	-1.916327023	-1.530879334	-1.614745232	-1.822717678	-1.995054572	-1.697089281	-1.80295182	-1.286586933	-1.579399126	-1.682550671	-1.698763383
41	-1.617761363	-1.731824762	-1.521841167	-1.796422693	-1.625590803	-1.940325346	-1.91921723	-1.565307399	-1.616797634	-1.899770662	-1.934983467	-1.730864898	-1.801097416	-1.298889315	-1.550543	-1.697711936	-1.703059318
41.02	-1.616983251	-1.727455341	-1.556163562	-1.752918358	-1.619532593	-1.897552924	-1.866807662	-1.556199008	-1.613159203	-1.90742008	-1.882258403	-1.678078336	-1.828038309	-1.247535872	-1.561240886	-1.699747546	-1.688193208
41.04	-1.613156626	-1.734350782	-1.535075604	-1.728312877	-1.61993922	-1.85208299	-1.832352508	-1.562412901	-1.62112412	-1.904618038	-1.823055667	-1.6849749	-1.842315948	-1.234956131	-1.520507436	-1.704499694	-1.675858465
41.06	-1.56986655	-1.732420487	-1.53508361	-1.684770626	-1.594475043	-1.822554678	-1.794643636	-1.572572027	-1.605268988	-1.908186075	-1.82713611	-1.641838052	-1.821105263	-1.229257878	-1.518913704	-1.70033407	-1.659901675
41.08	-1.586897629	-1.742778469	-1.527788209	-1.655840363	-1.620899079	-1.804972543	-1.758050738	-1.565321531	-1.573253372	-1.838805167	-1.846686289	-1.657063923	-1.818407302	-1.218835881	-1.506362624	-1.737200238	-1.65369771
41.1	-1.559883982	-1.759068371	-1.531306779	-1.659989589	-1.620318211	-1.752405062	-1.746809647	-1.507054703	-1.552420851	-1.823414686	-1.848395149	-1.653547312	-1.769122349	-1.225333614	-1.548797885	-1.771549567	-1.64558861
41.12	-1.515544628	-1.764858409	-1.557830641	-1.675414295	-1.590584728	-1.775736795	-1.724896082	-1.50852365	-1.539576298	-1.760690432	-1.880225397	-1.616840152	-1.762591221	-1.196763194	-1.537550405	-1.765794365	-1.635838793
41.14	-1.529535312	-1.805920031	-1.54948805	-1.704769336	-1.606948409	-1.773267437	-1.767081158	-1.497150029	-1.528129743	-1.71934302	-1.922238359	-1.589967114	-1.717419024	-1.175497988	-1.534723218	-1.759860609	-1.636333677
41.16	-1.547332474	-1.806697679	-1.531642407	-1.709655268	-1.61660407	-1.765957151	-1.805376894	-1.508143071	-1.527605922	-1.719810746	-1.95127974	-1.617371024	-1.730716429	-1.197934288	-1.49620914	-1.767738254	-1.64375466
41.18	-1.520141206	-1.790530946	-1.538162494	-1.724649382	-1.643675862	-1.802364817	-1.810236235	-1.477912943	-1.564640899	-1.710852124	-1.96986978	-1.621922869	-1.692064335	-1.169676774	-1.497649072	-1.742488802	-1.642302409
41.2	-1.561120049	-1.749265744	-1.528719865	-1.717559334	-1.64064086	-1.814612446	-1.867439069	-1.499274911	-1.564887029	-1.73275931	-1.976602646	-1.623858889	-1.715233806	-1.205809987	-1.515057342	-1.717297759	-1.65188369
41.22	-1.540834844	-1.763423301	-1.517407823	-1.741311202	-1.645100041	-1.845610835	-1.877575817	-1.473654741	-1.55811685	-1.735621936	-1.956270036	-1.629706116	-1.693593014	-1.251591543	-1.512047212	-1.708893796	-1.653172444
41.24	-1.568208935	-1.686227975	-1.479644368	-1.739071014	-1.650971848	-1.866397303	-1.883307348	-1.471607758	-1.557296972	-1.762990821	-1.903869804	-1.663678229	-1.704575674	-1.270592737	-1.474475104	-1.666616065	-1.646845747
41.26	-1.527719982	-1.685272023	-1.49724933	-1.734309178	-1.645578906	-1.897242888	-1.87420616	-1.446184212	-1.557631697	-1.798340378	-1.879003334	-1.667023859	-1.741787699	-1.235141833	-1.513895068	-1.673303789	-1.648368146
41.28	-1.569295089	-1.654862891	-1.513462911	-1.714867437	-1.617807071	-1.81985781	-1.811669772	-1.464120068	-1.514606862	-1.790469762	-1.794461012	-1.709925172	-1.795830434	-1.266164657	-1.486282677	-1.629121695	-1.634550333
41.3	-1.532355114	-1.675453553	-1.481925656	-1.717756739	-1.596828264	-1.794735792	-1.789523069	-1.494907598	-1.544741505	-1.812800768	-1.786267014	-1.681966992	-1.773987058	-1.281410897	-1.482939854	-1.639333321	-1.630433325
41.32	-1.506784893	-1.679495566	-1.50374049	-1.69053907	-1.587478101	-1.749988245	-1.732952993	-1.447059874	-1.543369957	-1.781297274	-1.794826649	-1.685593654	-1.772455601	-1.25495433	-1.482333961	-1.629607513	-1.615154886
41.34	-1.511199653	-1.694717384	-1.482485069	-1.689356256	-1.569956692	-1.706049825	-1.719825558	-1.45718352	-1.512896426	-1.767649297	-1.813599542	-1.697035626	-1.798264365	-1.248049848	-1.46792618	-1.637551866	-1.610859194
41.36	-1.512634943	-1.706221497	-1.483314891	-1.670095464	-1.540241545	-1.714337434	-1.687828399	-1.455873741	-1.504602132	-1.761470304	-1.816049014	-1.673366841	-1.767958876	-1.271620109	-1.497574274	-1.659788177	-1.607686103
41.38	-1.539830854	-1.727376322	-1.493673957	-1.648235819	-1.585741043	-1.690221004	-1.663623354	-1.458171233	-1.491120521	-1.699875792	-1.855066324	-1.659370552	-1.750147431	-1.247891408	-1.484206114	-1.645550838	-1.60250641
41.4	-1.50063947	-1.735138197	-1.48290456	-1.658759411	-1.572741192	-1.659634509	-1.713162015	-1.436354101	-1.502346256	-1.677683581	-1.862330554	-1.636786241	-1.695791507	-1.246547623	-1.477406205	-1.655608694	-1.594614632
41.42	-1.522461544	-1.774639786	-1.508891763	-1.677830788	-1.603949901	-1.69793246	-1.733289331	-1.457627106	-1.50922016	-1.674424686	-1.894908476	-1.631972496	-1.679596144	-1.168270351	-1.455075889	-1.631982549	-1.601379589
41.44	-1.542048445	-1.771866128	-1.47181736	-1.69121492	-1.612152763	-1.714098479	-1.729137084	-1.448355281	-1.527606042	-1.671626399	-1.925086014	-1.618867672	-1.648612872	-1.21224246	-1.482779748	-1.657527212	-1.60781493
41.46	-1.546455536	-1.728099577	-1.462951921	-1.712561931	-1.633668639	-1.74787661	-1.740446754	-1.429060021	-1.532643395	-1.67938146	-1.910666169	-1.644231615	-1.659698158	-1.181014686	-1.470787145	-1.622390862	-1.606370905
41.48	-1.539724077	-1.72445293	-1.480467972	-1.705383618	-1.62923563	-1.763892567	-1.709085258	-1.406090224	-1.539155944	-1.682237556	-1.895611051	-1.619614478	-1.645941094	-1.155996724	-1.490354197	-1.628722546	-1.600997867
41.5	-1.544498002	-1.703711709	-1.4636179	-1.753022079	-1.619359779	-1.765468188	-1.731080606	-1.441072428	-1.493124379	-1.695551793	-1.839202072	-1.678580172	-1.680341946	-1.156796257	-1.49682346	-1.606608071	-1.604303678
41.52	-1.500878333	-1.693513367	-1.46508797	-1.747855292	-1.617096266	-1.775546962	-1.724963366	-1.429004899	-1.504105008	-1.695614968	-1.81121317	-1.64030282	-1.695012056	-1.120197962	-1.482223011	-1.595952955	-1.593660525
41.54	-1.542635009	-1.61899602	-1.478738062	-1.731526151	-1.636172262	-1.741848496	-1.71899134	-1.406282606	-1.474242221	-1.709885112	-1.732780801	-1.653048282	-1.72483527	-1.122107974	-1.439873372	-1.592970468	-1.58280834
41.56	-1.5472291	-1.645732839	-1.494632541	-1.757515412	-1.602569047	-1.756187017	-1.705949232	-1.388719864	-1.473390721	-1.768978767	-1.720184968	-1.65383019	-1.73715693	-1.131188657	-1.465203273	-1.555177073	-1.587727852
41.58	-1.56222723	-1.622730918	-1.51031791	-1.718702186	-1.601811609	-1.683442576	-1.660823781	-1.375067138	-1.499082551	-1.729765958	-1.695496279	-1.655987693	-1.74305482	-1.163304271	-1.452964839	-1.547322863	-1.576381414
41.6	-1.563635561	-1.675340858	-1.46391756	-1.694935204	-1.609585053	-1.730213319	-1.704613832	-1.325254946	-1.494740556	-1.75690789	-1.721496878	-1.638980569	-1.751663731	-1.16155888	-1.43949696	-1.599897507	-1.583264957
41.62	-1.559547574	-1.67253034	-1.483344564	-1.68747494	-1.613016984	-1.655757047	-1.63307145	-1.321910445	-1.453583162	-1.725207486	-1.732230475	-1.635518647	-1.749354535	-1.191617375	-1.447028445	-1.596350143	-1.572346476
41.64	-1.605847074	-1.677257293	-1.469480984	-1.666686437	-1.572427216	-1.637117412	-1.67411396	-1.348460764	-1.475685857	-1.722332935	-1.768565214	-1.632285982	-1.758723843	-1.184470711	-1.440546861	-1.611067999	-1.577816909
41.66	-1.595643758	-1.697679232	-1.459423572	-1.638814324	-1.607221847	-1.642640016	-1.652014521	-1.367042488	-1.513549814	-1.68972982	-1.776658253	-1.6077526	-1.711448171	-1.239507041	-1.418135458	-1.603757519	-1.576313652
41.68	-1.61205841	-1.691229224	-1.439750687	-1.62939274	-1.621228961	-1.629759901	-1.676160884	-1.370220413	-1.496995092	-1.644995935	-1.818878551	-1.596642409	-1.713288483	-1.214465949	-1.412989276	-1.633543412	-1.57510002
41.7	-1.59674352	-1.720746571	-1.448188012	-1.658121875	-1.60640638	-1.644163587	-1.656665693	-1.38379449	-1.481871529	-1.657035252	-1.818586016	-1.551918218	-1.678517402	-1.254456374	-1.417651413	-1.637317972	-1.575761519
41.72	-1.591405185	-1.73173681	-1.460798111	-1.703036756	-1.630776115	-1.707564719	-1.676079022	-1.412780256	-1.48540747	-1.670041497	-1.817288971	-1.555851729	-1.66065179	-1.223608947	-1.416485499	-1.625329532	-1.585552651
41.74	-1.582420508	-1.685336664	-1.46939525	-1.659708762	-1.589360855	-1.659750554	-1.685405589	-1.386522082	-1.464675197	-1.646932581	-1.834443192	-1.565403997	-1.649598745	-1.24678908	-1.454321007	-1.633382791	-1.575840428
41.76	-1.54900901	-1.682330312	-1.495060038	-1.68568832	-1.619541134	-1.680623176	-1.720731367	-1.41397231	-1.455093742	-1.650857385	-1.776816481	-1.568254828	-1.642708762	-1.20038091	-1.421855023	-1.595706728	-1.572414345
41.78	-1.534868861	-1.675085633	-1.503352976	-1.690808875	-1.583045289	-1.662135907	-1.703677283	-1.382118112	-1.439214692	-1.676392317	-1.788655704	-1.584880678	-1.664874756	-1.216647751	-1.43118633	-1.639779409	-1.573545286
41.8	-1.533124487	-1.657322987	-1.494936353	-1.686033068	-1.596472679	-1.681987935	-1.739321895	-1.359767804	-1.436244099	-1.667674583	-1.733786742	-1.610590042	-1.68359771	-1.170737817	-1.448614777	-1.56949223	-1.566856575
41.82	-1.56550822	-1.619968025	-1.500214131	-1.670655502	-1.620234423	-1.669089399	-1.703601905	-1.327629918	-1.437134027	-1.70764046	-1.70657385	-1.600862666	-1.664033169	-1.158296482	-1.444583311	-1.577234769	-1.560828766
41.84	-1.551529736	-1.61238702	-1.492331511	-1.690812012	-1.642113923	-1.673769541	-1.697911514	-1.330583481	-1.456296012	-1.662570212	-1.685301834	-1.629418652	-1.691227105	-1.155687883	-1.430714707	-1.562608733	-1.560328992
41.86	-1.544490254	-1.635268035	-1.464587113	-1.689356687	-1.597428261	-1.666407163	-1.680750837	-1.32480844	-1.460184209	-1.709641777	-1.695595323	-1.655298535	-1.676146794	-1.14644032	-1.457030501	-1.569265491	-1.560793734
41.88	-1.548484636	-1.616602437	-1.468065703	-1.628815369	-1.621437659	-1.645521949	-1.684339792	-1.314352954	-1.461569914	-1.669791238	-1.709714269	-1.672458076	-1.700319384	-1.097201645	-1.421966738	-1.579582869	-1.55251404
41.9	-1.554389419	-1.66523729	-1.42731711	-1.661951636	-1.608206866	-1.612246578	-1.628366117	-1.314109259	-1.412862969	-1.684486282	-1.73124845	-1.673568143	-1.69028073	-1.110215614	-1.43940013	-1.5830041	-1.549805668
41.92	-1.535396981	-1.607014347	-1.488453864	-1.637358125	-1.555269301	-1.574887281	-1.584553315	-1.352291512	-1.414915275	-1.696276107	-1.736005095	-1.662278194	-1.690199314	-1.099451617	-1.446003386	-1.542850616	-1.538950271
41.94	-1.544042079	-1.64866486	-1.45670961	-1.587360133	-1.560043817	-1.596760012	-1.633621938	-1.310740564	-1.417508505	-1.67175188	-1.754694558	-1.648548294	-1.675275717	-1.0771289	-1.414109109	-1.556199116	-1.534572443
41.96	-1.516462201	-1.650051764	-1.469575712	-1.583865388	-1.570453518	-1.594147954	-1.594182887	-1.292657809	-1.387466343	-1.611462286	-1.709863972	-1.627889854	-1.626113612	-1.100454127	-1.413511993	-1.533220261	-1.51758623
41.98	-1.541945302	-1.636960955	-1.481836847	-1.595973792	-1.556578442	-1.625455786	-1.604226237	-1.290975402	-1.370620073	-1.642181278	-1.736074952	-1.602651494	-1.636290094	-1.077403667	-1.429994118	-1.550705076	-1.523742095
42	-1.506492914	-1.658683063	-1.473889113	-1.577538205	-1.570838787	-1.609482257	-1.576977973	-1.284583491	-1.366339248	-1.610079717	-1.737118445	-1.620086783	-1.59833061	-1.096115085	-1.431871095	-1.529575014	-1.515500113
42.02	-1.486805818	-1.626499638	-1.478399394	-1.626834151	-1.581668423	-1.61404984	-1.634599839	-1.323838545	-1.415362251	-1.591516604	-1.735756852	-1.613245088	-1.608228122	-1.08775581	-1.414704148	-1.505622391	-1.521555432
42.04	-1.5035307	-1.611008732	-1.455869513	-1.560041276	-1.590899121	-1.569116252	-1.618656299	-1.295605989	-1.404356564	-1.563020738	-1.716626093	-1.64697883	-1.621806738	-1.100241803	-1.420850492	-1.520137187	-1.512421645
42.06	-1.48989507	-1.620224106	-1.443571958	-1.613004628	-1.591605049	-1.604041952	-1.619788823	-1.343049978	-1.418463111	-1.562512309	-1.680898944	-1.631571947	-1.617707604	-1.112874941	-1.39646766	-1.515802768	-1.516342553
42.08	-1.528057978	-1.609009175	-1.396280993	-1.606669989	-1.594110693	-1.562491112	-1.611966641	-1.30792824	-1.431193784	-1.577619998	-1.689471623	-1.626530677	-1.641304375	-1.144154497	-1.423829174	-1.528101432	-1.517420024
42.1	-1.522183074	-1.593588841	-1.432528295	-1.60512845	-1.607716498	-1.578970205	-1.604522019	-1.359956308	-1.461504012	-1.566335882	-1.618003244	-1.632583989	-1.642968343	-1.116649109	-1.425732012	-1.48623794	-1.515913014
42.12	-1.517295142	-1.558195401	-1.44736816	-1.650921112	-1.59992872	-1.573923692	-1.583557018	-1.352252825	-1.444096446	-1.58790188	-1.651041668	-1.611636945	-1.60035558	-1.159630953	-1.425780941	-1.514740866	-1.517414209
42.14	-1.519961085	-1.575382755	-1.416142199	-1.648370216	-1.567277876	-1.54581734	-1.601146428	-1.36003042	-1.446781261	-1.562478105	-1.601240224	-1.613143703	-1.659130794	-1.170005911	-1.417779789	-1.48419773	-1.511805365
42.16	-1.501791171	-1.543853639	-1.482817875	-1.626090528	-1.556230314	-1.555875832	-1.596345924	-1.339854749	-1.415809461	-1.616100058	-1.61555667	-1.604327224	-1.652527661	-1.169337077	-1.415018576	-1.509051704	-1.512536779
42.18	-1.490377575	-1.556371441	-1.473071724	-1.608590935	-1.549176107	-1.541470045	-1.585390062	-1.334093934	-1.39860262	-1.598942648	-1.606004073	-1.580517486	-1.628042041	-1.168259454	-1.427523353	-1.49074225	-1.502323484
42.2	-1.496157993	-1.558083603	-1.452349952	-1.600806278	-1.55229157	-1.541532441	-1.542626296	-1.301510815	-1.38060473	-1.608550754	-1.601973067	-1.589718085	-1.64020286	-1.163277361	-1.443798179	-1.498250323	-1.498233394
42.22	-1.494080301	-1.547300018	-1.477216312	-1.554550027	-1.559947533	-1.553502834	-1.559336035	-1.295204146	-1.421661724	-1.573184777	-1.591491364	-1.567789094	-1.615530978	-1.122079438	-1.38878046	-1.51561726	-1.489829519
42.24	-1.49412624	-1.597737158	-1.435668938	-1.554330954	-1.547357233	-1.546142316	-1.556898608	-1.249421104	-1.382647771	-1.505393456	-1.578675063	-1.573265177	-1.60483427	-1.096661758	-1.383972919	-1.512747269	-1.476242515
42.26	-1.49126404	-1.587602647	-1.453563624	-1.538264668	-1.559685104	-1.515609453	-1.560864096	-1.248843458	-1.382025974	-1.522152018	-1.5858876	-1.583620832	-1.602729779	-1.07262791	-1.38077584	-1.47353966	-1.472441044
42.28	-1.47679113	-1.562301331	-1.451436358	-1.581841519	-1.546628187	-1.520398001	-1.531131847	-1.22693792	-1.368340229	-1.560078608	-1.614443665	-1.582939603	-1.598230609	-1.031087543	-1.382978354	-1.479891215	-1.469716008
42.3	-1.453875498	-1.568351731	-1.398667584	-1.541030162	-1.550226559	-1.499484152	-1.543977793	-1.214479597	-1.367167949	-1.506139346	-1.586091372	-1.55298993	-1.572675268	-1.01492835	-1.322007963	-1.465085128	-1.447323649
42.32	-1.480832404	-1.596767283	-1.391418735	-1.602194027	-1.545464883	-1.46555061	-1.562367266	-1.210410588	-1.390257651	-1.544001122	-1.58383316	-1.507526164	-1.586479309	-0.998786733	-1.326025865	-1.491904973	-1.455238798
42.34	-1.489468439	-1.594597518	-1.357894377	-1.557986949	-1.538353797	-1.480240021	-1.549056371	-1.184501593	-1.338962226	-1.519202183	-1.537980074	-1.546612937	-1.570007619	-0.993503789	-1.312557367	-1.494434189	-1.441584966
42.36	-1.466092159	-1.579420958	-1.378799915	-1.580956349	-1.543165468	-1.497207143	-1.516116689	-1.186810354	-1.350222293	-1.522372878	-1.564037087	-1.535020959	-1.520297368	-0.982864623	-1.292520529	-1.455937207	-1.435740124
42.38	-1.480096067	-1.56724279	-1.355412646	-1.53902201	-1.55949482	-1.454487058	-1.515957876	-1.166101347	-1.350097523	-1.550724555	-1.540327489	-1.516906428	-1.530820587	-0.988459434	-1.275507603	-1.457747346	-1.428025349
42.4	-1.48026398	-1.544470473	-1.407139598	-1.542100177	-1.544430955	-1.500555967	-1.534742504	-1.220670999	-1.369731131	-1.50657595	-1.513606418	-1.542691143	-1.517952647	-0.950857179	-1.265313066	-1.451732763	-1.430802184
42.42	-1.463817178	-1.557545528	-1.387587982	-1.557635635	-1.567503736	-1.471079485	-1.528814212	-1.223068863	-1.351926786	-1.507976676	-1.523787016	-1.541774585	-1.493896569	-0.953752474	-1.290455686	-1.460681438	-1.430081491
42.44	-1.488149118	-1.533579588	-1.395689819	-1.507765825	-1.545336914	-1.483064903	-1.518203784	-1.248830974	-1.399279159	-1.500678564	-1.513196004	-1.58494945	-1.553557006	-0.936842173	-1.289175682	-1.462427077	-1.435045377
42.46	-1.462808991	-1.519247492	-1.432933656	-1.509826533	-1.563157005	-1.464480879	-1.488616136	-1.232698958	-1.393851216	-1.505431164	-1.514700567	-1.577375285	-1.505063704	-0.937595644	-1.302896007	-1.465890408	-1.429785853
42.48	-1.475030861	-1.541850901	-1.371589313	-1.515424301	-1.551110336	-1.4345115	-1.495450001	-1.249305422	-1.39650795	-1.455642136	-1.505586506	-1.603680524	-1.505423523	-0.931488944	-1.32752304	-1.47198693	-1.427007012
42.5	-1.477815744	-1.551419003	-1.404813905	-1.496231259	-1.551647047	-1.438558823	-1.460814592	-1.252773037	-1.396364429	-1.426242103	-1.504592641	-1.58911701	-1.521065654	-0.911890309	-1.327342199	-1.435746977	-1.421652171
42.52	-1.462201519	-1.531118991	-1.414185486	-1.513590416	-1.542366874	-1.408615966	-1.473605903	-1.239789828	-1.379791549	-1.444888034	-1.48173992	-1.556990396	-1.49813603	-0.946248346	-1.328525231	-1.433924977	-1.415982467
42.54	-1.425317821	-1.520767135	-1.371006754	-1.520077042	-1.504876515	-1.42526676	-1.46174189	-1.265722076	-1.332303928	-1.434362513	-1.506578738	-1.5835592	-1.522140794	-0.966493813	-1.317061442	-1.425778941	-1.41144096
42.56	-1.423344924	-1.514812453	-1.367378471	-1.531350675	-1.536086717	-1.412294549	-1.459929607	-1.234098415	-1.317968622	-1.477514864	-1.504593598	-1.553002406	-1.489648105	-0.980016785	-1.343711773	-1.388331606	-1.408380223
42.58	-1.423585863	-1.496060042	-1.347179661	-1.530637304	-1.515446544	-1.431497589	-1.431157334	-1.208690918	-1.307375101	-1.447692276	-1.474171172	-1.551596655	-1.475264108	-1.001334404	-1.329631335	-1.400614533	-1.398245927
42.6	-1.394502882	-1.501567717	-1.3136231	-1.488811473	-1.503579323	-1.453806475	-1.423996892	-1.19660829	-1.297874819	-1.479942573	-1.461402796	-1.510220786	-1.464809314	-1.012279643	-1.296790349	-1.392227058	-1.387002718
42.62	-1.405803218	-1.477683326	-1.332118543	-1.487348161	-1.480042973	-1.416018697	-1.389572945	-1.200318756	-1.248249812	-1.458553547	-1.450827242	-1.570623108	-1.456972025	-1.051676101	-1.323349623	-1.429489088	-1.386165448
42.64	-1.377365407	-1.470104842	-1.323346451	-1.469193354	-1.505838557	-1.434161201	-1.396587848	-1.183105888	-1.210398075	-1.459803944	-1.43858721	-1.5867887	-1.461416455	-1.023516164	-1.247467344	-1.352867314	-1.371284297
42.66	-1.401808355	-1.447979905	-1.340779064	-1.47055644	-1.491609123	-1.418825215	-1.41499529	-1.156115887	-1.216492842	-1.483809958	-1.445463682	-1.534204492	-1.4609735	-1.028600775	-1.252570216	-1.361336967	-1.370382607
42.68	-1.392440325	-1.466619226	-1.303558862	-1.457218169	-1.463407949	-1.411565523	-1.388972238	-1.139915318	-1.207780258	-1.456031355	-1.444630766	-1.535639567	-1.492391654	-1.007466934	-1.258229094	-1.349851671	-1.360982432
42.7	-1.385402204	-1.456569023	-1.313305997	-1.494512425	-1.438393349	-1.407271298	-1.367855872	-1.128784152	-1.185894143	-1.438332239	-1.418596216	-1.569897299	-1.480980922	-1.001213776	-1.239440391	-1.336527742	-1.353936065
42.72	-1.411714699	-1.476057342	-1.311124991	-1.45231252	-1.403071025	-1.364245502	-1.334050434	-1.104940378	-1.185363416	-1.44027259	-1.451708473	-1.55063723	-1.457669183	-0.98571012	-1.232741769	-1.288147945	-1.340610476
42.74	-1.40445055	-1.465443567	-1.301145925	-1.456260704	-1.387295122	-1.374211436	-1.308499824	-1.079458252	-1.206707897	-1.414739441	-1.432747719	-1.5529659	-1.474425939	-0.989760544	-1.210910549	-1.297289957	-1.334769583
42.76	-1.423237837	-1.487434239	-1.315780476	-1.474155695	-1.399924113	-1.320963249	-1.282686263	-1.079328619	-1.192266612	-1.400796147	-1.455030534	-1.541863405	-1.411756332	-0.972745042	-1.199448212	-1.288323141	-1.327858745
42.78	-1.385749829	-1.476212848	-1.336811114	-1.465507138	-1.37480274	-1.335843813	-1.303542399	-1.101783239	-1.200392764	-1.356569479	-1.459918975	-1.531952322	-1.394909645	-0.945208674	-1.196862087	-1.305589864	-1.323228558
42.8	-1.379226683	-1.484799457	-1.359448336	-1.456209641	-1.363946533	-1.335837512	-1.285539988	-1.092908901	-1.223302844	-1.377908944	-1.440045084	-1.521719233	-1.372311147	-0.925970887	-1.195594804	-1.294904408	-1.31935465
42.82	-1.349122855	-1.431440938	-1.367482706	-1.45063931	-1.373326916	-1.329204975	-1.304701942	-1.097842061	-1.220948624	-1.378725975	-1.469388893	-1.535392535	-1.395358654	-0.918176601	-1.239291678	-1.332931371	-1.324623502
42.84	-1.32242791	-1.471201869	-1.371979824	-1.44379411	-1.360876913	-1.345036255	-1.318850843	-1.125811163	-1.239692827	-1.355808507	-1.446696402	-1.539502382	-1.350954811	-0.887377004	-1.223393619	-1.344805494	-1.321763121
42.86	-1.34888464	-1.422003544	-1.380642922	-1.450666277	-1.390362013	-1.366556636	-1.36944148	-1.10748225	-1.24225091	-1.363091114	-1.393502077	-1.523017134	-1.317457235	-0.885617455	-1.259147241	-1.348469054	-1.323036999
42.88	-1.292696897	-1.419567519	-1.380504138	-1.420768616	-1.37992082	-1.366619045	-1.365704581	-1.128520063	-1.275825428	-1.345789118	-1.384906068	-1.528759605	-1.337676227	-0.881575053	-1.247421433	-1.355167833	-1.319463903
42.9	-1.280553656	-1.390223177	-1.352856977	-1.436578351	-1.384628936	-1.379204943	-1.347552172	-1.142302542	-1.260859231	-1.348455761	-1.373450547	-1.528295337	-1.340280556	-0.837248586	-1.247809358	-1.360517061	-1.313176075
42.92	-1.288830703	-1.391029798	-1.347006284	-1.427129497	-1.383159872	-1.357904052	-1.39498174	-1.147588749	-1.240953596	-1.323246928	-1.371129849	-1.516364279	-1.389680834	-0.849918841	-1.251578599	-1.326802987	-1.312956663
42.94	-1.24860629	-1.399348109	-1.332133278	-1.439860543	-1.392510931	-1.394167138	-1.405124128	-1.13270481	-1.22958096	-1.359044349	-1.374543489	-1.515439192	-1.370770409	-0.831060299	-1.207089668	-1.263496127	-1.305967482
42.96	-1.246693323	-1.359971746	-1.311390646	-1.444998348	-1.339651768	-1.38107873	-1.372535767	-1.135230583	-1.223403421	-1.358088854	-1.362156315	-1.488121838	-1.385884055	-0.8487553	-1.265173407	-1.266273684	-1.299337987
42.98	-1.225066581	-1.371940781	-1.282739114	-1.41527952	-1.313232605	-1.334320134	-1.311430883	-1.109739991	-1.214059709	-1.353050176	-1.339836866	-1.521801157	-1.373111941	-0.834441057	-1.208650679	-1.209602567	-1.276143985
43	-1.254275497	-1.359591374	-1.297116697	-1.417557612	-1.326823503	-1.323087853	-1.30626506	-1.121809264	-1.175813131	-1.407892099	-1.329897463	-1.498323878	-1.381519576	-0.86224687	-1.186295803	-1.229443167	-1.279872428
43.02	-1.235934436	-1.365853177	-1.281587043	-1.393539002	-1.325351246	-1.320439835	-1.302507426	-1.113613792	-1.189663588	-1.373427425	-1.343866375	-1.482245357	-1.312451937	-0.825686462	-1.189547438	-1.172012466	-1.264232938
43.04	-1.230183187	-1.337216922	-1.239673701	-1.375597632	-1.329605544	-1.309776039	-1.262572656	-1.088830749	-1.145399885	-1.357377527	-1.317710193	-1.470720357	-1.327421132	-0.847117657	-1.17437917	-1.193073576	-1.250415995
43.06	-1.284728542	-1.371355701	-1.247738635	-1.355359063	-1.304022098	-1.256209073	-1.271673063	-1.07187028	-1.143509846	-1.328773537	-1.361668324	-1.487747161	-1.314616111	-0.835095706	-1.150299085	-1.17280094	-1.247341698
43.08	-1.266473497	-1.353988198	-1.210201506	-1.328215765	-1.265850268	-1.256442317	-1.281880501	-1.050022685	-1.134782938	-1.329631389	-1.321368063	-1.450313606	-1.318832881	-0.872260051	-1.133062906	-1.163050667	-1.233523577
43.1	-1.267739337	-1.385741725	-1.220009856	-1.323620294	-1.271770366	-1.251881063	-1.238695204	-1.022664067	-1.138979773	-1.320234317	-1.360311841	-1.468451328	-1.316071424	-0.864011119	-1.12843613	-1.157866653	-1.233530281
43.12	-1.293697181	-1.37445458	-1.202001481	-1.316476388	-1.277704355	-1.238682476	-1.221545526	-1.021233705	-1.111416083	-1.29679497	-1.353484421	-1.476975493	-1.290834162	-0.891194607	-1.136313386	-1.13925853	-1.227629209
43.14	-1.29657709	-1.392673123	-1.201014373	-1.313891773	-1.246923484	-1.231945942	-1.237977808	-0.99286489	-1.144171891	-1.275168008	-1.314700667	-1.441976173	-1.22051335	-0.904466653	-1.060201385	-1.146701882	-1.213860531
43.16	-1.300668389	-1.352190728	-1.226515885	-1.330449137	-1.23406598	-1.242330101	-1.214774131	-0.987364475	-1.144285332	-1.230614663	-1.314134555	-1.456775403	-1.242255882	-0.909259452	-1.068470088	-1.161934996	-1.213505575
43.18	-1.256999641	-1.383998887	-1.246850621	-1.32501047	-1.241594408	-1.21511347	-1.201093481	-0.950153605	-1.150531555	-1.228058944	-1.332011926	-1.453260102	-1.21335665	-0.891364781	-1.040716195	-1.156836632	-1.205434461
43.2	-1.276320519	-1.347135134	-1.257568053	-1.356441184	-1.286161561	-1.239527646	-1.21066158	-0.942174022	-1.147716376	-1.20696721	-1.289321024	-1.443367433	-1.202481892	-0.891183441	-1.02708523	-1.171741711	-1.205990876
43.22	-1.253698982	-1.358236795	-1.304240301	-1.389147065	-1.279399498	-1.236517074	-1.237807609	-0.952066517	-1.164398787	-1.196313989	-1.284950797	-1.455247067	-1.188363838	-0.921148607	-1.032052564	-1.1568799	-1.213154337
43.24	-1.223823233	-1.341149633	-1.31936114	-1.406243748	-1.247499461	-1.209944133	-1.22440073	-0.963231144	-1.202865721	-1.18762367	-1.229997713	-1.476593485	-1.146843325	-0.896665688	-1.041253996	-1.18824985	-1.206609167
43.26	-1.196215658	-1.325171689	-1.303463691	-1.39723218	-1.290348534	-1.253453068	-1.256989662	-0.920974945	-1.202879202	-1.178466015	-1.213038506	-1.489337441	-1.189678459	-0.868341511	-1.068407363	-1.19797303	-1.209498185
43.28	-1.192751996	-1.284534671	-1.303158455	-1.341943416	-1.322590726	-1.256827361	-1.251037312	-0.919700954	-1.187320142	-1.205755775	-1.180480779	-1.460248902	-1.147429104	-0.863745703	-1.023091595	-1.216073335	-1.197293139
43.3	-1.172284214	-1.286129902	-1.298925361	-1.347766803	-1.306147949	-1.272410035	-1.227829595	-0.948678203	-1.166895675	-1.215285521	-1.21889044	-1.466978932	-1.190587378	-0.827995755	-1.09353906	-1.205529129	-1.202867122
43.32	-1.139999511	-1.280824396	-1.285636979	-1.329116899	-1.301527809	-1.267733598	-1.256960333	-0.954477873	-1.169992332	-1.171192565	-1.158463069	-1.468051723	-1.187690161	-0.79756065	-1.101266871	-1.167106967	-1.189850108
43.34	-1.126924474	-1.263521981	-1.269751526	-1.289593522	-1.299440985	-1.269049297	-1.24862312	-0.94783555	-1.146185178	-1.227792146	-1.137036089	-1.451265865	-1.24444267	-0.811749244	-1.097638436	-1.17938338	-1.188139591
43.36	-1.109525496	-1.261611161	-1.246795267	-1.321977905	-1.249751711	-1.269507771	-1.213918027	-0.974616763	-1.123413117	-1.257210322	-1.149817141	-1.499135311	-1.237942388	-0.799861401	-1.082891546	-1.147529888	-1.184094076
43.38	-1.071447393	-1.244689785	-1.209697121	-1.271773067	-1.232611829	-1.253682204	-1.193435162	-0.991221408	-1.101056144	-1.267953811	-1.141615047	-1.442031848	-1.231402	-0.78703423	-1.083391202	-1.096412081	-1.163715896
43.4	-1.069112993	-1.268930672	-1.225376983	-1.270749726	-1.231786681	-1.259880147	-1.180587824	-0.990694382	-1.102360505	-1.251370919	-1.132862856	-1.444867938	-1.217182388	-0.76933184	-1.102476426	-1.099877299	-1.163590599
43.42	-1.08423481	-1.265119533	-1.178873367	-1.246968111	-1.203907637	-1.226876963	-1.172090988	-0.948760185	-1.071031573	-1.259443552	-1.11803771	-1.436715014	-1.209341766	-0.775427023	-1.084270351	-1.069623024	-1.1469201
43.44	-1.100864071	-1.277581852	-1.183501484	-1.237956218	-1.160391567	-1.219450894	-1.16872052	-0.975949222	-1.045218954	-1.230487826	-1.152816806	-1.397032038	-1.180161013	-0.732075063	-1.022688136	-1.048024632	-1.133307518
43.46	-1.115655352	-1.280082288	-1.16337436	-1.228454329	-1.163442414	-1.185914773	-1.113562265	-0.979036377	-1.022900213	-1.217173718	-1.160453379	-1.417330453	-1.202367974	-0.720304951	-1.029933748	-1.029732955	-1.126857472
43.48	-1.135110486	-1.302865418	-1.174250888	-1.199618421	-1.126129979	-1.139213892	-1.110202246	-0.975440119	-1.00920833	-1.213513307	-1.1713829	-1.400162196	-1.150008036	-0.724278447	-1.021626295	-1.022264908	-1.117204742
43.5	-1.119341572	-1.288909283	-1.176953266	-1.223576864	-1.096196203	-1.133046744	-1.106139796	-0.959203091	-0.985776564	-1.186432248	-1.17037403	-1.378942379	-1.149148648	-0.712199742	-0.99960428	-1.008567886	-1.105900787
43.52	-1.135704613	-1.296986826	-1.166068616	-1.205920605	-1.043996984	-1.101596503	-1.052592899	-0.969450329	-0.977719167	-1.185140268	-1.214991946	-1.413149545	-1.118651286	-0.731164547	-0.981009107	-0.982910516	-1.09856586
43.54	-1.154174246	-1.268245489	-1.156378609	-1.190093813	-1.076484993	-1.09923324	-1.060230481	-0.943615592	-0.948660133	-1.162437138	-1.172045301	-1.388741471	-1.118139404	-0.701855575	-0.975312797	-0.987252434	-1.087681295
43.56	-1.152498399	-1.280234693	-1.151145708	-1.202197189	-1.088962162	-1.10674006	-1.03868307	-0.924857201	-0.934572412	-1.138687453	-1.180787811	-1.420123213	-1.101412772	-0.704780091	-0.960550783	-0.977402657	-1.08522723
43.58	-1.151517273	-1.23995752	-1.193695203	-1.200299371	-1.035669689	-1.075990062	-1.0264743	-0.928625742	-0.934946385	-1.12172135	-1.17112828	-1.383158696	-1.066937494	-0.707931229	-0.947123035	-0.95584037	-1.0713135
43.6	-1.12351089	-1.254755522	-1.181051028	-1.245544728	-1.052433365	-1.115576721	-1.024636303	-0.915348572	-0.938558517	-1.09589734	-1.159857471	-1.451635469	-1.05430239	-0.678590496	-0.931291993	-0.958335541	-1.073832897
43.62	-1.109708999	-1.199807949	-1.205175067	-1.245229264	-1.075244201	-1.104776748	-1.039421962	-0.887534038	-0.936173184	-1.101694876	-1.106830256	-1.44587496	-1.029130003	-0.690321784	-0.90968654	-0.973921642	-1.066283217
43.64	-1.091598817	-1.180715004	-1.183924343	-1.257617014	-1.056354993	-1.130435042	-1.069552316	-0.877694052	-0.957080692	-1.128492628	-1.091238583	-1.420416448	-1.001130581	-0.705272934	-0.875925975	-0.997987669	-1.064089818
43.66	-1.076180308	-1.166919312	-1.197940817	-1.26312338	-1.056882752	-1.106162363	-1.04816405	-0.862480962	-0.96237006	-1.084761736	-1.0883626	-1.394889203	-1.020977868	-0.713503224	-0.873529606	-0.992597137	-1.056802836
43.68	-1.046651756	-1.169546668	-1.2011095	-1.237311579	-1.111442233	-1.138548896	-1.119302121	-0.826657013	-0.972247242	-1.103402797	-1.059056303	-1.374246823	-1.013696443	-0.700601949	-0.900471195	-0.991434713	-1.060357952
43.7	-1.042229115	-1.115295774	-1.185502184	-1.211279439	-1.109922406	-1.162349061	-1.128379441	-0.816269158	-0.974141962	-1.105347749	-1.037844943	-1.354691535	-0.989399189	-0.681932269	-0.898876965	-1.026299428	-1.052485039
43.72	-1.055657776	-1.139344952	-1.150785159	-1.199605425	-1.094517107	-1.147671299	-1.118045614	-0.81975395	-0.963681114	-1.126233138	-1.018176541	-1.361770455	-1.013624045	-0.663500878	-0.869615696	-0.99671614	-1.046168706
43.74	-1.012619274	-1.122569629	-1.149876653	-1.172915642	-1.086478757	-1.15201092	-1.114374217	-0.829611292	-0.988967056	-1.1373864	-0.997827701	-1.309380283	-1.021681508	-0.67422419	-0.882586287	-1.029279038	-1.042611803
43.76	-0.95237025	-1.10026759	-1.134135177	-1.143404644	-1.060081102	-1.147566662	-1.09599685	-0.793545958	-0.988381122	-1.151448456	-0.986532982	-1.343775777	-1.025657423	-0.681029951	-0.910125376	-1.025710006	-1.033751833
43.78	-0.940288723	-1.122053283	-1.126381187	-1.139213895	-1.079501124	-1.14231177	-1.100577352	-0.805602075	-0.967094998	-1.149860229	-0.990267597	-1.304868757	-1.010776172	-0.653964708	-0.909330706	-1.001804674	-1.027743578
43.8	-0.912224016	-1.120800656	-1.068794584	-1.108907599	-1.066031528	-1.141922998	-1.101419706	-0.808899265	-0.957959127	-1.154606659	-0.963000547	-1.310486718	-1.041628677	-0.665565571	-0.914805668	-0.990835222	-1.020493034
43.82	-0.936744538	-1.152216153	-1.056870922	-1.103176025	-1.044528389	-1.131506359	-1.061562432	-0.824547973	-0.975040354	-1.151075027	-0.954134465	-1.306849929	-1.032429093	-0.673464814	-0.937129395	-0.955762478	-1.018564897
43.84	-0.908980846	-1.137297158	-1.040775032	-1.079130935	-1.029988338	-1.133076281	-1.082909689	-0.808706815	-0.944456438	-1.144549184	-0.957368676	-1.277399473	-1.032160375	-0.642811079	-0.948513293	-0.963736242	-1.008241241
43.86	-0.883296242	-1.189775475	-1.013266788	-1.059121293	-0.966654503	-1.117936783	-1.066274075	-0.820993854	-0.961606284	-1.180741568	-0.95088549	-1.299681879	-1.017966083	-0.66242367	-0.933641942	-0.93665013	-1.003807254
43.88	-0.903018593	-1.19828762	-1.011285717	-1.036215229	-0.962499002	-1.09317847	-1.041061909	-0.820455222	-0.925491941	-1.14122547	-0.986042929	-1.25612544	-1.022213894	-0.628980229	-0.939662397	-0.91280454	-0.992409288
43.9	-0.9081712	-1.209591305	-0.969862362	-1.060557035	-0.942821676	-1.049221868	-1.019203504	-0.855463343	-0.922814721	-1.122024391	-0.939601674	-1.319022826	-1.02884733	-0.663486775	-0.921802223	-0.898197504	-0.989418109
43.92	-0.925451851	-1.212085674	-1.002879628	-1.043871997	-0.937431787	-1.025291223	-1.007129202	-0.81568795	-0.886156861	-1.085037368	-0.950385196	-1.294115918	-0.986210714	-0.67059501	-0.936617492	-0.874232135	-0.97832375
43.94	-0.910605573	-1.220415363	-0.962267176	-1.02906205	-0.897681037	-1.008638197	-1.007614231	-0.850454882	-0.891185606	-1.071951824	-0.970195357	-1.332246584	-0.96292929	-0.678430973	-0.904710797	-0.878459137	-0.973553005
43.96	-0.943505296	-1.210168569	-0.965089561	-1.02926972	-0.904617897	-0.983980283	-0.966308123	-0.839678096	-0.843211221	-1.041782143	-1.003162318	-1.328117321	-0.961282996	-0.639098472	-0.927697386	-0.840702162	-0.964229473
43.98	-0.931225515	-1.188649868	-0.966806212	-1.055631298	-0.874166573	-0.966699566	-0.964556481	-0.868556882	-0.82647351	-1.024695407	-1.018405024	-1.354653742	-0.920513319	-0.631301317	-0.91527845	-0.818742701	-0.957897242
44	-0.923002433	-1.16596311	-1.012899619	-1.067300822	-0.850473228	-0.971761797	-0.938152777	-0.848716141	-0.848908473	-0.984906215	-0.987642604	-1.347168869	-0.876558046	-0.634714254	-0.862273757	-0.841031209	-0.947592085
44.02	-0.929166878	-1.163351608	-1.004400391	-1.102673443	-0.837894742	-0.96538103	-0.938481811	-0.837205151	-0.80945643	-0.997637453	-0.978829966	-1.330312335	-0.855961811	-0.658144908	-0.84681577	-0.803749874	-0.941216475
44.04	-0.907058289	-1.116049895	-1.027031639	-1.105409653	-0.830229946	-0.953225494	-0.922258544	-0.842925473	-0.786678505	-0.960648217	-1.010422344	-1.311995221	-0.86283164	-0.648189908	-0.843724698	-0.805644435	-0.933395244
44.06	-0.927739513	-1.133857003	-1.028212835	-1.123250226	-0.829828605	-0.960852647	-0.94439328	-0.86295469	-0.772311536	-0.939980651	-0.993901812	-1.345166955	-0.819557022	-0.637954999	-0.818456052	-0.763352179	-0.931360625
44.08	-0.922169943	-1.110078152	-1.042188906	-1.125022104	-0.85012751	-0.956944566	-0.952542009	-0.821608163	-0.792937328	-0.93165871	-0.968758439	-1.29074555	-0.807824485	-0.615386862	-0.825362551	-0.798677613	-0.925752056
44.1	-0.917867711	-1.083787383	-1.03138286	-1.131228716	-0.810673568	-0.973828158	-0.942660871	-0.813602656	-0.771619073	-0.948455653	-0.943034786	-1.284996394	-0.788490178	-0.613302839	-0.802550854	-0.774466856	-0.914496785
44.12	-0.911851079	-1.072809759	-1.048960623	-1.132480369	-0.828054471	-0.971284777	-0.961385206	-0.801750961	-0.769464381	-0.914138183	-0.953042522	-1.244380055	-0.779031622	-0.585055753	-0.773787	-0.790102145	-0.908598681
44.14	-0.891303999	-1.056440542	-1.045665171	-1.093831962	-0.823615655	-1.008550096	-0.997096001	-0.78450821	-0.780347171	-0.930150161	-0.925463711	-1.252701169	-0.774790113	-0.564378597	-0.766999814	-0.780819323	-0.904791356
44.16	-0.891553414	-1.014189312	-1.067293131	-1.126198901	-0.846669316	-0.997991409	-0.998463247	-0.784482826	-0.762647106	-0.926834613	-0.890724885	-1.218787131	-0.774911491	-0.55357014	-0.776794101	-0.821558614	-0.903291852
44.18	-0.858662721	-1.002533972	-1.059867393	-1.066361509	-0.865381739	-1.042244732	-0.981550921	-0.761725105	-0.75181671	-0.912319554	-0.911782837	-1.197502547	-0.746983639	-0.545920337	-0.764076141	-0.80557848	-0.892144271
44.2	-0.844241263	-0.994735342	-1.054952002	-1.075226744	-0.854678586	-1.028781256	-1.003314121	-0.730534237	-0.77618356	-0.935733421	-0.859668418	-1.226628745	-0.735356189	-0.569667916	-0.741575864	-0.794349955	-0.889101726
44.22	-0.808998426	-1.003216215	-1.036917802	-1.050205719	-0.891119678	-1.039080873	-1.003416966	-0.71370824	-0.758559866	-0.960397386	-0.861041695	-1.165542702	-0.711473676	-0.533644981	-0.747883309	-0.827682143	-0.882055605
44.24	-0.77400804	-1.0121473	-1.002309674	-1.030769282	-0.837803995	-1.039068102	-1.020971345	-0.742486625	-0.800404046	-0.971532284	-0.864911471	-1.173515685	-0.74759117	-0.517451707	-0.746756637	-0.82789542	-0.881851424
44.26	-0.773344018	-1.01557045	-0.99934697	-1.003139732	-0.887129159	-1.05134666	-0.988020578	-0.693405603	-0.77260035	-0.957353019	-0.838852452	-1.154056859	-0.762060958	-0.501456373	-0.716841554	-0.79776749	-0.869518264
44.28	-0.738785627	-1.028582415	-0.985748849	-0.993934396	-0.861867451	-1.060189506	-1.009386514	-0.695596847	-0.806242414	-0.985897134	-0.830116196	-1.191739659	-0.742690529	-0.527894422	-0.726347289	-0.811930549	-0.874809362
44.3	-0.748727263	-1.060694782	-0.967416563	-0.983116649	-0.877655187	-1.069014639	-1.018258832	-0.665762907	-0.820502992	-0.980473378	-0.807760715	-1.180651293	-0.730978195	-0.508956621	-0.718303794	-0.835588253	-0.873366379
44.32	-0.748815044	-1.075987817	-0.899917323	-0.952665734	-0.825914163	-1.036579443	-0.988860988	-0.674158844	-0.796551426	-1.014029542	-0.79286573	-1.214756439	-0.793723645	-0.497773313	-0.751843951	-0.801675639	-0.86663244
44.34	-0.720976505	-1.090745921	-0.904688269	-0.924501386	-0.846805129	-0.993142726	-0.945922211	-0.675401468	-0.820859795	-0.981899167	-0.810641343	-1.235386124	-0.803087669	-0.506976704	-0.712801091	-0.816779704	-0.861913451
44.36	-0.711398078	-1.124303099	-0.886291072	-0.936045708	-0.815641548	-1.023092272	-0.967443722	-0.652549699	-0.836482557	-0.989566086	-0.785835722	-1.241490133	-0.772677211	-0.51675166	-0.712545694	-0.807672367	-0.861236664
44.38	-0.707870185	-1.092683627	-0.891859849	-0.954726034	-0.807290105	-0.981066549	-0.929206288	-0.662603118	-0.830552308	-0.9843588	-0.80666342	-1.231841076	-0.810508545	-0.508070679	-0.735878813	-0.816961514	-0.859508807
44.4	-0.713108895	-1.127309808	-0.893051053	-0.962843811	-0.804512533	-0.987380889	-0.906792024	-0.677628812	-0.814920617	-0.97724939	-0.767552809	-1.262151398	-0.788609457	-0.516129743	-0.70087771	-0.780040256	-0.85500995
44.42	-0.686298125	-1.091861959	-0.884284249	-0.958604417	-0.770137807	-0.982003324	-0.93106929	-0.667927717	-0.812232396	-0.953307688	-0.792386232	-1.243799695	-0.796220712	-0.522301484	-0.730241052	-0.812025006	-0.852168822
44.44	-0.688119217	-1.115374475	-0.868357681	-0.948808389	-0.781253426	-0.957035859	-0.868857564	-0.639086843	-0.816606676	-0.948108242	-0.783925505	-1.247041724	-0.796169484	-0.517917952	-0.741313861	-0.788898883	-0.844179736
44.46	-0.657109576	-1.075091333	-0.853623666	-0.979859158	-0.771314187	-0.931124791	-0.873368281	-0.68157365	-0.786739544	-0.916653271	-0.810575773	-1.206555437	-0.809995702	-0.525031881	-0.744141726	-0.787799076	-0.838159816
44.48	-0.651058249	-1.093464285	-0.849872836	-0.959716389	-0.733193388	-0.912002335	-0.857918476	-0.643782819	-0.802050115	-0.89736017	-0.780171528	-1.194129579	-0.783660208	-0.511183793	-0.729072686	-0.735487179	-0.820882752
44.5	-0.671022007	-1.064075445	-0.862148826	-1.019183657	-0.692167061	-0.905394245	-0.841711908	-0.659544983	-0.78524603	-0.882900406	-0.795045558	-1.180946303	-0.800257177	-0.510305532	-0.738611941	-0.721668777	-0.820639366
44.52	-0.649875883	-1.049072554	-0.842534932	-1.011091276	-0.729741583	-0.944435884	-0.84227373	-0.667315204	-0.749820334	-0.872330824	-0.802074332	-1.174799174	-0.775024757	-0.496757277	-0.742297746	-0.746752686	-0.818512386
44.54	-0.682284057	-1.031929922	-0.879493925	-1.012756741	-0.676878682	-0.922564318	-0.845893711	-0.649402076	-0.767768943	-0.854543347	-0.815321244	-1.13093997	-0.781181374	-0.496604288	-0.752041954	-0.68327683	-0.811430086
44.56	-0.67224839	-1.021046333	-0.869456346	-1.04117332	-0.694740073	-0.919477872	-0.840879263	-0.661237667	-0.736671295	-0.848246136	-0.822874843	-1.169468546	-0.773051829	-0.49668078	-0.73695473	-0.674492692	-0.811168757
44.58	-0.694520649	-0.995852714	-0.894720741	-1.052194162	-0.653843892	-0.939820517	-0.859683278	-0.694944928	-0.767778483	-0.836009448	-0.811136004	-1.116530503	-0.771388041	-0.514628467	-0.775882488	-0.702062055	-0.817562273
44.6	-0.678375649	-1.012896619	-0.89155257	-1.039682154	-0.639222426	-0.927086707	-0.850435963	-0.671302313	-0.71650118	-0.811591657	-0.831632551	-1.09452896	-0.746325875	-0.494955671	-0.752957032	-0.664916224	-0.801497722
44.62	-0.683566597	-0.957679543	-0.889500297	-1.018550978	-0.629487298	-0.964275505	-0.836590784	-0.680497382	-0.700107096	-0.834131066	-0.813249495	-1.097243164	-0.736650965	-0.506658209	-0.726954047	-0.648218121	-0.795210034
44.64	-0.659607638	-0.96581803	-0.91848588	-1.028168787	-0.636243153	-0.939647686	-0.858101219	-0.693977064	-0.724918816	-0.814041828	-0.843792735	-1.081463666	-0.713698136	-0.488129253	-0.711933996	-0.654605265	-0.795789572
44.66	-0.658097332	-0.973042113	-0.922168039	-1.047897415	-0.628683724	-0.983437182	-0.87469815	-0.684004195	-0.684500546	-0.802244518	-0.800585748	-1.117498289	-0.696156221	-0.499544414	-0.735313569	-0.647279046	-0.797196906
44.68	-0.641684105	-0.960628472	-0.918447097	-1.010940954	-0.633669681	-0.973419869	-0.866259172	-0.722469385	-0.657934213	-0.818827057	-0.811655696	-1.122002126	-0.672279403	-0.461195237	-0.752707413	-0.64245952	-0.791661213
44.7	-0.643146209	-0.964544799	-0.91929902	-0.969625511	-0.640098372	-1.012325108	-0.892076393	-0.676178829	-0.669796675	-0.805768871	-0.814819047	-1.1133588	-0.646415068	-0.453833254	-0.701628917	-0.648919301	-0.785739636
44.72	-0.626723199	-0.954239369	-0.897240855	-0.947040018	-0.600243733	-0.998051984	-0.903995738	-0.700449921	-0.677811429	-0.846213141	-0.818192547	-1.11493183	-0.646918892	-0.45927836	-0.721766188	-0.621797726	-0.783430933
44.74	-0.665377607	-1.003318294	-0.908142453	-0.946472406	-0.661359344	-0.96828046	-0.890478455	-0.690205671	-0.671167839	-0.832590723	-0.791268424	-1.156753246	-0.648560861	-0.469067697	-0.676449688	-0.617004574	-0.787281109
44.76	-0.629308474	-0.982427931	-0.881183681	-0.941935256	-0.607792317	-1.010639351	-0.922000324	-0.722716222	-0.665363711	-0.860733008	-0.762700466	-1.160128244	-0.63590894	-0.47798581	-0.65025617	-0.592564451	-0.781477772
44.78	-0.65719675	-1.039281981	-0.891956643	-0.895617635	-0.611140182	-1.009718906	-0.880422849	-0.693393302	-0.660893065	-0.870352998	-0.754371139	-1.150338853	-0.631572455	-0.459912	-0.650808855	-0.587972822	-0.777809402
44.8	-0.658996928	-1.071169506	-0.867214745	-0.90935573	-0.627873425	-1.045606844	-0.918935508	-0.7182726	-0.673512856	-0.879647519	-0.772974528	-1.189318884	-0.617822579	-0.485121703	-0.62876734	-0.606625255	-0.791950997
44.82	-0.64843818	-1.06837493	-0.8540307	-0.86901823	-0.632949177	-0.986441834	-0.965718449	-0.696245567	-0.663875277	-0.910583406	-0.723820202	-1.191988766	-0.63970907	-0.452388605	-0.611632759	-0.62097533	-0.783511905
44.84	-0.643434781	-1.066512561	-0.846778319	-0.856795608	-0.599262594	-0.96475706	-0.948952258	-0.691704865	-0.697656472	-0.928960942	-0.734262192	-1.169199948	-0.617427672	-0.486191725	-0.613048161	-0.606804551	-0.779484357
44.86	-0.611351463	-1.078274383	-0.825008513	-0.850310871	-0.623656587	-0.945227867	-0.915421581	-0.705976487	-0.677487039	-0.91302358	-0.71355354	-1.202398994	-0.611072024	-0.460353298	-0.573552203	-0.636492287	-0.771447545
44.88	-0.608436108	-1.068457698	-0.824726465	-0.844849492	-0.612566341	-0.929631965	-0.916580973	-0.694887116	-0.67217667	-0.886233531	-0.673194456	-1.125032804	-0.588959151	-0.474804575	-0.575917986	-0.609588122	-0.756627716
44.9	-0.583748329	-1.069982363	-0.802713737	-0.855552869	-0.615817978	-0.882688842	-0.893673563	-0.688970326	-0.628240838	-0.898032014	-0.670487379	-1.143915186	-0.547279588	-0.463969357	-0.603919004	-0.595446215	-0.746527349
44.92	-0.588279357	-1.042469479	-0.81067085	-0.843660439	-0.636927121	-0.874024322	-0.864790099	-0.652708269	-0.682347079	-0.911344359	-0.677389285	-1.134047811	-0.586917923	-0.458345746	-0.571565172	-0.607173241	-0.746416284
44.94	-0.594107457	-1.066647083	-0.783599036	-0.841639768	-0.617226945	-0.877086804	-0.877940793	-0.657538768	-0.657570453	-0.861645616	-0.660503975	-1.1081232	-0.578131149	-0.461415542	-0.577512723	-0.619989934	-0.740042453
44.96	-0.589145857	-1.03487523	-0.763690777	-0.860145684	-0.673208093	-0.878031709	-0.850264923	-0.637985216	-0.639911596	-0.843564975	-0.632035338	-1.081718345	-0.566798889	-0.45689522	-0.561673361	-0.624267723	-0.730888308
44.98	-0.588448731	-1.016242736	-0.772536535	-0.854569952	-0.645498169	-0.869679852	-0.877286516	-0.642806706	-0.656752337	-0.835556339	-0.641472908	-1.055974174	-0.57998683	-0.443030178	-0.581641156	-0.61105899	-0.729533882
45	-0.569128934	-0.997175372	-0.763027392	-0.865336683	-0.663914827	-0.841593058	-0.821570002	-0.59671063	-0.700108494	-0.857180027	-0.655854249	-1.019663263	-0.578713045	-0.433455906	-0.550190569	-0.601657292	-0.719704984
45.02	-0.54968316	-0.981193489	-0.739800262	-0.88153448	-0.644936512	-0.825600597	-0.815873586	-0.621548683	-0.663876622	-0.847164044	-0.609074824	-1.007659412	-0.575333434	-0.439364486	-0.567465254	-0.607162177	-0.711079439
45.04	-0.544284334	-0.988283011	-0.746546553	-0.894795985	-0.699500776	-0.823243456	-0.794501815	-0.599664414	-0.654216373	-0.80443125	-0.615266412	-0.996404101	-0.579413072	-0.43524678	-0.523527399	-0.607956183	-0.70670512
45.06	-0.523811847	-0.970809573	-0.743024694	-0.880957168	-0.630048336	-0.837941843	-0.806436679	-0.602397686	-0.68746431	-0.792544434	-0.625255614	-0.993387354	-0.578609863	-0.417044704	-0.578874164	-0.59629774	-0.704056626
45.08	-0.506246838	-0.952120722	-0.739155439	-0.898833772	-0.666626451	-0.837514612	-0.794449243	-0.588527903	-0.653051148	-0.784997788	-0.630645431	-0.942419913	-0.551170453	-0.414850106	-0.565921669	-0.626478986	-0.697063155
45.1	-0.504298335	-0.917174651	-0.744903074	-0.895358837	-0.669449929	-0.831292228	-0.787464224	-0.545281086	-0.688175315	-0.775871487	-0.627331564	-0.989816217	-0.53572422	-0.421922658	-0.578946892	-0.618386667	-0.695712337
45.12	-0.473722084	-0.906152334	-0.738081949	-0.857174502	-0.65429204	-0.82289282	-0.786721284	-0.563586625	-0.657787085	-0.737244609	-0.625120554	-0.972531018	-0.544123302	-0.389745072	-0.584728052	-0.593399649	-0.681706436
45.14	-0.484236453	-0.915055759	-0.724864521	-0.916044276	-0.652099216	-0.80661038	-0.764055703	-0.535047025	-0.688331397	-0.734437347	-0.61147431	-0.947928672	-0.520132296	-0.402625363	-0.581406954	-0.588007486	-0.679522322
45.16	-0.478865376	-0.890418181	-0.727766405	-0.903232615	-0.650876795	-0.81730073	-0.766561505	-0.554707252	-0.633681874	-0.699402004	-0.608220163	-0.947727228	-0.547635993	-0.376153337	-0.5898571	-0.602536547	-0.674683944
45.18	-0.448279834	-0.88488817	-0.737884451	-0.912652995	-0.672477559	-0.846033257	-0.775766467	-0.535559555	-0.669993232	-0.708705051	-0.644597436	-0.955628915	-0.549750702	-0.386740085	-0.594485338	-0.58173392	-0.68157356
45.2	-0.445273539	-0.904376606	-0.737923587	-0.890486522	-0.634708594	-0.866837176	-0.796211755	-0.534053516	-0.668441091	-0.731598458	-0.64307779	-0.987440466	-0.578666677	-0.366415952	-0.590258452	-0.591430994	-0.685450073
45.22	-0.419582782	-0.911265424	-0.732868639	-0.869413118	-0.636592125	-0.900959592	-0.777984464	-0.498351584	-0.689892853	-0.721806243	-0.632685024	-0.994679027	-0.565920474	-0.375077436	-0.584513256	-0.605038514	-0.68228941
45.24	-0.448732059	-0.91720737	-0.725299034	-0.872615538	-0.611152469	-0.908846843	-0.787555222	-0.540365676	-0.642401862	-0.669742287	-0.592920819	-0.993608367	-0.563723105	-0.365072136	-0.591724993	-0.586444046	-0.676088239
45.26	-0.389056855	-0.933999497	-0.766502673	-0.841350047	-0.611231337	-0.897786989	-0.813418594	-0.530890173	-0.658541695	-0.713729388	-0.63309188	-1.020544963	-0.57763824	-0.352748059	-0.581399054	-0.56236545	-0.680268431
45.28	-0.380777485	-0.947629668	-0.770030859	-0.81035513	-0.586057118	-0.888684043	-0.803244892	-0.520913184	-0.656122762	-0.703552984	-0.634471532	-1.014661042	-0.574612534	-0.347446362	-0.604896774	-0.533753137	-0.673575594
45.3	-0.393553439	-0.953262559	-0.749343152	-0.797016545	-0.55008265	-0.892580743	-0.793593118	-0.508864719	-0.639706685	-0.734484697	-0.608725731	-1.001952226	-0.536359784	-0.348719024	-0.586537663	-0.541452992	-0.664764733
45.32	-0.394944627	-0.976854418	-0.751381106	-0.784526361	-0.564686427	-0.902569694	-0.831610518	-0.517127266	-0.590788996	-0.693856435	-0.573880261	-1.017340055	-0.5702809	-0.357617645	-0.614765429	-0.586538033	-0.670548011
45.34	-0.375642721	-0.994346448	-0.758131993	-0.771685248	-0.563180189	-0.913428204	-0.823589794	-0.518291832	-0.610632515	-0.697304632	-0.597860285	-0.989985821	-0.547559457	-0.354561169	-0.599258438	-0.534027858	-0.665592913
45.36	-0.37679264	-1.004969067	-0.760900443	-0.749908556	-0.562762993	-0.899066058	-0.841303295	-0.503545302	-0.613493287	-0.707996537	-0.608660749	-0.977334844	-0.580122074	-0.365046086	-0.627392693	-0.538291785	-0.669849151
45.38	-0.372659385	-0.973125713	-0.75077065	-0.735589224	-0.568699235	-0.900435666	-0.818595026	-0.513710488	-0.584847266	-0.702556624	-0.593348104	-0.923472407	-0.536044247	-0.358172899	-0.596389467	-0.491956839	-0.651273328
45.4	-0.394681052	-0.997061785	-0.755564301	-0.720460291	-0.542813933	-0.887557159	-0.823517333	-0.517280008	-0.608978669	-0.715529181	-0.593494397	-0.979382232	-0.586141786	-0.349817098	-0.63201312	-0.476041438	-0.661270861
45.42	-0.364050617	-0.977777929	-0.738476854	-0.726716936	-0.540340104	-0.878549651	-0.834919802	-0.530717058	-0.561115984	-0.712866457	-0.578838115	-0.902420169	-0.561512583	-0.342495945	-0.597259664	-0.529755807	-0.648613355
45.44	-0.358820406	-0.994618357	-0.723890746	-0.754838228	-0.550741332	-0.851732154	-0.813237607	-0.520475209	-0.558051753	-0.74630629	-0.576842891	-0.907040068	-0.553046179	-0.357893498	-0.581096756	-0.483117483	-0.64573431
45.46	-0.350477876	-0.968810734	-0.732059406	-0.720698731	-0.543450261	-0.853840341	-0.805144687	-0.572066815	-0.53880517	-0.705099793	-0.610775249	-0.888327824	-0.546164971	-0.361261394	-0.593012642	-0.514668999	-0.644041556
45.48	-0.347836085	-0.987520769	-0.72904448	-0.715672908	-0.547061445	-0.846131521	-0.783789263	-0.542535888	-0.566319559	-0.73932284	-0.579624304	-0.862339785	-0.558330117	-0.368837186	-0.586579227	-0.454559673	-0.638469066
45.5	-0.364639906	-0.947267163	-0.704495437	-0.714839915	-0.50621794	-0.853196382	-0.794511122	-0.537162377	-0.523983979	-0.723722329	-0.548025993	-0.834180099	-0.537010799	-0.344908258	-0.557902804	-0.486791717	-0.623678514
45.52	-0.338175368	-0.92887925	-0.686135622	-0.70914265	-0.542466971	-0.825783062	-0.767788188	-0.540493162	-0.522951224	-0.721733259	-0.534579731	-0.846974178	-0.515900358	-0.367589558	-0.579578733	-0.473936741	-0.618881754
45.54	-0.352246532	-0.931556646	-0.701044776	-0.725340602	-0.548249577	-0.809732668	-0.810151412	-0.575811592	-0.521306921	-0.720606779	-0.552500062	-0.814798552	-0.548769442	-0.329453072	-0.534503112	-0.437768945	-0.619615043
45.56	-0.325275645	-0.902362534	-0.670709765	-0.724578761	-0.546896525	-0.802830401	-0.787533171	-0.548217315	-0.53995641	-0.779598386	-0.534360226	-0.810432986	-0.497070423	-0.338184076	-0.557305212	-0.490036657	-0.615959281
45.58	-0.343334562	-0.884899288	-0.643137642	-0.732140445	-0.563881458	-0.811883589	-0.716623026	-0.56187556	-0.515317216	-0.732445608	-0.515727078	-0.768658139	-0.517029364	-0.339651608	-0.531909205	-0.480512031	-0.603689114
45.6	-0.369336533	-0.862800785	-0.64359307	-0.730272298	-0.551597482	-0.805229341	-0.768041997	-0.578280067	-0.483242498	-0.777999798	-0.533626688	-0.777798861	-0.485604176	-0.344102841	-0.518821482	-0.45413243	-0.605280022
45.62	-0.335104501	-0.880754426	-0.635188009	-0.760593506	-0.580573776	-0.795364428	-0.74522727	-0.587493804	-0.534612611	-0.731723143	-0.532052237	-0.778181509	-0.51166255	-0.301178607	-0.529691649	-0.466758633	-0.606635041
45.64	-0.344943328	-0.840997117	-0.641095607	-0.74679115	-0.532694814	-0.791975292	-0.7297251	-0.571767121	-0.551050813	-0.737814052	-0.532081827	-0.775136448	-0.496858775	-0.32299761	-0.517776335	-0.432751082	-0.59790353
45.66	-0.345907095	-0.845369048	-0.623318561	-0.765306111	-0.544686935	-0.799862275	-0.722483847	-0.546635673	-0.53955303	-0.730179929	-0.500168729	-0.769981215	-0.512359163	-0.30870666	-0.518770273	-0.453131451	-0.59540125
45.68	-0.332343836	-0.837925085	-0.610608048	-0.740152114	-0.531086507	-0.780998519	-0.720988338	-0.582328469	-0.497949072	-0.724718985	-0.490768957	-0.769391981	-0.478022087	-0.319673585	-0.501657531	-0.424121797	-0.583920932
45.7	-0.322336458	-0.839967767	-0.623102437	-0.755901342	-0.546415787	-0.806676977	-0.724047243	-0.561629308	-0.538114486	-0.730187623	-0.478312873	-0.788839865	-0.479069363	-0.310472249	-0.510567179	-0.460446845	-0.592255488
45.72	-0.317150654	-0.833664673	-0.625163299	-0.780440893	-0.554942936	-0.801507148	-0.703877163	-0.549477911	-0.507875266	-0.70580939	-0.480784513	-0.779292959	-0.468006866	-0.319977696	-0.482971325	-0.486674899	-0.587351099
45.74	-0.324474376	-0.851140169	-0.628710008	-0.785725616	-0.556621879	-0.791486774	-0.719837749	-0.574248882	-0.527180851	-0.690183439	-0.473750438	-0.79913151	-0.488157661	-0.314450768	-0.501100184	-0.421779245	-0.590498722
45.76	-0.340025028	-0.862175247	-0.629799085	-0.768105417	-0.563747673	-0.778833994	-0.692217346	-0.561893994	-0.554149206	-0.671593571	-0.470946098	-0.772072044	-0.488472505	-0.303596587	-0.494433274	-0.458061485	-0.58813266
45.78	-0.327504192	-0.85086426	-0.645545149	-0.744436379	-0.57013847	-0.836208414	-0.68411798	-0.550707125	-0.540208867	-0.663226279	-0.443897771	-0.797665397	-0.487498891	-0.310654121	-0.48896457	-0.439607555	-0.586327839
45.8	-0.32428666	-0.879380513	-0.661152088	-0.766756272	-0.563852517	-0.847096537	-0.710986227	-0.549751389	-0.544498584	-0.642988052	-0.448976646	-0.815306066	-0.477941494	-0.279289253	-0.479209851	-0.487804137	-0.592454768
45.82	-0.320578641	-0.914038315	-0.65644508	-0.731885399	-0.595913825	-0.833764457	-0.708702122	-0.537407758	-0.547685781	-0.631167878	-0.427808107	-0.834271086	-0.490068328	-0.30102373	-0.504322751	-0.438882197	-0.592122841
45.84	-0.357997011	-0.920624186	-0.686332251	-0.738943491	-0.55952211	-0.853646996	-0.706692341	-0.528113892	-0.554456774	-0.62594737	-0.466657437	-0.791805775	-0.485972301	-0.283404551	-0.480193404	-0.465504203	-0.594113381
45.86	-0.343512842	-0.924608755	-0.667894247	-0.732090811	-0.590017246	-0.86131724	-0.685581178	-0.517415665	-0.547134	-0.646180924	-0.439377612	-0.813874231	-0.482763808	-0.304494254	-0.481177444	-0.451923902	-0.59308526
45.88	-0.331522107	-0.964468428	-0.682618049	-0.720615905	-0.573437779	-0.864272845	-0.697235298	-0.524064775	-0.56039294	-0.584967033	-0.437087664	-0.790079608	-0.520089529	-0.313505186	-0.476452519	-0.427891765	-0.591793839
45.9	-0.331782174	-0.962058973	-0.708976409	-0.730456869	-0.56613466	-0.856083607	-0.72184599	-0.495027788	-0.549348166	-0.602917562	-0.449841274	-0.834107506	-0.487130298	-0.308655506	-0.487036315	-0.432917697	-0.59527005
45.92	-0.319463791	-0.959458561	-0.692029702	-0.70376748	-0.575727488	-0.882493973	-0.707687754	-0.505097355	-0.58727751	-0.594418993	-0.426989717	-0.779662736	-0.510258043	-0.317849784	-0.484978068	-0.456766291	-0.593995453
45.94	-0.323117892	-0.955365883	-0.717194315	-0.687827938	-0.608172023	-0.902741147	-0.694098483	-0.49751052	-0.544695783	-0.589135825	-0.429481753	-0.765006937	-0.511175067	-0.335888522	-0.479201207	-0.450931329	-0.593221539
45.96	-0.318026218	-0.974985548	-0.718542821	-0.674351868	-0.625250131	-0.892398055	-0.703395092	-0.502993765	-0.569058134	-0.605539108	-0.423049538	-0.772466369	-0.487349017	-0.334298688	-0.459673172	-0.438562833	-0.593746272
45.98	-0.333829245	-0.955432807	-0.761285069	-0.641369525	-0.602760327	-0.866810796	-0.720379993	-0.509911285	-0.541393354	-0.597289587	-0.46058964	-0.791112838	-0.496891732	-0.321812003	-0.468013446	-0.473884126	-0.596422861
46	-0.329000291	-0.949831363	-0.735210484	-0.655068917	-0.618796081	-0.893260219	-0.732665254	-0.491324646	-0.586955665	-0.598786921	-0.434316814	-0.775904721	-0.512290551	-0.29294818	-0.485252085	-0.466962884	-0.597410942
46.02	-0.311957958	-0.958803225	-0.739205134	-0.617671947	-0.603972307	-0.842157709	-0.716411205	-0.48342686	-0.537960262	-0.589070719	-0.445793698	-0.752234523	-0.526809421	-0.304962323	-0.462909728	-0.474430416	-0.58548609
46.04	-0.310089028	-0.936313896	-0.74075055	-0.634036906	-0.606688228	-0.833932893	-0.740802292	-0.488633072	-0.566772627	-0.599301618	-0.419887341	-0.738963796	-0.505924357	-0.297942033	-0.481536595	-0.43030643	-0.583242604
46.06	-0.319284024	-0.933492222	-0.752063614	-0.593277692	-0.587511277	-0.863613581	-0.71357386	-0.476855633	-0.527213359	-0.619297069	-0.419002944	-0.740061376	-0.515114594	-0.306324767	-0.432643876	-0.469092311	-0.579276387
46.08	-0.297102155	-0.902594135	-0.728630035	-0.598387493	-0.601464969	-0.850536903	-0.752534299	-0.492510827	-0.509874824	-0.606752417	-0.400560482	-0.721073254	-0.534167485	-0.318552226	-0.464994654	-0.465518198	-0.577828397
46.1	-0.298792895	-0.88504595	-0.721724183	-0.598722203	-0.595197878	-0.813853341	-0.73159633	-0.492174206	-0.524228839	-0.634848267	-0.437040796	-0.733943049	-0.534353346	-0.299935948	-0.460578441	-0.462265936	-0.57651885
46.12	-0.280407411	-0.868719863	-0.710480266	-0.598717141	-0.6045591	-0.800814977	-0.735944783	-0.460100402	-0.532395919	-0.629472976	-0.39390732	-0.689292305	-0.530198352	-0.302052816	-0.463759638	-0.414870325	-0.56348085
46.14	-0.280996987	-0.866008621	-0.710723955	-0.60186941	-0.570253612	-0.827146347	-0.717399404	-0.500273925	-0.522494012	-0.663410724	-0.422041821	-0.674966731	-0.524836374	-0.332169727	-0.472425196	-0.463005455	-0.571876394
46.16	-0.276192086	-0.859553185	-0.689724311	-0.586182435	-0.609856095	-0.793642554	-0.700474893	-0.480736576	-0.503991253	-0.644640933	-0.394803442	-0.682439993	-0.530345814	-0.336150551	-0.44564202	-0.461500228	-0.562242273
46.18	-0.256386347	-0.876099608	-0.699460886	-0.590894172	-0.574976798	-0.772092337	-0.710478032	-0.471540762	-0.506933976	-0.648720417	-0.410791435	-0.657953543	-0.524829118	-0.339410288	-0.478553121	-0.47616655	-0.562205462
46.2	-0.27219376	-0.829692006	-0.704294859	-0.586333992	-0.569968923	-0.784864811	-0.721786037	-0.476367127	-0.507841021	-0.656861547	-0.403559112	-0.644872891	-0.512426624	-0.338168531	-0.437373869	-0.469069264	-0.557229648
46.22	-0.267414463	-0.854382312	-0.651328655	-0.557928076	-0.579958264	-0.763687937	-0.687350126	-0.491412075	-0.52357584	-0.663012963	-0.382420174	-0.647203864	-0.53552476	-0.328411911	-0.473193244	-0.465429122	-0.554514612
46.24	-0.264884987	-0.866992447	-0.676787014	-0.590073099	-0.58925397	-0.74800417	-0.654990046	-0.489677295	-0.48864939	-0.645515353	-0.410596216	-0.657682643	-0.533832647	-0.321659447	-0.449234625	-0.468128421	-0.553497611
46.26	-0.259505839	-0.860258197	-0.654907123	-0.572563575	-0.57790572	-0.741429034	-0.654022311	-0.470446519	-0.507094214	-0.660703978	-0.40235215	-0.654116795	-0.527996033	-0.316348165	-0.442318046	-0.453201687	-0.547198087
46.28	-0.257111423	-0.857341536	-0.627676668	-0.594797076	-0.569383378	-0.742098876	-0.658143444	-0.505211822	-0.456530334	-0.632787209	-0.389023662	-0.606412276	-0.551255292	-0.321731629	-0.452034454	-0.455520071	-0.542316197
46.3	-0.240546458	-0.875511147	-0.610745046	-0.613441249	-0.580572053	-0.755656763	-0.644081555	-0.502266881	-0.461202694	-0.656536893	-0.366780864	-0.646928779	-0.545376046	-0.349706228	-0.458072574	-0.425520037	-0.545809079
46.32	-0.273389914	-0.867154799	-0.629818152	-0.61656528	-0.57697595	-0.74851423	-0.597604324	-0.480024496	-0.469054676	-0.637174751	-0.385319266	-0.606022511	-0.537265415	-0.352996843	-0.426538563	-0.44214834	-0.540410469
46.34	-0.256649913	-0.869896816	-0.607538236	-0.645795977	-0.563370621	-0.785520705	-0.575852423	-0.515724143	-0.482660306	-0.658434638	-0.365356395	-0.629295577	-0.517379987	-0.334472129	-0.457493609	-0.432492932	-0.5436209
46.36	-0.270565052	-0.879747772	-0.622635641	-0.579818862	-0.57909926	-0.799719395	-0.581483465	-0.489658417	-0.467395069	-0.641514648	-0.383029043	-0.600018157	-0.530348682	-0.343057802	-0.445669059	-0.455900455	-0.541853799
46.38	-0.256693447	-0.896964332	-0.613029822	-0.629911039	-0.586652642	-0.777324057	-0.589874386	-0.482046322	-0.503768052	-0.620854199	-0.388406545	-0.602965063	-0.512907898	-0.332261369	-0.469789764	-0.415320948	-0.542423118
46.4	-0.255104859	-0.906884078	-0.636243519	-0.601661004	-0.571414101	-0.814998947	-0.550279363	-0.467358672	-0.469478979	-0.62683344	-0.394666216	-0.593544537	-0.500237848	-0.322159492	-0.440954755	-0.430660314	-0.536405008
46.42	-0.24849106	-0.942599783	-0.62927581	-0.601912283	-0.579487174	-0.828951735	-0.580090247	-0.470617353	-0.48000631	-0.603349589	-0.361454386	-0.577199184	-0.494072517	-0.339822237	-0.452758005	-0.392808832	-0.536431032
46.44	-0.245751905	-0.947697806	-0.607194152	-0.583576321	-0.551839831	-0.830615229	-0.566385865	-0.491369106	-0.436033791	-0.621650267	-0.407248788	-0.602593044	-0.480687964	-0.327449249	-0.417046258	-0.440771002	-0.534869411
46.46	-0.273765295	-0.937393741	-0.617087318	-0.604907406	-0.583091499	-0.799727424	-0.564820773	-0.453541498	-0.439609325	-0.597178312	-0.369739092	-0.593065295	-0.49445877	-0.304200942	-0.443259418	-0.412294633	-0.530508796
46.48	-0.235302045	-0.942453776	-0.606794298	-0.589408737	-0.553328228	-0.830619739	-0.552274308	-0.512856378	-0.460186184	-0.594206866	-0.406314963	-0.568690129	-0.497115118	-0.315918898	-0.448584617	-0.387532133	-0.531349151
46.5	-0.277361447	-0.896648685	-0.594049237	-0.57486397	-0.563101146	-0.847151315	-0.533326744	-0.498323131	-0.457087571	-0.588715783	-0.394104698	-0.604497758	-0.490113565	-0.282268541	-0.443863957	-0.386670382	-0.527009246
46.52	-0.246544798	-0.935353124	-0.597761643	-0.571152313	-0.59117158	-0.828252177	-0.52706323	-0.505104786	-0.422664633	-0.573837059	-0.432260037	-0.620386176	-0.469357503	-0.292050495	-0.46019682	-0.392790111	-0.529121655
46.54	-0.257450722	-0.922219497	-0.626922149	-0.624201739	-0.566089383	-0.844413589	-0.540098585	-0.472943083	-0.411902709	-0.579178912	-0.407699388	-0.57646355	-0.466934556	-0.314861001	-0.439758278	-0.379955139	-0.526943267
46.56	-0.232508378	-0.91358518	-0.618311782	-0.605991787	-0.566106859	-0.848817864	-0.544223999	-0.514524881	-0.425032341	-0.54948241	-0.384506175	-0.580706069	-0.46076164	-0.300145891	-0.461712704	-0.374038234	-0.523778512
46.58	-0.243216012	-0.885501672	-0.609713175	-0.598606257	-0.567202272	-0.812248497	-0.543672674	-0.523634349	-0.416312659	-0.536174459	-0.382835062	-0.570731709	-0.456522828	-0.299878202	-0.470920456	-0.368252921	-0.51783895
46.6	-0.242023375	-0.891849677	-0.635662529	-0.579052075	-0.587674239	-0.823623608	-0.540937905	-0.501352448	-0.434004411	-0.537227311	-0.403300453	-0.603571736	-0.443552253	-0.278948717	-0.449732539	-0.365787128	-0.519893775
46.62	-0.231299606	-0.85164339	-0.622405542	-0.576835354	-0.556780182	-0.826480392	-0.520232982	-0.486997097	-0.430843962	-0.528939932	-0.403799233	-0.542880853	-0.449398057	-0.270893915	-0.439427549	-0.361117226	-0.506248454
46.64	-0.223656467	-0.853345186	-0.619149699	-0.548034525	-0.565810058	-0.79664793	-0.540102521	-0.528130011	-0.393516835	-0.516590378	-0.394157957	-0.594226725	-0.436325686	-0.275301969	-0.418025347	-0.358290147	-0.503831965
46.66	-0.229409081	-0.838981345	-0.671728981	-0.535067168	-0.60230235	-0.765646103	-0.551657615	-0.499450863	-0.391898405	-0.507356882	-0.391748513	-0.554376294	-0.480455624	-0.303764245	-0.417905492	-0.34429068	-0.505377477
46.68	-0.186108081	-0.828168171	-0.626401852	-0.564905602	-0.591793009	-0.749462484	-0.532326071	-0.492368892	-0.425673733	-0.50377432	-0.397484445	-0.556577395	-0.458877688	-0.284180551	-0.392770245	-0.313238483	-0.494006939
46.7	-0.193973738	-0.796372991	-0.646337601	-0.523592525	-0.571136765	-0.73221192	-0.515874384	-0.498183718	-0.381993406	-0.481873962	-0.370159479	-0.536602038	-0.455728887	-0.28086174	-0.409915049	-0.321225302	-0.482252719
46.72	-0.19630664	-0.793740427	-0.639591549	-0.548959897	-0.58442679	-0.724768209	-0.549150359	-0.502642007	-0.393197384	-0.500865336	-0.390052073	-0.569539509	-0.432891159	-0.278149243	-0.406412565	-0.287299643	-0.487374549
46.74	-0.203358518	-0.788542217	-0.630886283	-0.54212963	-0.583650715	-0.695129494	-0.539656568	-0.484195003	-0.363540908	-0.496335735	-0.375300494	-0.55281219	-0.42670602	-0.263489532	-0.385557725	-0.315578049	-0.477929318
46.76	-0.218879682	-0.754807144	-0.644450864	-0.557043823	-0.602513628	-0.68626778	-0.50954297	-0.519069888	-0.384741228	-0.463923891	-0.366095217	-0.537979191	-0.454721493	-0.28642434	-0.369541236	-0.310763886	-0.479172891
46.78	-0.178865695	-0.751914257	-0.622705601	-0.511314899	-0.581238351	-0.687207449	-0.521132881	-0.515861865	-0.398959032	-0.479473577	-0.387269173	-0.533609791	-0.450093537	-0.273660485	-0.344228332	-0.304601575	-0.471383531
46.8	-0.225163898	-0.765306244	-0.675716112	-0.52336343	-0.601566185	-0.671187446	-0.510780747	-0.469474811	-0.369692825	-0.475589558	-0.349092379	-0.540400413	-0.424397767	-0.261110434	-0.350686144	-0.301360939	-0.469680583
46.82	-0.184146587	-0.76595013	-0.644258208	-0.516460766	-0.604745295	-0.653955064	-0.53014627	-0.478638378	-0.370852732	-0.464401845	-0.338406654	-0.496282833	-0.433134303	-0.267259915	-0.345255377	-0.313356157	-0.462953157
46.84	-0.183489224	-0.734156374	-0.670435026	-0.515179885	-0.597623994	-0.659616657	-0.51272158	-0.477320689	-0.393614704	-0.472056601	-0.306612321	-0.506862332	-0.449858304	-0.248839257	-0.339907929	-0.297292445	-0.460349208
46.86	-0.201824575	-0.742366748	-0.661789649	-0.487330957	-0.591567335	-0.640919173	-0.502467773	-0.475784725	-0.398116209	-0.454831162	-0.325305635	-0.512583105	-0.443512926	-0.217329876	-0.342033508	-0.300851419	-0.456163423
46.88	-0.202859825	-0.717644929	-0.655459238	-0.463793618	-0.584974978	-0.629906357	-0.503673776	-0.424794979	-0.377393584	-0.446655694	-0.328642625	-0.494321794	-0.441870498	-0.241242979	-0.316174242	-0.282013611	-0.44446392
46.9	-0.20152041	-0.742198797	-0.684718595	-0.470039094	-0.549727528	-0.648625728	-0.497208499	-0.441438236	-0.347622665	-0.456186837	-0.321810122	-0.513317124	-0.441287466	-0.242774613	-0.30584816	-0.292134392	-0.447278642
46.92	-0.192936893	-0.722313179	-0.660014727	-0.472817585	-0.57018426	-0.647946418	-0.485807517	-0.411038904	-0.368740153	-0.442180875	-0.287025631	-0.485875912	-0.452576846	-0.238352007	-0.319239982	-0.274808787	-0.43949123
46.94	-0.210557977	-0.749628049	-0.673308502	-0.447056273	-0.580643245	-0.617032341	-0.502166743	-0.403039589	-0.356255785	-0.437464222	-0.291739134	-0.501186822	-0.435518782	-0.250008839	-0.287848653	-0.267236124	-0.438168193
46.96	-0.211609099	-0.732200924	-0.669661385	-0.449495013	-0.553107981	-0.625960077	-0.458318649	-0.393714623	-0.369782988	-0.437922534	-0.310132761	-0.455026046	-0.460383581	-0.234717921	-0.313910056	-0.269656143	-0.434099986
46.98	-0.202420788	-0.73821061	-0.615086249	-0.452370876	-0.554757806	-0.637120197	-0.473637594	-0.411419826	-0.348905067	-0.433410736	-0.279154419	-0.481529452	-0.428774749	-0.241093509	-0.314330727	-0.283834784	-0.431003587
47	-0.232583232	-0.752465899	-0.653285936	-0.425785443	-0.507976814	-0.629020372	-0.480794152	-0.426787946	-0.315777908	-0.410185175	-0.270447418	-0.467983772	-0.429123257	-0.232713673	-0.318400135	-0.275312902	-0.426790252
47.02	-0.229984775	-0.769447071	-0.625317954	-0.443643351	-0.531438065	-0.61988646	-0.480823892	-0.397532979	-0.346783168	-0.445241484	-0.290532433	-0.481662389	-0.436179674	-0.234895451	-0.308963789	-0.272241388	-0.432160895
47.04	-0.238117323	-0.747116701	-0.618052874	-0.418511341	-0.522135202	-0.623116817	-0.431189177	-0.415624866	-0.342963514	-0.389072598	-0.299927345	-0.469141028	-0.443374045	-0.224681341	-0.301439131	-0.277820573	-0.422642742
47.06	-0.214873853	-0.789105358	-0.617187841	-0.424964863	-0.515637034	-0.649952007	-0.436340356	-0.395142967	-0.364818423	-0.418391161	-0.299614693	-0.455904901	-0.451623042	-0.218338332	-0.292253144	-0.290199645	-0.427146726
47.08	-0.199221764	-0.756107268	-0.629379207	-0.392371425	-0.517642183	-0.649351867	-0.441211929	-0.371690238	-0.33589611	-0.40552574	-0.275244297	-0.446782028	-0.418257572	-0.241639867	-0.310660927	-0.247199329	-0.414886359
47.1	-0.20873155	-0.782492982	-0.621883706	-0.417603985	-0.499117768	-0.620438759	-0.417476427	-0.367294067	-0.340355391	-0.385224449	-0.272061537	-0.453135096	-0.425160142	-0.236931888	-0.311362777	-0.265471607	-0.414046383
47.12	-0.191018184	-0.730684391	-0.599047977	-0.419040147	-0.513011006	-0.623701724	-0.44862581	-0.369093314	-0.330158267	-0.375505374	-0.265250462	-0.442338289	-0.422236931	-0.237241736	-0.312827334	-0.25858619	-0.408647946
47.14	-0.202260319	-0.760229209	-0.594313652	-0.414267761	-0.494097951	-0.637491968	-0.404647252	-0.357303334	-0.333133471	-0.384711902	-0.263349959	-0.443363427	-0.404877363	-0.232983054	-0.290256403	-0.242937093	-0.403764007
47.16	-0.203596105	-0.751133218	-0.561925269	-0.395340562	-0.486698728	-0.645593087	-0.402891313	-0.352569407	-0.315008043	-0.373832303	-0.260756118	-0.409583867	-0.439162875	-0.252379581	-0.297730852	-0.229610691	-0.398613251
47.18	-0.195437901	-0.718498747	-0.591152991	-0.40213107	-0.495092073	-0.639540402	-0.43135879	-0.366528008	-0.344409176	-0.351663019	-0.273302423	-0.407907262	-0.421082538	-0.249311258	-0.275674821	-0.23190293	-0.399687088
47.2	-0.205430193	-0.737530256	-0.586839586	-0.401758909	-0.493306705	-0.661544547	-0.397083033	-0.385421882	-0.340481752	-0.377555731	-0.263171266	-0.432995651	-0.414864752	-0.257435788	-0.280175125	-0.246181787	-0.40511106
47.22	-0.197690439	-0.733561466	-0.559881412	-0.38161325	-0.493005083	-0.65964915	-0.400406137	-0.347042151	-0.378263826	-0.398140808	-0.276229475	-0.420404994	-0.426816028	-0.263039569	-0.294972145	-0.230843296	-0.403847452
47.24	-0.22117122	-0.728267391	-0.589844712	-0.380482648	-0.465729308	-0.646165511	-0.402809303	-0.356834978	-0.330969323	-0.370797807	-0.305084782	-0.413888467	-0.424819626	-0.276700248	-0.274904365	-0.234675787	-0.401446592
47.26	-0.1968727	-0.704136013	-0.591063643	-0.400742765	-0.475015207	-0.653647184	-0.382615659	-0.350450427	-0.357193869	-0.364416516	-0.299032804	-0.404599435	-0.419974322	-0.249647837	-0.285333034	-0.222391083	-0.397320781
47.28	-0.191394063	-0.699298983	-0.567243139	-0.425971783	-0.47426534	-0.683186606	-0.402927151	-0.364595574	-0.338802948	-0.371343878	-0.283031311	-0.420205017	-0.428399763	-0.248068313	-0.279899958	-0.223822306	-0.400153508
47.3	-0.190674276	-0.719758609	-0.59641754	-0.380005365	-0.457703175	-0.662488572	-0.355755305	-0.337994348	-0.32916499	-0.3748238	-0.310872988	-0.40865565	-0.437107104	-0.245859028	-0.258216609	-0.226049065	-0.393221652
47.32	-0.18455993	-0.687063008	-0.61365512	-0.418578302	-0.489114521	-0.660423913	-0.38460299	-0.331577157	-0.331228577	-0.352145495	-0.293069957	-0.399040675	-0.442783241	-0.245199933	-0.265476018	-0.214398334	-0.394557323
47.34	-0.166802634	-0.662209855	-0.577636031	-0.401065974	-0.472745575	-0.714060709	-0.342100651	-0.341745211	-0.348698541	-0.330571496	-0.284986881	-0.396940859	-0.433703295	-0.263611784	-0.246505418	-0.208607638	-0.386999534
47.36	-0.179764241	-0.656971987	-0.609347321	-0.402444966	-0.481044092	-0.666034599	-0.354721038	-0.329673395	-0.312677474	-0.396132707	-0.279763085	-0.383230043	-0.442884928	-0.257850009	-0.243088826	-0.228763995	-0.389024544
47.38	-0.159260641	-0.610020336	-0.624310687	-0.389581426	-0.47049461	-0.648112921	-0.328503407	-0.338759793	-0.341234613	-0.353685308	-0.280694473	-0.405751932	-0.436726095	-0.283677223	-0.257255804	-0.17707206	-0.381571333
47.4	-0.183634373	-0.648910392	-0.603856709	-0.389605354	-0.468935614	-0.651285639	-0.334103546	-0.332725796	-0.349233406	-0.390299729	-0.312043232	-0.399448408	-0.481256611	-0.24998503	-0.272616139	-0.170571849	-0.389906989
47.42	-0.190493904	-0.633035801	-0.627989129	-0.383118019	-0.4707552	-0.668036924	-0.334888855	-0.334078949	-0.327494268	-0.371804827	-0.280537988	-0.378217539	-0.458505429	-0.263146259	-0.246264281	-0.162560977	-0.383183022
47.44	-0.181508483	-0.646796704	-0.59974476	-0.397740894	-0.45029446	-0.659612279	-0.301722213	-0.331408012	-0.345598817	-0.384889084	-0.293940611	-0.397081697	-0.479157546	-0.245840334	-0.258670251	-0.173902958	-0.384244319
47.46	-0.16002001	-0.621825508	-0.653961406	-0.388813935	-0.461186211	-0.646111367	-0.298572676	-0.336894228	-0.340039432	-0.370288646	-0.287822171	-0.393573358	-0.48213607	-0.284061496	-0.244926208	-0.16594179	-0.383510907
47.48	-0.179871585	-0.628092362	-0.667313843	-0.390875227	-0.445797233	-0.60114147	-0.324714746	-0.334091855	-0.325972878	-0.395884972	-0.318101922	-0.423787096	-0.454154218	-0.246282222	-0.2307501	-0.149389579	-0.382263832
47.5	-0.182992748	-0.629121091	-0.626262539	-0.386891752	-0.461260414	-0.600680079	-0.30288796	-0.340782035	-0.318290427	-0.389577475	-0.282825817	-0.419741801	-0.468579039	-0.266216921	-0.245585714	-0.168009188	-0.380606563
47.52	-0.181299931	-0.623109956	-0.64165532	-0.3928257	-0.456489975	-0.586585597	-0.29878809	-0.300300407	-0.298312503	-0.398637232	-0.301828392	-0.396177306	-0.464192549	-0.260785744	-0.22069037	-0.162442779	-0.374007616
47.54	-0.163136151	-0.615713577	-0.673422338	-0.4019514	-0.461982063	-0.598506103	-0.273898565	-0.351475592	-0.279102112	-0.366782429	-0.277373467	-0.405024807	-0.444000893	-0.239678776	-0.190340419	-0.158445881	-0.368802161
47.56	-0.153260489	-0.600596615	-0.665034236	-0.376812079	-0.458998909	-0.561199009	-0.266767901	-0.347978885	-0.278500581	-0.39145019	-0.284219435	-0.408373061	-0.439836751	-0.230348279	-0.183676883	-0.12567192	-0.360795326
47.58	-0.15859708	-0.621433017	-0.659168076	-0.369686139	-0.460246304	-0.566084971	-0.244964357	-0.346185835	-0.277473095	-0.377269437	-0.287320631	-0.399243538	-0.473323776	-0.241821452	-0.201564993	-0.137509935	-0.36386829
47.6	-0.15967186	-0.59771063	-0.700078494	-0.361023738	-0.464450367	-0.567631307	-0.254398055	-0.330051186	-0.277603365	-0.397332581	-0.268647929	-0.388751034	-0.434082507	-0.261634848	-0.190069183	-0.127657771	-0.361299678
47.62	-0.153863545	-0.574529309	-0.657343959	-0.38521302	-0.471862803	-0.559116856	-0.280829661	-0.322185527	-0.295069813	-0.38455863	-0.26107136	-0.385287398	-0.429572326	-0.234512462	-0.184623132	-0.106564778	-0.355387786
47.64	-0.174527031	-0.601110196	-0.65647612	-0.343979974	-0.47040125	-0.551682206	-0.221706835	-0.347465446	-0.291094595	-0.425427105	-0.268387894	-0.406290156	-0.430341245	-0.250723264	-0.179240815	-0.115225439	-0.358379973
47.66	-0.189294703	-0.616193674	-0.674687082	-0.36408391	-0.45141929	-0.530215401	-0.251853697	-0.33129064	-0.265543078	-0.408286536	-0.271649917	-0.382309486	-0.437750319	-0.247531752	-0.175298887	-0.116439584	-0.357115497
47.68	-0.163647348	-0.636924458	-0.642575038	-0.371216445	-0.443151157	-0.558885359	-0.243845531	-0.326381263	-0.326172568	-0.386277796	-0.243687827	-0.390844147	-0.426256826	-0.248646604	-0.180861993	-0.094612911	-0.355249204
47.7	-0.194280073	-0.636445248	-0.651103012	-0.365621357	-0.452885293	-0.534981365	-0.235648664	-0.327817877	-0.278536216	-0.389803207	-0.27069776	-0.379283683	-0.412805679	-0.231499366	-0.160334788	-0.112407441	-0.352134439
47.72	-0.189548911	-0.640283027	-0.663088791	-0.356620989	-0.456499603	-0.518634238	-0.228295389	-0.339521725	-0.265874506	-0.373754038	-0.252233203	-0.393407949	-0.380629356	-0.259666808	-0.149200748	-0.113164624	-0.348776494
47.74	-0.186263362	-0.614225544	-0.65833196	-0.372543494	-0.451205725	-0.510097842	-0.215032094	-0.321531294	-0.282034591	-0.358217499	-0.266713769	-0.405962814	-0.384658932	-0.251180984	-0.133570278	-0.105836544	-0.34483792
47.76	-0.176715364	-0.60997792	-0.65928634	-0.368137467	-0.462246036	-0.51157247	-0.215280751	-0.320656268	-0.262834175	-0.384208927	-0.246104048	-0.391863727	-0.371899448	-0.287843765	-0.143631821	-0.100338229	-0.344537297
47.78	-0.204149319	-0.61178798	-0.660659793	-0.348187375	-0.428910359	-0.48531985	-0.235885765	-0.331585209	-0.248849186	-0.34023472	-0.267367568	-0.389158793	-0.369560913	-0.234507379	-0.110512722	-0.086706643	-0.334586473
47.8	-0.200639752	-0.648993794	-0.631307953	-0.352992355	-0.436457747	-0.506204574	-0.177247385	-0.30635881	-0.264586836	-0.355705462	-0.26239774	-0.373743153	-0.366529238	-0.26425887	-0.135719424	-0.0974572	-0.336287518
47.82	-0.173812261	-0.652302662	-0.623249841	-0.316793424	-0.43003868	-0.506239462	-0.190970528	-0.309245419	-0.22388916	-0.378493683	-0.287116577	-0.38111001	-0.366901638	-0.263933866	-0.128375807	-0.069661833	-0.331383428
47.84	-0.177718869	-0.648937499	-0.615592269	-0.345027074	-0.415498642	-0.526915322	-0.16517235	-0.30849677	-0.263042613	-0.365392092	-0.276301445	-0.365828924	-0.362394132	-0.249736158	-0.148050402	-0.061321303	-0.330964117
47.86	-0.182618562	-0.636161687	-0.59600121	-0.330827735	-0.434626538	-0.502893159	-0.205312782	-0.292559511	-0.262494871	-0.336361071	-0.277780242	-0.36553046	-0.368479807	-0.253685061	-0.134249328	-0.077152152	-0.328545886
47.88	-0.176939677	-0.668981435	-0.585820999	-0.37101958	-0.412412986	-0.527394368	-0.175298901	-0.275837274	-0.258211624	-0.32534221	-0.266953686	-0.376356108	-0.377528205	-0.27089252	-0.164131176	-0.086328902	-0.332465603
47.9	-0.189955229	-0.644575406	-0.584598979	-0.325755009	-0.419942596	-0.521011204	-0.177414766	-0.305248218	-0.259180693	-0.344922939	-0.253204238	-0.356494916	-0.324603586	-0.282297389	-0.15250983	-0.057114408	-0.324926838
47.92	-0.195562377	-0.658717505	-0.558376706	-0.341153547	-0.407990077	-0.49945524	-0.144162717	-0.276071394	-0.243634932	-0.307887236	-0.261624783	-0.397643784	-0.321045428	-0.27118701	-0.1183747	-0.070142647	-0.31706438
47.94	-0.195199444	-0.658729663	-0.569063375	-0.345976674	-0.395359626	-0.527861662	-0.13523982	-0.276954046	-0.25904238	-0.314346508	-0.266212355	-0.407718053	-0.347096077	-0.287943766	-0.117588214	-0.063891089	-0.323013922
47.96	-0.162711664	-0.633456155	-0.572439476	-0.349681811	-0.386120902	-0.509089817	-0.138921884	-0.278595508	-0.225332743	-0.307899633	-0.258786356	-0.389936457	-0.312616879	-0.271410374	-0.147390589	-0.037387494	-0.311361109
47.98	-0.156479028	-0.634690407	-0.601435425	-0.322036421	-0.413502737	-0.499693177	-0.142122657	-0.290016373	-0.242870289	-0.320862864	-0.271325317	-0.399785664	-0.307885231	-0.284596077	-0.153708254	-0.038682453	-0.317480773
48	-0.185414339	-0.610891303	-0.601171987	-0.336924496	-0.401714787	-0.491653017	-0.126447399	-0.282320457	-0.208485774	-0.292634247	-0.28786827	-0.399037311	-0.317166206	-0.289161799	-0.156747798	-0.03009257	-0.313608235
48.02	-0.16651942	-0.608319966	-0.560434694	-0.351130203	-0.393126211	-0.511275432	-0.147549074	-0.261237694	-0.209171185	-0.292979485	-0.253406875	-0.387194159	-0.321725255	-0.268743747	-0.144861342	-0.038265272	-0.307246251
48.04	-0.171177848	-0.609911665	-0.561350338	-0.333239775	-0.374853469	-0.504694242	-0.134469538	-0.276204019	-0.239975835	-0.280726278	-0.276826169	-0.380987195	-0.333287238	-0.247453666	-0.168043412	-0.035420742	-0.308038839
48.06	-0.149912593	-0.627137274	-0.585664875	-0.332739325	-0.384251722	-0.534341291	-0.143866408	-0.292977988	-0.210614135	-0.311684335	-0.2998835	-0.390785892	-0.311614842	-0.244568431	-0.152758968	-0.015315742	-0.311757333
48.08	-0.180025384	-0.601455692	-0.577444692	-0.282909622	-0.364371466	-0.497379241	-0.139636284	-0.25387782	-0.207829354	-0.290272451	-0.270163302	-0.389476055	-0.317621036	-0.241823612	-0.150949709	-0.015069017	-0.298769046
48.1	-0.16484223	-0.590832214	-0.571916168	-0.321014008	-0.381140953	-0.515906209	-0.119567369	-0.258693962	-0.228340287	-0.310003098	-0.282751459	-0.413409213	-0.306052025	-0.267004279	-0.154849351	-0.027840976	-0.307135238
48.12	-0.15196354	-0.560021433	-0.574049419	-0.315959969	-0.361466973	-0.484783876	-0.150098555	-0.261601585	-0.219572495	-0.28072505	-0.242921459	-0.394994827	-0.312616525	-0.244302095	-0.158058872	-0.020775268	-0.295869496
48.14	-0.166997547	-0.543314593	-0.603039112	-0.338669384	-0.359999752	-0.503702716	-0.119440984	-0.262134289	-0.226444387	-0.272533132	-0.254366604	-0.389299428	-0.319192009	-0.252372115	-0.1393622	-0.017037606	-0.297994116
48.16	-0.161624911	-0.538374208	-0.604647309	-0.311790383	-0.364955985	-0.470915273	-0.146638132	-0.248986617	-0.206876769	-0.281078195	-0.239087974	-0.418205348	-0.299832515	-0.258994193	-0.118402309	-0.020130988	-0.293158819
48.18	-0.155908567	-0.525763269	-0.639467746	-0.31057955	-0.33375839	-0.469500961	-0.135711322	-0.249590937	-0.204774869	-0.288235153	-0.247677625	-0.38447211	-0.289540746	-0.238310883	-0.126703757	0.02708322	-0.285807041
48.2	-0.179853575	-0.520460671	-0.623210561	-0.301807194	-0.330548197	-0.480900132	-0.112790988	-0.255215656	-0.199559828	-0.297802802	-0.244483883	-0.401547381	-0.300422744	-0.241786246	-0.099354733	0.03514463	-0.284662497
48.22	-0.168267241	-0.514116918	-0.619085113	-0.300841194	-0.326772836	-0.479021306	-0.138006271	-0.244066024	-0.208053583	-0.269311074	-0.288929525	-0.403207816	-0.307919937	-0.227287028	-0.118839449	0.015617988	-0.287381708
48.24	-0.158818963	-0.52123995	-0.62225062	-0.285348511	-0.328375558	-0.474878235	-0.135729325	-0.251248685	-0.198386682	-0.286033523	-0.274589289	-0.374408518	-0.311852334	-0.247135919	-0.157845746	0.0161148	-0.288251691
48.26	-0.199821256	-0.494721829	-0.65027227	-0.267831802	-0.305838885	-0.467347306	-0.154684202	-0.257576832	-0.18853124	-0.27202704	-0.273939992	-0.367434167	-0.302182239	-0.236681455	-0.126156517	0.023114595	-0.283870777
48.28	-0.183473538	-0.516970757	-0.605338401	-0.280442313	-0.311128799	-0.468330998	-0.114846754	-0.246589663	-0.218284002	-0.280245732	-0.29781508	-0.387625184	-0.304321451	-0.259989297	-0.088623784	0.003397579	-0.285039261
48.3	-0.190651038	-0.512384974	-0.604285479	-0.285834275	-0.304781505	-0.462603425	-0.105430594	-0.229815566	-0.197323244	-0.26077454	-0.284786865	-0.359989309	-0.336956532	-0.215471902	-0.106982933	0.023068551	-0.277187727
48.32	-0.17580139	-0.503915382	-0.622819387	-0.248241685	-0.304700504	-0.456342285	-0.125785329	-0.21948817	-0.197560528	-0.297378899	-0.269898126	-0.386712625	-0.313184095	-0.22738174	-0.078984566	0.022674567	-0.275345009
48.34	-0.21582035	-0.492897769	-0.660827847	-0.242179532	-0.285938428	-0.460259631	-0.09756136	-0.241951011	-0.196339293	-0.294360988	-0.301162568	-0.382101547	-0.321726684	-0.238710606	-0.107867455	0.041284081	-0.281151312
48.36	-0.164021588	-0.495670051	-0.660130367	-0.280746611	-0.303538733	-0.442012641	-0.103006952	-0.207720692	-0.180602123	-0.318180131	-0.277080807	-0.379909607	-0.294818396	-0.230136462	-0.074770292	0.02409796	-0.274265468
48.38	-0.197160391	-0.479959135	-0.639214065	-0.26326591	-0.298947263	-0.439369674	-0.09415533	-0.219129692	-0.202489559	-0.277571995	-0.282360357	-0.363466257	-0.32159467	-0.218583686	-0.091591594	0.030810114	-0.272378091
48.4	-0.169049683	-0.496532534	-0.64993093	-0.264153492	-0.302398722	-0.435131431	-0.074931959	-0.228814778	-0.208299972	-0.287046423	-0.31512192	-0.382586962	-0.311874505	-0.240039629	-0.066200662	0.054359547	-0.273609628
48.42	-0.194079815	-0.492162869	-0.647163532	-0.245932667	-0.294006759	-0.461342262	-0.084920663	-0.21637327	-0.171653841	-0.278103577	-0.297007159	-0.376316406	-0.329656028	-0.229570926	-0.081344572	0.054339882	-0.271580904
48.44	-0.168938302	-0.497484865	-0.661150471	-0.258436357	-0.287002218	-0.450005198	-0.064465631	-0.222581765	-0.160174584	-0.30606964	-0.315182801	-0.37039699	-0.310491879	-0.219067813	-0.062473098	0.067383404	-0.267908638
48.46	-0.191328872	-0.508799129	-0.646459036	-0.240260777	-0.306628912	-0.44519827	-0.077065709	-0.210950431	-0.180281305	-0.289822101	-0.309572319	-0.389605849	-0.319404572	-0.222785012	-0.066882825	0.081610377	-0.270214671
48.48	-0.188153254	-0.519481594	-0.653604827	-0.262969227	-0.287753804	-0.444620712	-0.056629033	-0.22284109	-0.181464656	-0.284805987	-0.322195236	-0.364665379	-0.332067915	-0.204694011	-0.081106215	0.084240991	-0.270175747
48.5	-0.200073658	-0.501347265	-0.607992132	-0.246511496	-0.301027706	-0.448002131	-0.046531666	-0.203006856	-0.188559584	-0.293190112	-0.328432853	-0.399362635	-0.32491333	-0.261480855	-0.109724013	0.064268529	-0.274742985
48.52	-0.174022426	-0.517533658	-0.643755903	-0.220584349	-0.282315955	-0.418946972	-0.066966732	-0.20374359	-0.18606075	-0.314905906	-0.316849013	-0.352270845	-0.299202096	-0.205694768	-0.087541305	0.054125786	-0.26476678
48.54	-0.184327784	-0.507261453	-0.631674259	-0.237896201	-0.279273971	-0.40616158	-0.059948896	-0.213553355	-0.184137423	-0.307428469	-0.279958701	-0.394933529	-0.321355016	-0.223073596	-0.052293856	0.073673062	-0.263100314
48.56	-0.166996293	-0.508861833	-0.685211103	-0.230060043	-0.266593329	-0.410050772	-0.063002307	-0.187468902	-0.18944952	-0.316525485	-0.289628454	-0.388172978	-0.312647846	-0.200960147	-0.07546471	0.091330242	-0.262485218
48.58	-0.132940047	-0.531243036	-0.624073325	-0.226431913	-0.281241786	-0.389459906	-0.059726036	-0.1760169	-0.191170948	-0.318487516	-0.286225529	-0.377719857	-0.285964253	-0.207702763	-0.080517512	0.11285784	-0.253503968
48.6	-0.175263993	-0.502855333	-0.645086606	-0.236837357	-0.266814699	-0.4047521	-0.031218594	-0.166100991	-0.167178596	-0.320608855	-0.30623718	-0.358006501	-0.324069276	-0.163372216	-0.053847066	0.117221562	-0.250314238
48.62	-0.168094912	-0.512510287	-0.605688356	-0.231468848	-0.274392453	-0.376634426	-0.03381608	-0.175599592	-0.170041787	-0.307233805	-0.28079596	-0.381155419	-0.281426081	-0.191252171	-0.06044871	0.088107917	-0.247653186
48.64	-0.153522795	-0.508046099	-0.607108669	-0.246044583	-0.224631484	-0.385798698	-0.040450049	-0.168932517	-0.177613392	-0.306628375	-0.292671806	-0.386185908	-0.310520964	-0.200752419	-0.071401422	0.09079075	-0.249344902
48.66	-0.136697927	-0.51879442	-0.586812455	-0.236717729	-0.252660137	-0.375005699	-0.050001636	-0.142645051	-0.171200889	-0.298766686	-0.276639002	-0.374423261	-0.290002981	-0.188938008	-0.037471196	0.109930931	-0.239177884
48.68	-0.16411531	-0.51343178	-0.587753239	-0.212762054	-0.222404208	-0.391023683	-0.035760172	-0.162724965	-0.16950411	-0.274444418	-0.303634554	-0.36571284	-0.290312135	-0.180789335	-0.043103238	0.12064128	-0.237302173
48.7	-0.166406151	-0.528850942	-0.562039433	-0.207586378	-0.224286514	-0.387521621	-0.041421035	-0.143541112	-0.154559553	-0.313917066	-0.272350268	-0.390390072	-0.283529637	-0.204972364	-0.070886752	0.137531488	-0.238420463
48.72	-0.161025969	-0.526562863	-0.558800186	-0.23122446	-0.211532647	-0.391970867	-0.020403484	-0.142506917	-0.151962255	-0.286317514	-0.284873267	-0.37584536	-0.299046421	-0.179112048	-0.042345695	0.118676187	-0.23405336
48.74	-0.149852678	-0.522731473	-0.541853421	-0.235724523	-0.208609401	-0.363095703	-0.040031248	-0.114826738	-0.160198855	-0.296969244	-0.270191759	-0.362678599	-0.290097925	-0.15687425	-0.051643254	0.145905634	-0.22621709
48.76	-0.163314949	-0.515558287	-0.532752078	-0.237407709	-0.236158269	-0.36828956	-0.010969016	-0.127243522	-0.187439844	-0.278305398	-0.294749129	-0.393503842	-0.288216255	-0.168979944	-0.054876493	0.148573766	-0.231824408
48.78	-0.151481322	-0.503665541	-0.554435892	-0.238656471	-0.20036105	-0.341630247	-0.020944001	-0.098132497	-0.164481305	-0.30027821	-0.284837155	-0.368770269	-0.264445319	-0.159732989	-0.065376751	0.128286539	-0.224308905
48.8	-0.145438754	-0.500475555	-0.521861776	-0.208922398	-0.200738172	-0.355415233	-0.021243731	-0.096057233	-0.176339184	-0.284033335	-0.277795323	-0.379676948	-0.258762946	-0.16387977	-0.047689533	0.156932843	-0.217587316
48.82	-0.140879831	-0.520354967	-0.533909273	-0.23058579	-0.186769407	-0.327864498	-0.017420691	-0.083613295	-0.148437423	-0.283328581	-0.256833698	-0.362423907	-0.271630811	-0.131397693	-0.017153873	0.165418141	-0.2091991
48.84	-0.129963546	-0.497542072	-0.506727547	-0.23676227	-0.197681004	-0.329518444	-0.007258808	-0.079048714	-0.137402963	-0.266725148	-0.277302608	-0.378489399	-0.265935418	-0.153990926	-0.04538223	0.163139961	-0.209161946
48.86	-0.146140262	-0.521109483	-0.51991223	-0.239046302	-0.186352097	-0.342022683	-0.001106985	-0.069992732	-0.136900025	-0.304806603	-0.273958109	-0.353336261	-0.247924582	-0.159052423	-0.046310389	0.157748334	-0.211888927
48.88	-0.154196142	-0.487931442	-0.479738656	-0.231848443	-0.178871543	-0.329570514	-0.00688599	-0.082009388	-0.139522209	-0.294130946	-0.266741249	-0.347235137	-0.246097122	-0.109106638	-0.02344751	0.173853196	-0.200217483
48.9	-0.147865151	-0.491233699	-0.480923076	-0.249548143	-0.189385468	-0.31988735	0.030548295	-0.093555345	-0.11642649	-0.284666132	-0.291964907	-0.357334364	-0.256376027	-0.134349704	-0.039876572	0.139728311	-0.205194739
48.92	-0.113552697	-0.492295585	-0.485907756	-0.229311941	-0.169652354	-0.304238836	-0.024593643	-0.076046589	-0.149920987	-0.280883065	-0.267961541	-0.360489082	-0.251900162	-0.138869422	-0.055251514	0.155079322	-0.202862241
48.94	-0.146389035	-0.464246995	-0.517546275	-0.200891407	-0.15350642	-0.314964525	-0.006371099	-0.067200538	-0.128029419	-0.322425739	-0.302310385	-0.370845128	-0.224111423	-0.129238627	-0.027451657	0.19029262	-0.199077253
48.96	-0.149496192	-0.489795124	-0.500940526	-0.212009109	-0.157457599	-0.294235651	0.012543135	-0.049493979	-0.131885705	-0.267525504	-0.28250844	-0.345035278	-0.2196034	-0.106095246	-0.029818086	0.212417793	-0.188183682
48.98	-0.139905227	-0.450949231	-0.49421447	-0.202783226	-0.148878731	-0.313001718	0.004055843	-0.060400758	-0.133645266	-0.280645259	-0.288658739	-0.36277167	-0.237629638	-0.112544553	-0.015033218	0.192100612	-0.190306578
49	-0.145765009	-0.460766508	-0.487688423	-0.226407788	-0.160957122	-0.294411525	0.023411654	-0.050358418	-0.116715962	-0.28286141	-0.262125981	-0.37018995	-0.251920957	-0.102826807	-0.002181926	0.195560685	-0.18726284
49.02	-0.118728658	-0.420819289	-0.499592374	-0.205271017	-0.156260769	-0.263527135	0.040660596	-0.038280616	-0.145493286	-0.271950317	-0.250110666	-0.33971738	-0.24358004	-0.092260175	0.012122321	0.193240475	-0.174973021
49.04	-0.134188287	-0.452783073	-0.486217846	-0.193378949	-0.148806282	-0.283176461	0.015206524	-0.039834634	-0.133313123	-0.283950581	-0.252839758	-0.329068975	-0.231419206	-0.090058307	-0.01667954	0.228401019	-0.177006718
49.06	-0.137287917	-0.445875511	-0.489489917	-0.202673186	-0.141516021	-0.279993085	0.056164828	-0.039404518	-0.135863176	-0.304084387	-0.275576678	-0.346300836	-0.23137791	-0.103915734	-0.016330506	0.220486292	-0.179564891
49.08	-0.136732232	-0.466260928	-0.516276503	-0.187270743	-0.115793396	-0.275737719	0.034870203	-0.030100413	-0.108311862	-0.297346138	-0.244709224	-0.351097681	-0.233193708	-0.094939344	0.0115002	0.225827586	-0.174098244
49.1	-0.118117853	-0.438800051	-0.48141097	-0.169119158	-0.105832082	-0.283262947	0.040406646	-0.029523197	-0.123156021	-0.283110394	-0.260391305	-0.346842593	-0.225087848	-0.097826857	0.020534038	0.249877505	-0.165728943
49.12	-0.143515869	-0.434183745	-0.485385721	-0.164577102	-0.116056125	-0.259422398	0.051551913	-0.038475129	-0.10900167	-0.267242703	-0.242237176	-0.332845269	-0.224017242	-0.096064978	0.008134204	0.246465181	-0.162929614
49.14	-0.138907096	-0.438937439	-0.504185758	-0.167307076	-0.124144494	-0.275397591	0.054943856	-0.022532912	-0.097714016	-0.289925437	-0.265099163	-0.348787812	-0.225718031	-0.075094842	0.022978452	0.258035184	-0.164862136
49.16	-0.131826078	-0.41314944	-0.481013792	-0.183716171	-0.11749885	-0.289203003	0.03412366	-0.02244516	-0.112972692	-0.26838851	-0.24466772	-0.35431467	-0.196505609	-0.075259894	0.010863146	0.260100417	-0.161617148
49.18	-0.107178917	-0.405737629	-0.480671768	-0.155504949	-0.115125769	-0.274355051	0.066256242	0.013324021	-0.104025205	-0.259278678	-0.266543923	-0.333673048	-0.20271099	-0.047431537	0.027800785	0.269115113	-0.148483831
49.2	-0.115602511	-0.40610684	-0.461556628	-0.148865012	-0.101439603	-0.24316176	0.073841836	0.002473083	-0.120688561	-0.243706565	-0.273176381	-0.338297657	-0.230411818	-0.107792178	0.028930294	0.287368511	-0.149886987
49.22	-0.128058705	-0.402647192	-0.480290305	-0.169429499	-0.084644134	-0.279237352	0.059201295	0.044538928	-0.122775463	-0.258024793	-0.242883711	-0.344495643	-0.20151395	-0.055686066	0.032579027	0.316058511	-0.144831816
49.24	-0.123183449	-0.395020139	-0.471826787	-0.144576553	-0.112331791	-0.266127737	0.065055047	0.024018293	-0.078012769	-0.250873346	-0.258932797	-0.343425815	-0.184218261	-0.055121888	0.041075301	0.288574931	-0.141557985
49.26	-0.118323142	-0.395576479	-0.456005289	-0.15905737	-0.112837137	-0.253686443	0.072237711	-0.003935645	-0.106872477	-0.22821617	-0.24775491	-0.332027926	-0.217329396	-0.030582544	0.056804542	0.301845959	-0.139457295
49.28	-0.110303353	-0.376304008	-0.444700028	-0.176035249	-0.093284267	-0.261007795	0.069174915	0.012506082	-0.103630037	-0.260696387	-0.244033067	-0.33207048	-0.185994079	-0.055361317	0.072223443	0.303499271	-0.136626022
49.3	-0.123882304	-0.401915253	-0.42669746	-0.162952737	-0.077329509	-0.243062225	0.086375505	0.016879102	-0.089578531	-0.250886838	-0.243609496	-0.330526609	-0.178845249	-0.033485533	0.051985511	0.324412986	-0.130194915
49.32	-0.107057541	-0.394080532	-0.428691823	-0.164239626	-0.087546017	-0.254229319	0.073290879	0.032081368	-0.08443742	-0.247630959	-0.247091059	-0.320166148	-0.160839435	-0.042851836	0.047707361	0.327627163	-0.128634684
49.34	-0.112262306	-0.401646625	-0.442758154	-0.147054288	-0.062084643	-0.232094798	0.086204791	0.028035342	-0.0545873	-0.26628029	-0.278120375	-0.30342409	-0.163671284	-0.023202248	0.059894035	0.324115948	-0.124308518
49.36	-0.102893458	-0.344992471	-0.433625459	-0.138442629	-0.068508877	-0.214180764	0.077907321	0.061290481	-0.080918509	-0.226243349	-0.257353283	-0.339426435	-0.158984377	-0.007743005	0.056350179	0.327209523	-0.115659695
49.38	-0.08149658	-0.363202697	-0.420366987	-0.115593469	-0.054489506	-0.219208183	0.060738918	0.057107169	-0.072548119	-0.216208768	-0.244140794	-0.305969608	-0.157340332	-0.000774898	0.075514585	0.349342207	-0.106789816
49.4	-0.07049008	-0.332620401	-0.392989691	-0.121531301	-0.071779255	-0.229455998	0.088267455	0.064469898	-0.060539811	-0.222752985	-0.24847895	-0.300509916	-0.123247366	0.001100576	0.061694607	0.320351826	-0.102406962
49.42	-0.088769334	-0.366200457	-0.409201299	-0.143157673	-0.077926506	-0.225647956	0.094500566	0.059185009	-0.054030828	-0.227077959	-0.229614961	-0.313799624	-0.139733785	0.00821286	0.082386702	0.341101873	-0.105610836
49.44	-0.061433756	-0.360574794	-0.403377473	-0.15345669	-0.030211867	-0.226985065	0.074567999	0.08530262	-0.061926249	-0.217656821	-0.24411169	-0.327254507	-0.149382943	0.01685783	0.072000952	0.35501438	-0.102039255
49.46	-0.094435662	-0.342621631	-0.355961634	-0.146928365	-0.03534689	-0.233554379	0.100133689	0.065057752	-0.031500766	-0.197031565	-0.247468102	-0.312063949	-0.14518188	-0.003291979	0.058349283	0.36752405	-0.097145127
49.48	-0.07321614	-0.336723122	-0.4068487	-0.135794252	-0.039933039	-0.201841027	0.096634226	0.077351514	-0.047999176	-0.207148594	-0.243529739	-0.295022438	-0.153849086	0.033314999	0.091172089	0.374703907	-0.091795536
49.5	-0.068828044	-0.331837576	-0.34781815	-0.135667799	-0.01541532	-0.191706464	0.075018714	0.068749824	-0.031395876	-0.213539821	-0.233326589	-0.322059603	-0.14185925	0.03029102	0.075391702	0.386699862	-0.087331461
49.52	-0.085518424	-0.345285529	-0.379165186	-0.153535372	-0.017955826	-0.237399202	0.091062596	0.099146916	-0.043371073	-0.191151107	-0.230915451	-0.300526309	-0.130226884	0.051191659	0.096874864	0.37851884	-0.087390968
49.54	-0.058626165	-0.325113537	-0.349714263	-0.133751742	-0.013148251	-0.175800709	0.092571618	0.077509762	-0.021007395	-0.17673948	-0.245715895	-0.290673533	-0.135810072	0.039227923	0.088385891	0.399596497	-0.076800584
49.56	-0.054738584	-0.324759075	-0.358277526	-0.148497221	0.011098747	-0.183806418	0.096679574	0.08047638	-0.047333704	-0.199686715	-0.209434501	-0.308980176	-0.144086309	0.038460604	0.080623099	0.411600971	-0.078791303
49.58	-0.024952135	-0.341952868	-0.365121464	-0.136255751	0.011236034	-0.212136211	0.111263875	0.146257745	-0.019914715	-0.193346571	-0.224338945	-0.278285984	-0.125517499	0.026801864	0.100666354	0.412174054	-0.069588889
49.6	-0.051861593	-0.319098783	-0.355961336	-0.084648311	0.010670912	-0.213127665	0.123247645	0.118553375	-0.025201649	-0.171060418	-0.22587267	-0.284921385	-0.117579136	0.078007101	0.070548763	0.428404184	-0.06374381
49.62	-0.02036217	-0.315385338	-0.363043219	-0.11971147	0.003668966	-0.178587461	0.131839767	0.115684074	-0.01815693	-0.175371593	-0.231367291	-0.285266344	-0.109989467	0.032237882	0.083537278	0.42285773	-0.064213474
49.64	-0.043641614	-0.283868603	-0.331764421	-0.1067619	0.030284744	-0.186382352	0.108643614	0.113971638	-0.031969309	-0.180396688	-0.232827135	-0.264707001	-0.11360187	0.048571868	0.082779594	0.420417073	-0.060703273
49.66	-0.028437702	-0.306831584	-0.318783715	-0.129440458	0.028562394	-0.190393723	0.122337588	0.126885206	-0.020032443	-0.1446392	-0.210343332	-0.316366813	-0.089752754	0.071201352	0.062837337	0.426492625	-0.057294076
49.68	-0.028314596	-0.32443308	-0.3448941	-0.115483897	0.045901768	-0.210901347	0.140230243	0.107724236	-0.011552249	-0.185878005	-0.217937278	-0.262492687	-0.074762464	0.065758658	0.075868014	0.436810467	-0.05652227
49.7	-0.032853689	-0.309574893	-0.329655884	-0.132515509	0.023894705	-0.182449238	0.148013628	0.122140839	-0.025230209	-0.157953144	-0.200932026	-0.273411049	-0.075784495	0.044012218	0.072632437	0.438120591	-0.054471607
49.72	-0.038739346	-0.308833552	-0.340842552	-0.114948994	0.071905761	-0.203499633	0.13206615	0.132379787	-0.028393602	-0.147783071	-0.209891241	-0.257088647	-0.079813775	0.06273498	0.069973531	0.441736846	-0.051189835
49.74	0.001039522	-0.301532692	-0.299532435	-0.092120516	0.080977897	-0.175772401	0.160726853	0.135141508	-0.009319592	-0.159460938	-0.217232817	-0.248804185	-0.058321479	0.087084267	0.062648497	0.441983083	-0.037030964
49.76	-0.034134529	-0.297383767	-0.323673851	-0.096340338	0.058279719	-0.162905696	0.171126106	0.143525577	-0.000438226	-0.187403211	-0.202090811	-0.232434937	-0.056832452	0.094292703	0.101960357	0.462686481	-0.03511043
49.78	0.004555764	-0.28960596	-0.293583808	-0.0897268	0.091091667	-0.145784393	0.1545932	0.160410092	-0.027118496	-0.171531571	-0.206174014	-0.215892144	-0.031245358	0.096235444	0.093015864	0.427246097	-0.027719651
49.8	-0.006371349	-0.300731622	-0.267648113	-0.079274187	0.075760938	-0.172863283	0.184646518	0.177437551	-0.024696764	-0.179712824	-0.188654427	-0.234247775	-0.042850427	0.098285219	0.087026475	0.459516426	-0.025898603
49.82	-0.006516378	-0.28926146	-0.299977594	-0.093960954	0.072544666	-0.16420813	0.194790406	0.193324709	-0.002798979	-0.17959671	-0.209446118	-0.208573482	-0.011299268	0.090209997	0.109300165	0.445675098	-0.022487127
49.84	0.025127087	-0.285085545	-0.28115612	-0.068365467	0.087322979	-0.163581379	0.197877533	0.187638919	0.022797946	-0.184080218	-0.21184069	-0.220932008	-0.023211771	0.100540981	0.087089405	0.45927892	-0.016911214
49.86	-0.003889654	-0.272775406	-0.266176751	-0.05534991	0.087632692	-0.178231041	0.215117813	0.193188205	0.005521947	-0.19141515	-0.208634594	-0.218148249	-0.041222568	0.114765679	0.125384427	0.428041409	-0.016636947
49.88	0.006936849	-0.284105292	-0.267145183	-0.075212049	0.084386015	-0.180015853	0.226204383	0.230398917	0.008348192	-0.159065621	-0.211368346	-0.193423281	-0.024026901	0.10476373	0.115485009	0.448554078	-0.010580334
49.9	-0.008393806	-0.264943816	-0.21861455	-0.073027369	0.105610632	-0.13435793	0.190478482	0.21555928	0.020773176	-0.184448258	-0.20857664	-0.220834638	-0.013762588	0.133584379	0.079194424	0.445357359	-0.008525116
49.92	0.00222266	-0.273546761	-0.22020494	-0.078744455	0.117545219	-0.127887879	0.20547955	0.212794792	0.018975732	-0.200231328	-0.206359178	-0.199022091	-0.024499889	0.114951433	0.118620455	0.43747741	-0.006401829
49.94	0.010280155	-0.287303483	-0.226106071	-0.059873433	0.117227833	-0.129103245	0.23343766	0.238412025	0.041654211	-0.157784218	-0.211094503	-0.177463337	-0.028296262	0.149918925	0.116172795	0.45655566	0.005414669
49.96	0.031234183	-0.281775541	-0.2317566	-0.05967707	0.120054044	-0.142579376	0.236855463	0.266065874	0.023439181	-0.164289462	-0.212255877	-0.19219373	-0.007318346	0.140444899	0.114097492	0.461810678	0.006384738
49.98	0.036749819	-0.271119091	-0.228748475	-0.061878788	0.131224771	-0.12623158	0.212334068	0.266282077	0.054367341	-0.180439822	-0.217485601	-0.155316909	-0.016225799	0.123918378	0.138473229	0.484727846	0.011914467
50	0.042021268	-0.257584211	-0.20369013	-0.070216407	0.144145881	-0.125162493	0.215391552	0.258298491	0.058821163	-0.160631781	-0.224317325	-0.140161023	-0.028701298	0.155182737	0.140394026	0.452980931	0.016048211
50.02	0.063283308	-0.244381657	-0.202511098	-0.063788062	0.166754538	-0.133403564	0.237473223	0.272132236	0.084026137	-0.163032543	-0.232662295	-0.157009012	-0.004551296	0.178161829	0.14849419	0.456814636	0.025362536
50.04	0.078440545	-0.253497992	-0.157647837	-0.04313239	0.149274797	-0.109310027	0.213044696	0.302428727	0.059837484	-0.17883118	-0.231175836	-0.150381769	-0.03420624	0.150586598	0.157737483	0.492140765	0.027831739
50.06	0.038441911	-0.235116253	-0.166771637	-0.061403337	0.143552967	-0.109477363	0.226838894	0.309833192	0.059873062	-0.174477824	-0.215589864	-0.159296165	-0.004622773	0.160567383	0.149971749	0.483340462	0.027854025
50.08	0.07664254	-0.240271513	-0.1561213	-0.053207413	0.165749793	-0.105386729	0.246703849	0.300449337	0.074323795	-0.131239729	-0.236696537	-0.141298907	-0.030541089	0.172814203	0.147223712	0.455440965	0.034036561
50.1	0.072420342	-0.250454914	-0.169730208	-0.053596256	0.152048084	-0.112464597	0.255515978	0.294998168	0.069827081	-0.152524971	-0.220033295	-0.151018892	-0.020768011	0.181713147	0.142452793	0.475993992	0.032148652
50.12	0.099025693	-0.223160938	-0.186524248	-0.053451521	0.192497877	-0.096210293	0.239986414	0.294458424	0.09372069	-0.129457246	-0.265035495	-0.126730117	0.00286374	0.157434154	0.141378023	0.451405225	0.037012524
50.14	0.091683658	-0.246906631	-0.165044191	-0.037130546	0.180990799	-0.09803019	0.265109887	0.293322102	0.068111854	-0.121855587	-0.222812487	-0.140054559	-0.027983229	0.211463	0.123982758	0.460535102	0.039711359
50.16	0.091920345	-0.226226956	-0.149737229	-0.058480399	0.180741096	-0.077427123	0.278980845	0.277101584	0.105000879	-0.140253832	-0.222211657	-0.123162893	-0.005996892	0.199086081	0.157891061	0.475777412	0.047687645
50.18	0.126489421	-0.241449776	-0.165654769	-0.037367655	0.213174314	-0.065964772	0.263636237	0.283740031	0.064737928	-0.135107472	-0.222339904	-0.119075278	0.019419273	0.209942113	0.122716362	0.496021373	0.050807339
50.2	0.126624643	-0.231663698	-0.110775767	-0.018136398	0.228219887	-0.097306239	0.252680878	0.285942642	0.116673617	-0.139990932	-0.236497347	-0.115141813	0.010355792	0.222442326	0.134800344	0.502663726	0.058180729
50.22	0.143802046	-0.223035726	-0.13480561	-0.026408712	0.22383911	-0.091245745	0.288642825	0.281996143	0.102739704	-0.127617866	-0.205868773	-0.117646547	0.028888977	0.233847391	0.155471322	0.508062872	0.065041338
50.24	0.182914337	-0.228194047	-0.134007141	-0.031115365	0.189606083	-0.08171135	0.293181238	0.290162079	0.125272779	-0.10112737	-0.217398745	-0.099911748	0.021196409	0.22295919	0.159814137	0.497811564	0.068090753
50.26	0.139141364	-0.200560846	-0.122483485	-0.039878482	0.226490809	-0.075322769	0.304291498	0.282113409	0.089373776	-0.126207461	-0.187946701	-0.111012189	0.032848729	0.233377827	0.143024822	0.518180432	0.069089421
50.28	0.165973144	-0.216604451	-0.109760841	-0.007705082	0.253544565	-0.052331776	0.306773386	0.288561344	0.118910196	-0.137461108	-0.209775016	-0.129424983	0.028758134	0.243803354	0.145037296	0.512570267	0.075054277
50.3	0.178599992	-0.203848893	-0.072459539	-0.003729179	0.237464832	-0.094254099	0.306482954	0.318588398	0.10284654	-0.106149732	-0.209787211	-0.089252862	0.034539627	0.261191338	0.164683138	0.505676601	0.083161994
50.32	0.178361498	-0.21467568	-0.08488854	-0.017917038	0.215729988	-0.068270604	0.318014173	0.320949689	0.113384545	-0.127732308	-0.202990226	-0.112522905	0.032959174	0.251296923	0.175629863	0.538842568	0.082260695
50.34	0.154725218	-0.201588268	-0.062218047	0.005254287	0.222812774	-0.039333863	0.299928749	0.303219564	0.085864029	-0.117184213	-0.201595569	-0.100554015	0.036973795	0.243060932	0.146847698	0.53209373	0.081769175
50.36	0.145650388	-0.192963068	-0.090225728	-0.007884921	0.244458636	-0.042212504	0.340156136	0.296723654	0.124916828	-0.109843647	-0.193884919	-0.088980983	0.068221988	0.287242487	0.148353966	0.539530611	0.091828683
50.38	0.199995012	-0.195286353	-0.057222538	0.001857042	0.267474298	-0.056426189	0.326631904	0.294922317	0.133061496	-0.090383091	-0.176647289	-0.05377827	0.049873987	0.303137022	0.158117993	0.558339914	0.103979203
50.4	0.212689329	-0.200734642	-0.049832776	0.021996233	0.248852397	-0.040427656	0.317058628	0.300949008	0.12495839	-0.11881213	-0.179001941	-0.071989225	0.078039268	0.294812334	0.162722059	0.5722623	0.104596348
50.42	0.213250114	-0.183897677	-0.057018116	0.029352525	0.280164089	-0.01522366	0.316388053	0.300812106	0.121129807	-0.109965729	-0.175522308	-0.066670357	0.060244785	0.302198974	0.156037624	0.584078392	0.109709914
50.44	0.191111316	-0.188100549	-0.000582402	0.041034644	0.27611322	-0.039270175	0.317003426	0.306731124	0.143341773	-0.118997187	-0.151371193	-0.069540025	0.066788148	0.300418889	0.167612592	0.578625942	0.113807471
50.46	0.221675756	-0.165287338	-0.002067501	0.056953536	0.299592706	-0.018251682	0.286798352	0.29592347	0.1588802	-0.099343977	-0.183302428	-0.028135294	0.074506523	0.315228208	0.183314272	0.631601654	0.126755403
50.48	0.23501914	-0.202923423	0.002382096	0.069333371	0.313126795	-0.010016219	0.293334113	0.312860727	0.137914431	-0.092501542	-0.186682381	-0.035610375	0.098286319	0.327320177	0.179835697	0.611763179	0.128340132
50.5	0.221789919	-0.196257573	-0.004570901	0.068203844	0.288179849	0.004419386	0.298016301	0.326808719	0.180382555	-0.0921674	-0.173505479	0.004334832	0.089577944	0.318908255	0.180425198	0.612578689	0.132945259
50.52	0.217270532	-0.158580984	0.009723097	0.045090491	0.295645481	0.028048195	0.321216002	0.322833144	0.137373678	-0.082038979	-0.186218786	-0.028324617	0.096670365	0.315620531	0.191745872	0.637446886	0.135220057
50.54	0.232289782	-0.151186166	0.012969168	0.075094903	0.307813	0.02898208	0.303543942	0.356024777	0.14522484	-0.079753161	-0.193718304	-0.020776544	0.082835983	0.306706111	0.180323448	0.640105677	0.139154971
50.56	0.249704961	-0.158892763	0.0327646	0.079205998	0.331227672	0.024313648	0.303180538	0.33037563	0.158274684	-0.07771151	-0.183494127	-0.005060073	0.106086716	0.319698183	0.186915814	0.657721707	0.14714448
50.58	0.268625993	-0.159204083	0.046177447	0.112670278	0.335885937	0.015247818	0.286345548	0.354147775	0.166380567	-0.102774522	-0.197153912	0.004615319	0.104181893	0.327555101	0.186211787	0.649040851	0.149872112
50.6	0.257013496	-0.159871065	0.017907555	0.11423461	0.341461431	0.029078375	0.307771996	0.355989394	0.174080399	-0.04473295	-0.182100877	0.003252016	0.090435256	0.322092593	0.209762546	0.676216272	0.15703694
50.62	0.24719683	-0.120356475	0.037232178	0.126304769	0.34876295	0.040984586	0.295086173	0.325851504	0.185521126	-0.094883809	-0.183561101	0.005759995	0.104845778	0.343590853	0.19401632	0.690999124	0.159209425
50.64	0.267158693	-0.145806084	0.067415199	0.111623919	0.384426535	0.040844231	0.316351465	0.321667616	0.18793328	-0.048779168	-0.183349444	0.015359173	0.123129581	0.353026487	0.190384782	0.688695369	0.168130102
50.66	0.270155451	-0.129551495	0.034633324	0.123842252	0.383276408	0.016304685	0.315031917	0.347181723	0.205247405	-0.050312346	-0.186313394	0.020050603	0.104137412	0.328357051	0.208401509	0.698492025	0.168058408
50.68	0.30524517	-0.100636796	0.08456285	0.123456225	0.378212845	0.031331754	0.319859552	0.334216443	0.202905038	-0.05439831	-0.179020703	0.043275078	0.129978389	0.333715369	0.224173964	0.69378062	0.179416093
50.7	0.296453779	-0.080493007	0.063689323	0.142664714	0.380815461	0.053358962	0.308583285	0.335482273	0.206699897	-0.057065515	-0.198497501	0.036322083	0.106842504	0.307145798	0.217497059	0.672896386	0.174524719
50.72	0.303630382	-0.083746471	0.072889132	0.13092707	0.389973044	0.031408768	0.32555899	0.338559928	0.22453105	-0.039272326	-0.209007208	0.053741359	0.131461136	0.317744431	0.200238744	0.686886745	0.179720298
50.74	0.291761904	-0.07628902	0.109066029	0.153503214	0.389516626	0.02489139	0.31098707	0.362785349	0.200337676	-0.03088727	-0.191544074	0.083404601	0.141807265	0.312196521	0.231454079	0.689242406	0.18763961
50.76	0.296444346	-0.090797195	0.098182484	0.173472471	0.401872731	0.07155054	0.336993879	0.350389342	0.192889869	-0.018577321	-0.18619419	0.066613741	0.13039875	0.341107979	0.235843891	0.710613183	0.194425281
50.78	0.319463745	-0.064282815	0.09745556	0.156388881	0.40436941	0.052754041	0.334479089	0.352705489	0.208171555	-0.035780305	-0.164792774	0.053878081	0.13287701	0.311291637	0.236100214	0.666514287	0.191349569
50.8	0.311819478	-0.031562433	0.131466214	0.146838431	0.389923251	0.059896042	0.32315776	0.35968436	0.196597503	-0.024143615	-0.182566263	0.07559858	0.14153773	0.342287944	0.232210668	0.643313727	0.194753711
50.82	0.303376372	-0.024427653	0.113905877	0.166414191	0.417465066	0.048933089	0.32692473	0.355628586	0.209452802	-0.026689789	-0.148083264	0.055651545	0.138651714	0.332332825	0.220644538	0.644486974	0.195916725
50.84	0.292209166	-0.043646011	0.12814238	0.20300179	0.422267445	0.044756738	0.317446608	0.360641065	0.211145725	-0.020515377	-0.135529547	0.075726071	0.143502233	0.352086992	0.233009354	0.62451047	0.200547194
50.86	0.33414683	-0.023720068	0.141628736	0.173829646	0.41816198	0.032288518	0.317215608	0.325373147	0.242250846	-0.014671581	-0.143228893	0.102464939	0.157750926	0.358432128	0.238259035	0.651231194	0.206963312
50.88	0.305106514	-0.00790464	0.133113489	0.190696207	0.410209809	0.04849298	0.303427392	0.3712582	0.234058814	-0.04150946	-0.160994575	0.083850334	0.116485537	0.385406749	0.228531271	0.632122597	0.202021951
50.9	0.295164158	-0.007458122	0.161460747	0.178243552	0.429349997	0.04076427	0.31052292	0.354087762	0.229730562	-0.033083148	-0.127199301	0.092747819	0.154954961	0.35706172	0.239161378	0.637319689	0.20705181
50.92	0.301230945	0.02249544	0.214430281	0.174703438	0.426544299	0.067928537	0.303607144	0.3434258	0.247527031	-0.029161666	-0.115018284	0.137688794	0.17467891	0.389986049	0.238786732	0.648438849	0.221705769
50.94	0.299535686	0.00271286	0.184533263	0.180913138	0.4219572	0.064260735	0.315373543	0.35296944	0.224510626	-0.010138382	-0.150039505	0.105969567	0.152853923	0.367005162	0.233217309	0.642970037	0.211787787
50.96	0.321095567	0.026797011	0.18146125	0.214894945	0.410741619	0.065760944	0.298199849	0.374249321	0.236667889	-0.016552949	-0.130398001	0.113147649	0.185008615	0.376535675	0.234475057	0.614250695	0.219145946
50.98	0.317867472	0.021386983	0.218464172	0.231316703	0.404545615	0.106525776	0.339504401	0.352693812	0.243185867	-0.017038766	-0.122836168	0.139177863	0.195524721	0.410383814	0.236704227	0.606529388	0.230245992
51	0.305639232	0.004799393	0.219000941	0.249936399	0.413429373	0.075111066	0.320036968	0.376523254	0.248799676	-0.005103745	-0.132606568	0.109306507	0.170308385	0.393822347	0.254499943	0.61989783	0.226462563
51.02	0.323099554	0.024127352	0.207749961	0.237563226	0.437342257	0.070726559	0.336631647	0.393517346	0.242949829	0.004212411	-0.125312789	0.127063724	0.19776918	0.44825668	0.264061682	0.646960515	0.239794946
51.04	0.301605587	0.033329287	0.256465779	0.229543776	0.456370359	0.058700268	0.306023199	0.399906731	0.255015215	-0.008065047	-0.107641541	0.145408334	0.197081671	0.412343753	0.264473345	0.619661716	0.238763902
51.06	0.341028551	0.049909289	0.237505769	0.265168012	0.439553289	0.080959635	0.326518034	0.396587273	0.273776714	-0.01526755	-0.121777967	0.119916119	0.197931461	0.448625267	0.246330243	0.624507449	0.244454474
51.08	0.35143177	0.076004572	0.249501979	0.239781661	0.440735745	0.064599555	0.323587719	0.418428171	0.266942616	-0.002652772	-0.128562654	0.156142904	0.189522027	0.447864012	0.224506673	0.667540212	0.249085887
51.1	0.342341654	0.074557389	0.255691728	0.257003342	0.439598979	0.068122405	0.348958778	0.427955314	0.281080295	0.002846028	-0.131438429	0.16502399	0.199529613	0.469415987	0.25299588	0.673841609	0.257970285
51.12	0.356120433	0.048366193	0.248263847	0.27751224	0.453070338	0.072631272	0.332293752	0.437549498	0.295140751	0.01093574	-0.116478176	0.160997547	0.198371757	0.468462655	0.240873036	0.672892153	0.25981269
51.14	0.373359584	0.096173433	0.3094287	0.275682592	0.434842257	0.086195458	0.348779619	0.437496894	0.286844992	0.006880532	-0.147469117	0.161506378	0.229227597	0.496055082	0.287522796	0.710530839	0.274566102
51.16	0.404095943	0.100518007	0.273584482	0.283858002	0.432091267	0.095207969	0.337782433	0.441506122	0.316853113	0.010779347	-0.135437367	0.195092146	0.231245098	0.499768764	0.250399882	0.725790216	0.278945964
51.18	0.39490309	0.084991017	0.300126079	0.297338727	0.461492584	0.111783149	0.363338475	0.467197186	0.283859522	0.006566057	-0.13154814	0.191804386	0.209168608	0.495591158	0.281778826	0.701022961	0.282463355
51.2	0.396703105	0.094110113	0.315570952	0.317540727	0.446393565	0.079334672	0.385047759	0.476583487	0.293742921	0.034399634	-0.139810661	0.191989265	0.250826991	0.504995169	0.266349312	0.751644144	0.291588822
51.22	0.431345656	0.109136148	0.298484417	0.331166007	0.433832088	0.093611482	0.385959819	0.481336923	0.30851619	0.041602072	-0.170206012	0.211101304	0.234081907	0.516588517	0.257914925	0.749429834	0.29461883
51.24	0.450737185	0.106179649	0.305236472	0.339437619	0.425649276	0.097926255	0.381773166	0.494421242	0.296377971	0.025869039	-0.15433921	0.199503606	0.24146667	0.525251491	0.275863906	0.776894116	0.299265528
51.26	0.471644299	0.122856639	0.300368858	0.328375647	0.454500192	0.133483079	0.400993339	0.491025681	0.323063168	0.033554828	-0.127685631	0.219726181	0.269646577	0.539520738	0.28250325	0.791878611	0.314715966
51.28	0.471105246	0.141612585	0.332669815	0.358631861	0.459657683	0.121379949	0.400932143	0.478750837	0.31685831	0.032619426	-0.119188475	0.224814004	0.226199947	0.545452195	0.289448388	0.827535617	0.319279971
51.3	0.479375855	0.144768556	0.337875846	0.353727998	0.480742279	0.085163669	0.391881306	0.508938615	0.339413366	0.023280245	-0.145203054	0.253746029	0.256549731	0.574653536	0.297172476	0.848483419	0.326910617
51.32	0.491285698	0.158309886	0.315658349	0.351576383	0.459644084	0.122766255	0.403491011	0.515923031	0.32661814	0.038730353	-0.129321843	0.276210106	0.241058669	0.587221055	0.286102706	0.84393344	0.330575458
51.34	0.483745057	0.151728104	0.346883558	0.350471476	0.470329046	0.119950368	0.389681544	0.498474109	0.356894024	0.031044451	-0.115484279	0.256091475	0.258033253	0.546876236	0.28664609	0.844113093	0.32971735
51.36	0.534346264	0.204054085	0.336721401	0.389434321	0.433511326	0.158444625	0.427760781	0.496805511	0.35279193	0.060953717	-0.112153892	0.237087398	0.259886162	0.60035143	0.295485463	0.878018403	0.347093683
51.38	0.509566602	0.176253709	0.356067229	0.375821627	0.463371612	0.117958564	0.433064853	0.480704695	0.375941705	0.079050733	-0.113242213	0.266343704	0.26732754	0.578153413	0.321343829	0.865203762	0.34705821
51.4	0.532168174	0.182792853	0.347665595	0.387917851	0.455063149	0.155273474	0.427554729	0.496351698	0.395560024	0.044390349	-0.112854745	0.264949827	0.268176139	0.580064938	0.329073475	0.829456933	0.348975279
51.42	0.52176953	0.178899145	0.346136775	0.38993196	0.457827805	0.146275744	0.44250303	0.470122577	0.35744223	0.081628989	-0.124752565	0.259749936	0.277453186	0.576664125	0.314089192	0.834584161	0.345645364
51.44	0.534825828	0.236842786	0.385515368	0.407633086	0.466993001	0.141251091	0.45484179	0.481000836	0.396467641	0.06851292	-0.094237559	0.26579025	0.268530814	0.576246901	0.334456141	0.876801158	0.362592003
51.46	0.543155385	0.194605383	0.368351326	0.419124508	0.484847084	0.120959763	0.453495249	0.467613043	0.409608372	0.065373212	-0.091185555	0.283281999	0.248168446	0.585150541	0.32829343	0.852239802	0.358317624
51.48	0.553319522	0.218262156	0.364069552	0.422403513	0.469517537	0.151721793	0.489908621	0.507680414	0.416072293	0.102619512	-0.108984813	0.304913759	0.265225228	0.578233513	0.352500945	0.838152655	0.370351013
51.5	0.561349926	0.23456785	0.354378843	0.429326693	0.48211739	0.148976092	0.447938089	0.456650197	0.423972299	0.07434447	-0.088235775	0.31463415	0.264019888	0.5949846	0.339496083	0.852263193	0.368173999
51.52	0.564829093	0.246537296	0.375896102	0.438302065	0.51785297	0.151553637	0.476829398	0.45344313	0.451015015	0.064849643	-0.06183934	0.327132694	0.266027913	0.563602486	0.329384192	0.813763636	0.373698746
51.54	0.598829077	0.238211259	0.385673196	0.448169319	0.530927244	0.178252063	0.462318964	0.445305365	0.450167597	0.074028318	-0.059736876	0.308612165	0.271753189	0.599438559	0.345327476	0.812680951	0.380622367
51.56	0.56010523	0.249519194	0.356329906	0.46746146	0.526312254	0.151624131	0.49297087	0.462995087	0.483551397	0.087281109	-0.068262051	0.332101714	0.273126309	0.554017866	0.317239267	0.796894162	0.377704244
51.58	0.595294019	0.248436422	0.387269324	0.471540286	0.520098522	0.142461165	0.511829692	0.437853345	0.481069615	0.101525058	-0.085004578	0.327250527	0.239759044	0.584251539	0.340852473	0.80025184	0.381546143
51.6	0.581756439	0.261991133	0.363099817	0.467770703	0.538286134	0.152980178	0.530338673	0.432165738	0.509157078	0.078015245	-0.070459849	0.32174447	0.273235313	0.55878143	0.358423938	0.80473335	0.385126237
51.62	0.614377817	0.253545407	0.377622243	0.503030413	0.533344015	0.161046454	0.522623484	0.427397762	0.475916341	0.100570461	-0.071236453	0.29728999	0.265033517	0.535344756	0.321282671	0.831912274	0.384318822
51.64	0.603630757	0.273684137	0.391367003	0.484029978	0.55556884	0.154160906	0.52241895	0.412655003	0.496534454	0.111353726	-0.049266216	0.331987486	0.275191921	0.545602063	0.332988425	0.812511191	0.390901164
51.66	0.636556736	0.277000224	0.383638273	0.520452104	0.55311313	0.1667345	0.556858193	0.43179765	0.472728381	0.132645246	-0.062894402	0.352747397	0.264553652	0.558991691	0.320425327	0.830808371	0.39975978
51.68	0.615794034	0.277287529	0.394794156	0.519063452	0.581015438	0.141737925	0.536005114	0.414586395	0.471694338	0.106920935	-0.064411544	0.340354164	0.261859007	0.541322044	0.325930667	0.827753207	0.393231679
51.7	0.626117294	0.298212364	0.382451543	0.515386113	0.599746081	0.176709875	0.549058148	0.422794989	0.49263371	0.100145149	-0.066903982	0.341624384	0.278832393	0.557732155	0.308514633	0.871362823	0.403401105
51.72	0.625433612	0.28619925	0.389568478	0.533389026	0.612840137	0.134906859	0.54388865	0.404748506	0.47702274	0.13733964	-0.04876471	0.359071756	0.261558246	0.560342476	0.319372507	0.857737546	0.40341592
51.74	0.616842567	0.30362065	0.393901196	0.543470885	0.615792187	0.155617048	0.540287795	0.422810886	0.495246461	0.105324509	-0.00570007	0.377144364	0.257436035	0.549107926	0.327321919	0.875219528	0.410840243
51.76	0.604045708	0.287789847	0.384799278	0.531564551	0.613437268	0.169459373	0.547082546	0.428197376	0.452177546	0.113695213	-0.036747471	0.3651755	0.27390668	0.52940918	0.288525731	0.898044682	0.403160188
51.78	0.62919051	0.313091851	0.397842624	0.534589766	0.607255711	0.143701993	0.570180015	0.420786345	0.488487926	0.135866739	-0.059931153	0.325893118	0.280963811	0.545670914	0.299207422	0.919824459	0.409538878
51.8	0.605444803	0.300502953	0.396123823	0.554095062	0.652310009	0.144350375	0.550602473	0.379385726	0.46258411	0.109697219	-0.023675085	0.32666234	0.262518467	0.567217509	0.267208262	0.945366852	0.406274681
51.82	0.563837407	0.320637029	0.416547384	0.5648598	0.630338414	0.131516036	0.582449693	0.391333631	0.483974112	0.149364628	-0.032458908	0.327443196	0.286465991	0.53697748	0.298106169	0.95888085	0.413142057
51.84	0.608968488	0.319647468	0.402179509	0.522065806	0.620135248	0.155154079	0.581177108	0.406057396	0.445595759	0.152336689	-0.046226312	0.309685945	0.291630494	0.553895205	0.311935152	0.970945363	0.412823962
51.86	0.576547189	0.33097079	0.429957502	0.527978546	0.605554243	0.133076265	0.544057861	0.396319058	0.448438851	0.150967638	-0.042813108	0.325876049	0.284772506	0.579697315	0.288653135	1.028406212	0.413028753
51.88	0.594456406	0.338289898	0.422686637	0.526409648	0.624728516	0.139558237	0.556305519	0.378043318	0.438444712	0.164087615	-0.029183587	0.326463046	0.264257642	0.574259132	0.319540661	0.99847385	0.414801328
51.9	0.571106224	0.330363992	0.433837345	0.531849436	0.62059895	0.138899934	0.526418861	0.406247395	0.440800358	0.162663102	0.000704446	0.309181419	0.297444503	0.555959602	0.274453363	0.97798271	0.411156978
51.92	0.584921584	0.337054894	0.443695009	0.530738825	0.608481819	0.133977437	0.494568914	0.423342634	0.429565426	0.163575248	-0.039889246	0.31414884	0.28431035	0.569927278	0.258985868	0.994217581	0.408226404
51.94	0.585744272	0.340462894	0.44506275	0.505323908	0.615824938	0.129883792	0.491521367	0.413984992	0.446869938	0.165792966	-0.006074078	0.303615164	0.283962377	0.596466375	0.291879013	0.974483674	0.411550271
51.96	0.583058616	0.340113568	0.452934983	0.532632581	0.612653731	0.168204528	0.511685077	0.406463257	0.442503515	0.147476336	-0.011194483	0.287701267	0.263777724	0.590727921	0.245591071	0.961704138	0.408502114
51.98	0.545855691	0.342735084	0.465100975	0.509849035	0.599828656	0.15003878	0.485876074	0.389870893	0.470161512	0.143318996	-0.012465834	0.305201177	0.283695911	0.581682754	0.269054453	0.928446678	0.403640677
52	0.588751497	0.356346837	0.453770038	0.530843416	0.600908793	0.164562952	0.508523523	0.409109154	0.449653988	0.138505412	-0.009636931	0.327442265	0.296949504	0.591955135	0.26054046	0.934472848	0.412668681
52.02	0.590290139	0.359943436	0.466105913	0.510679718	0.570727342	0.157670967	0.481224428	0.407159228	0.45432982	0.130823876	-0.003446763	0.31056034	0.271969726	0.599805007	0.263571375	0.904741495	0.404759753
52.04	0.561761045	0.368137162	0.465523608	0.517925701	0.574583912	0.178048842	0.492717692	0.418161026	0.457571524	0.134398206	-0.019037636	0.313109922	0.292389017	0.611475097	0.250194978	0.908687163	0.407852954
52.06	0.608732317	0.375957395	0.472513789	0.520356882	0.551509455	0.165883887	0.478426749	0.404081846	0.482189968	0.174366	-0.038663972	0.282828398	0.287292075	0.614615589	0.239541102	0.875771655	0.405962696
52.08	0.630270804	0.382405243	0.463506369	0.553539479	0.557889007	0.178920359	0.490036977	0.405762436	0.471365805	0.153020958	-0.008106404	0.278332193	0.280786685	0.651324501	0.263680661	0.866722991	0.413716129
52.1	0.609631582	0.397590781	0.465304666	0.531890401	0.55992651	0.181234818	0.449060416	0.41183513	0.455318637	0.140061383	0.019528018	0.30930635	0.295467822	0.627632191	0.273298284	0.858142625	0.411576851
52.12	0.644344494	0.386198969	0.497808665	0.537065421	0.552739354	0.194791805	0.476230302	0.419915651	0.484151605	0.16115297	-0.000638208	0.31326821	0.276929637	0.637614921	0.269731628	0.840868203	0.418260852
52.14	0.668191172	0.368860905	0.487329457	0.521917818	0.515705001	0.199205273	0.480880095	0.410206953	0.48637098	0.179572129	-0.002363662	0.31313636	0.2785661	0.660694649	0.262774287	0.817211926	0.415516215
52.16	0.654997718	0.398151092	0.507011405	0.565921931	0.555634899	0.200303302	0.46662575	0.401125243	0.507310105	0.157721143	0.010559807	0.332838714	0.290742691	0.66438968	0.240448184	0.859035854	0.425801095
52.18	0.665681355	0.414253981	0.475806847	0.561375941	0.536811393	0.194949709	0.486683125	0.407176439	0.520164946	0.184956587	0.030901227	0.315706517	0.276593853	0.651361011	0.262685823	0.830616935	0.425982856
52.2	0.690024856	0.415220519	0.493462973	0.553978929	0.534193613	0.207193386	0.471735401	0.409167115	0.524122688	0.183406257	0.023629238	0.321649634	0.278397147	0.659925516	0.230430948	0.845312048	0.427615642
52.22	0.701147956	0.416742784	0.500115429	0.57501898	0.541029027	0.207802331	0.479496858	0.417563292	0.536107021	0.159475657	0.034294321	0.334708439	0.280691728	0.654899416	0.261488272	0.84858048	0.434322624
52.24	0.711631222	0.44287279	0.495171318	0.573446616	0.565758588	0.205373568	0.49396444	0.396885786	0.506917444	0.203544062	0.032214033	0.334468211	0.303146404	0.680791057	0.24968211	0.849432274	0.440331245
52.26	0.729640547	0.458866915	0.498221768	0.587923671	0.554356342	0.231865433	0.479262013	0.390105828	0.541435806	0.194981246	0.032850859	0.339954535	0.276119529	0.675112186	0.251882749	0.83823839	0.442551113
52.28	0.752211224	0.475401772	0.506354457	0.579482281	0.537066617	0.206725972	0.484037238	0.408528816	0.561946818	0.22933983	0.023521065	0.339758588	0.293100764	0.665174656	0.272033337	0.895412264	0.451880981
52.3	0.773834102	0.484925616	0.511210004	0.610989871	0.551257012	0.209639553	0.488180335	0.406581887	0.555100178	0.223260314	0.046411812	0.309492305	0.286393317	0.693293113	0.26851607	0.897735406	0.457301306
52.32	0.721910517	0.486688777	0.515289182	0.638086982	0.559275811	0.208095887	0.491135162	0.416834439	0.59033828	0.235488306	0.059433331	0.326613057	0.284291251	0.680787469	0.260614748	0.934117674	0.463062555
52.34	0.735728254	0.490983599	0.503096139	0.631030883	0.566854104	0.198006052	0.517728261	0.418143175	0.576281918	0.24423229	0.061531085	0.323913483	0.275087611	0.690592591	0.276691484	0.949854772	0.466234731
52.36	0.782185479	0.519445126	0.519132988	0.646561262	0.578360607	0.198318576	0.522587044	0.394264695	0.606511775	0.269667108	0.062937004	0.329132339	0.300017928	0.638213393	0.276995544	0.959095133	0.475214125
52.38	0.737689442	0.504398242	0.552717479	0.664320383	0.588226065	0.211811515	0.51228035	0.403862136	0.582299117	0.229153018	0.088800928	0.333541039	0.317529899	0.657537652	0.284547154	0.998659642	0.479210879
52.4	0.745474299	0.537231111	0.513466601	0.66244619	0.597142588	0.183093605	0.521433019	0.3860743	0.640420447	0.251759845	0.078422798	0.352503301	0.322793028	0.62969742	0.285496813	0.998162215	0.481601099
52.42	0.753770114	0.519357563	0.528004735	0.680758662	0.609909148	0.217778491	0.554729143	0.394957293	0.615133756	0.282540134	0.061572919	0.358654144	0.309140898	0.626084023	0.258841182	0.989357991	0.485036887
52.44	0.739215295	0.54060033	0.547850219	0.687507044	0.61106768	0.19692888	0.525231744	0.390371892	0.616842683	0.264054441	0.089541514	0.336586947	0.360729306	0.616973355	0.272966857	1.008799661	0.487829241
52.46	0.733910532	0.580348488	0.511600366	0.721927562	0.656456719	0.205784952	0.559630048	0.408494926	0.630613383	0.253153614	0.115647004	0.351331946	0.345100572	0.579575239	0.273649238	1.025609642	0.497052139
52.48	0.712350506	0.557710332	0.527191947	0.714089758	0.631859678	0.209307594	0.528862387	0.391053024	0.6284272	0.280951984	0.08506456	0.35018112	0.344644652	0.581716363	0.281977048	1.002068904	0.489216066
52.5	0.701733877	0.556436771	0.506032987	0.736404366	0.649908329	0.200645452	0.551624853	0.413155493	0.643242127	0.257995429	0.108753386	0.364772446	0.352214419	0.578429844	0.299401199	1.00208808	0.495177441
52.52	0.689395988	0.585294954	0.513165261	0.756959914	0.662905675	0.217694979	0.566546355	0.398948286	0.629670482	0.245159661	0.109810519	0.374770138	0.364456529	0.583016972	0.288540371	0.988426777	0.498422679
52.54	0.672877963	0.585148613	0.496040287	0.738125886	0.645197513	0.18907867	0.579195281	0.396408613	0.627023846	0.275474625	0.086611078	0.361025051	0.378137348	0.572058623	0.305485264	0.979508182	0.492962303
52.56	0.648685971	0.582028245	0.514568145	0.736802942	0.648145379	0.216897126	0.578183553	0.436055818	0.637481059	0.268054016	0.138883116	0.370614857	0.373377192	0.579951617	0.311768516	0.968291419	0.500611811
52.58	0.631004136	0.555054672	0.503284134	0.743369449	0.671383139	0.176799864	0.586776958	0.416411621	0.643713431	0.268997524	0.151133987	0.388123702	0.386398573	0.568162938	0.289257867	1.017176473	0.499815529
52.6	0.622246534	0.573618901	0.471988698	0.758826829	0.680452264	0.208852674	0.586471185	0.410358764	0.60777501	0.268361174	0.140247016	0.390845428	0.414831882	0.579572423	0.297156329	0.94140788	0.497063312
52.62	0.626203408	0.559016883	0.466964071	0.747420396	0.661248006	0.208170266	0.603883058	0.423674942	0.597554272	0.288345811	0.139097243	0.414239122	0.417552111	0.555401375	0.308465537	0.974549177	0.499486605
52.64	0.632098205	0.534455319	0.442876018	0.705509187	0.677141403	0.202992553	0.579449015	0.398076805	0.614628904	0.28094287	0.153149493	0.394464834	0.410907804	0.561547312	0.297099837	0.925078879	0.488151152
52.66	0.637873801	0.538508197	0.449980897	0.724781599	0.673558135	0.21827832	0.576968129	0.403432856	0.599707931	0.284446119	0.142478868	0.410847827	0.436681028	0.553320869	0.278170521	0.93252127	0.491347273
52.68	0.620004684	0.525520672	0.444282166	0.691162186	0.67201669	0.222047506	0.584546847	0.408746502	0.607317165	0.261898022	0.155499345	0.398671663	0.437869564	0.594769247	0.322745804	0.927456058	0.492159633
52.7	0.638110191	0.53814879	0.424544532	0.68823313	0.721317373	0.226575227	0.601191305	0.417756201	0.594086373	0.316148862	0.137037021	0.420837445	0.430748071	0.554707849	0.303417805	0.932835427	0.496605975
52.72	0.618178873	0.532347017	0.453023218	0.67665488	0.680901394	0.223086534	0.588358823	0.400103932	0.59977942	0.296577023	0.149537348	0.450805261	0.434136894	0.564197136	0.296551212	0.917098454	0.492583589
52.74	0.627836055	0.547228784	0.410768613	0.672182455	0.673284037	0.215875484	0.579583624	0.400039774	0.602275721	0.304779141	0.176535323	0.428776206	0.427032497	0.582782276	0.298322039	0.951193747	0.493655986
52.76	0.629460805	0.541506205	0.410413234	0.668208946	0.695144244	0.236552197	0.604536164	0.419386447	0.616748961	0.306645892	0.182073219	0.448374512	0.435491776	0.575013043	0.336561578	0.95179027	0.503619218
52.78	0.634591755	0.529668024	0.42730102	0.664623314	0.661110199	0.239593815	0.575931286	0.407013472	0.573277273	0.309762453	0.169923015	0.445722018	0.443849501	0.639823682	0.317751223	0.98047036	0.501275776
52.8	0.678600473	0.530122758	0.413977435	0.661762327	0.657924001	0.22276635	0.577628281	0.417365331	0.590282406	0.33274294	0.209661389	0.439597473	0.443191321	0.631831151	0.335724854	0.990609955	0.508361778
52.82	0.67518234	0.534394142	0.42756543	0.643844374	0.664483545	0.25665302	0.553473774	0.405203385	0.591608517	0.328818402	0.186328767	0.453751969	0.453287601	0.621969333	0.30061976	1.010795986	0.506748772
52.84	0.696226472	0.537526627	0.437617172	0.651091241	0.638432747	0.216064882	0.548456098	0.400277395	0.611499948	0.335116588	0.220915442	0.461016233	0.449302201	0.661246569	0.33392973	1.03455155	0.514579431
52.86	0.704360508	0.544210807	0.420749163	0.686415397	0.672824664	0.259347912	0.532907269	0.389725075	0.590255292	0.343430056	0.262079715	0.461080573	0.446297809	0.673971986	0.323001965	1.06319757	0.523365985
52.88	0.750153447	0.543839274	0.416951762	0.699503131	0.644427849	0.256119182	0.552864715	0.388018284	0.626005508	0.348410978	0.210219729	0.483706214	0.435243271	0.678385055	0.317252698	1.084592518	0.527230851
52.9	0.760482634	0.576197636	0.423334046	0.692192085	0.651241189	0.270920342	0.543512481	0.38640807	0.628891439	0.33053691	0.243093242	0.457792749	0.438172062	0.698058241	0.337620234	1.065769256	0.531513913
52.92	0.764452189	0.560114079	0.436006157	0.69740938	0.646400519	0.257746807	0.556188281	0.361829187	0.663501078	0.331090089	0.261059938	0.4787525	0.429257711	0.702739855	0.349395193	1.110480663	0.537901477
52.94	0.777989009	0.573281296	0.429751787	0.711475278	0.653528305	0.274273319	0.550123488	0.379409885	0.651702255	0.345544374	0.236149052	0.459075529	0.413687666	0.697766372	0.347018328	1.09109005	0.536991624
52.96	0.802560064	0.599081844	0.450920163	0.735015811	0.654223517	0.289009589	0.533432085	0.409461068	0.665285384	0.346117386	0.254519517	0.464328394	0.402062452	0.752611572	0.344558764	1.092108099	0.549705982
52.98	0.81846259	0.606937112	0.449980642	0.751281726	0.656670204	0.286951189	0.533292684	0.395419689	0.68885497	0.351462543	0.266208623	0.481622578	0.430567338	0.744824304	0.39274825	1.10228771	0.559848259
53	0.808392178	0.61332181	0.463214151	0.777477419	0.633878662	0.288464146	0.524149978	0.366259093	0.663810696	0.353150248	0.315227923	0.484173988	0.412373788	0.731570917	0.364103941	1.06335596	0.553932806
53.02	0.842441553	0.632160554	0.474933432	0.778628729	0.646896715	0.281568381	0.534152788	0.394218141	0.709828288	0.343163947	0.31977317	0.488894165	0.412295276	0.772282106	0.377510931	1.053675172	0.566401459
53.04	0.87743262	0.639827673	0.459990044	0.812092885	0.662485027	0.299770463	0.524617081	0.382823126	0.6930412	0.348446696	0.302668504	0.467182889	0.415950941	0.772329885	0.376724724	1.054423396	0.568112947
53.06	0.85658201	0.651883774	0.492206192	0.836353766	0.678595486	0.320173319	0.528981178	0.394303801	0.746922569	0.360476556	0.322336896	0.450672664	0.427758572	0.770852818	0.386548786	1.005985129	0.576914595
53.08	0.869380298	0.675187631	0.468209898	0.848670554	0.663588421	0.304500482	0.507333771	0.388567034	0.746911845	0.329948879	0.312681064	0.495234008	0.409761832	0.756773002	0.402817907	1.010577523	0.574384009
53.1	0.854219981	0.689353771	0.477804495	0.839567948	0.691641546	0.314599413	0.525650702	0.390451733	0.816687543	0.353990597	0.329231176	0.449434802	0.414436471	0.74292254	0.382445737	0.95391287	0.576646958
53.12	0.835634615	0.705274212	0.488543577	0.849595858	0.695121353	0.31369506	0.536725637	0.389026637	0.80699895	0.332018954	0.327934266	0.468926533	0.40063561	0.746752168	0.395654126	0.958834776	0.578210771
53.14	0.843181398	0.723755756	0.472265646	0.915633129	0.69117179	0.321018277	0.546554397	0.393183235	0.824289313	0.382593745	0.347880002	0.446682747	0.415841269	0.721976564	0.427955473	0.934083015	0.58800411
53.16	0.832603522	0.694083928	0.474236248	0.882778635	0.748335484	0.34366018	0.545501569	0.381551555	0.809985156	0.374925593	0.356851211	0.422797317	0.417318667	0.704215855	0.410282554	0.932995782	0.583257703
53.18	0.829554207	0.730613383	0.505252122	0.888875055	0.727260564	0.334042074	0.579175183	0.406075544	0.853797637	0.406217766	0.34985315	0.454819155	0.402380632	0.68182296	0.38413222	0.94177953	0.592228199
53.2	0.77897334	0.718633239	0.499732922	0.872615532	0.740244547	0.331675745	0.548103911	0.382136253	0.85343152	0.383964231	0.3523815	0.453750648	0.414692517	0.67353195	0.428801431	0.954864146	0.58672084
53.22	0.783443842	0.740740869	0.470212819	0.874019593	0.754756924	0.348689929	0.583766754	0.407900383	0.819524867	0.412390312	0.339352427	0.474132158	0.422135509	0.653118002	0.420185213	0.952788757	0.591072397
53.24	0.793267444	0.74501606	0.502725819	0.90422341	0.778067289	0.338795254	0.546562128	0.418389777	0.81446728	0.422290284	0.368507014	0.423331436	0.428702444	0.660283764	0.413592086	0.958123623	0.59477157
53.26	0.777485419	0.755549658	0.510851483	0.877331598	0.807758391	0.327529588	0.561941716	0.411682731	0.834313215	0.407537659	0.400120588	0.437810476	0.431941229	0.657560543	0.411231507	0.962003719	0.598290595
53.28	0.783773772	0.74988356	0.521040009	0.826363172	0.80284805	0.339685593	0.57867346	0.390003522	0.821640619	0.431966462	0.369277334	0.427648406	0.469456601	0.614435785	0.451442017	1.034257211	0.600774723
53.3	0.732612289	0.762942443	0.49122926	0.816221957	0.830700236	0.331675428	0.59092522	0.402042026	0.831184146	0.443208171	0.372879332	0.425946727	0.420148137	0.639833643	0.419073702	0.984677061	0.593456236
53.32	0.76684568	0.747688589	0.518364278	0.839217266	0.859184075	0.333948386	0.588634768	0.426881217	0.825484252	0.470000548	0.367403611	0.415354725	0.476226772	0.624132802	0.414014033	1.057771812	0.608197051
53.34	0.731493474	0.758975019	0.50188796	0.832480857	0.849274735	0.346840395	0.601672118	0.40595356	0.797571472	0.460283494	0.390320068	0.404967171	0.496131266	0.631774378	0.414926757	1.052919729	0.604842028
53.36	0.737179042	0.725363403	0.516567459	0.797732796	0.843206526	0.332218735	0.602426827	0.424537838	0.779130519	0.498432236	0.395834265	0.386891727	0.479589	0.635615388	0.406682549	1.094277574	0.603480368
53.38	0.739603977	0.710150135	0.495061986	0.811069377	0.866808572	0.32826478	0.605209875	0.412027273	0.761566414	0.482992315	0.387241778	0.435927474	0.483650439	0.623284755	0.425909042	1.101246883	0.604375942
53.4	0.715716777	0.714851556	0.513034209	0.807542231	0.843097279	0.347317477	0.632081203	0.421284629	0.761991151	0.525147344	0.403173766	0.376551978	0.506618956	0.627777615	0.376996071	1.089427736	0.603913124
53.42	0.759179217	0.689234155	0.520715601	0.813694508	0.854566003	0.314922804	0.635456547	0.430364092	0.732831476	0.531824642	0.373691055	0.415085059	0.517140872	0.621877711	0.400865294	1.130990436	0.608902467
53.44	0.737215132	0.676732211	0.476813424	0.81916732	0.83953644	0.351115995	0.644530412	0.432614197	0.718443809	0.541141772	0.404676509	0.403640849	0.535651984	0.638220121	0.403174717	1.135770732	0.609902851
53.46	0.767369605	0.663008425	0.504132494	0.764259622	0.821890186	0.336810714	0.653974618	0.441350551	0.732239302	0.51517874	0.40881545	0.432563581	0.533854951	0.646221769	0.37584728	1.121258677	0.607423498
53.48	0.75073714	0.676182219	0.502560595	0.797899832	0.784487817	0.331832145	0.647738901	0.47127958	0.723838245	0.540798496	0.394302434	0.41171374	0.559469071	0.652211882	0.403020744	1.117711248	0.610361506
53.5	0.758726651	0.661740688	0.479449935	0.788649792	0.806259939	0.342562935	0.624095119	0.44511817	0.74058201	0.522105303	0.4047266	0.409389209	0.585680222	0.687021767	0.392407165	1.087277703	0.608487075
53.52	0.805087056	0.649329685	0.479425726	0.789525495	0.785778682	0.315404891	0.636821823	0.476707189	0.718387981	0.54322648	0.438854089	0.397030497	0.550827796	0.677804692	0.368567898	1.048420707	0.605075043
53.54	0.78770687	0.629943232	0.498494857	0.801974329	0.785905164	0.31619111	0.660028548	0.476275989	0.719265739	0.584140748	0.422870715	0.411495858	0.580124326	0.693563952	0.414882673	1.060045803	0.61518187
53.56	0.791381977	0.635630797	0.470538261	0.794107526	0.783511021	0.326566218	0.646843294	0.505675047	0.738389326	0.55207021	0.437190313	0.445687807	0.607036944	0.688188553	0.399448675	1.054214877	0.617280053
53.58	0.818553894	0.622477878	0.483339408	0.819598403	0.773608559	0.350030945	0.641808601	0.477800539	0.758014654	0.576562976	0.425852847	0.426200629	0.611022008	0.697251473	0.377184485	1.044453737	0.618985065
53.6	0.815440734	0.625405863	0.452568159	0.848874693	0.755318277	0.312688774	0.649658636	0.497800657	0.746348431	0.590328183	0.452920455	0.450222215	0.604411799	0.726439548	0.384268478	0.99681109	0.619344124
53.62	0.865209282	0.594123132	0.485757589	0.882321068	0.763935361	0.313812836	0.62480318	0.507733035	0.737771142	0.601147392	0.486170506	0.445498219	0.602950177	0.715133336	0.367096542	1.037374999	0.626927362
53.64	0.836592618	0.622072004	0.434853265	0.879702062	0.752456282	0.301253058	0.622041877	0.519985361	0.78504283	0.570997177	0.468182279	0.439935678	0.586583168	0.744719883	0.368422854	1.000239471	0.620817492
53.66	0.846429875	0.60863059	0.441577662	0.871937276	0.726011398	0.313067427	0.614039557	0.517116196	0.807290948	0.565446438	0.464410881	0.442389586	0.581854121	0.733256128	0.380541759	1.017237808	0.620702353
53.68	0.864722821	0.633652696	0.418493727	0.896228129	0.764879791	0.313076897	0.614547909	0.516189585	0.841309666	0.572897298	0.490619589	0.465230365	0.586160829	0.744273601	0.393224244	1.017599577	0.63331917
53.7	0.865135317	0.634059448	0.445488516	0.89428222	0.74548999	0.283015618	0.587070674	0.536775262	0.866494034	0.58348763	0.526908318	0.458147985	0.608409612	0.751209773	0.377503158	1.045530666	0.638063014
53.72	0.85464215	0.63987452	0.412103993	0.880582187	0.775140219	0.281868373	0.579324022	0.520987256	0.860376864	0.58304222	0.513835449	0.458056763	0.603706847	0.761869258	0.421785233	1.0481901	0.637211591
53.74	0.853442483	0.660978054	0.408293526	0.892395941	0.757967525	0.299948675	0.537393818	0.534334277	0.896917997	0.565391385	0.554631423	0.450339623	0.604356437	0.741096208	0.391678325	1.065176984	0.638396418
53.76	0.84909568	0.669550844	0.401946489	0.875467313	0.791001005	0.281236969	0.528020325	0.545143804	0.922956812	0.5751213	0.55349417	0.477109075	0.586255435	0.724132903	0.394202305	1.059340481	0.639629682
53.78	0.813100256	0.676095198	0.405346422	0.910940809	0.81069486	0.293993888	0.520155732	0.537386747	0.896100726	0.566992096	0.555399232	0.448028577	0.603405472	0.739905883	0.397384963	1.114000995	0.643058241
53.8	0.808090321	0.678603127	0.391139393	0.898252924	0.839786909	0.291240738	0.527562168	0.539579631	0.918892425	0.541271295	0.589284721	0.475375369	0.593624389	0.711665649	0.382749335	1.124900728	0.644501195
53.82	0.785804677	0.674740205	0.397314345	0.839483747	0.860436035	0.274240745	0.531311079	0.530973602	0.888439812	0.569065258	0.576570177	0.460821365	0.552579133	0.711797147	0.40197243	1.156473	0.638251422
53.84	0.766700073	0.712128523	0.390008532	0.846328753	0.888428947	0.321375368	0.532560917	0.491591765	0.910640597	0.533099719	0.60843288	0.455600616	0.607592028	0.691108897	0.411476086	1.183444494	0.646907387
53.86	0.760231241	0.740749898	0.3649886	0.836351449	0.868339622	0.292562027	0.480859327	0.506023825	0.917239647	0.506153531	0.622615182	0.447791957	0.561897629	0.689846833	0.40553783	1.156424963	0.634850848
53.88	0.734743681	0.734017509	0.366496224	0.779325996	0.912079408	0.267997534	0.494440341	0.501866003	0.881707375	0.528289001	0.625215595	0.465463619	0.563788197	0.690912329	0.398509243	1.147276057	0.630758007
53.9	0.723143708	0.74861151	0.339143304	0.754867385	0.902195075	0.275878147	0.481937276	0.50024845	0.89358223	0.503951683	0.662266335	0.467996114	0.54842369	0.681130674	0.440854858	1.15516409	0.629962158
53.92	0.710149047	0.761349423	0.337667345	0.757775897	0.93786173	0.30138944	0.498837697	0.472028132	0.899440156	0.505917221	0.65766399	0.448211935	0.561923795	0.666385871	0.420357851	1.12667601	0.628977221
53.94	0.690000517	0.787231277	0.333151305	0.716047989	0.909623494	0.291796618	0.501224784	0.45923964	0.89426827	0.490664628	0.668848762	0.468310393	0.569643178	0.648708411	0.459783898	1.080340292	0.623055216
53.96	0.704928192	0.777651555	0.322932996	0.693927701	0.945987232	0.307823408	0.50035538	0.474703977	0.856391544	0.501796335	0.695550495	0.493368789	0.558192829	0.645813833	0.468130489	1.089470989	0.627314109
53.98	0.710614464	0.769045542	0.3480697	0.669595785	0.963269847	0.286699923	0.502260734	0.421983132	0.861419523	0.491304259	0.692871836	0.487309348	0.532960731	0.614555676	0.435162117	1.032139996	0.613703913
54	0.667792896	0.785028849	0.32802416	0.681733136	0.941268131	0.284345596	0.493237757	0.453159063	0.868313461	0.477612087	0.706142641	0.461750967	0.539688084	0.611484791	0.466756902	0.995473818	0.610113271
54.02	0.672167421	0.764717453	0.319765283	0.669150532	0.907851807	0.331414973	0.517853565	0.443428621	0.826913068	0.480586576	0.675275335	0.48814837	0.530444535	0.596147752	0.469150686	0.962585298	0.60347508
54.04	0.69512331	0.738765262	0.33741507	0.659168615	0.874659522	0.298880347	0.525661289	0.458542483	0.816184041	0.469222126	0.719449484	0.454841878	0.527391736	0.611985998	0.449770567	0.96550375	0.600160342
54.06	0.696257874	0.726477342	0.32496321	0.650164168	0.929874887	0.300117833	0.552030633	0.427143976	0.803217177	0.47019186	0.71907309	0.477946788	0.539260464	0.613424642	0.48577599	0.952450726	0.604273166
54.08	0.706978645	0.712531852	0.330654519	0.669007494	0.86376506	0.28905359	0.535511963	0.422758905	0.825243444	0.484095776	0.738483	0.454855526	0.521304011	0.607919827	0.46080294	0.962669488	0.599102252
54.1	0.730224043	0.731703004	0.320693604	0.654404594	0.892951724	0.285643955	0.562976458	0.415610026	0.808733208	0.484483804	0.719850152	0.474946609	0.530568998	0.591329258	0.493076185	0.925457296	0.601415808
54.12	0.746398538	0.731943988	0.306039304	0.653883832	0.860701632	0.299674587	0.553989456	0.418213679	0.81530574	0.502438812	0.698214189	0.458811399	0.525094894	0.619242344	0.504972801	0.926034137	0.601309958
54.14	0.784481796	0.726561526	0.318016791	0.676216591	0.847714128	0.323851494	0.559588701	0.425110087	0.832117015	0.456493525	0.728856624	0.460634507	0.562558992	0.581619434	0.509861826	0.925133058	0.607426006
54.16	0.785000011	0.701567465	0.315570291	0.70072015	0.862747557	0.287469653	0.552286716	0.468993396	0.878081771	0.504900565	0.721905105	0.46555951	0.523534583	0.621497864	0.530035521	0.9280746	0.615496547
54.18	0.810588905	0.680309038	0.313012681	0.68826224	0.855301455	0.306049538	0.582768321	0.43880327	0.88281799	0.481564052	0.69893933	0.446610934	0.568308203	0.602689999	0.498899026	0.930007688	0.611558292
54.2	0.846680483	0.677809554	0.321458228	0.718969287	0.821096877	0.334908647	0.604156451	0.414198043	0.916575389	0.483233251	0.706999622	0.423555038	0.528379205	0.611241757	0.54325966	0.969027163	0.620096791
54.22	0.870837626	0.680562345	0.327095977	0.723994148	0.868976183	0.307022371	0.601714418	0.447463174	0.93479378	0.492266552	0.690282365	0.447438296	0.589966318	0.623482035	0.492242287	0.952115907	0.628140861
54.24	0.856454094	0.661392165	0.336975217	0.732545245	0.845971456	0.308646823	0.605603252	0.462291636	0.947165314	0.510614327	0.703716312	0.439583632	0.560577327	0.613299744	0.515752646	1.009246312	0.631864719
54.26	0.891913122	0.67442255	0.314621502	0.765585627	0.861549022	0.342182657	0.593532239	0.466740182	0.957195149	0.526294528	0.701962309	0.435870884	0.593972002	0.628839382	0.518232878	1.042915126	0.644739322
54.28	0.880221154	0.640646445	0.342350004	0.771595626	0.859538176	0.32888697	0.634801417	0.461799732	1.018872952	0.521377486	0.692703728	0.386108659	0.579243876	0.627043646	0.546495067	1.042564715	0.645890603
54.3	0.889009769	0.667820951	0.330960888	0.800781787	0.884263879	0.327205251	0.627316606	0.529564436	1.002276604	0.53379747	0.708184103	0.409461942	0.605865851	0.682848019	0.53528993	1.103572994	0.66488878
54.32	0.91703863	0.616893736	0.349187493	0.789768067	0.892782639	0.330000851	0.616531264	0.511715472	1.017064871	0.568029236	0.704881445	0.422786362	0.608416245	0.691551465	0.544272809	1.109772807	0.668168337
54.34	0.915067027	0.664902105	0.329697522	0.783438513	0.938777756	0.327565562	0.630272158	0.528856044	1.03462773	0.583294345	0.731867472	0.40618765	0.622846965	0.712200901	0.55197212	1.151595813	0.682073105
54.36	0.895247862	0.678135672	0.301618707	0.820494326	0.987378702	0.346627209	0.608571202	0.507255937	1.048692947	0.594534354	0.697460597	0.431124576	0.633340266	0.722036755	0.542002052	1.158440769	0.685810121
54.38	0.875530516	0.690907992	0.31599905	0.81081838	0.970820856	0.33336272	0.608448912	0.545872771	1.045445254	0.595616898	0.72143106	0.420661183	0.642339836	0.720413279	0.550353349	1.118594682	0.685413546
54.4	0.859585317	0.686459318	0.320736459	0.798030537	1.032622107	0.342346702	0.635115089	0.557420471	1.041693867	0.615858142	0.701575766	0.420437005	0.657441474	0.744388242	0.555539718	1.076249862	0.690343755
54.42	0.875471958	0.702646778	0.318578389	0.795351626	1.019099245	0.347676494	0.619629165	0.58351725	1.036403067	0.629559622	0.759818155	0.42588206	0.640409647	0.746254783	0.544063999	1.097687785	0.696378126
54.44	0.832361559	0.685513883	0.332950952	0.808568265	1.061013106	0.354621393	0.657489783	0.580488988	1.015751087	0.613631461	0.739728639	0.431076832	0.642034895	0.730781481	0.547894891	1.083189593	0.69481855
54.46	0.810269328	0.707102657	0.333050319	0.818956245	1.059844149	0.368482493	0.632893877	0.587442757	1.027210109	0.635823343	0.755349843	0.418082909	0.670052005	0.763529725	0.553721756	1.065841354	0.700478304
54.48	0.792362545	0.718930409	0.33059234	0.759916192	1.034000381	0.359242027	0.642847678	0.584533383	0.978913675	0.655319119	0.759680198	0.437741744	0.666188833	0.776394522	0.525343691	1.051452728	0.692091216
54.5	0.802243496	0.734690922	0.360020099	0.78427565	1.052142066	0.375916266	0.617763874	0.612553628	0.956160046	0.697899167	0.80965372	0.44800148	0.686597738	0.739036497	0.535647455	1.048767131	0.703835577
54.52	0.77314848	0.751145149	0.319501027	0.757347266	1.114955801	0.363408408	0.61287738	0.655932217	0.937038991	0.700767475	0.791859261	0.455060175	0.710675649	0.751222219	0.502151136	1.02909668	0.701636707
54.54	0.732474117	0.762993669	0.337788711	0.763708478	1.020831984	0.382715723	0.610978238	0.603060224	0.940732822	0.717485131	0.840275294	0.436508608	0.698568736	0.734479777	0.506074331	1.028449431	0.69482033
54.56	0.758747644	0.769314256	0.321735455	0.726204477	1.029040817	0.367492407	0.592715025	0.659154072	0.904539722	0.679291279	0.852295757	0.451578162	0.666480443	0.76277903	0.514018795	0.974756386	0.689383983
54.58	0.738390567	0.767057899	0.349086678	0.711022795	0.992316923	0.352188771	0.598143705	0.649990292	0.945692104	0.685322198	0.862421786	0.422946716	0.676857382	0.721196177	0.508938112	1.01129356	0.687054104
54.6	0.748762674	0.8298456	0.338265712	0.71571244	0.989537847	0.375275112	0.58879904	0.655063318	0.899461741	0.684246678	0.889052289	0.470835456	0.705221376	0.744704159	0.483529956	1.010619664	0.695558316
54.62	0.747135079	0.782836711	0.311967528	0.706093833	0.975477481	0.391220615	0.552378446	0.644417118	0.944611939	0.702592725	0.902423063	0.454254037	0.704935555	0.711760422	0.503836741	0.997042337	0.689561477
54.64	0.758867057	0.836352922	0.329644902	0.700132227	1.008822889	0.42766388	0.598098612	0.648189313	0.932303377	0.665167024	0.908877867	0.461558624	0.700833473	0.683605775	0.468797224	1.022577497	0.696968291
54.66	0.748691153	0.819869171	0.360312824	0.702538921	0.966972346	0.403919081	0.583506911	0.631900569	0.961685468	0.662321541	0.904103184	0.459308944	0.648332241	0.670308088	0.486342585	0.989216388	0.687458089
54.68	0.762220213	0.824701221	0.383561079	0.688486737	0.957064756	0.415678601	0.583142677	0.660808831	0.973773781	0.66432709	0.928355202	0.486639236	0.67192981	0.619751486	0.507269063	1.019080978	0.696674423
54.7	0.779215659	0.790854472	0.35185655	0.669173191	0.926681667	0.4207534	0.590559525	0.650823989	1.0148851	0.677214051	0.928231456	0.47216347	0.641110825	0.638169531	0.475874832	1.066858414	0.693401633
54.72	0.775355313	0.826153361	0.377168638	0.671084386	0.968210984	0.427177883	0.582772464	0.655482709	1.015609617	0.668616051	0.960702815	0.474471072	0.650516887	0.605233836	0.493161359	1.105421593	0.703571186
54.74	0.772747684	0.778107748	0.386182102	0.670833602	0.939693223	0.433239072	0.558784381	0.638020021	1.056823887	0.644354958	0.896593356	0.487915583	0.635006316	0.632815767	0.507276987	1.106676248	0.696566933
54.76	0.812702691	0.775163534	0.357040439	0.661848389	0.981624726	0.410125443	0.538891681	0.630336001	1.08590288	0.654325644	0.926488147	0.485327427	0.658644131	0.628414427	0.509479732	1.127721678	0.702752311
54.78	0.844484368	0.762033216	0.343158746	0.628447988	0.97502519	0.393672524	0.544779154	0.631832269	1.086495151	0.65628606	0.907775422	0.511994404	0.629220334	0.613969654	0.50730925	1.145891978	0.698898482
54.8	0.870978149	0.768739026	0.37269742	0.664952381	1.015407635	0.408131148	0.540680749	0.63640238	1.106276795	0.636078126	0.885926671	0.525911425	0.671155766	0.587711897	0.508499803	1.153029664	0.70953619
54.82	0.870060419	0.730575132	0.348091903	0.658342917	1.04061876	0.421222186	0.550518252	0.619623903	1.138587384	0.617422209	0.869629976	0.51429185	0.62439951	0.623173592	0.509560585	1.14567289	0.705111967
54.84	0.878582204	0.683114956	0.3569077	0.671917825	1.003735133	0.403831232	0.551437832	0.61187581	1.142130634	0.610907481	0.870584378	0.518387932	0.639872544	0.608860728	0.529959689	1.11328954	0.699712226
54.86	0.918280704	0.666352821	0.350889213	0.662877262	1.076014125	0.404961291	0.566786531	0.629709574	1.127751172	0.603328184	0.865859017	0.543607654	0.603026648	0.638054478	0.559526945	1.135703853	0.709545592
54.88	0.946745257	0.685524643	0.376858175	0.706524206	1.113062674	0.427077277	0.579844187	0.597684486	1.141259473	0.607920441	0.857247937	0.541106164	0.634431985	0.617738405	0.554139778	1.13719875	0.72027274
54.9	0.935504794	0.668143751	0.368876677	0.689091751	1.140341658	0.419503647	0.60171817	0.609268202	1.113530042	0.609628744	0.841704008	0.58927347	0.64247478	0.67236536	0.573196805	1.081782046	0.722275244
54.92	0.935282106	0.654047493	0.368182355	0.698656263	1.16857993	0.421345359	0.571150243	0.591496434	1.082356165	0.602525063	0.857033306	0.568202773	0.633691571	0.641474784	0.577275481	1.083147344	0.715902917
54.94	0.950594701	0.662428552	0.371409288	0.715274547	1.174586273	0.388233295	0.609448449	0.620104068	1.057559521	0.636288957	0.847622093	0.573752341	0.651437669	0.640791046	0.589226199	1.069915325	0.72241702
54.96	0.92035017	0.658503108	0.359196438	0.70887237	1.128414415	0.380851663	0.601665733	0.601258192	1.065422728	0.633500932	0.867523521	0.603301421	0.652726343	0.662012819	0.603712655	1.056417584	0.718983131
54.98	0.906634909	0.631256924	0.327089831	0.717767578	1.148755488	0.372481613	0.625720287	0.611291044	1.040054704	0.637414001	0.86965783	0.585459714	0.680449949	0.676882553	0.595798816	1.041663842	0.716773693
55	0.882591891	0.630127989	0.348640205	0.720808606	1.166021585	0.399511406	0.623921166	0.600996965	1.029272547	0.635466988	0.889421732	0.56722674	0.66038554	0.714200304	0.597588685	1.007094618	0.71707981
55.02	0.856329082	0.647589469	0.370058249	0.762420709	1.212062366	0.372661639	0.623452403	0.640462781	0.985735273	0.63447182	0.896050326	0.600216944	0.696858701	0.706925174	0.622218938	1.001528631	0.726815157
55.04	0.861989814	0.644184387	0.355722718	0.748901844	1.115061638	0.390778036	0.616929987	0.626291039	1.000705878	0.614210371	0.901036125	0.631230931	0.714863693	0.753943643	0.643514671	0.998332551	0.726106083
55.06	0.820254889	0.667268408	0.311441776	0.753193287	1.144732582	0.368178339	0.660096949	0.638139677	0.993607168	0.641824395	0.944085059	0.595884636	0.739706511	0.757783074	0.639287566	1.004500947	0.729999079
55.08	0.820499713	0.683285154	0.337263053	0.73650821	1.082836712	0.356070603	0.659826895	0.638155619	1.006903527	0.629903145	0.976721233	0.611601997	0.726624205	0.746757711	0.633240543	1.018521278	0.729044975
55.1	0.813248325	0.675930578	0.349356983	0.759922164	1.088864198	0.363104581	0.687608768	0.663005252	1.01171621	0.651065392	1.008847135	0.59522663	0.740239276	0.773804103	0.663646948	1.022142028	0.741733036
55.12	0.801836093	0.698161365	0.319698659	0.748996307	1.074830465	0.386845146	0.698626682	0.652176031	1.024796645	0.651553772	1.053344321	0.58777925	0.743953282	0.734687751	0.651111085	1.025010738	0.740837974
55.14	0.769268544	0.723139954	0.347330252	0.716165004	1.063582563	0.340575133	0.708087024	0.678340733	1.052036597	0.66931161	1.053485481	0.590528418	0.765509422	0.779890769	0.68228334	1.047165153	0.74916875
55.16	0.765451664	0.750032549	0.345128659	0.745956728	1.058942486	0.343795668	0.697286721	0.667906638	1.078299265	0.682784242	1.097609918	0.598031547	0.778230376	0.749453434	0.673152531	1.098526354	0.758161799
55.18	0.773946784	0.77488677	0.319475764	0.711410691	1.083746704	0.333174652	0.718665907	0.716487033	1.083963381	0.691049917	1.072822917	0.610562323	0.801520476	0.751001669	0.680511439	1.079485263	0.762669481
55.2	0.726447978	0.764622974	0.31500344	0.691444146	1.065062065	0.331838502	0.665058988	0.702765043	1.119117498	0.713246384	1.064849332	0.600145416	0.812031011	0.779623128	0.662432667	1.128058367	0.758859184
55.22	0.760837725	0.782619081	0.31540529	0.690636504	1.086641659	0.348411005	0.679425283	0.735637687	1.131418134	0.722388153	1.055273521	0.55012681	0.806903647	0.744925701	0.647394225	1.143534352	0.762598674
55.24	0.755638986	0.775896885	0.325716494	0.660354422	1.07411529	0.328545735	0.692409158	0.733615894	1.21237693	0.750491976	1.06033416	0.582278873	0.783510827	0.75066985	0.654966139	1.14909588	0.768126094
55.26	0.746057569	0.805396129	0.305913958	0.636487915	1.097446051	0.338289706	0.698385177	0.735170802	1.195321247	0.7114406	1.07075284	0.594068655	0.761938173	0.762806015	0.649991209	1.152588789	0.766378427
55.28	0.757991414	0.785542166	0.303541962	0.608695668	1.139387387	0.344404453	0.653505973	0.777645767	1.218649671	0.754169257	1.024889197	0.558308378	0.755626296	0.761907252	0.647208772	1.141276597	0.764546888
55.3	0.78773062	0.828261482	0.324270908	0.604105477	1.177669237	0.351852912	0.631761984	0.785583283	1.178206114	0.742063046	1.014502002	0.567069715	0.779249061	0.73094438	0.668524459	1.154365889	0.770385036
55.32	0.837269243	0.822951343	0.335379023	0.586111029	1.163805531	0.306618252	0.644421867	0.785799748	1.208391683	0.742305721	1.015758798	0.567509174	0.78581398	0.715342422	0.652915253	1.153734401	0.770257967
55.34	0.84037765	0.815255028	0.289304328	0.589133302	1.171002957	0.349306412	0.636441134	0.762253749	1.216140717	0.73887961	0.999145443	0.553191397	0.741666032	0.701898725	0.637334648	1.125318167	0.760415581
55.36	0.871182545	0.827199355	0.320675102	0.561161638	1.262152209	0.344844192	0.664819587	0.760158509	1.161126122	0.732327589	0.974907752	0.544370338	0.732017105	0.688751678	0.619459582	1.12102244	0.761635984
55.38	0.875382175	0.813514674	0.351667424	0.546512829	1.212485877	0.338261717	0.604350007	0.763247235	1.151141776	0.735037468	0.971741036	0.556775974	0.726437161	0.667223914	0.618209907	1.067074515	0.749941481
55.4	0.879167135	0.795106582	0.361195044	0.545564349	1.260434665	0.360768443	0.605495221	0.793271247	1.126913363	0.765970092	0.957512736	0.547568527	0.741987583	0.687793661	0.623845835	1.061379717	0.757123387
55.42	0.905051547	0.816618145	0.332366463	0.565850846	1.218845249	0.34679848	0.583416308	0.763859717	1.110855458	0.727617838	0.960693554	0.574904946	0.727252153	0.671734854	0.606973206	1.039056352	0.746993445
55.44	0.901183791	0.769803753	0.367969905	0.547107426	1.183341346	0.351388141	0.560781412	0.754796181	1.102875629	0.71876384	0.914105444	0.560055338	0.682447194	0.683843935	0.62676874	1.028069808	0.734581368
55.46	0.930885786	0.773231047	0.355271743	0.525253888	1.180461142	0.38170694	0.571264872	0.751220529	1.06903351	0.663465148	0.928271423	0.565444392	0.687304327	0.657322435	0.61036275	1.010821203	0.728832571
55.48	0.938659509	0.785308388	0.354600265	0.50891235	1.187245123	0.37801872	0.548603274	0.773263602	1.057525785	0.694576044	0.948233604	0.551084549	0.646852235	0.684486696	0.616763854	0.995797305	0.729370706
55.5	0.922621503	0.763531328	0.385315229	0.537543326	1.12381628	0.392142196	0.544048706	0.744146588	1.068701533	0.686872173	0.991011728	0.552788449	0.658607112	0.651418404	0.60028776	1.020422997	0.727704707
55.52	0.970267372	0.749977627	0.378639927	0.538101884	1.140663139	0.372056175	0.576272043	0.732561115	1.05739517	0.670543887	0.969952487	0.56914647	0.650903239	0.662031474	0.621636813	0.993630917	0.728361234
55.54	0.922744872	0.760498903	0.379406198	0.538997436	1.119205287	0.382960958	0.54078815	0.691469832	1.070682106	0.66866084	1.032873096	0.591174281	0.641543376	0.634956025	0.616423529	0.977285173	0.723104379
55.56	0.916964734	0.742512222	0.38839963	0.539266397	1.10788409	0.391629285	0.56474948	0.736621467	1.066949081	0.665339644	1.056117151	0.571791259	0.650687395	0.640701435	0.623824265	1.020271014	0.730231784
55.58	0.92587434	0.732893357	0.401806861	0.558507824	1.09100095	0.393729658	0.547974418	0.665431513	1.113965762	0.646021494	1.059021345	0.587942685	0.661877103	0.656666867	0.618707829	1.021591369	0.730188336
55.6	0.909956214	0.734705936	0.418737356	0.575211475	1.088631983	0.406451107	0.572427256	0.675043329	1.073908207	0.653528376	1.090721789	0.601910541	0.674128645	0.655474559	0.636654773	1.037714117	0.737825354
55.62	0.854536531	0.722657312	0.406978574	0.568551705	1.122986443	0.4151391	0.557119834	0.667822572	1.177121376	0.650306902	1.107208838	0.63521242	0.680341262	0.671779097	0.629637367	1.088749078	0.747259276
55.64	0.834989977	0.72695852	0.393609188	0.571038686	1.116202368	0.443323965	0.577512624	0.692200981	1.165191487	0.670160644	1.09184516	0.630000974	0.670978659	0.691948511	0.630145706	1.104983659	0.750693194
55.66	0.811657643	0.749932952	0.444223714	0.581174626	1.127062362	0.408239607	0.56617032	0.655701762	1.186501563	0.660850933	1.112295721	0.649469496	0.69638238	0.704864331	0.64458109	1.137575127	0.758542727
55.68	0.831636614	0.744032785	0.414280855	0.597381603	1.127700518	0.434105709	0.554019589	0.671088262	1.227152089	0.674163099	1.115975283	0.649805454	0.677881767	0.69252895	0.655357128	1.128673144	0.762236428
55.7	0.824149218	0.724704235	0.42579048	0.61237836	1.179919645	0.457466198	0.595221889	0.680047328	1.24826417	0.668939597	1.087490735	0.676858644	0.700120256	0.703452463	0.672884596	1.178205376	0.777243324
55.72	0.811081447	0.736123486	0.433408795	0.601033883	1.166676333	0.456205889	0.595936916	0.673253489	1.230072117	0.676971336	1.112379433	0.682227801	0.685096191	0.703823078	0.68238363	1.152840645	0.774969654
55.74	0.761161115	0.746412472	0.44679061	0.59532554	1.21975215	0.454657408	0.624691131	0.690142193	1.262269258	0.68214142	1.058618669	0.687398263	0.703577792	0.72320094	0.683903499	1.163082762	0.781445326
55.76	0.791961615	0.766464504	0.452686338	0.630612894	1.281151077	0.465170661	0.648310516	0.692583362	1.221924421	0.694824322	1.060786863	0.70880131	0.738121426	0.759369998	0.694962652	1.17158982	0.798707611
55.78	0.764504166	0.784251062	0.433060605	0.659641795	1.277880867	0.475781729	0.649162461	0.693611413	1.25656404	0.755298916	1.05168831	0.718323759	0.757301669	0.785913308	0.68868267	1.148032668	0.806231215
55.8	0.784585035	0.791751585	0.465687345	0.655069294	1.280953617	0.484045823	0.703013031	0.692543712	1.240113246	0.745018367	1.020807179	0.742503011	0.790144112	0.761689918	0.715669317	1.126723001	0.81251985
55.82	0.791672676	0.812400529	0.453997549	0.654739146	1.26342381	0.475696019	0.679662444	0.715560348	1.202998664	0.757062597	0.998173934	0.761623826	0.778707061	0.832459921	0.731147383	1.09659424	0.812870009
55.84	0.762743001	0.845168769	0.487002044	0.66822259	1.271303135	0.517768885	0.691783946	0.742315121	1.216722324	0.778456581	1.048305	0.745022627	0.795901309	0.80363208	0.733608041	1.083175908	0.82444571
55.86	0.799572603	0.853979135	0.498004277	0.683357992	1.253242279	0.498321577	0.704517696	0.779409031	1.213237024	0.766620185	0.984787476	0.774765438	0.806570343	0.835315775	0.736330921	1.078760796	0.829174534
55.88	0.809889558	0.884231924	0.502296676	0.667396271	1.256187841	0.501101771	0.708585466	0.756868409	1.183903053	0.799781413	0.969923162	0.75855523	0.822443473	0.850938025	0.739755721	1.024245481	0.827256467
55.9	0.797982045	0.898014264	0.506985114	0.666464255	1.247571218	0.514020055	0.726507103	0.831335888	1.185563153	0.814029512	0.973829609	0.751938281	0.832325068	0.850210175	0.734309312	1.049128991	0.836263378
55.92	0.829300133	0.931168471	0.51089358	0.667689222	1.22663804	0.500218858	0.735043558	0.846263811	1.196383209	0.823142886	0.987540583	0.758446609	0.839956322	0.821719346	0.760815512	1.027385512	0.841412853
55.94	0.895158085	0.918943024	0.507784002	0.661128137	1.191314495	0.49226097	0.747282206	0.843665193	1.162077277	0.812339444	0.999835164	0.74631815	0.821521397	0.839062962	0.751399818	1.001169497	0.836953739
55.96	0.892701061	0.951314831	0.520821708	0.670809513	1.18172896	0.479457808	0.731353196	0.82583907	1.1804436	0.80912078	1.009866275	0.72717204	0.821429865	0.805779617	0.746121353	0.991736719	0.834106025
55.98	0.929449833	0.903785638	0.530860287	0.640942442	1.187525857	0.522388117	0.723178569	0.875826918	1.204193916	0.810721376	1.034079681	0.742233814	0.806508344	0.825424215	0.760982414	0.994380728	0.843280134
56	0.936678363	0.929931721	0.540816686	0.638908911	1.166705653	0.514945316	0.736751082	0.860381815	1.262715332	0.813269036	1.049024402	0.7102179	0.838607605	0.814917668	0.720647455	1.020110567	0.847164344
56.02	0.936584253	0.918888787	0.54452808	0.627298478	1.191249471	0.472281332	0.748471526	0.842843249	1.256194155	0.832338018	1.086391679	0.690708603	0.778421274	0.789512138	0.684618672	1.009346279	0.83810475
56.04	0.946587703	0.911813964	0.552173229	0.663952334	1.192807863	0.506144249	0.745129691	0.87791864	1.294899531	0.803435651	1.094654804	0.702611029	0.779006877	0.784569501	0.708195999	1.051894997	0.850987254
56.06	0.986444325	0.879974872	0.563149314	0.65920068	1.211282253	0.47564944	0.722791416	0.867934432	1.282838768	0.816912626	1.09911371	0.697046841	0.743489163	0.758380522	0.686966778	1.066148736	0.844832742
56.08	0.971167628	0.877064318	0.551458823	0.621793267	1.195355501	0.486363123	0.711299293	0.86855801	1.3400502	0.799100142	1.16901467	0.68746667	0.731279166	0.752549564	0.670022058	1.096275845	0.845551142
56.1	0.956836796	0.854536857	0.580695741	0.608910857	1.237245038	0.45319374	0.697531624	0.859771652	1.299754712	0.781694774	1.189703782	0.691440266	0.713329318	0.732832534	0.663097388	1.115732919	0.83976925
56.12	0.94846032	0.849707943	0.556316246	0.606459475	1.251544626	0.463905854	0.655765685	0.845766051	1.317056063	0.778563905	1.18238216	0.70669532	0.716642441	0.762324885	0.635868499	1.140101132	0.838597538
56.14	0.926718376	0.835260457	0.573210083	0.593211069	1.3086716	0.461135715	0.669843674	0.823465352	1.315829183	0.754172984	1.16226202	0.661841637	0.709328297	0.714806433	0.631091199	1.148360011	0.830575506
56.16	0.904699489	0.817089467	0.558533578	0.582684854	1.289077873	0.448464768	0.673093315	0.79256796	1.283066471	0.739436459	1.156235354	0.710742008	0.711441654	0.738643141	0.606968911	1.17246472	0.824075626
56.18	0.910097161	0.778707164	0.5587194	0.579795536	1.318398607	0.448376135	0.677309978	0.79430507	1.245323464	0.757847367	1.157151856	0.695577272	0.698844156	0.741756713	0.624998585	1.164643714	0.821990761
56.2	0.882412028	0.796691141	0.533085197	0.598089728	1.296620911	0.441606595	0.653787015	0.795370639	1.258175867	0.724297673	1.111481272	0.733967142	0.699388466	0.721198905	0.608913983	1.157423579	0.813281884
56.22	0.865720703	0.764458195	0.563105318	0.582638277	1.281262462	0.451362624	0.631041161	0.768695753	1.233946158	0.714659827	1.121458856	0.728020281	0.691352204	0.71827161	0.634559731	1.139868112	0.805651329
56.24	0.833394156	0.764349455	0.539547288	0.576761687	1.296831814	0.430200499	0.626215002	0.724391823	1.235386973	0.681492509	1.082935622	0.745309844	0.702464069	0.747375931	0.579782229	1.135801794	0.793890043
56.26	0.828552236	0.779534552	0.57543728	0.580365671	1.234796106	0.445709554	0.669353125	0.731045402	1.228607899	0.707983943	1.06236421	0.734008685	0.691790059	0.725476111	0.595488295	1.144950148	0.795966455
56.28	0.804875401	0.745679726	0.533760527	0.571233296	1.243652257	0.429853398	0.644717843	0.74055626	1.203459751	0.724273386	1.076701103	0.787579918	0.689365562	0.768804171	0.600854761	1.11305348	0.792401302
56.3	0.811734702	0.798616974	0.525278868	0.585200068	1.194075962	0.448022977	0.669850692	0.73261966	1.200450961	0.719958003	1.030070409	0.768447864	0.70898405	0.788965259	0.591397922	1.11332965	0.792937751
56.32	0.781602616	0.775099021	0.522024427	0.596061428	1.186887376	0.408749533	0.658345415	0.736609168	1.168410841	0.69832588	0.993498865	0.814792867	0.715407571	0.793026411	0.609533936	1.081598666	0.783748376
56.34	0.787033292	0.806459173	0.531587873	0.578687028	1.169630232	0.452798895	0.639610777	0.753255588	1.185922127	0.707610049	1.003881323	0.833910119	0.752484564	0.825783136	0.633191389	1.081150653	0.796437264
56.36	0.774726142	0.840997382	0.527542567	0.573303241	1.161412829	0.421966616	0.645840195	0.730001918	1.215153378	0.723304867	0.995808554	0.854029885	0.77007493	0.844815163	0.616841593	1.031929257	0.795484282
56.38	0.793099055	0.853865971	0.513532689	0.574631913	1.149057175	0.450344587	0.64149868	0.732119911	1.229343934	0.750283951	1.016264301	0.871052831	0.802673676	0.884188405	0.628211408	1.050887442	0.808815996
56.4	0.760433426	0.895034749	0.521273641	0.605371609	1.145073558	0.403514635	0.690084111	0.750223756	1.238891366	0.759838387	0.995679188	0.874948137	0.827671844	0.901039332	0.634500524	1.027060773	0.81441494
56.42	0.817782402	0.885056943	0.534901509	0.596306122	1.125707508	0.462966606	0.677307558	0.763345498	1.291396761	0.763250542	1.011951916	0.883831192	0.806526841	0.908051868	0.651007756	1.031268623	0.825666228
56.44	0.823752106	0.890317392	0.547888876	0.617245808	1.123237128	0.440497748	0.70197872	0.780499901	1.293581159	0.762938803	1.029539857	0.87460047	0.811486145	0.887364919	0.676340937	1.043520887	0.831549428
56.46	0.841716166	0.888971928	0.548177748	0.647917498	1.127999758	0.438263575	0.709223542	0.803880574	1.317541953	0.789519255	1.017559527	0.893727062	0.826548947	0.922782257	0.688418409	1.048091126	0.844396208
56.48	0.885006684	0.922066691	0.554270325	0.623128021	1.155165423	0.405111946	0.711679482	0.820302187	1.34511385	0.809288103	1.02984713	0.867009246	0.84574886	0.917025168	0.705986308	1.059415725	0.853510322
56.5	0.881897482	0.95704745	0.549284534	0.635070587	1.165264228	0.421833234	0.724899213	0.836062133	1.376701953	0.813760457	1.083035019	0.85262284	0.862199596	0.915701964	0.708969632	1.089210221	0.867097534
56.52	0.900392222	0.93285342	0.585730994	0.641544216	1.197364963	0.423529302	0.744315259	0.841914462	1.363947327	0.835483261	1.098891533	0.865966616	0.863676637	0.921941751	0.717248496	1.120929325	0.878483111
56.54	0.932341217	0.972152855	0.58620684	0.652576179	1.237407691	0.428668538	0.776532621	0.869573837	1.301065893	0.867362208	1.108472074	0.869755844	0.839573486	0.938196896	0.718156832	1.143465389	0.890094275
56.56	0.946074049	0.956490909	0.611485798	0.668970583	1.220149929	0.414697279	0.78943025	0.897826581	1.331203059	0.890771517	1.128886479	0.852963053	0.867303443	0.911799918	0.751144725	1.160994162	0.900011983
56.58	0.955320768	0.952706826	0.596534095	0.66528013	1.272503836	0.440754612	0.753442717	0.923395103	1.328387365	0.869887042	1.144039886	0.851035453	0.875953264	0.915720564	0.724031983	1.167597507	0.902286947
56.6	0.983410311	0.970950499	0.610324172	0.697882804	1.291449111	0.433495142	0.795870899	0.91042243	1.319445315	0.867693763	1.091780322	0.821272028	0.878948619	0.878765199	0.741527117	1.204963817	0.906137597
56.62	0.973532004	0.912227986	0.650388836	0.699169149	1.270091929	0.406513675	0.788376737	0.938476665	1.306008444	0.869297053	1.102951003	0.838136587	0.849269477	0.837797293	0.754589182	1.17131324	0.898008704
56.64	0.968847943	0.9156842	0.667239793	0.700788359	1.256234043	0.428643038	0.81802462	0.922384155	1.286204844	0.90127082	1.124737508	0.813748893	0.832600372	0.856856202	0.754335273	1.187564859	0.902197808
56.66	1.003263048	0.905063113	0.647547067	0.741602507	1.239214051	0.430015952	0.830656458	0.903804709	1.274387872	0.869753144	1.089648914	0.795607331	0.828521495	0.842034224	0.766871807	1.165989897	0.895873849
56.68	1.006802123	0.910413532	0.676450328	0.724453737	1.189952843	0.416572234	0.833252549	0.939863701	1.284898301	0.849551153	1.075264709	0.800486138	0.788605763	0.820170182	0.73857149	1.142911224	0.88738875
56.7	0.954110861	0.87229553	0.699952824	0.721998468	1.194839655	0.419588967	0.859217847	0.905829987	1.274902756	0.815401453	1.040409037	0.816671357	0.78499763	0.809993562	0.739471347	1.125015541	0.877168551
56.72	0.983009171	0.835440303	0.706435432	0.706534598	1.185422383	0.448112046	0.798380889	0.887623925	1.288556333	0.83344248	1.042996906	0.805956726	0.750762961	0.793171255	0.738376667	1.110938568	0.86969754
56.74	0.945063186	0.892356318	0.71173279	0.7368356	1.181632231	0.418634801	0.809359962	0.878529154	1.286808909	0.802633122	1.003895364	0.811597014	0.788197299	0.787984152	0.719368103	1.093504854	0.866758304
56.76	0.943329858	0.841958898	0.737466076	0.723577907	1.167389504	0.432427918	0.773408725	0.837355477	1.313761755	0.788769345	0.984035441	0.807613474	0.760333772	0.800438686	0.68526131	1.080709496	0.854864853
56.78	0.907480393	0.875658676	0.725719664	0.697910359	1.139679224	0.452355189	0.772622555	0.82666189	1.342417422	0.765139138	1.008822344	0.823051981	0.774302204	0.807212865	0.686011406	1.067631446	0.854542297
56.8	0.902459181	0.872997163	0.741841263	0.738202435	1.148025597	0.480036143	0.772520065	0.825648785	1.347016399	0.762383403	0.997225555	0.815931756	0.744900769	0.794758883	0.670505734	1.044296027	0.853671822
56.82	0.864716207	0.883048526	0.764097889	0.71782829	1.154661503	0.494552942	0.744661647	0.801852829	1.339356033	0.747459431	0.977653957	0.85862577	0.73748128	0.788099656	0.641534604	1.047413605	0.84769026
56.84	0.886760874	0.870861399	0.768488809	0.665077334	1.147082729	0.499725269	0.719267093	0.800588104	1.36122752	0.734692233	1.026275059	0.845427322	0.725304101	0.817948184	0.64284329	1.053723183	0.847830781
56.86	0.88189923	0.886482254	0.76392501	0.690971928	1.141452839	0.486304123	0.722232879	0.777743215	1.418511164	0.714236824	0.988319693	0.869943701	0.746240034	0.82285084	0.643612317	1.047612299	0.850146147
56.88	0.886060382	0.90635669	0.768644893	0.697634718	1.185173675	0.512062005	0.710569715	0.762809685	1.334742986	0.716969368	1.011947892	0.858466047	0.723298742	0.839103301	0.640001431	1.038966975	0.849550531
56.9	0.863165517	0.943082168	0.763194547	0.681826814	1.193396203	0.488281361	0.693311003	0.748493768	1.351672979	0.731102053	1.01136416	0.893206368	0.736014763	0.868551201	0.627257006	1.030030526	0.851496902
56.92	0.872492674	0.941199537	0.811830669	0.641848974	1.191918892	0.520125888	0.694060611	0.785367535	1.349532092	0.716123005	1.049960299	0.941757255	0.732547007	0.888787019	0.597648602	1.038311707	0.860844485
56.94	0.854689775	1.011563001	0.754336823	0.673036117	1.219517851	0.525744413	0.707095849	0.761431715	1.34452364	0.723335214	1.07143483	0.956636985	0.753461065	0.925455581	0.585592353	1.102539276	0.873149656
56.96	0.888836106	1.009363079	0.768043177	0.669613045	1.273111404	0.538766109	0.671224606	0.786077277	1.314314709	0.722381567	1.092449928	0.993556315	0.768752246	0.910519036	0.607618927	1.086622115	0.881328103
56.98	0.871519748	1.056995217	0.775575768	0.641271466	1.277188235	0.533860754	0.704572309	0.821172502	1.338883633	0.742316499	1.10918852	0.975844563	0.764846171	0.950043605	0.57467356	1.125618957	0.891473219
57	0.904722098	1.048663721	0.736585944	0.658971173	1.304486685	0.540295945	0.697828998	0.794982602	1.287130439	0.757153515	1.147087986	0.987874232	0.809030779	1.000736694	0.597094462	1.188775526	0.9038388
57.02	0.938597274	1.105220478	0.739146806	0.670758743	1.276085554	0.576963606	0.689048304	0.839010018	1.311526699	0.75987207	1.16177349	0.987550864	0.811107975	1.002137889	0.591700048	1.17172801	0.914514239
57.04	0.943027922	1.104723519	0.711653763	0.653398338	1.249785088	0.565970216	0.707468706	0.831994781	1.288945757	0.730182606	1.146334962	0.979634428	0.870953316	1.026089721	0.59646765	1.218256178	0.914055434
57.06	0.964061727	1.088919831	0.728861665	0.65780322	1.223754826	0.555254252	0.723939673	0.860024092	1.272553014	0.813904627	1.148327744	0.968293285	0.881610232	1.02229421	0.600066997	1.175031671	0.917793817
57.08	0.965994507	1.109080773	0.712470839	0.655343367	1.210583656	0.569635944	0.758199781	0.921517993	1.293946564	0.817763765	1.161618522	0.979687963	0.901770025	1.006740141	0.615956105	1.18974039	0.929378146
57.1	1.015820462	1.083816826	0.738306482	0.669229721	1.184553857	0.544826331	0.768393984	0.893768391	1.296895252	0.836429244	1.135803651	0.975614361	0.883720746	0.992766423	0.607463197	1.184915654	0.925770286
57.12	1.012112569	1.072639486	0.752299824	0.652739065	1.150290812	0.601568139	0.75736004	0.94054839	1.297437809	0.846181954	1.10330849	0.978724127	0.899571344	1.003166048	0.625516477	1.179131871	0.929537278
57.14	1.050669877	1.023755276	0.724649964	0.689016579	1.138014568	0.542827883	0.812072898	0.928036941	1.321553432	0.854678649	1.077059415	0.927355022	0.925220659	0.98104288	0.655432752	1.141496779	0.924555223
57.16	1.048519999	1.038526133	0.741654827	0.713832769	1.134220395	0.552511361	0.810834857	0.964943971	1.323973809	0.874462266	1.058025482	0.920705416	0.931229374	0.949443366	0.648346704	1.09645766	0.925480524
57.18	1.037835399	1.021381383	0.740942063	0.731774247	1.109676791	0.520849612	0.814040642	0.969949025	1.358766727	0.903093109	1.08511802	0.902335958	0.921736247	0.931362031	0.646428926	1.0945719	0.92436638
57.2	1.009592785	1.026404768	0.7486792	0.724517342	1.105107728	0.538498064	0.846262727	1.00824237	1.4069239	0.899578787	1.030551651	0.895593982	0.932458421	0.935150107	0.647300996	1.078263449	0.927070392
57.22	1.020332343	0.97396207	0.771088683	0.766591017	1.083938527	0.540369792	0.869621719	1.006457539	1.377272902	0.878206209	1.04229155	0.875657815	0.885281307	0.89404366	0.680176079	1.076890169	0.921386336
57.24	0.970630071	0.973366807	0.760349473	0.792303144	1.08294764	0.520409977	0.886472967	0.975399001	1.368593912	0.90150199	1.021965084	0.891760504	0.886996687	0.914636871	0.685635644	1.071677318	0.919040443
57.26	0.974716605	0.962630136	0.798787782	0.776096165	1.106155029	0.512467085	0.875646418	0.985663725	1.370214641	0.911113859	1.033203181	0.852790136	0.865134783	0.905779752	0.70570621	1.039451648	0.917222322
57.28	0.944538751	0.971786111	0.818935528	0.799763176	1.085497801	0.504917987	0.924280247	0.966468641	1.407037672	0.900802799	1.005905124	0.832866056	0.871846254	0.908211495	0.712827275	1.069587144	0.920329504
57.3	0.927872218	0.941765662	0.827794646	0.845975065	1.103854243	0.504327419	0.916041474	0.913636211	1.361519395	0.872505671	1.029591028	0.866298624	0.863591549	0.883856753	0.726451624	1.054601651	0.914980202
57.32	0.896370544	0.959742436	0.865469547	0.851042658	1.116693922	0.492539841	0.911471821	0.916302181	1.348371063	0.864027073	0.998183876	0.88539152	0.836146144	0.858905072	0.728953703	1.035381206	0.910312038
57.34	0.891753859	0.962383473	0.875911488	0.833089445	1.147517626	0.467132128	0.893544919	0.910492896	1.321345639	0.874595417	1.032524726	0.867854383	0.808103762	0.87330026	0.730863772	1.061157364	0.909473197
57.36	0.893697301	1.005316161	0.927980849	0.83640216	1.181360494	0.459234699	0.893932449	0.901926408	1.312828934	0.870195745	1.036440282	0.885273031	0.790636781	0.878529724	0.756347125	1.029560802	0.916228934
57.38	0.89459591	0.976815234	0.901469869	0.884418341	1.179841423	0.485489508	0.878353403	0.879960196	1.317486314	0.810705199	1.0810088	0.912224815	0.767119853	0.896683323	0.742138362	1.08345463	0.918235324
57.4	0.883868907	1.042289167	0.951875751	0.879466005	1.206770691	0.477036232	0.893990768	0.880349687	1.286048169	0.80408484	1.057501111	0.938584993	0.784512118	0.922043646	0.750251776	1.098549722	0.928576474
57.42	0.874821029	1.049801753	0.931601369	0.909926076	1.235649275	0.467434479	0.858922044	0.894195398	1.265627394	0.840927385	1.099489674	0.936539715	0.781881186	0.939754752	0.738477888	1.158101997	0.936446964
57.44	0.872109546	1.079170017	0.916937244	0.896842792	1.213925948	0.460086784	0.863474063	0.841987152	1.295168147	0.795623376	1.129102914	0.961936888	0.804966271	0.929345845	0.739450219	1.15369311	0.93461377
57.46	0.891190123	1.122488475	0.952680756	0.88078594	1.186520973	0.459837008	0.831447456	0.849622155	1.296692329	0.802524759	1.170186901	0.985323351	0.771976904	0.970897441	0.718919796	1.180600494	0.941980929
57.48	0.887083284	1.149170997	0.908326671	0.891985501	1.17921204	0.473458966	0.862532453	0.841130916	1.325518071	0.780475303	1.140388325	1.031046459	0.803428953	0.995993475	0.717690056	1.228546906	0.950999273
57.5	0.914140381	1.139259795	0.924061366	0.833008633	1.165546789	0.485706444	0.853586078	0.862336769	1.302922206	0.784473087	1.136344713	1.036474642	0.80557818	1.011203535	0.698164328	1.194849249	0.946728512
57.52	0.92789629	1.127480062	0.936932785	0.848720455	1.07988814	0.497169325	0.822919595	0.849790856	1.341463481	0.762380953	1.152289698	1.063880019	0.796209468	1.019365538	0.670363167	1.219965315	0.944794697
57.54	0.938388451	1.162048889	0.910351207	0.839855087	1.072915092	0.487437586	0.85722539	0.861511492	1.358628014	0.771095253	1.09304812	1.062782457	0.849138355	1.042932348	0.642397047	1.194828812	0.946536475
57.56	0.993394049	1.144601316	0.920138187	0.824095108	1.065883927	0.51333122	0.800078939	0.868163077	1.363222671	0.745848188	1.115102669	1.032221817	0.869894308	1.013113085	0.670321559	1.161978283	0.943836775
57.58	1.018295961	1.099626199	0.906896773	0.800590058	1.039649316	0.506368497	0.809641957	0.885591918	1.372096305	0.764674486	1.051461578	1.086920122	0.885261736	0.996776451	0.664755328	1.153472041	0.94012992
57.6	1.020916983	1.102850456	0.877467002	0.808431337	1.029029987	0.515452005	0.793781475	0.933825028	1.337878232	0.766786127	1.090663679	1.064499005	0.897749088	1.018293723	0.610498474	1.121662729	0.936861583
57.62	1.072107302	1.096358942	0.888427351	0.783868432	1.009189935	0.529563426	0.794226175	0.966430425	1.35420904	0.800450617	1.008277223	1.051980537	0.904979044	1.006824706	0.609585387	1.088964399	0.935340184
57.64	1.076755804	1.057635053	0.857033269	0.802708227	0.988835931	0.525012734	0.807348087	0.984013284	1.374677636	0.814261741	1.021894992	1.015189653	0.930525747	1.005053322	0.597135866	1.100146936	0.934889268
57.66	1.094809211	1.046824591	0.869717482	0.780186109	0.990401479	0.530633338	0.828872273	1.002558606	1.334566178	0.820795737	0.993759513	1.00647764	0.976833142	0.983241527	0.601912034	1.070555623	0.93325903
57.68	1.052696038	1.007520663	0.841019576	0.840197675	0.958471881	0.558014641	0.832267089	1.027394929	1.330970501	0.842289671	0.975130251	1.011498188	0.985669313	0.956323523	0.558167164	1.082577357	0.928763029
57.7	1.032841202	1.042872359	0.867719159	0.798777816	0.983190353	0.536411255	0.867263709	1.041743975	1.313481474	0.865349065	0.955675575	0.981649916	0.967007948	0.928778248	0.580834397	1.10699717	0.929412101
57.72	1.023258555	1.004656062	0.813977983	0.80598017	0.977146892	0.539361473	0.851676084	1.016700675	1.297706551	0.88096416	0.961967223	0.964936103	0.989969505	0.923554362	0.587205001	1.07678307	0.919740242
57.74	1.026148189	1.006670809	0.840162488	0.785549112	0.992882465	0.579709886	0.882448437	1.038892707	1.299691863	0.84557508	0.935272938	0.948454357	0.984208584	0.893203937	0.588809962	1.037100884	0.917798856
57.76	1.004189824	0.997748702	0.850653626	0.826494569	1.008789004	0.559493543	0.9031633	1.045984965	1.267522852	0.906212788	0.952209861	0.943218351	0.96255869	0.920302982	0.574319476	1.07075283	0.92460096
57.78	0.979445538	1.004633581	0.857397832	0.830224776	1.050525681	0.614125213	0.909826455	1.053951713	1.279547482	0.896514767	0.932715021	0.938736492	0.999510106	0.88472076	0.577843195	1.088324385	0.931127687
57.8	0.950213012	0.999415726	0.870108104	0.868033961	1.026822751	0.58591681	0.907984077	1.011931482	1.273964047	0.901709394	0.954964649	0.898544682	0.933248727	0.879698707	0.576476218	1.096662912	0.920980954
57.82	0.924738126	1.01439612	0.890548529	0.897677083	1.066006516	0.592336569	0.911153632	0.982099485	1.267694945	0.931315124	0.955854842	0.932554662	0.933996322	0.860250453	0.584462576	1.146264015	0.930709312
57.84	0.944572457	1.034923146	0.897441037	0.893265829	1.120125242	0.616395984	0.932021965	0.978584179	1.257195871	0.92682717	0.985617555	0.913877624	0.925244845	0.869369793	0.611169209	1.152439996	0.941191994
57.86	0.923272367	1.064260148	0.919627657	0.913529139	1.122115259	0.607428168	0.905282738	0.930588971	1.28785543	0.928157282	1.016591954	0.941769121	0.902150732	0.880099261	0.611030954	1.163200516	0.944809981
57.88	0.915192817	1.088447769	0.910447839	0.975735466	1.110834058	0.621505307	0.968938611	0.929210247	1.321906183	0.949475435	1.027947067	0.941210121	0.873183744	0.882683813	0.607048481	1.202546285	0.957894578
57.9	0.886808922	1.125433193	0.933365634	0.998603172	1.088414358	0.619918811	0.933861993	0.904733368	1.326956724	0.88970703	1.063269957	0.922919231	0.873349478	0.914919096	0.602608214	1.218467278	0.956458529
57.92	0.907764394	1.117203619	0.944724339	0.987985444	1.072952883	0.631355028	0.946255041	0.870727594	1.364987116	0.890017789	1.045748556	0.969728106	0.844566546	0.916369874	0.625933424	1.204114148	0.958777119
57.94	0.871840976	1.145935902	0.959735737	1.003717665	1.051497738	0.599723871	0.94227015	0.862401016	1.380968819	0.852509264	1.115296405	1.012976823	0.879230646	0.927890584	0.636303939	1.238801339	0.967568805
57.96	0.90426769	1.155271302	0.970926077	0.969679756	1.068937752	0.633051221	0.907692506	0.867396968	1.34959882	0.839939303	1.111860278	1.032708694	0.840890942	0.936794947	0.645896486	1.246964126	0.967617304
57.98	0.880589716	1.166999256	0.959858052	1.015317187	1.023400825	0.628298363	0.874166781	0.835363279	1.378867895	0.820215566	1.104061051	1.044754481	0.837639166	0.980317951	0.651238834	1.185409463	0.961656117
58	0.915481814	1.164241747	0.970134723	0.969528088	0.989878367	0.618508648	0.881240472	0.851244304	1.346781007	0.801897719	1.124393604	1.047594996	0.838416544	1.007631529	0.677252071	1.198318747	0.962659024
58.02	0.946406132	1.13281148	0.967166022	0.993374024	0.954842323	0.62099163	0.833722754	0.842922661	1.348910767	0.789976182	1.061422993	1.052068204	0.868244354	1.051077375	0.685279732	1.152693676	0.956369394
58.04	0.964376352	1.112239293	0.965720622	0.964545336	0.912781079	0.639774489	0.817208912	0.864209501	1.332273019	0.78517956	1.071295034	1.052887704	0.840000061	1.027035217	0.663748926	1.145889662	0.947447798
58.06	0.976296205	1.068843655	0.946890982	0.955946058	0.916380264	0.611535284	0.824271963	0.845857601	1.306495901	0.780147138	1.080095213	1.078685345	0.849530193	1.068819877	0.684784255	1.135844812	0.945651547
58.08	0.980939613	1.049176888	0.940822821	0.89886258	0.892044744	0.602200902	0.812622209	0.888851358	1.302632063	0.729762517	1.027568238	1.078104901	0.875289739	1.05490858	0.687481893	1.115706508	0.933560972
58.1	1.000292222	1.035369486	0.921458289	0.913957279	0.863102841	0.5871187	0.796076104	0.898890307	1.26676134	0.754387629	1.00715611	1.04384856	0.851787594	1.082121723	0.702672868	1.109787142	0.927174262
58.12	1.032916599	1.025811127	0.889951057	0.873574219	0.865133732	0.598803367	0.796152781	0.925077425	1.253192072	0.763206565	0.98796824	1.051221019	0.912232219	1.052833254	0.713629363	1.077992378	0.926230964
58.14	1.051222365	1.006087301	0.848328365	0.867892363	0.831674371	0.598299643	0.787614042	0.926968453	1.261006736	0.718491613	0.983712749	0.989077503	0.908371916	1.069876951	0.719317991	1.073052679	0.91506219
58.16	1.036654728	1.009712451	0.825555017	0.875668774	0.846560582	0.560217345	0.801741933	0.946365628	1.253993536	0.746508422	0.955228802	1.00229875	0.92659858	1.003993317	0.685154377	1.053777492	0.908126858
58.18	1.045975254	0.936542918	0.822624781	0.866811294	0.828603554	0.579820657	0.777168499	0.971933203	1.248439176	0.741647298	0.962996116	0.948783691	0.965798055	0.993565894	0.716037002	1.088657697	0.905962818
58.2	1.036751422	0.961387289	0.823025981	0.836816042	0.83058534	0.568617395	0.770452844	1.003534529	1.248014581	0.750840301	0.938909874	0.959732152	0.999940982	0.979124137	0.707364619	1.097907339	0.907062802
58.22	1.059510072	0.97375454	0.806316958	0.847962173	0.858984228	0.570638462	0.812623918	1.016192975	1.265732392	0.768388247	0.952348103	0.953438825	0.995036688	0.972097755	0.700444441	1.090186985	0.915228548
58.24	1.032982851	0.961883178	0.799755466	0.842826976	0.858727202	0.573571939	0.806702157	1.000543121	1.248879105	0.786116114	0.945222328	0.928954597	1.038052518	0.944050826	0.729163687	1.140947667	0.914898733
58.26	1.006563754	0.982815805	0.80233701	0.873827928	0.875303394	0.574138107	0.794622769	1.02538345	1.261178485	0.803331183	0.930533951	0.906059721	1.006471448	0.947494576	0.709358475	1.144169329	0.915224336
58.28	0.97547072	0.983557675	0.803331784	0.893395096	0.883225317	0.580199971	0.84319794	1.01177501	1.28903029	0.842262416	0.921654433	0.868151782	1.017129131	0.925673483	0.690891446	1.154228719	0.917698451
58.3	0.965785206	1.000498634	0.800320515	0.902046258	0.902657108	0.57144556	0.869716028	1.040444194	1.305202425	0.851824017	0.939360935	0.881709688	1.019662941	0.884361691	0.708527679	1.218064293	0.928851698
58.32	0.948452829	1.043796045	0.827700751	0.910351379	0.930813665	0.575318615	0.857493747	1.014282384	1.335659031	0.886607842	0.950685296	0.890203682	0.987508379	0.875462639	0.679653732	1.194348096	0.931771132
58.34	0.912533369	1.039297665	0.83196605	0.93438522	0.939961172	0.586082211	0.917245298	0.993113789	1.317920595	0.888841795	1.015917004	0.896606753	0.972639661	0.863454025	0.667856812	1.233356424	0.938198615
58.36	0.898827468	1.066623411	0.830542129	0.964628602	1.000920209	0.563438491	0.941220761	0.947698091	1.317333226	0.910777836	1.006413152	0.875506241	0.950547409	0.868441716	0.64786046	1.22335494	0.938383384
58.38	0.890403794	1.120614911	0.855465581	0.991048316	0.952778516	0.592696656	0.930232917	0.951710536	1.307611997	0.924302988	1.027733447	0.89443597	0.946115194	0.87101876	0.635377101	1.244858648	0.946025333
58.4	0.881684552	1.156452211	0.882252652	1.050234099	0.970457411	0.572124047	0.938566247	0.927946774	1.273620774	0.951679743	1.054616966	0.890334	0.905491445	0.880270497	0.638556047	1.202577852	0.948554082
58.42	0.881988727	1.143433401	0.898687481	1.05334479	0.959097222	0.604995425	0.96942083	0.87827815	1.287947847	0.896528043	1.091766357	0.916382992	0.911453798	0.873958355	0.621352948	1.161954084	0.946911903
58.44	0.873544646	1.153005791	0.947958235	1.056295706	0.973395066	0.571344572	0.95909196	0.889302873	1.26904061	0.94583807	1.084202154	0.9579044	0.895252577	0.914301748	0.613298756	1.168878071	0.954540952
58.46	0.863049378	1.159073841	0.965102834	1.070920667	0.961162938	0.615203132	0.951891525	0.911009108	1.242716517	0.949657392	1.080823492	0.955717609	0.899233897	0.927682553	0.605734343	1.136783996	0.955985201
58.48	0.898701907	1.128717952	0.995856834	1.063891367	0.934172872	0.605066808	0.951273543	0.873112601	1.230269105	0.907796793	1.090237887	0.964676208	0.912142846	0.993327353	0.628277949	1.136963148	0.957155323
58.5	0.895694298	1.156911781	0.990654485	1.08809694	0.925438801	0.609881304	0.977715215	0.887680042	1.222512853	0.924571995	1.061788916	1.001997568	0.869930104	1.001917513	0.614202882	1.098715541	0.95798189
58.52	0.90137895	1.099280214	1.001492804	1.063515875	0.907889444	0.600875579	0.954243492	0.873410703	1.203861748	0.876578785	1.075301465	0.983320284	0.857432381	1.033968979	0.616779376	1.092793151	0.946382702
58.54	0.914098115	1.083826895	1.00485632	1.022042828	0.883312321	0.648617848	0.930178451	0.8790127	1.192066107	0.896831423	1.011587929	0.996670598	0.861702815	1.027073904	0.621440255	1.060053138	0.939585728
58.56	0.92717935	1.089785882	0.994584343	1.041985794	0.875652105	0.597762203	0.896151426	0.893406193	1.219868074	0.895528938	1.025777962	1.008253039	0.852232403	1.045140211	0.604939388	1.059923953	0.939260704
58.58	0.996759539	1.045640591	0.985616384	0.980833718	0.831429269	0.644754818	0.914225606	0.893886502	1.219392065	0.855860219	0.982494553	0.991022091	0.870510599	1.080429166	0.634646815	1.07603267	0.937720913
58.6	0.992542013	1.033853188	1.004371082	0.982571627	0.840207668	0.629929696	0.901034553	0.897171625	1.234601379	0.820718235	0.988251287	0.987999475	0.909707491	1.058230785	0.637436145	1.04985598	0.935530139
58.62	1.003683556	1.018335798	0.980378277	0.972954305	0.813017799	0.666606663	0.856618491	0.893713244	1.256682117	0.836555759	0.972064661	0.996645463	0.924377628	1.099174066	0.625763504	1.072202781	0.936798382
58.64	1.018572523	0.962703496	0.96251481	0.956834804	0.800410725	0.688581082	0.89350564	0.899719815	1.246856112	0.803615724	0.952266475	0.954327558	0.966076872	1.070364021	0.667373544	1.107166423	0.934430602
58.66	1.050554337	0.996254525	0.920360769	0.935911103	0.809549431	0.6774397	0.87763143	0.945415518	1.276873266	0.805031951	0.926254844	0.92479637	0.96652526	1.059148021	0.672812066	1.104845959	0.934337785
58.68	1.046213835	0.988597861	0.945655248	0.946074072	0.753041308	0.684559549	0.840964698	0.968338556	1.269435586	0.775152247	0.932268889	0.94753769	1.00994567	1.025817736	0.727494579	1.156748868	0.938615399
58.7	1.067022793	0.993956329	0.915104885	0.909046066	0.78317278	0.690039058	0.859993847	0.988970339	1.326418434	0.780601733	0.904995295	0.910008204	1.018336161	1.013683412	0.715074693	1.16819211	0.940288509
58.72	1.099856856	0.964622876	0.902428092	0.915415297	0.767597806	0.689838442	0.863877244	0.987319426	1.314159688	0.790370165	0.939834316	0.888264171	1.062397367	1.005330066	0.741088874	1.208920866	0.946332597
58.74	1.063246036	0.975376226	0.892670577	0.903973305	0.796353969	0.667832655	0.872462274	1.051676053	1.300868091	0.818683493	0.921746781	0.877278538	1.094133289	0.980514475	0.753543632	1.238951891	0.950581955
58.76	1.057107413	0.970509508	0.85256501	0.917896814	0.765311565	0.712394609	0.847975662	1.032644492	1.300189943	0.784427948	0.93444983	0.829178009	1.082116798	0.955584031	0.764557702	1.259892775	0.941675132
58.78	1.033366067	0.999660253	0.852125256	0.915750433	0.784107247	0.674834516	0.880995639	1.033969887	1.257957182	0.797896631	0.960598258	0.860290094	1.074467168	0.926935696	0.792258108	1.237952742	0.942697824
58.8	0.998675362	1.019867254	0.841608789	0.935627584	0.776605708	0.70621976	0.894949771	1.053604259	1.299217711	0.82467395	0.976079461	0.814703814	1.069026584	0.935192475	0.840305508	1.259755801	0.952882112
58.82	1.002786218	1.023554965	0.863371214	0.926583764	0.80005224	0.691415448	0.907654365	1.01059663	1.250987961	0.85010461	0.990939431	0.828601772	1.094551553	0.923125116	0.806221744	1.26985114	0.952524886
58.84	0.970956551	1.072526185	0.838001824	0.972335818	0.80165141	0.704410708	0.922445425	1.01688221	1.266724731	0.885470747	0.999401558	0.835752123	1.073904585	0.902644688	0.828251623	1.233697992	0.957816136
58.86	0.951618491	1.060806331	0.852327023	1.013229802	0.807746554	0.655732698	0.948993611	0.983629468	1.221045636	0.909320391	1.054972973	0.812982384	1.083404443	0.893136439	0.870977667	1.273474869	0.962087424
58.88	0.951094268	1.078358994	0.885845784	1.005537949	0.835099928	0.692273025	1.001811861	0.957665585	1.202655504	0.885106765	1.059643919	0.790019051	1.048331773	0.91759505	0.8873039	1.204603729	0.962684193
58.9	0.898000439	1.085635198	0.893350561	1.041033643	0.865959705	0.64714569	1.000477929	0.945377673	1.193835428	0.949975354	1.099008129	0.813050583	1.012116482	0.880284951	0.840135618	1.204912606	0.960643749
58.92	0.924664432	1.103914251	0.899639158	1.050745283	0.847396992	0.663023117	0.979819818	0.958193452	1.188100145	0.962748992	1.112345213	0.82700691	1.014832117	0.94009827	0.860405015	1.218345858	0.971954939
58.94	0.915166737	1.088349827	0.931875053	1.027907803	0.879668406	0.609980757	1.035369683	0.910512054	1.155873148	0.964308306	1.120282352	0.795664067	0.994688904	0.917439667	0.851795414	1.18618569	0.961566742
58.96	0.928347202	1.093750447	0.934470068	1.076221042	0.910491644	0.600549255	1.010231536	0.918552764	1.198163838	0.963723214	1.139951633	0.833958873	0.955421861	0.947573764	0.827632663	1.167413602	0.969153338
58.98	0.916059476	1.038487351	0.984745891	1.058225922	0.903030406	0.604379012	1.020070097	0.898275604	1.16977888	0.988214153	1.141132249	0.873165762	0.980179147	0.977256902	0.808702506	1.177669033	0.971210774
59	0.936385609	1.037927197	0.978852489	1.070709655	0.920635722	0.611486709	1.006429208	0.913168124	1.234837672	1.006324745	1.141946406	0.848898482	0.950620953	1.031796277	0.758206538	1.175810413	0.976502262
59.02	0.935597104	0.982561137	1.013464744	1.038987473	0.908264702	0.572044276	1.027721481	0.905229046	1.208345107	0.971950385	1.095287324	0.868368195	0.963912195	1.036483351	0.772366753	1.183627717	0.967763187
59.04	0.932861198	0.978350578	0.996416963	1.037663127	0.895643253	0.617761098	0.995670091	0.904981286	1.269381491	0.956393042	1.089346267	0.87934332	0.956573725	1.03278855	0.749358773	1.187117383	0.967478134
59.06	0.947314507	0.974922806	1.030188929	0.986281947	0.890304914	0.590844222	0.957745291	0.900622938	1.265891366	0.948424427	1.072872219	0.91624796	0.965253275	1.066142693	0.747368991	1.21560056	0.96725169
59.08	0.96193268	0.97833713	1.044187868	0.989767663	0.896178708	0.600265327	0.968470113	0.941483375	1.288304319	0.932562685	1.050306257	0.920115599	0.973134085	1.073865597	0.752063635	1.223021897	0.974624809
59.1	1.007609786	0.921922857	1.042737508	0.963454364	0.87416465	0.592205156	0.934985896	0.906619317	1.333002743	0.917933791	1.021843874	0.902961842	1.001011066	1.071021392	0.745167244	1.270595972	0.969202341
59.12	1.010162297	0.912378051	1.062043079	0.932195037	0.862992839	0.585624609	0.919434784	0.925778745	1.252817068	0.911409398	1.009866236	0.955258367	1.01811658	1.062122141	0.712165795	1.279124749	0.963218111
59.14	1.025393954	0.89665999	0.98431601	0.948898206	0.883875615	0.593082915	0.861681126	0.969250501	1.298215611	0.863767278	0.998111985	0.940388647	1.01878574	1.043515603	0.745130741	1.313641947	0.961544742
59.16	1.053031415	0.898326742	1.005399704	0.900132496	0.874747571	0.590387756	0.893265351	0.977013707	1.269906677	0.855158366	0.981841643	0.933633348	1.063813359	1.040279294	0.737641397	1.31923765	0.96211353
59.18	1.114626119	0.900925215	0.993517273	0.895819442	0.870169926	0.611057853	0.872253598	0.997660195	1.25878662	0.835519125	1.007823531	0.920561724	1.07888085	1.025837852	0.729448385	1.299340928	0.96326429
59.2	1.082275897	0.900306107	0.964959842	0.886069134	0.84499793	0.617872486	0.858650585	1.046313785	1.227245792	0.822184458	0.963308852	0.922649181	1.096297585	0.997775871	0.73664073	1.351497968	0.957440388
59.22	1.054994903	0.905273665	0.934884812	0.917651129	0.83643181	0.656716166	0.835181711	1.053647423	1.227553593	0.814374756	1.008919727	0.893558769	1.14445577	0.996394249	0.753311194	1.278364423	0.956982131
59.24	1.043795458	0.908036087	0.895855969	0.900287426	0.841550641	0.644041769	0.836414702	1.026772666	1.201111215	0.839418766	0.996590167	0.868697194	1.114626796	0.982282616	0.749153388	1.259876902	0.944281985
59.26	1.04952147	0.926844415	0.891236393	0.928824578	0.795141378	0.666053701	0.867775421	1.09870098	1.1999993	0.836792627	1.007958452	0.873312791	1.10776133	0.962619244	0.791966386	1.278561635	0.955191881
59.28	1.011466412	0.974776171	0.912014006	0.908657073	0.791703758	0.701560861	0.86369272	1.092873915	1.16539503	0.850793185	1.024280272	0.827553953	1.12209945	0.957338013	0.787821109	1.264898388	0.95355777
59.3	0.989232116	0.986545605	0.884681008	0.927589869	0.794975745	0.694976858	0.85267729	1.057012522	1.194578552	0.852949381	1.016616951	0.834607184	1.117396271	0.936544205	0.837012634	1.217504349	0.949681284
59.32	0.966599094	0.99477306	0.902436373	0.932036928	0.821821372	0.716160752	0.894386843	1.070776346	1.15177409	0.887100622	1.015573795	0.834512642	1.094358692	0.912967258	0.876226162	1.211531353	0.955189711
59.34	0.919117178	1.028591413	0.87667944	0.958745237	0.797473529	0.743628796	0.87866691	1.04995474	1.150902232	0.906914643	1.113213991	0.809221323	1.069866079	0.920693694	0.917047175	1.200172023	0.958805525
59.36	0.910201068	1.0457258	0.884438198	0.974584898	0.8286494	0.734952477	0.901664983	1.056767905	1.182172125	0.942840087	1.090250236	0.81464745	1.039732031	0.899744491	0.917922976	1.209145397	0.96458997
59.38	0.910795191	1.061711059	0.883995859	1.038812668	0.818740118	0.776686787	0.943789939	1.011370026	1.1852894	0.954187554	1.112181345	0.791179842	1.004332539	0.932692642	0.943080124	1.196001204	0.972802894
59.4	0.898121373	1.043145682	0.907635054	1.030966969	0.870415587	0.760237723	0.965672625	0.976858694	1.176046357	0.977572849	1.146159515	0.787149268	0.998553912	0.954269105	0.946631213	1.203050524	0.977655403
59.42	0.861169841	1.077606388	0.919841421	1.066536616	0.881766871	0.790712575	0.99473272	0.98980656	1.215906284	1.015179093	1.169729046	0.806560325	1.001031058	0.959869723	0.973562088	1.213320149	0.996083172
59.44	0.8499458	1.064524701	0.905593423	1.076118212	0.920350707	0.792622246	0.996125892	0.974130188	1.240072605	1.022311552	1.150200166	0.790196748	0.980183678	0.958489668	0.971637138	1.223194352	0.994731067
59.46	0.857489932	1.064269849	0.961594148	1.054685688	0.897923231	0.804616116	1.045628511	0.9511496	1.248489835	1.031278046	1.148315858	0.775983619	0.94689319	0.988303435	1.000072076	1.225399774	1.000130807
59.48	0.859875038	1.056311608	0.973779329	1.081686168	0.935163501	0.797826018	0.993711639	0.916890696	1.248714588	1.05376264	1.127039481	0.785006693	0.940749469	1.040326768	0.957286869	1.264438326	1.002035552
59.5	0.825569594	1.002564544	0.992826316	1.061128	0.943295514	0.793854245	1.015037403	0.945904158	1.273292937	1.064356806	1.06542897	0.819572802	0.936041282	1.066466069	0.945649167	1.270907047	1.001368428
59.52	0.843340474	1.020170128	1.022716903	1.067752152	0.9388578	0.799253142	1.026483659	0.917472929	1.302641641	1.094931651	1.101317448	0.813035902	0.960798339	1.079422938	0.937326568	1.282225446	1.012984195
59.54	0.888163461	1.015510866	1.053581132	1.005355478	0.959618164	0.755732828	1.04251424	0.919840661	1.256089304	1.064859746	1.037487262	0.828606142	0.95515268	1.111251357	0.957665651	1.333406081	1.011552191
59.56	0.888143188	1.000014304	1.117567056	1.015204485	0.958944501	0.789824275	1.033017892	0.932858458	1.255586909	1.069538223	1.040864359	0.863661383	0.966165165	1.103065496	0.959766784	1.382282579	1.023531566
59.58	0.897789492	0.947569688	1.089688992	0.995290897	0.983856717	0.760935755	1.003132541	0.914295227	1.244659068	1.029440608	1.037855376	0.858157081	0.992420395	1.153950862	0.917588334	1.334368267	1.010062456
59.6	0.916868227	0.943464061	1.078607442	0.947446791	0.966301091	0.741997341	0.978743027	0.914582111	1.216082502	1.007929276	1.016049104	0.877790453	1.003306919	1.118762707	0.926828661	1.32088298	0.998477668
59.62	0.944545572	0.936563931	1.066478794	0.911134044	0.951365328	0.73723397	0.994547889	0.940634149	1.203824005	0.996145707	1.026610265	0.869480463	1.003669134	1.145716272	0.893177946	1.339245383	0.997523303
59.64	0.965466431	0.937956321	1.070573099	0.942845307	0.950473261	0.748855317	0.975487896	0.954834862	1.194828228	0.945425638	1.031958628	0.896690436	1.07480928	1.135658436	0.888238846	1.31379136	1.001743334
59.66	1.017544575	0.921589225	1.056664885	0.932935185	0.966896707	0.74635183	0.950024315	0.967339634	1.156242404	0.976527616	0.988086634	0.924569522	1.08489488	1.135374942	0.845953104	1.309814719	0.998800636
59.68	1.019622214	0.913527051	1.042572521	0.898931953	0.937558705	0.715939208	0.929234263	0.967880928	1.132922241	0.930289552	1.005594084	0.901108902	1.098318444	1.137529657	0.872174784	1.295258856	0.98740396
59.7	1.016155613	0.911458518	1.040482081	0.877062738	0.893895874	0.697700653	0.93564316	1.028716998	1.132803374	0.914320223	1.039169671	0.907314025	1.11713868	1.07820033	0.812253478	1.314657857	0.98231083
59.72	1.012459897	0.942243785	1.005377524	0.862838493	0.867772599	0.702998245	0.90006732	1.029310667	1.135668022	0.909884098	1.037710593	0.931644003	1.128376723	1.068752708	0.822998567	1.294183023	0.978267892
59.74	1.051670076	0.927160297	0.99815112	0.867508126	0.890663722	0.719975363	0.899296614	1.060274442	1.123585712	0.893134374	1.044433625	0.900332328	1.102243877	1.06385289	0.819158296	1.28521521	0.977916005
59.76	1.015840881	0.940057339	0.981618782	0.863943586	0.827907461	0.697743653	0.897120559	1.049371641	1.159681608	0.897094818	1.069465662	0.909964829	1.103122598	1.05361442	0.852020832	1.259356817	0.973620343
59.78	0.994659293	0.955997778	1.011839528	0.865363221	0.841417787	0.696507303	0.922176191	1.08423213	1.144760975	0.923526262	1.099698664	0.855148472	1.116868648	1.026429958	0.81593946	1.281933295	0.977281185
59.8	0.968216242	0.947942335	0.984220025	0.867661004	0.827591861	0.700403484	0.927774693	1.072504854	1.171550742	0.910309283	1.15675412	0.864535349	1.096951365	1.015250148	0.878997068	1.29008092	0.980046468
59.82	0.958765331	1.020715016	0.966242041	0.869505019	0.827985676	0.722357292	0.901794747	1.045667264	1.179759463	0.923488042	1.175817792	0.81884423	1.077630321	1.027204263	0.87968488	1.29957891	0.980940018
59.84	0.944738689	0.984362275	0.95555169	0.874005234	0.831458483	0.706488645	0.920945768	1.065311421	1.187452814	0.940346697	1.184535671	0.84261097	1.021134977	1.026142456	0.899430705	1.315803334	0.981269989
59.86	0.922202309	1.011953605	0.950639523	0.904906653	0.813698712	0.730628016	0.917246124	1.046982612	1.233317689	0.954164731	1.195199871	0.792571049	1.030319429	1.005511205	0.906743055	1.351430896	0.985469717
59.88	0.89092318	1.004544324	0.928039678	0.928533983	0.819141936	0.709536147	0.950076223	1.052018965	1.256229362	0.959292107	1.218746	0.801563361	1.014853829	1.030808644	0.907632961	1.324982902	0.987307725
59.9	0.885832338	1.051926085	0.985177098	0.933879278	0.84002811	0.748939993	0.980790522	1.008563929	1.249392999	1.010956801	1.223076196	0.763157628	0.982472158	1.028630885	0.933354233	1.377629344	1.000237975
59.92	0.889760616	1.022150604	0.985446022	0.990762231	0.852086768	0.763945538	0.988784265	1.002445505	1.266532928	1.034810764	1.188973245	0.779493675	0.971529049	1.077521521	0.969429465	1.378600725	1.010142058
59.94	0.871445632	1.0447124	1.034879084	1.026291253	0.874814684	0.77357913	0.995639871	0.997143707	1.24882798	1.029022141	1.17724038	0.764327493	0.962059481	1.073598495	0.971963227	1.405497604	1.01569016
59.96	0.856635285	1.004968714	1.054776708	0.979407728	0.869446554	0.755393557	1.010714836	0.945915313	1.259379522	1.082932986	1.145916624	0.73736416	0.938478403	1.109609955	0.972227904	1.36038353	1.005221986
59.98	0.82291664	1.007555702	1.062414622	0.972457229	0.889429223	0.768854916	1.044238318	0.955272071	1.223514724	1.030970133	1.146534512	0.722810418	0.94856839	1.09306546	0.998587896	1.361976894	1.003072947
60	0.833618335	0.98642658	1.104517174	1.009026842	0.900695168	0.804997306	1.039258607	0.946522648	1.165717348	1.060557611	1.120165081	0.734491349	0.943809096	1.153355023	1.010868081	1.331113321	1.009071223
60.02	0.820288081	0.957369618	1.106462062	0.998967955	0.952732731	0.829772421	1.024775929	0.919932863	1.168032436	1.086553988	1.087405347	0.716606252	0.950874437	1.174062388	1.06118941	1.319673516	1.010918715
60.04	0.843263408	0.924852051	1.153158335	1.01502218	0.957925281	0.841745078	1.065318725	0.933754613	1.121614647	1.035825933	1.070370824	0.704027036	0.979614524	1.158341176	1.022248954	1.334894217	1.010123561
60.06	0.831513371	0.924286077	1.147772504	0.959851223	0.953046701	0.819251205	1.022799104	0.91412981	1.091400341	1.038670614	1.043967364	0.722832071	0.988109912	1.179049371	1.014682683	1.292406521	0.996485555
60.08	0.864930673	0.892462093	1.149300325	0.960367186	0.983047732	0.844367463	1.014107069	0.933253471	1.087429075	1.042692557	1.044103761	0.696242999	0.993479002	1.138051558	0.967192054	1.315349956	0.995398561
60.1	0.895968535	0.881851291	1.125649214	0.934707224	0.992731074	0.852967793	0.955499664	0.949509787	1.053867462	1.006766727	1.061062268	0.748286548	1.028992297	1.129815734	0.968385884	1.287998601	0.992128756
60.12	0.90011047	0.897157722	1.105303405	0.885085877	1.003585938	0.852805549	0.955093041	0.960174841	1.035584453	0.993016827	1.042564748	0.70450332	1.047438796	1.109585531	0.930933745	1.279656083	0.981412522
60.14	0.900079621	0.841363415	1.073922812	0.857046098	1.005696269	0.837342795	0.945012647	0.985759222	1.041443579	0.95630666	1.039022709	0.727290011	1.061324196	1.061912186	0.929120952	1.314640211	0.973580211
60.16	0.938825806	0.855704552	1.080119828	0.842367394	0.996709085	0.853645041	0.928472036	0.990698505	1.053860633	0.913027997	1.07509041	0.717153952	1.091017376	1.059194439	0.896187915	1.316929581	0.975562784
60.18	0.954283478	0.803308805	1.070097267	0.853413659	0.998657357	0.820398272	0.904620081	1.028654374	1.06208256	0.932132202	1.08715318	0.759989659	1.051076473	1.0546133	0.893971363	1.308399099	0.973928196
60.2	0.979755057	0.830938843	1.040164347	0.759460147	0.98962529	0.838438188	0.89516024	1.020293458	1.057239372	0.910523722	1.091143186	0.735332417	1.117575092	1.020207766	0.884617114	1.331111874	0.968849132
60.22	0.960830717	0.820336499	1.024038231	0.781459219	0.932279398	0.83557239	0.83142812	1.047185752	1.071007001	0.882372864	1.097660317	0.796754998	1.098779488	0.989181541	0.898803576	1.356938864	0.964039311
60.24	0.983930376	0.816520801	0.988251223	0.743111139	0.930097295	0.782649325	0.843544463	1.085700836	1.087419182	0.882193821	1.11877062	0.784713527	1.114550602	0.972819384	0.863408166	1.371268018	0.960559299
60.26	0.984561611	0.80759862	0.965174088	0.718335249	0.900787969	0.777818775	0.831917928	1.089837381	1.122293978	0.866122225	1.16896159	0.782108395	1.059364211	0.952258574	0.881433018	1.365239554	0.954613323
60.28	0.974372131	0.834670586	0.949512843	0.708793266	0.896821713	0.760668889	0.807824175	1.079297883	1.090794463	0.854383686	1.171196771	0.797533783	1.080698425	0.969780328	0.859862571	1.412488271	0.953043736
60.3	0.965519473	0.841155274	0.970999975	0.729844161	0.859884735	0.74851949	0.808338009	1.074151924	1.1644001	0.882013768	1.184018526	0.805900365	1.021350519	0.955930779	0.888497378	1.410924164	0.95696554
60.32	0.960916788	0.856745095	0.959450124	0.70679772	0.874901972	0.729996049	0.82531079	1.086609489	1.202903085	0.905002293	1.169289844	0.79477584	1.040555854	0.947597214	0.857768661	1.424419362	0.958940011
60.34	0.950165005	0.880517848	0.958963258	0.713927856	0.858070326	0.708662824	0.824217261	1.062126307	1.189854533	0.918585802	1.161994752	0.799303451	0.988279283	0.977606593	0.872968664	1.408246389	0.954593135
60.36	0.919161383	0.897315584	0.959746432	0.70316766	0.853301024	0.717942336	0.808974255	1.022551198	1.207938443	0.93484536	1.163616882	0.803737092	0.966650889	1.007075188	0.905208016	1.38626473	0.95359353
60.38	0.908675092	0.927983508	0.984260945	0.739417693	0.822490269	0.696771492	0.849289825	1.030780982	1.213169833	0.942829332	1.141332157	0.790157843	0.958257323	1.012698673	0.916790286	1.413670454	0.959285982
60.4	0.886461857	0.959141811	1.01633118	0.735474994	0.857511253	0.710063457	0.846843971	0.998803775	1.17880252	0.966295976	1.163907394	0.827344075	0.939966089	1.041326433	0.940871915	1.395254211	0.966525057
60.42	0.850986235	0.952976951	1.009166771	0.736180341	0.841551651	0.680974674	0.877196864	0.972616542	1.175460998	0.971596865	1.094296865	0.792613644	0.916240928	1.09847049	0.973079217	1.393063617	0.958529541
60.44	0.843086152	0.92136075	1.067189714	0.771661664	0.841134274	0.692023538	0.87840362	0.986819243	1.160934577	1.014567139	1.100308569	0.817548578	0.892389228	1.074178762	0.973691052	1.361440912	0.962296111
60.46	0.84438395	0.946410166	1.116590778	0.789096361	0.836488301	0.672222202	0.919062383	0.97064092	1.107536729	1.012237173	1.098984533	0.793672254	0.878230312	1.137524791	1.012388459	1.371833026	0.969206396
60.48	0.796647134	0.946251477	1.136701921	0.813108194	0.859092702	0.682019325	0.91964466	0.956640377	1.08149917	1.050099625	1.077736442	0.770266118	0.904373516	1.109413595	1.018279466	1.347911867	0.966855349
60.5	0.79338046	0.966953214	1.136255445	0.781998691	0.884424824	0.712958641	0.959233034	0.931921779	1.070500298	1.006402049	1.051114744	0.727996662	0.916135215	1.158214314	1.021908644	1.373943732	0.968333859
60.52	0.780287816	0.923673363	1.167361666	0.862538684	0.896670307	0.726566136	0.938778329	0.928914622	1.062727446	1.023537471	1.03798492	0.739957674	0.891489701	1.130924414	1.003355068	1.351122758	0.966618148
60.54	0.799776571	0.915380583	1.144719989	0.829891985	0.939494077	0.693937572	0.952613555	0.930973245	1.04768718	1.024657245	1.072746038	0.726421958	0.914111726	1.150449208	0.993548392	1.393484337	0.970618354
60.56	0.768422903	0.902254254	1.181749803	0.837543123	0.971888471	0.72935488	0.982566552	0.914182376	1.063338433	1.031223818	1.084440288	0.695048272	0.91312548	1.143437024	0.99165875	1.391066222	0.975081291
60.58	0.804881615	0.903749964	1.15665898	0.855778288	0.986711306	0.737737464	0.966012177	0.924972018	1.019877854	1.013287048	1.073995306	0.706527513	0.946785294	1.1381732	0.977437138	1.443988093	0.978535829
60.6	0.807304106	0.897213612	1.154417918	0.825566168	1.000950031	0.784475721	0.981557948	0.958807362	1.067055769	0.993817689	1.111751305	0.677999706	0.949391237	1.118425017	0.971112127	1.411252623	0.981943646
60.62	0.817728256	0.854078091	1.128999471	0.854108347	1.022922873	0.769409755	0.908989061	0.973125077	1.053469548	0.97717122	1.131126617	0.659940229	1.001043341	1.091694426	0.959017247	1.437606938	0.977526906
60.64	0.810251977	0.849828021	1.10059224	0.81674702	1.031944046	0.791504243	0.954021216	0.962194227	1.057676473	0.918934133	1.184553018	0.677753228	0.987373812	1.043447904	0.945149796	1.43640123	0.973023287
60.66	0.838315236	0.830859508	1.112578719	0.830365165	1.026312811	0.817506646	0.906568567	1.009511136	1.062870298	0.914405114	1.190359963	0.686088267	1.026731778	1.039297324	0.916613376	1.391350941	0.974983428
60.68	0.843969097	0.815135442	1.069574896	0.805465775	1.039769293	0.811223389	0.890328803	1.035379959	1.071961983	0.91353102	1.211546217	0.658006405	1.034585302	1.015679935	0.909301227	1.39407558	0.969970895
60.7	0.873082061	0.801349657	1.060627145	0.789899723	1.051180125	0.85032576	0.885337503	1.045186546	1.104223774	0.918618038	1.252470174	0.638840649	1.047959801	0.988261637	0.867003406	1.367795865	0.971385116
60.72	0.905932162	0.760835638	1.037500976	0.756099655	1.019265815	0.847278288	0.880215156	1.058033384	1.112050901	0.891306041	1.224186325	0.645428533	1.033308251	1.006990927	0.901898592	1.384909058	0.966577481
60.74	0.909611311	0.780937797	1.054576787	0.766761546	1.001403099	0.831418219	0.839430388	1.084956729	1.1512695	0.88607115	1.252929642	0.658385933	1.049170912	0.993507785	0.864119238	1.343459824	0.966750616
60.76	0.919064773	0.772934516	1.037402507	0.726580704	0.978963373	0.866748428	0.830917804	1.091538964	1.172749714	0.849363501	1.262197058	0.66048004	1.041103556	1.009106658	0.84536077	1.381842419	0.965397174
60.78	0.921191465	0.778457768	1.048354872	0.727730345	0.991569601	0.874818408	0.810981333	1.05260427	1.237072111	0.867893231	1.242729237	0.683238251	1.030483301	0.983940112	0.825086021	1.344842321	0.96381204
60.8	0.954938034	0.782627012	1.035091401	0.708149797	0.943068273	0.869317372	0.801341373	1.064769404	1.204854691	0.857193878	1.214305747	0.702370815	0.987024617	1.024140961	0.829361755	1.344530732	0.957692866
60.82	0.980334152	0.771985077	1.050634209	0.689189207	0.949119669	0.828083343	0.791218796	1.05957296	1.182843549	0.897658871	1.213900482	0.727966021	1.019980601	1.005992669	0.814407855	1.33039565	0.957080194
60.84	0.967067662	0.799998848	1.061797166	0.670725795	0.91777657	0.81314596	0.772286995	1.028098138	1.160969471	0.880597167	1.184617552	0.721217031	0.953315641	1.059479817	0.847088691	1.344852528	0.94893969
60.86	0.969240554	0.791668145	1.088723806	0.667640446	0.938078839	0.838618864	0.787920172	1.028579704	1.17586493	0.916727288	1.131034782	0.721333685	0.969448704	1.05349347	0.850613614	1.298071717	0.95169117
60.88	0.965125847	0.813129516	1.1119365	0.670295835	0.904944521	0.817557561	0.773169844	1.002620062	1.099224805	0.890895969	1.129714109	0.767345339	0.937532574	1.092851005	0.877771496	1.323912965	0.948626747
60.9	0.912524538	0.813445043	1.159214526	0.656606945	0.918165864	0.811039795	0.762644938	0.989662019	1.116142472	0.956905971	1.126521867	0.735659837	0.937353348	1.098354554	0.856124077	1.309874718	0.947515032
60.92	0.900021972	0.820658482	1.143186465	0.671085623	0.911244194	0.79067599	0.769300801	0.968651179	1.083104002	0.958710165	1.089490429	0.786008715	0.912217523	1.112371642	0.89885037	1.359886246	0.948466487
60.94	0.897949251	0.838462347	1.199023923	0.640061655	0.898270868	0.813871095	0.816053795	0.921263466	1.064749748	0.98210545	1.079607769	0.784123457	0.906009338	1.142568767	0.888918915	1.342819886	0.950991233
60.96	0.887646041	0.861527423	1.184917969	0.659347295	0.906857983	0.807661999	0.798606423	0.912982491	1.026427356	1.021168715	1.065690096	0.784395142	0.884027999	1.175884478	0.919516355	1.377918697	0.954661029
60.98	0.873763621	0.8660811	1.186027716	0.644120248	0.913533107	0.797870563	0.825697944	0.898532445	1.047844405	1.01033936	1.066036723	0.813902179	0.899900396	1.148069816	0.937358253	1.418752024	0.959239369
61	0.876210634	0.885173167	1.1881178	0.648443763	0.920491354	0.790397622	0.841185391	0.88991585	1.017316235	1.041859858	1.073526459	0.841594763	0.875757517	1.11783609	0.953514008	1.438165415	0.96246912
61.02	0.830699493	0.896174927	1.176467145	0.657475457	0.939890853	0.777872015	0.837290875	0.883949378	1.035459478	1.032736717	1.082962885	0.838915686	0.864933482	1.152594033	0.97926147	1.457793405	0.965279831
61.04	0.836611003	0.917684939	1.156649969	0.682380665	0.968909525	0.771014145	0.845989785	0.905128697	1.013221409	1.038430726	1.126527381	0.816626193	0.884446048	1.107998132	0.965211971	1.417486917	0.965894844
61.06	0.814932724	0.919732748	1.112474038	0.667635874	1.032988516	0.785787728	0.88992267	0.891788305	1.017362293	1.029814224	1.162391048	0.83208684	0.878196145	1.078818019	0.987365771	1.455340929	0.972289867
61.08	0.821829124	0.94291699	1.123176011	0.712832147	1.062291012	0.763425404	0.892222756	0.868863833	1.013686431	1.050019074	1.156839504	0.810256207	0.901114143	1.063230686	1.011271934	1.417844322	0.975738724
61.1	0.825951827	0.896674522	1.08812997	0.692052919	1.059364925	0.777872251	0.9026799	0.907775167	1.013196024	1.037463053	1.167285163	0.795464229	0.945178016	1.072645178	0.991479118	1.402433199	0.973477841
61.12	0.795343206	0.904409225	1.061517544	0.692722732	1.113041341	0.761397083	0.900620357	0.944899733	1.034738232	0.994483696	1.197477729	0.789330576	0.960539254	1.023931162	0.979099771	1.404366566	0.972369888
61.14	0.775541264	0.914631292	1.073427947	0.728592121	1.095048114	0.800169886	0.883999823	0.97100171	1.080415663	0.974649087	1.213807681	0.769803404	0.941464076	1.047737602	0.94799577	1.393065555	0.975709437
61.16	0.823186948	0.837848928	1.065956188	0.695513935	1.118185016	0.814516238	0.934865875	0.994952217	1.10656441	0.944583122	1.246736805	0.756568434	0.980304377	1.006612136	0.94505341	1.397506256	0.979309643
61.18	0.806861962	0.851266851	1.056360363	0.726038179	1.095856078	0.839336967	0.890823765	1.014992982	1.12022954	0.918643925	1.227471297	0.738029098	0.987931364	1.01433624	0.889063209	1.374904357	0.972009136
61.2	0.818874468	0.823447475	1.042573037	0.726397046	1.072540783	0.819174014	0.895543371	1.032419195	1.158513798	0.930770814	1.221102401	0.723823153	1.001205773	1.003800837	0.887514787	1.418539112	0.973515004
61.22	0.841256424	0.826271329	1.035007517	0.731733554	1.056280132	0.869532213	0.919531413	1.034676697	1.142974233	0.892694352	1.206536355	0.723080206	1.021926958	1.021080192	0.864310938	1.405929269	0.974551361
61.24	0.885201915	0.780258199	1.065485342	0.717546808	1.027077814	0.871400416	0.861062183	1.026633807	1.156158207	0.902201059	1.208701972	0.708717315	0.99595611	1.00623217	0.846022136	1.407576758	0.966639513
61.26	0.890877821	0.795486864	1.060331898	0.723627584	1.061961232	0.874854852	0.841669982	1.087743478	1.167252144	0.883079166	1.178980034	0.707772782	0.989718517	1.027836749	0.816782699	1.427492304	0.970966757
61.28	0.899203886	0.739662799	1.118678746	0.72695359	1.011899932	0.892862258	0.813409066	1.093176698	1.174098677	0.875351108	1.140128826	0.706230296	1.012959073	1.0250284	0.808859694	1.430533328	0.966814773
61.3	0.926965451	0.75360952	1.078805254	0.720025292	1.030075575	0.889254843	0.794505338	1.055548542	1.129007809	0.867964245	1.157184391	0.69276856	0.978037119	1.068028549	0.814958082	1.44950741	0.962890374
61.32	0.933696065	0.73270041	1.154341004	0.751756924	1.007465166	0.888855725	0.805582373	1.077748175	1.159454182	0.882263008	1.135965162	0.658453242	0.944377352	1.090013171	0.784059588	1.406830175	0.963347608
61.34	0.965634801	0.728272815	1.146529394	0.735754089	0.976078349	0.918227706	0.770215153	1.036723495	1.110836726	0.855997878	1.08971963	0.696467965	0.951927511	1.1124381	0.780299492	1.419630511	0.955922101
61.36	0.937054291	0.739338256	1.210828043	0.721061432	0.974701218	0.948110267	0.764472594	1.047557238	1.103932496	0.88893659	1.079319011	0.688217519	0.93213923	1.137102251	0.775676599	1.423602132	0.960753073
61.38	0.957935891	0.709479136	1.228885436	0.708941546	0.967902856	0.947670811	0.696132171	1.02219232	1.06187427	0.907983716	1.073335474	0.671376337	0.898020085	1.168545745	0.773992658	1.400675648	0.949684006
61.4	0.954285794	0.70546619	1.220922465	0.685354957	0.967685487	0.937001806	0.729788585	1.011293493	1.054858026	0.918987742	1.047645152	0.674517517	0.907368835	1.164664495	0.790937791	1.403942031	0.948420023
61.42	0.959597073	0.732611543	1.220241903	0.709246562	0.932119795	0.926373642	0.704900749	1.012327026	1.042447282	0.927449178	1.104754893	0.693765066	0.859857443	1.162850485	0.77886097	1.370797025	0.94613754
61.44	0.944975163	0.718318858	1.227012942	0.685059186	0.970009132	0.928159726	0.709860758	0.961411616	1.04300845	0.970245166	1.091699911	0.671271928	0.860656132	1.201104065	0.812202109	1.40107195	0.949754193
61.46	0.976454441	0.70532476	1.18751415	0.653609053	0.993671597	0.909237221	0.72638643	0.949751358	0.996046527	0.999730929	1.124291353	0.71002392	0.838918255	1.149178797	0.804085886	1.355866359	0.94250569
61.48	0.897952154	0.761864917	1.160523202	0.660636721	1.018059624	0.845298344	0.692156126	0.92074296	0.998323976	1.032386974	1.116583307	0.714927492	0.842987401	1.132721146	0.827646169	1.350563713	0.935835889
61.5	0.89971281	0.755996781	1.163518599	0.607941811	1.032243202	0.858803854	0.736980005	0.932308093	0.984763546	1.019245696	1.160465172	0.7433628	0.809647372	1.088173353	0.841049048	1.393484825	0.93923106
61.52	0.919628155	0.786876775	1.135024842	0.608848948	1.058557043	0.867295669	0.71366123	0.925909951	0.994808972	1.048194672	1.169170629	0.738263773	0.831959881	1.111389731	0.837699224	1.372938311	0.945014238
61.54	0.852089565	0.752451218	1.132342582	0.583216988	1.089348221	0.810025439	0.711116474	0.919129879	1.01196243	1.033098788	1.187811992	0.78177261	0.825277916	1.076908277	0.887038525	1.370831252	0.939026385
61.56	0.844183921	0.817722847	1.106284068	0.580894882	1.130462736	0.785686313	0.743763521	0.948513129	1.013504077	1.031178884	1.218141277	0.765732887	0.857324949	1.0791192	0.881175878	1.374129057	0.948613602
61.58	0.822966472	0.812146429	1.100708996	0.580091754	1.119450519	0.802420891	0.746093159	0.939431074	1.053850875	1.041812838	1.192206355	0.802853015	0.854182849	1.052867704	0.9086765	1.38285374	0.950788323
61.6	0.828215181	0.860213046	1.05570694	0.555158812	1.193231849	0.793918399	0.754054613	0.956131636	1.049160009	1.03403593	1.244158266	0.79810824	0.875342375	1.061183841	0.918446186	1.377142215	0.959637971
61.62	0.802329401	0.826407747	1.06180267	0.550744444	1.136405092	0.772604179	0.755709956	0.996918556	1.091727703	1.022189863	1.191178201	0.814200539	0.878816556	1.033422585	0.885949705	1.39205083	0.950778627
61.64	0.781140208	0.840951337	1.037259424	0.535054881	1.164945422	0.791486977	0.733174221	0.982928425	1.10318354	0.990723116	1.199715175	0.837538632	0.925965848	1.028347308	0.887122427	1.402278446	0.952613462
61.66	0.783923209	0.838763624	1.06128506	0.530566144	1.167599018	0.780390667	0.777863462	1.015984088	1.110348695	1.005784043	1.21452573	0.809924101	0.918565659	1.023947148	0.895919738	1.382279454	0.957354365
61.68	0.783370351	0.833410386	1.031278203	0.531272652	1.15685953	0.74440862	0.77990725	1.009757046	1.150728828	0.947187147	1.170469901	0.849560441	0.960123808	1.035065669	0.884233066	1.431116233	0.956171821
61.7	0.779065317	0.831623867	1.062897511	0.548146136	1.113849842	0.771983655	0.854894563	1.034323327	1.182627035	0.938099408	1.143203394	0.853073785	0.979048871	1.046975469	0.851893965	1.42357272	0.963454929
61.72	0.802672641	0.81515336	1.084216353	0.535384573	1.078232168	0.78393018	0.825391924	1.084200967	1.15616953	0.929201844	1.16426055	0.883897877	0.982094528	1.075509032	0.850793685	1.401115718	0.965764058
61.74	0.803906104	0.807662149	1.101653006	0.521195669	1.109141725	0.786808499	0.847243163	1.054082108	1.151536908	0.920698336	1.096740388	0.842937675	0.981774817	1.040118039	0.845577512	1.452564787	0.960227555
61.76	0.824067158	0.813435954	1.133765442	0.529720287	1.049338778	0.796938329	0.85223868	1.067372345	1.11817244	0.914010632	1.109414126	0.857966943	1.004006494	1.082677021	0.798238319	1.397249259	0.959288263
61.78	0.798090821	0.812809233	1.1561022	0.540327481	1.049407554	0.807673562	0.824122001	1.073892572	1.0891913	0.908573162	1.090807594	0.792998097	1.002792199	1.091997569	0.83011577	1.447517192	0.957276144
61.8	0.867860431	0.785934593	1.19463067	0.528891339	1.005763862	0.853705581	0.838697288	1.098093519	1.062198098	0.87387869	1.077936112	0.816169806	1.024041874	1.145074177	0.753435216	1.388537551	0.95717805
61.82	0.864747978	0.785849304	1.192752078	0.554886293	1.006489498	0.849298723	0.816445708	1.034804455	1.057939458	0.907201914	1.084213429	0.797240842	1.001966161	1.196462342	0.742167309	1.387042028	0.95496922
61.84	0.828849836	0.741019784	1.195640735	0.570322482	1.004825783	0.90036721	0.818745074	1.014415413	1.042692755	0.89415559	1.086706381	0.789746015	0.987131075	1.15517419	0.737758373	1.368840488	0.946024449
61.86	0.912699143	0.751866041	1.178445064	0.581389697	0.997278252	0.892542575	0.808145852	1.014909086	1.007184515	0.892380628	1.077998749	0.736314692	0.967387245	1.186609826	0.720363477	1.388707247	0.944638881
61.88	0.880065372	0.71632919	1.134421591	0.601233937	0.987078675	0.929827891	0.806754481	0.969791366	1.02155538	0.894210827	1.092108791	0.73310583	0.939239235	1.180596514	0.718576359	1.380715839	0.936600705
61.9	0.933952614	0.724465241	1.127480738	0.590082171	1.010302597	0.927843899	0.782243153	0.953706265	0.960064645	0.911067925	1.14360108	0.717386762	0.915930136	1.176766652	0.67956299	1.384389218	0.93367788
61.92	0.914472672	0.68946533	1.1183581	0.592287622	0.984841877	0.9338105	0.747268125	0.932272696	0.953487248	0.915771384	1.123817363	0.720867257	0.890327049	1.121445203	0.6803851	1.388669628	0.919221697
61.94	0.94169764	0.712474385	1.113100882	0.587213445	1.043144645	0.928947693	0.758840233	0.913508092	0.941904016	0.935146594	1.185753785	0.693289804	0.895223811	1.141930174	0.694534775	1.395573795	0.930142736
61.96	0.919310619	0.683341237	1.120556367	0.600186496	1.032729381	0.962591126	0.752499815	0.906282679	0.928212263	0.966966051	1.166753244	0.707354596	0.840641887	1.108799184	0.702014578	1.429557145	0.926737292
61.98	0.926272769	0.682833616	1.070180659	0.607259704	1.067885678	0.928767829	0.72000405	0.91551212	0.933579076	0.977900925	1.184685744	0.714268286	0.855825092	1.085558066	0.682394821	1.43955717	0.92453035
62	0.943675961	0.634680959	1.086832362	0.604124913	1.086262892	0.945853018	0.706857778	0.901229603	0.933808789	1.027679048	1.190841537	0.682614573	0.822515938	1.016585862	0.674166559	1.435284539	0.918313396
62.02	0.934377158	0.66690698	1.048791889	0.585058468	1.10876623	0.923112686	0.680142905	0.906319207	0.93386622	1.029154296	1.222790855	0.695837575	0.833109724	1.018056598	0.688719868	1.405606967	0.917538602
62.04	0.887885083	0.668937681	1.028022495	0.605395784	1.170211473	0.912816351	0.666812304	0.89874747	0.984914789	1.032202942	1.204450337	0.67919377	0.803621063	1.008718454	0.69389162	1.449930877	0.918484531
62.06	0.888582117	0.677436291	1.05194472	0.632807875	1.148097892	0.925568366	0.663034412	0.903771357	0.990123534	1.049021814	1.181094513	0.691908291	0.829436613	1.030423891	0.699659751	1.383414858	0.921645394
62.08	0.857997204	0.660841141	1.021643843	0.626758876	1.197326025	0.926049057	0.653363809	0.90714647	1.043011481	1.044045268	1.151951779	0.697658536	0.820645108	0.994777994	0.718546271	1.427808854	0.921848232
62.1	0.846173799	0.65637349	1.027987907	0.608308267	1.157700391	0.905487744	0.646743669	0.891339905	1.078259807	0.991385967	1.152320006	0.758323672	0.84315258	1.02092999	0.694198519	1.366400922	0.915317915
62.12	0.81898335	0.673153619	1.047220768	0.623439672	1.177699456	0.864315992	0.641806988	0.912674324	1.096479378	1.03401474	1.14033968	0.740028057	0.806269832	1.009297321	0.739626314	1.423050804	0.921775018
62.14	0.821796525	0.656415506	1.05444739	0.641544832	1.12211674	0.876203862	0.625845392	0.976913109	1.10429484	0.98323382	1.074731912	0.729791141	0.834887377	1.02920368	0.743517863	1.349844747	0.914049296
62.16	0.831350984	0.680633029	1.064701666	0.594396863	1.132337421	0.82474131	0.612017405	0.989384089	1.1195804	0.97378735	1.089968852	0.750069815	0.863759533	1.025524914	0.747598529	1.343412127	0.915204018
62.18	0.780804523	0.696056266	1.085028069	0.60121011	1.10542602	0.838793929	0.618847847	1.015781802	1.133380685	0.980861001	1.073157979	0.788080881	0.886334889	1.042281268	0.749766553	1.293001682	0.918050844
62.2	0.80736852	0.721965595	1.157571566	0.577443377	1.079042412	0.823124626	0.615154029	1.048055904	1.095412362	0.950997425	1.048859446	0.800656068	0.901743222	1.051657897	0.73849291	1.31967344	0.921076175
62.22	0.761597022	0.687988175	1.15191121	0.584427751	1.056293637	0.833676945	0.640851121	1.028550726	1.111527247	0.891159668	1.041061825	0.811405279	0.924498359	1.095860926	0.783667846	1.285958419	0.91815226
62.24	0.765727741	0.725151257	1.194288867	0.616863782	1.023465066	0.798782833	0.658451214	1.071079065	1.135713173	0.919156933	1.053649344	0.812284563	0.943245203	1.11391085	0.775659481	1.307717209	0.932196661
62.26	0.75137188	0.710574252	1.195894073	0.61007256	1.01252348	0.851064733	0.647188924	1.079817816	1.10634879	0.889945698	1.043078085	0.833358395	0.944375661	1.133072276	0.75283843	1.306394698	0.929244984
62.28	0.796528163	0.748989708	1.150429575	0.571516656	1.006469713	0.834926797	0.656367003	1.077077002	1.09079087	0.872881808	1.054364822	0.815179822	0.991212921	1.162199935	0.764372461	1.307058018	0.93127283
62.3	0.786006504	0.73224096	1.16766976	0.590690191	1.004154764	0.855717055	0.657183921	1.064479512	1.065829185	0.872635488	1.059825163	0.820239253	0.973867087	1.146833978	0.754841951	1.344894512	0.93106933
62.32	0.777215765	0.781795056	1.151186082	0.584951928	0.989768585	0.855087073	0.669255085	1.036170218	1.05231451	0.868729026	1.099738078	0.84978117	0.966866084	1.205957781	0.773850796	1.343676831	0.937896504
62.34	0.802419058	0.768177985	1.150914782	0.575641212	1.010042403	0.885629763	0.713225759	1.012441073	1.000248571	0.858167119	1.07343834	0.837965035	0.996611815	1.176872469	0.804223664	1.376153268	0.94013577
62.36	0.856655037	0.774992764	1.121806579	0.548347858	0.984321409	0.910174654	0.727649102	0.996385911	1.023887372	0.883420172	1.103709653	0.85577177	1.003170228	1.161036166	0.75112619	1.3810734	0.942720516
62.38	0.828650111	0.748219265	1.087541729	0.563089406	1.015499266	0.930632007	0.73291375	0.9970592	0.983957047	0.869044958	1.166059287	0.841142349	0.985815698	1.122297841	0.744359155	1.422304009	0.939911567
62.4	0.871106182	0.759365036	1.072143189	0.545798508	1.024038678	0.901904827	0.727631847	0.955930999	0.958288836	0.865543026	1.1865823	0.838673638	0.969958641	1.133731587	0.744365729	1.37926256	0.933395349
62.42	0.91186052	0.75985964	1.083947465	0.558102452	1.048015376	0.949575668	0.780253358	0.97219229	0.957713913	0.919906437	1.144907436	0.794528263	0.932581587	1.098834885	0.757520396	1.366708213	0.939781744
62.44	0.937671324	0.746693582	1.037768449	0.564031521	1.069291295	0.99550418	0.777486162	0.953131155	0.972166183	0.914719098	1.215286838	0.799846218	0.907897193	1.069384916	0.705865555	1.364157458	0.939431321
62.46	0.932286416	0.76376632	1.034761099	0.554016237	1.115403243	0.977660478	0.811445146	0.935809129	0.967917624	0.921806254	1.232335075	0.795100627	0.930268396	1.048256	0.716596738	1.402258351	0.946230446
62.48	0.946416029	0.762099701	1.00821793	0.565248392	1.1495601	1.013177151	0.813707833	0.909617859	0.963466997	0.952197023	1.201183961	0.756717291	0.878631368	1.056759853	0.697795514	1.36524494	0.940002621
62.5	0.99432664	0.73122614	0.987859898	0.560236205	1.152725915	1.037897997	0.810236938	0.898705793	0.984647234	0.989269428	1.183952753	0.739395604	0.878494221	1.033030217	0.653300374	1.398776584	0.939630121
62.52	0.992647707	0.693903299	0.971965007	0.579704313	1.191637558	1.012868323	0.793261972	0.881075953	1.016318501	1.015993583	1.186045674	0.74244105	0.861877924	1.037366942	0.649790181	1.341261652	0.935509977
62.54	0.987419569	0.710967702	0.988083478	0.586454938	1.169865146	1.007769527	0.784936651	0.913267413	1.040059307	1.055088258	1.16692096	0.731269036	0.850784244	1.003982979	0.64723585	1.342502613	0.936662979
62.56	1.010697022	0.671216723	0.977542452	0.566404876	1.190945525	1.009729852	0.777697946	0.891351479	1.063015529	1.048938293	1.136837059	0.6907416	0.856342386	1.028053366	0.608158898	1.323679049	0.928209503
62.58	0.989979643	0.659626387	0.987692286	0.569169026	1.162150485	0.984963014	0.789772415	0.910665932	1.075280834	1.06067022	1.102717629	0.713537039	0.852344044	1.018004709	0.623399422	1.348542372	0.928032216
62.6	0.988070186	0.677593486	1.043995672	0.595048489	1.164006108	0.94246977	0.791998439	0.912144527	1.085307604	1.055289295	1.096493304	0.725343446	0.858159198	1.026253756	0.619003754	1.337270148	0.932402949
62.62	0.947137947	0.664677783	1.054728022	0.584541471	1.140967807	0.93951657	0.776401327	0.927466371	1.106535013	1.054461503	1.093291064	0.722144301	0.853713863	1.045826852	0.634309193	1.344963772	0.930667679
62.64	0.955853171	0.653781209	1.071780913	0.604969649	1.135967713	0.959394384	0.764751752	0.958804984	1.112086084	1.014044025	1.035942307	0.70460412	0.89763556	1.066046008	0.594765446	1.346755769	0.929823943
62.66	0.898396834	0.626763677	1.10013045	0.610739976	1.110511919	0.910431014	0.698775621	0.995967445	1.117012793	1.018599977	1.082221494	0.698023659	0.863493212	1.102671143	0.609339035	1.388397976	0.926967264
62.68	0.848496966	0.630391515	1.136120644	0.627083593	1.095230164	0.925052971	0.711211768	1.018654845	1.063021532	0.972473841	1.035592952	0.705051935	0.8771419	1.124845162	0.610485165	1.381628301	0.922655203
62.7	0.893647515	0.659853792	1.157993085	0.624503551	1.092233189	0.877681884	0.676491074	1.021702498	1.112251635	0.99239023	1.041651407	0.708814743	0.902056981	1.163569275	0.637429088	1.39587579	0.934884109
62.72	0.842274755	0.647443383	1.158730368	0.655729459	1.051708038	0.901115953	0.693047166	1.056125714	1.103205833	0.979125555	1.066470662	0.728768606	0.918978403	1.15460234	0.604988861	1.428194676	0.936906861
62.74	0.832875261	0.636658387	1.154062848	0.641906434	1.041462531	0.89676883	0.659142644	1.090092337	1.067811125	0.941033429	1.087417329	0.741142877	0.938460904	1.176575646	0.606298262	1.449714895	0.935088984
62.76	0.817679927	0.648533807	1.169505696	0.648093473	1.056203682	0.890759588	0.667494753	1.077040333	1.056046804	0.940456437	1.057558918	0.747578366	1.004642014	1.193653893	0.618818977	1.407142018	0.937575543
62.78	0.831776089	0.659004342	1.150103672	0.653601308	1.042844154	0.894074861	0.656556393	1.073311946	1.03341902	0.950968134	1.104665207	0.774366411	0.9983394	1.199118795	0.634894958	1.397754949	0.940924977
62.8	0.812555655	0.651290197	1.157974889	0.681658244	1.022164561	0.906105719	0.67879557	1.087983408	1.008188292	0.917632308	1.115894525	0.809145086	1.037450378	1.168940472	0.62124212	1.379064494	0.94100537
62.82	0.824912062	0.662892804	1.160957901	0.702206163	1.043290057	0.917140273	0.668199068	1.068716838	1.003969494	0.913218442	1.165983634	0.830277866	1.032332246	1.14373763	0.663784807	1.356867752	0.94740544
62.84	0.820913162	0.671757175	1.118802835	0.676743011	1.076179124	0.962132654	0.698140418	1.065419726	0.97565758	0.897030731	1.143102886	0.828226607	1.043472525	1.126636755	0.685167986	1.363504211	0.947055462
62.86	0.840784106	0.690444686	1.085301741	0.719478893	1.09884994	0.986213822	0.683005871	1.046118497	0.956727693	0.898400431	1.189435135	0.854333677	1.059749976	1.127828267	0.680147958	1.373547216	0.955647994
62.88	0.864038444	0.723954229	1.065353108	0.735051737	1.12223811	1.036715406	0.704353703	0.997670691	0.940927466	0.891935212	1.184151825	0.90605332	1.083873433	1.086136563	0.722713536	1.382183299	0.96545938
62.9	0.868236244	0.758166127	1.061348243	0.730584822	1.152709894	1.03380588	0.717325031	1.003034181	0.962442906	0.919942379	1.193127965	0.879909257	1.057185193	1.085983603	0.728927116	1.32930577	0.967627163
62.92	0.886338416	0.718071731	1.031493765	0.7573481	1.161717534	1.084206334	0.708158393	0.97760008	0.957036271	0.934663928	1.188576277	0.888147783	1.038466589	1.08890872	0.71765344	1.35046927	0.96805354
62.94	0.930638554	0.760946926	1.043223813	0.753206713	1.203406353	1.102494909	0.72627544	0.962010293	0.984387112	0.944743404	1.17234548	0.884880501	1.053828073	1.071366242	0.732532575	1.340288089	0.979160905
62.96	0.947956913	0.788522559	1.037347364	0.760472037	1.203600251	1.068407708	0.735962501	0.944908578	0.975626924	0.975106429	1.186838136	0.902809554	1.008132358	1.055311677	0.739147346	1.368903019	0.981190835
62.98	1.019795526	0.811919915	1.012972592	0.757286141	1.204096831	1.133239617	0.767328612	0.938211825	1.038206218	1.005448961	1.125588677	0.937037485	1.025507082	1.0616979	0.725478289	1.351299333	0.994694688
63	1.023394194	0.816774286	1.024965401	0.765534825	1.215027737	1.098210399	0.760910757	0.931694281	1.032676268	1.040023156	1.122090584	0.897718696	1.015134477	1.062624164	0.749372516	1.38650031	0.996415753
63.02	1.009538652	0.795644228	1.023119293	0.765913802	1.175757352	1.122494943	0.817664423	0.939155145	1.056550197	1.030207168	1.109167899	0.909109035	0.979013907	1.076504084	0.719937055	1.37351903	0.993956013
63.04	1.066622918	0.805955454	1.059671788	0.757666945	1.214187679	1.098303726	0.803497067	0.942855069	1.069117031	1.07861161	1.083913163	0.873182238	0.958709943	1.081839835	0.737244817	1.382643723	1.000876438
63.06	1.064119541	0.826490387	1.078588486	0.760223048	1.185126072	1.086487	0.818778723	0.915414692	1.140300818	1.10319777	1.077156156	0.862241831	0.982372702	1.100920192	0.782744212	1.411649736	1.01223821
63.08	1.046777259	0.85602306	1.108655216	0.764702146	1.161284625	1.067441419	0.832508445	0.949447134	1.123351097	1.092200432	1.063056398	0.860731004	0.967522687	1.1354076	0.788705218	1.43238803	1.015637611
63.1	1.047236256	0.808843522	1.121924715	0.725688877	1.12709261	1.064361666	0.832591054	0.954461919	1.168356479	1.118411991	1.050638883	0.843163258	0.954734957	1.131076111	0.752090682	1.42549707	1.007885628
63.12	1.072520623	0.811658561	1.145868032	0.728507815	1.146696961	1.061553111	0.848751301	0.985809521	1.166311141	1.120729195	1.076033453	0.823521486	0.954764726	1.160341745	0.775231359	1.443670147	1.020123073
63.14	1.020127257	0.80507766	1.148313235	0.727971797	1.133673702	1.030705355	0.850933345	1.018113481	1.175461705	1.088410619	1.048556496	0.80299119	0.964854445	1.213372682	0.759974354	1.408266178	1.012300219
63.16	0.99870533	0.836666074	1.1821209	0.731416456	1.078579421	1.038715157	0.839688068	1.059991067	1.166556779	1.090312091	1.093361942	0.809691877	0.971390408	1.240249356	0.740307184	1.413083798	1.018177244
63.18	1.005398407	0.818885767	1.175386736	0.71316851	1.112147023	0.99032755	0.85949208	1.057188202	1.148430688	1.061494797	1.058374318	0.800733999	0.98480093	1.231447428	0.752129191	1.415070043	1.011529729
63.2	0.982772733	0.778441134	1.212607928	0.707740706	1.071071992	0.988771202	0.856675809	1.12315662	1.160102744	1.066567892	1.103696777	0.793538763	0.985603957	1.289521227	0.733066168	1.400386721	1.015857648
63.22	0.985964575	0.757954809	1.186480136	0.732204093	1.10411739	1.006304396	0.80596933	1.091878939	1.108339258	1.022620539	1.14115328	0.77456726	1.028162942	1.254223179	0.711095781	1.420749599	1.008236594
63.24	0.963101205	0.782368759	1.192120673	0.694572015	1.116067516	0.991177654	0.830406983	1.165403695	1.143533078	1.021290346	1.15838901	0.794415956	1.043738002	1.225972508	0.718037691	1.386601542	1.01419979
63.26	0.944467173	0.740838562	1.151041943	0.719979008	1.119090407	1.0137288	0.818890515	1.157794025	1.085627541	0.983136533	1.16803842	0.775070896	1.049433027	1.238068836	0.718480236	1.383893334	1.004223703
63.28	0.943324434	0.729195515	1.12518534	0.724867255	1.149599152	1.063779062	0.810819184	1.186153408	1.102267606	0.972554584	1.176178043	0.774497377	1.092747925	1.215139225	0.727232808	1.357063111	1.009412752
63.3	0.932863298	0.75133926	1.14401236	0.742910611	1.156279934	1.061601717	0.806987148	1.132644557	1.047186164	0.973725575	1.206595003	0.770317719	1.070393966	1.187622894	0.71377675	1.381092154	1.004959319
63.32	0.956417845	0.723338536	1.125640754	0.726083429	1.197262384	1.091787427	0.779145396	1.109091621	1.090594005	0.977975187	1.24742139	0.791459571	1.116419393	1.175118355	0.7053597	1.3780645	1.011948718
63.34	0.949560849	0.735592166	1.106846275	0.741514212	1.237356507	1.103909924	0.769881252	1.090084908	1.04423523	0.973988124	1.208098875	0.805019472	1.121585673	1.152548623	0.710112358	1.400178124	1.009407036
63.36	0.953806067	0.727552402	1.085492029	0.764190623	1.234971314	1.166101049	0.772258413	1.088813887	1.056662909	0.959522082	1.202430376	0.824236225	1.124203574	1.15034353	0.72515647	1.412693965	1.015527182
63.38	0.970811727	0.728840632	1.081867031	0.798996038	1.24174883	1.171813581	0.782074481	1.076933525	1.03650218	0.9665258	1.190460864	0.860231275	1.09728545	1.121876546	0.686052793	1.41757922	1.014349998
63.4	0.997563888	0.713077763	1.032890634	0.783965754	1.231114732	1.225005336	0.760758189	1.037904772	1.059779713	1.013074369	1.150684267	0.882237786	1.075849017	1.113468263	0.692695568	1.40938221	1.011215766
63.42	1.028036498	0.742508696	1.041688749	0.837742941	1.273797731	1.257936008	0.774628188	1.032426299	1.055399283	0.984030343	1.129234139	0.856545453	1.078254905	1.11023774	0.7160836	1.434805053	1.022084727
63.44	1.042841525	0.720900997	1.059828555	0.858046318	1.238625288	1.21204604	0.757933808	1.031979992	1.109252883	1.015207124	1.138007905	0.915003596	1.058027865	1.140171425	0.715459747	1.424915753	1.027390551
63.46	1.087010419	0.78137116	1.079530839	0.882741706	1.22378769	1.201356159	0.768985794	1.036495808	1.134147398	1.04759989	1.111234548	0.941890323	1.018857224	1.137424638	0.733684202	1.42482447	1.038183892
63.48	1.128569469	0.759013763	1.10895402	0.884535056	1.194038703	1.192354474	0.778452811	0.991643645	1.162886547	1.087905784	1.071864228	0.946467509	1.025812945	1.128636236	0.757993121	1.427145456	1.04039211
63.5	1.119432079	0.759802428	1.152105697	0.917673003	1.176597977	1.187082861	0.801168992	1.029359248	1.174487647	1.101846827	1.082734241	0.929364056	1.020129864	1.167325012	0.732179821	1.40716559	1.047403459
63.52	1.139884884	0.792868515	1.120504854	0.92631813	1.206739148	1.158329183	0.786320395	1.018361721	1.189714631	1.125535923	1.046252314	0.951622791	1.008352961	1.16420143	0.758672241	1.400337458	1.049626036
63.54	1.14813653	0.833347584	1.188794288	0.919833829	1.15781968	1.140201424	0.831969003	1.04214345	1.212178567	1.150995649	1.0484174	0.980196491	0.996859872	1.202816266	0.78428797	1.382744143	1.063796384
63.56	1.129395033	0.791855313	1.164266274	0.972835757	1.126502161	1.131677227	0.837492346	1.016219805	1.177164492	1.207269832	1.038106375	0.968791989	1.006287371	1.240022881	0.804265493	1.403316541	1.063466806
63.58	1.152434696	0.837656084	1.213691507	0.942631805	1.123238688	1.109012563	0.858446503	1.050892882	1.232272808	1.188492312	1.048064955	0.995383698	1.016979078	1.247113296	0.804309943	1.40258044	1.076450078
63.6	1.109931456	0.856087957	1.235154509	0.934569728	1.119301321	1.083952532	0.88840307	1.051966617	1.172798603	1.17373473	1.071308542	0.958479231	1.015797054	1.252764783	0.853066061	1.392444255	1.073110028
63.62	1.110617674	0.864198083	1.220918948	0.932217492	1.124771297	1.085962489	0.912260332	1.097181593	1.190300298	1.161085768	1.073347614	0.95013381	1.046416837	1.234689827	0.832902226	1.391340313	1.076771537
63.64	1.080691123	0.887652361	1.228878386	0.962951988	1.114267172	1.083442302	0.965248397	1.141335432	1.147450119	1.118695311	1.080561933	0.928036598	1.033181201	1.227410761	0.850696349	1.380697929	1.076949835
63.66	1.073195343	0.870223268	1.217264475	0.929333722	1.119026517	1.109803175	0.980462327	1.151658156	1.157086788	1.10684093	1.132200673	0.914676206	1.064084836	1.217334203	0.880942347	1.388310564	1.082027721
63.68	1.056505483	0.93032466	1.213555176	0.899607268	1.140584097	1.105222432	0.974026967	1.178236716	1.110304841	1.119582281	1.141440458	0.894011305	1.114262005	1.200961273	0.871589762	1.383226348	1.083340067
63.7	1.034162839	0.905537221	1.161010342	0.864421203	1.181975547	1.12647556	0.997070166	1.189537784	1.116672775	1.102917514	1.188949745	0.88784179	1.145838761	1.184961497	0.890967884	1.395936813	1.08589234
63.72	1.017588878	0.888856581	1.155589853	0.930134458	1.183314836	1.123501911	1.021538545	1.200464838	1.092024515	1.046637722	1.215361341	0.850347967	1.196721074	1.139572299	0.914681477	1.456273515	1.089538113
63.74	1.004545368	0.907031524	1.139207603	0.895924399	1.191181959	1.120502975	1.000650741	1.186263192	1.065403141	1.064223338	1.200440716	0.901494851	1.176131514	1.160927291	0.889426505	1.410706816	1.082128871
63.76	1.009338367	0.919385361	1.124795478	0.885716721	1.226667211	1.181878773	1.011865781	1.133206033	1.054748494	1.039790994	1.157642307	0.839886119	1.229517901	1.099484168	0.894701152	1.433959708	1.077661535
63.78	1.004239263	0.839890981	1.106427894	0.847358932	1.244468384	1.222075455	1.018445398	1.110899356	1.043964714	1.061393273	1.180099174	0.836008978	1.243112121	1.101686529	0.861409115	1.448116855	1.073099776
63.8	1.008057088	0.812449207	1.073010172	0.888894589	1.282180816	1.236050375	0.979731607	1.111131602	1.023849557	1.040294824	1.186651575	0.829754183	1.225780897	1.086770327	0.840301592	1.444048767	1.066809824
63.82	1.034024132	0.805533857	1.035804634	0.842858303	1.249350594	1.270197599	0.917839907	1.083749961	1.074500521	1.058723535	1.155346975	0.841614243	1.24405599	1.074622655	0.846480088	1.441316178	1.061001198
63.84	1.028189145	0.776281359	1.071733756	0.861808937	1.229698347	1.254669272	0.958031097	1.060590236	1.04595558	1.066078839	1.132452515	0.820098281	1.194060479	1.068797704	0.827203618	1.435325541	1.051935919
63.86	1.048060284	0.762932027	1.057916319	0.876463185	1.22449757	1.30286291	0.916758244	1.045074411	1.083576324	1.090558653	1.104721743	0.839028583	1.178072267	1.065940962	0.814116337	1.464335212	1.054682189
63.88	1.078409662	0.777315023	1.069384903	0.867451989	1.219872331	1.292464512	0.914122611	1.056026184	1.123916649	1.037579668	1.08322982	0.831827809	1.176279534	1.0729451	0.798250083	1.439211368	1.052392953
63.9	1.093809976	0.756892463	1.082641158	0.897851775	1.210715373	1.307605386	0.904626182	1.003768327	1.111488712	1.112890283	1.073160399	0.840220183	1.152687439	1.092090436	0.794991566	1.392874348	1.051769625
63.92	1.125710874	0.749936236	1.112042412	0.906123238	1.155050603	1.266110647	0.906993382	1.035568785	1.148795352	1.155123682	1.046941979	0.876041518	1.131321073	1.112771794	0.709705394	1.414488772	1.053295359
63.94	1.14298489	0.720391376	1.119207218	0.922081517	1.152146679	1.259048631	0.887933184	1.033230284	1.199015367	1.171700508	1.022720469	0.888794743	1.138726718	1.131310473	0.76775787	1.427092616	1.061508909
63.96	1.158971541	0.718002937	1.1323697	0.959067541	1.134440249	1.246614376	0.857730014	1.01382793	1.174168652	1.185436801	1.010132294	0.929526411	1.112302368	1.156071049	0.74668528	1.391316669	1.057916488
63.98	1.15642581	0.769672211	1.166760822	0.964948695	1.133235568	1.214694049	0.869747675	1.03577384	1.195674533	1.212355083	0.986311089	0.906300878	1.147593655	1.192494238	0.733626841	1.416775418	1.0688994
64	1.186165035	0.74480593	1.175760586	1.01381858	1.108498758	1.2039207	0.879081436	1.046099364	1.231893643	1.201861874	1.000618072	0.961457033	1.117516712	1.206917226	0.750626033	1.414759249	1.077737515
64.02	1.165213405	0.754075628	1.196887283	1.064397855	1.109635138	1.195020653	0.870104683	1.053688519	1.206699728	1.191874772	0.996105767	0.932684483	1.094030013	1.222816906	0.761724901	1.440107117	1.078441678
64.04	1.173807543	0.770760511	1.252215973	1.049060251	1.13035602	1.192758582	0.881421779	1.09477304	1.18424007	1.191470276	1.031468282	0.961524778	1.122613616	1.240146535	0.738668526	1.39605836	1.088209009
64.06	1.129092112	0.750950454	1.213049168	1.060649687	1.149847992	1.202857326	0.904312709	1.102045367	1.182208062	1.199686983	1.087928686	1.004023457	1.162011293	1.191663902	0.765189052	1.443284318	1.096800035
64.08	1.111700961	0.768362129	1.220761454	1.087639569	1.165975051	1.195522485	0.931633347	1.173977323	1.154628771	1.182188356	1.090755256	0.975824541	1.146208084	1.212917357	0.765352902	1.453174644	1.102288889
64.1	1.107245282	0.796200073	1.187460162	1.08879503	1.168899043	1.220053706	0.915535692	1.155354657	1.158459244	1.137064856	1.105000846	0.961034486	1.204629028	1.190751808	0.793001041	1.482388764	1.104492107
64.12	1.091507172	0.846505838	1.178545374	1.087879051	1.203071792	1.211396133	0.968635879	1.222307816	1.151699942	1.139848721	1.139713263	0.987323038	1.223187043	1.175290591	0.8208168	1.474210783	1.120121202
64.14	1.050078969	0.861805606	1.203665145	1.098613953	1.223642233	1.246474967	1.020365871	1.187982804	1.099066485	1.123161736	1.160915182	0.980251944	1.227839588	1.146202936	0.855216216	1.440921517	1.120387822
64.16	1.056013292	0.898346533	1.165944598	1.053403899	1.239537474	1.302385979	1.009185169	1.246458265	1.115130971	1.11038027	1.18812347	0.974742982	1.267871539	1.124307708	0.860902983	1.442680864	1.1284635
64.18	1.048029237	0.90737223	1.157824982	1.03534155	1.293146198	1.282295012	1.041073371	1.188621849	1.106187902	1.083963078	1.200509069	0.932421956	1.299172999	1.109141168	0.914083112	1.398727638	1.124869459
64.2	1.057788297	0.938032206	1.139297296	1.028363397	1.299180438	1.317329308	1.030642877	1.177491429	1.072958201	1.101202252	1.219326605	0.909527278	1.301149558	1.114152441	0.892239239	1.395384322	1.124629072
64.22	1.034534905	0.921589901	1.124823968	1.017695433	1.285026878	1.311924877	1.048062029	1.177118868	1.063925378	1.085286301	1.222165975	0.896151763	1.302347015	1.049312519	0.92064727	1.432732441	1.118334095
64.24	1.045280754	0.960230375	1.081896094	0.987975739	1.317776025	1.37820809	1.054744283	1.148163107	1.100453035	1.096941407	1.218055044	0.882467795	1.294839904	1.075659279	0.986857995	1.418946923	1.128030991
64.26	1.034707082	0.955075918	1.124529329	1.008048703	1.281333507	1.355599039	1.061235447	1.139097378	1.083791951	1.099788951	1.21004929	0.849852146	1.238866146	1.055691112	0.955287108	1.385546687	1.114906237
64.28	1.064846358	0.976879258	1.121658928	0.961987504	1.291980576	1.33095625	1.091063471	1.110256231	1.128160862	1.113422576	1.182128943	0.848541223	1.269022579	1.067460717	0.988908408	1.427362372	1.123414766
64.3	1.109214787	0.926891196	1.112990313	0.968275205	1.289430229	1.319717887	1.030646837	1.105175327	1.119851541	1.132494879	1.167237118	0.852039689	1.212800088	1.053941955	0.975590627	1.401476813	1.111110906
64.32	1.117820376	0.904519796	1.143578653	0.957765595	1.270374906	1.303956561	1.047166023	1.089703642	1.16088413	1.162510886	1.145431788	0.8306542	1.207525115	1.060409486	0.982985409	1.393608004	1.111180911
64.34	1.166664235	0.932406	1.16990915	0.953751676	1.271218955	1.300693454	1.05959668	1.082104598	1.166849987	1.17142084	1.126134745	0.832221401	1.203365457	1.074161134	0.958066565	1.381252148	1.115613564
64.36	1.188812596	0.929428757	1.17140942	0.928818628	1.226727971	1.292427935	1.026304793	1.07196734	1.242340972	1.208412146	1.067546479	0.845436108	1.177799954	1.119232022	0.958466653	1.427378199	1.117656873
64.38	1.218943029	0.91916129	1.235396065	0.970973004	1.234397696	1.261916358	0.99528367	1.095020989	1.249838974	1.218365718	1.07498973	0.794247511	1.166005247	1.146862043	0.94392627	1.415909036	1.121327289
64.4	1.246446963	0.909726961	1.223640795	0.956051059	1.207509887	1.281638545	0.983397889	1.066134145	1.273044195	1.252242801	1.035224201	0.856060967	1.183557712	1.142136841	0.95114811	1.448056199	1.126001079
64.42	1.242250778	0.904322352	1.283790254	1.005164665	1.21863828	1.270898193	1.002122164	1.103399659	1.226247903	1.245524897	1.048307818	0.86820765	1.16612845	1.167435729	0.922084184	1.401970492	1.129780842
64.44	1.23487839	0.862689963	1.291174077	1.022204652	1.21228279	1.270832959	0.973544329	1.079649154	1.228736627	1.24532401	1.018771679	0.865939081	1.183478168	1.196203955	0.896192872	1.466922272	1.128051561
64.46	1.240042218	0.86895601	1.281041909	1.034788308	1.255237839	1.275588994	0.984371168	1.125121354	1.235265738	1.253567414	1.030162267	0.898481442	1.220112023	1.197122719	0.879891846	1.469276842	1.140564256
64.48	1.200428235	0.836249352	1.271577506	1.089380465	1.268266153	1.294010037	0.979251824	1.112117131	1.200457322	1.224754085	1.033113617	0.907042435	1.219165909	1.223910805	0.897015286	1.448599197	1.13783371
64.5	1.202380864	0.830644557	1.236093025	1.136529246	1.251545397	1.305113392	0.998181333	1.202748828	1.197597275	1.232285083	1.048178714	0.933873741	1.232856098	1.20659604	0.863905944	1.474185692	1.147044702
64.52	1.167422621	0.79159875	1.25949259	1.141815699	1.286825298	1.324279182	0.999038983	1.194075882	1.195893021	1.193365288	1.055013123	0.992786389	1.242303052	1.146681463	0.881521222	1.468203548	1.146269757
64.54	1.164110633	0.826857002	1.224911353	1.152315592	1.305522395	1.338438283	1.017806324	1.262673016	1.197768698	1.18249483	1.063276488	1.014866228	1.273009047	1.199388256	0.868632278	1.465378081	1.159840531
64.56	1.136907474	0.787582927	1.233014603	1.177881216	1.322062204	1.334531937	1.030807432	1.234781915	1.135175454	1.155248837	1.100746819	1.022045781	1.326543269	1.119614268	0.884807747	1.428963649	1.151919721
64.58	1.140286174	0.826520385	1.163940439	1.141468496	1.355465179	1.34846787	1.046439377	1.24016358	1.149880291	1.166683343	1.116820645	1.045554707	1.340966148	1.151862817	0.869017903	1.458187702	1.160107816
64.6	1.121208631	0.830815871	1.155859336	1.174890963	1.341714904	1.378428004	1.077732987	1.257043228	1.146307201	1.15308038	1.154726374	1.055156723	1.334272422	1.096936235	0.878074706	1.448321875	1.162785615
64.62	1.090970147	0.853123786	1.167559681	1.146595199	1.308323502	1.406060457	1.134611553	1.240273684	1.151499694	1.160881023	1.149019766	1.056584865	1.329778145	1.09449916	0.915225114	1.43823746	1.165202702
64.64	1.111985885	0.862979901	1.13572786	1.106998498	1.298120649	1.399582519	1.160324313	1.191302116	1.117185877	1.125101134	1.157854555	1.080847498	1.333377692	1.05578378	0.911103557	1.465481731	1.157109848
64.66	1.100158058	0.86525071	1.137650761	1.103047942	1.287499528	1.376439174	1.137736686	1.199583399	1.149194759	1.158119278	1.164145484	1.078488104	1.328185825	1.06833957	0.929435301	1.458208464	1.15884269
64.68	1.10182573	0.866453516	1.126446301	1.101939345	1.305977161	1.372480268	1.184654114	1.180144345	1.13117677	1.174359188	1.161543984	1.043617006	1.31098518	1.033872185	0.988660032	1.451996263	1.158508212
64.7	1.106789309	0.887635198	1.125410477	1.053667926	1.264530873	1.403593476	1.217485948	1.129081592	1.154647905	1.196691194	1.099725105	1.042985062	1.325545245	1.04691562	1.012344013	1.467603556	1.158415781
64.72	1.099004662	0.903164142	1.133762558	1.084710379	1.270919319	1.362480483	1.192626181	1.142934561	1.1607545	1.225881604	1.114195603	1.017394876	1.277527754	1.068838433	1.039739922	1.456610706	1.159409105
64.74	1.148677768	0.949961383	1.140203528	1.053489194	1.265766026	1.370696065	1.178420075	1.142173559	1.211843696	1.249809979	1.090150803	1.002984789	1.282905909	1.075645122	1.059296824	1.512064174	1.170880556
64.76	1.174854682	0.963697425	1.178401817	1.02818585	1.242177423	1.361556723	1.190983614	1.13644404	1.239945995	1.270489402	1.096264951	0.994364047	1.249184589	1.065383416	1.09151059	1.466028945	1.171842094
64.78	1.196985303	0.961286515	1.201781022	1.007373978	1.211902461	1.362146932	1.15100688	1.126164235	1.270917539	1.271887259	1.049768699	0.949436369	1.240585827	1.110492832	1.082950316	1.473883683	1.166785616
64.8	1.22534789	0.991879233	1.25374729	1.026468836	1.241223964	1.356323706	1.129169756	1.119191644	1.290789534	1.31904044	1.049602219	0.950007717	1.244559071	1.111560894	1.076511631	1.49695133	1.180148447
64.82	1.239209072	1.019931274	1.270704686	1.006264578	1.231238606	1.358900752	1.11384017	1.108397218	1.286953017	1.304650254	1.026713065	0.964943965	1.252728025	1.138946565	1.080662414	1.427608736	1.176980775
64.84	1.253549972	1.068342729	1.288392221	1.03029048	1.256886913	1.364904497	1.148311989	1.136948617	1.293756755	1.334879095	1.0013871	0.913367162	1.286455926	1.178032099	1.086076959	1.499848009	1.196339408
64.86	1.276541395	1.009416665	1.290356803	1.028916965	1.257104951	1.38649265	1.118460959	1.110644551	1.286649424	1.291909762	0.995097781	0.913066467	1.294879819	1.173154268	1.095494608	1.465066345	1.187078338
64.88	1.252077774	1.04252625	1.284403885	1.049739476	1.287935104	1.416416609	1.092517266	1.139483548	1.290640643	1.28141971	0.99522915	0.92265936	1.264556547	1.193783544	1.041373728	1.486720928	1.19009272
64.9	1.223121835	0.984863056	1.305504846	1.09909482	1.304874443	1.437732825	1.089676042	1.152876278	1.259894194	1.268171114	1.005309738	0.92853005	1.336853937	1.185718397	1.069305586	1.467368505	1.194930979
64.92	1.202971717	0.974575102	1.281866258	1.09282943	1.339164631	1.452921468	1.086764512	1.19505674	1.254797042	1.288758387	1.004713776	0.926284224	1.348878828	1.19893681	1.01025682	1.458992344	1.194860506
64.94	1.192040484	0.956075765	1.260075666	1.14642247	1.369635126	1.451799754	1.097277904	1.202039783	1.203897587	1.246993982	1.016858374	0.951974839	1.370757121	1.204289328	0.973642054	1.484154338	1.195495911
64.96	1.171260329	0.947575808	1.252592295	1.184136325	1.39381536	1.456493589	1.095613659	1.271618714	1.240526763	1.267779415	1.035954416	0.953680872	1.389143834	1.201617951	0.984818972	1.487418808	1.208377944
64.98	1.157822685	0.956676724	1.233145201	1.200705953	1.374121941	1.410393089	1.107888707	1.241360504	1.201727883	1.245380641	1.061189075	0.978218803	1.342527734	1.179539574	0.993920113	1.4990319	1.198978158
65	1.135675908	0.909349314	1.223438104	1.212116024	1.374691117	1.426745299	1.125069528	1.270981543	1.218811703	1.242489018	1.101015005	1.019091263	1.340905195	1.166426613	0.948937167	1.477205214	1.199559251
65.02	1.135896928	0.924156797	1.222616662	1.232785968	1.372566567	1.388957793	1.151734514	1.320902967	1.171317427	1.228222962	1.129876023	1.041826611	1.338918629	1.145228541	0.974185592	1.493717628	1.204556976
65.04	1.11364901	0.926037954	1.217697623	1.163966243	1.355473468	1.418745621	1.194722089	1.264204103	1.203886098	1.219440518	1.159961669	1.049988652	1.338113427	1.110061231	0.928795385	1.525115355	1.199366153
65.06	1.101086434	0.874181713	1.219399905	1.163739515	1.339998958	1.383816048	1.192478867	1.234199841	1.207906179	1.236518434	1.172382272	1.102562589	1.307111305	1.100518229	0.953240446	1.488116605	1.192328584
65.08	1.106808668	0.901493259	1.216303631	1.1483943	1.341540191	1.420110166	1.231296292	1.204977146	1.22451647	1.276110396	1.209992875	1.082081614	1.374813599	1.098459349	0.948096608	1.50992151	1.205932255
65.1	1.126373758	0.906333841	1.22686841	1.147245084	1.331356853	1.382702372	1.241087309	1.211874629	1.208008198	1.294849571	1.179825673	1.111419265	1.309051214	1.056539997	1.0022945	1.52279813	1.2036643
65.12	1.117952391	0.938062042	1.214562679	1.065656484	1.287482662	1.403583025	1.302202462	1.216349596	1.257477509	1.299978951	1.197114907	1.107668287	1.338017395	1.057995905	1.01080529	1.516387639	1.208206077
65.14	1.147653199	0.922577355	1.256755054	1.084683196	1.334241388	1.398895849	1.28149754	1.195758827	1.274633958	1.324543589	1.188971452	1.081686151	1.3342968	1.032528358	1.02194276	1.59440011	1.217191599
65.16	1.166714511	0.910554301	1.28287534	1.065390904	1.3163197	1.411544094	1.259740534	1.154325558	1.306646763	1.343645647	1.178278497	1.106895157	1.334738632	1.048119185	1.06979862	1.516848084	1.21702722
65.18	1.161758898	0.985401261	1.309370375	1.060582488	1.335588259	1.39529523	1.255360432	1.190031441	1.296269592	1.391734464	1.166861635	1.081797428	1.333704311	1.059549837	1.080600043	1.558851944	1.228922352
65.2	1.218781997	0.993645241	1.346588553	1.053297591	1.304914847	1.392866852	1.267438772	1.173155203	1.341202204	1.393402851	1.160512877	1.023343107	1.374605036	1.074943777	1.12445688	1.565848906	1.238062793
65.22	1.240532033	1.045503119	1.34576796	1.046821272	1.338499792	1.384886687	1.253488445	1.208206653	1.336432965	1.379017684	1.126346852	1.035600046	1.344763767	1.076403872	1.156223684	1.578808579	1.243581463
65.24	1.295958843	1.064280986	1.36991774	1.038322516	1.322660635	1.377724046	1.221751708	1.191418884	1.306878977	1.330849081	1.120042729	1.015362536	1.378529043	1.142775515	1.183811551	1.597358213	1.247352688
65.26	1.292774631	1.077806834	1.333245184	1.026662173	1.347401063	1.415729546	1.208675213	1.236015635	1.350502925	1.357949426	1.116691707	1.006618901	1.365835076	1.12620379	1.210834906	1.593067851	1.254125929
65.28	1.261101413	1.118342031	1.374412235	1.06169079	1.361195922	1.448394484	1.19660229	1.254597547	1.274287179	1.352733471	1.085024497	0.9905991	1.397892399	1.173386012	1.212559699	1.598015105	1.260052136
65.3	1.259753265	1.103432626	1.332430053	1.061268739	1.382180892	1.454804221	1.216899707	1.285893556	1.297512135	1.345934377	1.102727763	0.995283255	1.448257516	1.170056222	1.204546836	1.6046278	1.26660056
65.32	1.230390596	1.171919856	1.327006544	1.066478407	1.390542193	1.462424578	1.200568288	1.251438164	1.269049293	1.310841871	1.067699657	0.977850019	1.449704278	1.204702182	1.211845969	1.61115192	1.262725863
65.34	1.256041769	1.128627416	1.305917564	1.11158956	1.376083781	1.446069221	1.182072945	1.287885669	1.329136371	1.332686072	1.081116804	0.95871226	1.41229399	1.177604946	1.131295761	1.617972641	1.258444173
65.36	1.227045554	1.140344911	1.295222245	1.146645593	1.369155638	1.435611694	1.188005981	1.325590796	1.27361449	1.337032903	1.082930743	0.983707437	1.431662929	1.194501114	1.166758004	1.56401391	1.260115246
65.38	1.221560868	1.127546427	1.282376503	1.17748326	1.401864188	1.443923221	1.251711429	1.356978637	1.271102069	1.346910085	1.096811162	0.949415259	1.43933335	1.162496925	1.157489489	1.605419723	1.268276412
65.4	1.200012569	1.132321268	1.300068562	1.190168176	1.370240657	1.417189684	1.256777287	1.360602285	1.255429749	1.293408777	1.084479056	0.996145907	1.396619734	1.143414878	1.156357924	1.557067615	1.256894008
65.42	1.174390744	1.082116235	1.27984243	1.254030863	1.385227147	1.448615398	1.294074222	1.332921423	1.282757403	1.324562418	1.149941918	1.016394556	1.43770883	1.138734674	1.117535815	1.557889093	1.267296448
65.44	1.188936267	1.057537268	1.269446254	1.241565371	1.396050172	1.409024098	1.270695278	1.300576448	1.267569164	1.324419101	1.164987433	1.039679716	1.415673732	1.126820386	1.111860928	1.581770216	1.260413239
65.46	1.176019593	1.04057945	1.283094028	1.267128368	1.344618378	1.419786451	1.324484584	1.31244665	1.28214791	1.341182357	1.156150227	1.066796789	1.404877384	1.115303095	1.106497456	1.545777654	1.261680648
65.48	1.184217668	1.046084101	1.262250805	1.231552821	1.335932376	1.402903302	1.324420376	1.312624901	1.29672611	1.345047463	1.221114617	1.080829567	1.39605655	1.067208889	1.096936568	1.567627889	1.260720875
65.5	1.173905228	1.026031719	1.303209767	1.212228002	1.338039455	1.415385697	1.358453161	1.28852294	1.329658295	1.378469281	1.201520481	1.11132922	1.405966955	1.075890609	1.098741017	1.564551163	1.267618937
65.52	1.176764809	0.995618025	1.290781442	1.192115011	1.377349426	1.439693393	1.356351762	1.316516216	1.33311037	1.395444603	1.197500956	1.170093191	1.382303354	1.04253382	1.091260239	1.5857054	1.271446376
65.54	1.20310096	1.007026742	1.316915776	1.151086805	1.355547402	1.438549541	1.329653922	1.264797756	1.344372106	1.375901112	1.206261282	1.152062721	1.406540341	1.061091559	1.094809829	1.589714875	1.268589546
65.56	1.203392742	0.99103786	1.333739502	1.173413677	1.369599762	1.485375356	1.352643175	1.272011208	1.36984093	1.429073371	1.204126952	1.172369335	1.404612934	1.032562063	1.143057254	1.601579876	1.28365225
65.58	1.234133168	0.996125914	1.372902614	1.153818435	1.367940791	1.457403679	1.313121833	1.2461358	1.356406181	1.393395605	1.204021061	1.177504867	1.44855598	1.023008838	1.162323061	1.596295562	1.281443337
65.6	1.266100705	0.977076653	1.352479171	1.123852609	1.395979962	1.445467337	1.33242243	1.249106478	1.387260679	1.384248435	1.168538996	1.196841329	1.426031493	1.009796651	1.166773035	1.613723391	1.28098121
65.62	1.277411696	1.0008761	1.369442207	1.098754461	1.395373932	1.466577069	1.281614562	1.271658208	1.366678331	1.387735865	1.128146277	1.130217978	1.449100849	1.026061088	1.162867976	1.588097529	1.275038383
65.64	1.314978861	1.004540998	1.387948192	1.099125659	1.421037089	1.458002529	1.309164436	1.294394226	1.339473901	1.409646742	1.151355191	1.122042491	1.434593587	1.032240535	1.211791795	1.608579515	1.287432234
65.66	1.29331368	1.039242285	1.362076616	1.08805664	1.464235865	1.482160866	1.295445081	1.290437966	1.301362341	1.35079692	1.109801836	1.136673715	1.465980061	1.060872575	1.25274423	1.546948597	1.28375933
65.68	1.305636898	1.052395386	1.366877448	1.084804042	1.45129469	1.464769384	1.282622386	1.317280011	1.318873491	1.3664067	1.090896828	1.106884365	1.452126482	1.065851381	1.249922723	1.588380678	1.285313931
65.7	1.278827095	1.10267575	1.339055541	1.085026404	1.428130884	1.436082352	1.262442765	1.326348184	1.29315623	1.331023006	1.070477078	1.097206416	1.436314614	1.110010161	1.23446451	1.57468579	1.275370424
65.72	1.259589672	1.109851167	1.316116166	1.122181445	1.474134895	1.463468519	1.272013	1.348094037	1.299368733	1.361874535	1.071488028	1.042256995	1.441975747	1.105385293	1.241471135	1.570930696	1.281262504
65.74	1.268783365	1.176800575	1.303538783	1.092559132	1.436180927	1.440009901	1.295106363	1.372498741	1.29676926	1.347283647	1.049272318	1.049542908	1.407231316	1.172393698	1.211555893	1.556052224	1.279723691
65.76	1.258371243	1.194291266	1.310995424	1.181591885	1.44748526	1.450430007	1.302393438	1.38221415	1.295087612	1.363303808	1.044887398	1.030399003	1.431395056	1.152106435	1.219649722	1.578714682	1.290207274
65.78	1.236867512	1.173824157	1.273539183	1.149482385	1.445785766	1.44349808	1.319195808	1.363195104	1.267328472	1.381179305	1.074269613	1.019910091	1.42864726	1.173257522	1.212517311	1.593288372	1.284736621
65.8	1.202342901	1.189206931	1.308481101	1.217329674	1.422224559	1.455010346	1.351157804	1.354656193	1.283318999	1.381274168	1.077431521	1.015513857	1.440124477	1.155055153	1.191742635	1.603806804	1.29054232
65.82	1.207864182	1.169180758	1.267820676	1.238339082	1.435141168	1.443606785	1.355880474	1.334257469	1.291821475	1.365663012	1.099286773	1.014127122	1.417445825	1.126714478	1.155271118	1.638147414	1.285035488
65.84	1.206314405	1.153174623	1.299248412	1.247251109	1.405475517	1.436856202	1.347795592	1.318184254	1.304934914	1.39236965	1.117984513	1.022038657	1.44176813	1.16368124	1.183614938	1.644278484	1.292810665
65.86	1.178790424	1.106942932	1.310891571	1.261054979	1.428419169	1.487254296	1.409057092	1.345034591	1.345417471	1.427541309	1.142447126	1.037968924	1.447587432	1.078120994	1.149025278	1.647848721	1.300212644
65.88	1.185762525	1.139989297	1.328324579	1.244939952	1.433944546	1.453932259	1.396531563	1.302429916	1.352025815	1.40150883	1.170927362	1.04570556	1.439310486	1.043162111	1.154374837	1.648865357	1.296358437
65.9	1.176562964	1.07161246	1.369332272	1.257541311	1.463301172	1.461902302	1.41227131	1.344580308	1.389089282	1.446175183	1.183471334	1.079025166	1.419162989	1.046653415	1.155668828	1.677721079	1.309629461
65.92	1.184386933	1.102396935	1.361657717	1.228884586	1.454335621	1.46887085	1.392908024	1.278110755	1.399485216	1.464811702	1.209616127	1.064515148	1.441081925	1.044928957	1.157827169	1.634521468	1.305521196
65.94	1.194982948	1.05898832	1.405668586	1.195325252	1.498829271	1.465812857	1.426673886	1.290607469	1.387512363	1.440962341	1.209585358	1.127581125	1.433345057	1.007611717	1.194550226	1.652325634	1.311897651
65.96	1.211719884	1.065857045	1.357007665	1.197876197	1.485362659	1.503480755	1.411693266	1.296780184	1.417552112	1.41493781	1.217754978	1.122088763	1.485870775	0.988797385	1.181568717	1.613865563	1.31076336
65.98	1.2045468	1.042050252	1.410428062	1.16557167	1.472014389	1.469612115	1.42556086	1.283940007	1.404347563	1.428574848	1.225383924	1.157218411	1.448492983	0.971395467	1.216484747	1.624619806	1.309390119
66	1.248789243	1.044186775	1.387274271	1.147096997	1.481829873	1.484768682	1.411226496	1.311803796	1.420549833	1.411604815	1.246355709	1.162616836	1.45090108	0.981485761	1.217357575	1.579542624	1.311711898
66.02	1.272368809	1.032506172	1.386253784	1.136003696	1.478870489	1.504248332	1.421118102	1.321743976	1.424989919	1.43080652	1.213064835	1.162844562	1.474852221	0.946274504	1.239791369	1.553205911	1.31243395
66.04	1.319144557	1.021580137	1.340064813	1.104985657	1.449522826	1.481876531	1.424523329	1.334538138	1.410924326	1.40244138	1.19667902	1.202780075	1.457453296	0.977861159	1.260073834	1.5729419	1.309836936
66.06	1.276095492	1.041212945	1.343087367	1.117207393	1.477580419	1.500140188	1.427259413	1.379433433	1.371181848	1.397222281	1.216929751	1.149164338	1.462302116	0.934447257	1.287905285	1.588334038	1.310593973
66.08	1.271496292	1.050248508	1.327462935	1.095223473	1.45551141	1.479414319	1.42285581	1.374551208	1.369550533	1.376105221	1.177966918	1.150126897	1.427818047	0.934656371	1.293308983	1.579953212	1.299140633
66.1	1.286362495	1.083781189	1.328390123	1.109349826	1.452513138	1.465201875	1.420006462	1.395598361	1.403256353	1.368482967	1.19417161	1.127466329	1.428520129	0.929665479	1.300233332	1.621701907	1.307168848
66.12	1.251957275	1.090459781	1.31049055	1.110059135	1.501276161	1.465622184	1.452419213	1.403379676	1.365560633	1.374006286	1.137060585	1.099582953	1.393116506	0.980333233	1.302335972	1.637506523	1.304697917
66.14	1.219902933	1.125756156	1.308554721	1.128104798	1.455918848	1.479510731	1.440338686	1.401109769	1.36700197	1.401102941	1.145559639	1.085318682	1.412938811	0.990234756	1.266973642	1.628325221	1.303540769
66.16	1.175895013	1.185504646	1.29014912	1.160307306	1.472014696	1.448712438	1.454458094	1.394367525	1.367767223	1.415882767	1.111907153	1.094325493	1.397182101	1.007240892	1.273628164	1.64845789	1.306112533
66.18	1.192068271	1.193360792	1.319054694	1.185831172	1.463782698	1.449043978	1.466501049	1.378279522	1.369579887	1.399169399	1.129777698	1.07690764	1.381357355	1.074403387	1.268352988	1.656632265	1.312756425
66.2	1.155896206	1.198908692	1.300247375	1.195978045	1.486322965	1.455706823	1.469566865	1.399660964	1.396951528	1.452318044	1.104388248	1.04988238	1.39624867	1.102381179	1.245251578	1.64567354	1.315961444
66.22	1.142819759	1.272190341	1.30655427	1.200637957	1.442351408	1.478069648	1.480916093	1.335756264	1.414301296	1.423274909	1.140759302	1.02149737	1.404909894	1.13095636	1.208082868	1.606563496	1.313102577
66.24	1.134970107	1.25820915	1.327476329	1.234755938	1.448941057	1.460542627	1.435220788	1.3877043	1.42693146	1.392985205	1.147457427	1.033853398	1.414902123	1.092759241	1.22158148	1.636898929	1.315949347
66.26	1.140263738	1.247808655	1.324709516	1.287125843	1.410139553	1.481348261	1.446495014	1.350953134	1.462516037	1.411506641	1.190131033	1.042452822	1.433342024	1.13711589	1.187976881	1.598562926	1.322027998
66.28	1.134597946	1.208555595	1.393485549	1.267102046	1.444451982	1.461803929	1.440570345	1.356461769	1.445223239	1.422368965	1.177320766	1.062725963	1.390487359	1.12294019	1.163854354	1.591055628	1.317687852
66.3	1.141792325	1.220825721	1.34440127	1.280057605	1.475055949	1.488274696	1.439209051	1.371123237	1.478492801	1.429054413	1.219281057	1.04270849	1.46719669	1.115684942	1.173554822	1.591557307	1.329891898
66.32	1.160613677	1.181884534	1.382335012	1.280294511	1.469353372	1.458088766	1.459396418	1.371476315	1.409923968	1.405094589	1.199497727	1.075574491	1.459785847	1.095533328	1.203748293	1.589463535	1.325129024
66.34	1.17566977	1.173547249	1.384042635	1.295901039	1.478419453	1.459683508	1.400008381	1.379371026	1.440932254	1.380967486	1.248163136	1.119785918	1.442462801	1.069973702	1.219459358	1.616629107	1.330313551
66.36	1.162395217	1.181342974	1.408543083	1.271345101	1.496994199	1.430310762	1.406557482	1.391718994	1.426067157	1.384404604	1.245055093	1.126265083	1.447721029	1.063402572	1.212826219	1.607801291	1.328921929
66.38	1.223497639	1.16006453	1.38691502	1.257562801	1.494260281	1.433216345	1.37589455	1.363635399	1.424375427	1.377500196	1.221138437	1.160760969	1.435764172	1.018170968	1.242398983	1.670331226	1.327842934
66.4	1.226023126	1.120272273	1.386417242	1.231067992	1.476129391	1.434149941	1.41541564	1.403899703	1.437268826	1.384258492	1.246926225	1.187585581	1.414711566	1.023063934	1.28032419	1.638265433	1.331611222
66.42	1.209218766	1.117938894	1.393347468	1.202309536	1.496073592	1.441374396	1.410245648	1.425247263	1.401164736	1.383224964	1.172319143	1.207808119	1.41240855	1.055976554	1.28220628	1.659742455	1.329412898
66.44	1.270755146	1.12734327	1.363913282	1.19490992	1.454758676	1.462902249	1.411606482	1.443929218	1.407262279	1.384258761	1.190149904	1.223393417	1.440600526	0.997441486	1.301010207	1.663778918	1.333625859
66.46	1.291382715	1.119022999	1.363794572	1.173823357	1.49552338	1.430114092	1.429149505	1.465889126	1.409595764	1.367420657	1.178244206	1.250744732	1.408239439	0.989469455	1.346854394	1.683545388	1.337675861
66.48	1.305013474	1.109463621	1.347265391	1.177705365	1.47158901	1.447456596	1.439596812	1.444132858	1.418934868	1.376122845	1.184521427	1.214076628	1.419827242	0.963595771	1.299403822	1.695974064	1.332167487
66.5	1.278526123	1.13874966	1.317925359	1.160616901	1.447678482	1.428144536	1.430765333	1.452959981	1.411756698	1.411992725	1.168240439	1.209455542	1.439049719	0.949065008	1.295476587	1.684770757	1.326573366
66.52	1.264774044	1.141105132	1.305779464	1.187300653	1.424680875	1.451863583	1.453690049	1.441703796	1.429709234	1.396500109	1.15900045	1.194214977	1.403447373	0.950304177	1.266185488	1.672872968	1.321445773
66.54	1.234298266	1.173381593	1.308702062	1.195266487	1.466922285	1.423577983	1.441742706	1.456133043	1.410118143	1.393873345	1.130673288	1.201534083	1.417087621	0.957295609	1.293814782	1.685927588	1.324396805
66.56	1.227911793	1.163615253	1.329237552	1.217931246	1.468054336	1.458467333	1.475949649	1.446944028	1.420353468	1.431422162	1.133312539	1.172389867	1.410306765	0.977886564	1.224683719	1.636687413	1.324697106
66.58	1.228397675	1.219459465	1.347490072	1.235558114	1.485181606	1.46343376	1.486106723	1.437118834	1.432478166	1.434260796	1.090750293	1.15003173	1.429110182	0.983735674	1.242550222	1.650154991	1.332238644
66.6	1.212355872	1.225219794	1.333859607	1.264641562	1.489014998	1.430427906	1.46022343	1.420996007	1.437360524	1.43973096	1.130169269	1.120354521	1.451895616	1.005139414	1.241232729	1.610367225	1.32956184
66.62	1.18284511	1.261762619	1.385021485	1.288673712	1.475375628	1.437329155	1.440423504	1.409125991	1.440607181	1.454797457	1.114031449	1.120354568	1.405764723	1.051867807	1.229774303	1.606053067	1.331487985
66.64	1.18446721	1.283497477	1.368971804	1.319470443	1.482621871	1.453263505	1.428442708	1.404777072	1.471727523	1.447057428	1.13129772	1.075203703	1.446438037	1.041556994	1.187264229	1.615820928	1.333867416
66.66	1.157020235	1.254471822	1.405446742	1.289001196	1.479988291	1.460555201	1.475862223	1.390293177	1.411850235	1.445464797	1.138112482	1.071636266	1.434379323	1.094668909	1.19317358	1.639180764	1.333819078
66.68	1.158713344	1.242376959	1.37385872	1.300883273	1.468426053	1.437796201	1.435049345	1.421895907	1.436956347	1.415964103	1.188747369	1.0571171	1.434164541	1.086313609	1.174865052	1.654932868	1.330503799
66.7	1.135173122	1.201174646	1.400599463	1.281267517	1.46057345	1.451032447	1.466409687	1.449129233	1.447428837	1.427076146	1.198617816	1.063175847	1.43513214	1.150716248	1.161897299	1.652819521	1.336388964
66.72	1.149773105	1.238096419	1.384639701	1.301203201	1.469944689	1.435026036	1.454364696	1.456070464	1.411737703	1.425682196	1.197577366	1.042967763	1.453400091	1.164050301	1.130701164	1.704311041	1.338721621
66.74	1.181018642	1.219201175	1.3320018	1.291821939	1.471566771	1.414180652	1.44322468	1.420908603	1.421145643	1.413834714	1.248582477	1.078226664	1.448723566	1.089433809	1.157646202	1.727081322	1.334912416
66.76	1.185668841	1.188814214	1.323804855	1.250489439	1.485706834	1.379564293	1.436004028	1.462622041	1.416301497	1.386149924	1.2468256	1.112090478	1.399109049	1.149690065	1.166641938	1.739310826	1.33304962
66.78	1.172612009	1.178636758	1.342683782	1.282462476	1.469557486	1.407515122	1.478730196	1.43497032	1.429957328	1.400488047	1.252713477	1.122912265	1.441782047	1.128330954	1.204625806	1.726773025	1.342171944
66.8	1.213851541	1.164312445	1.347144254	1.244486489	1.482864742	1.391642096	1.48416262	1.481559811	1.409600154	1.398838484	1.248789274	1.166261899	1.39270588	1.111105512	1.238422739	1.706849806	1.342662359
66.82	1.236673476	1.162797636	1.310877819	1.250201428	1.486555632	1.397984457	1.500861338	1.430908523	1.420882167	1.407375741	1.227716029	1.199944613	1.351411151	1.085284657	1.25978629	1.693109997	1.338898185
66.84	1.247930311	1.157333285	1.309997779	1.219371648	1.496919591	1.385315014	1.484450281	1.435816485	1.411214884	1.431869944	1.218803094	1.218636521	1.370773871	1.069426759	1.27596935	1.676958114	1.338174183
66.86	1.288616154	1.147792901	1.29399806	1.241893606	1.486550644	1.410737931	1.492839832	1.42124578	1.410834973	1.46631112	1.211567483	1.207167073	1.374088496	1.033464162	1.284727637	1.626951428	1.337424205
66.88	1.251829391	1.145043522	1.263826062	1.232839473	1.480291124	1.390675514	1.466947122	1.411335093	1.426102849	1.470457727	1.189212151	1.197741858	1.360383309	1.043462216	1.321488028	1.643754813	1.330961891
66.9	1.21768017	1.186817558	1.272229799	1.235412361	1.470006238	1.431751263	1.438698013	1.415069714	1.418592267	1.458515498	1.186760745	1.220442202	1.376033033	1.006728577	1.3060058	1.619455543	1.328762424
66.92	1.21534997	1.196281647	1.287558729	1.260934318	1.481295732	1.437701397	1.457272857	1.444258118	1.438208127	1.471815963	1.140994432	1.23809143	1.379831537	1.009599903	1.270277909	1.649529072	1.336187571
66.94	1.227821575	1.208811532	1.272003436	1.269714974	1.485934136	1.458658092	1.478306422	1.424614444	1.431339594	1.432898725	1.149548342	1.193082125	1.40484538	0.965489352	1.243181355	1.697408537	1.333978626
66.96	1.169383255	1.224448179	1.309665629	1.270946418	1.498302613	1.435806201	1.486339656	1.413807286	1.461830564	1.42007164	1.128460094	1.206260984	1.370643513	0.982065315	1.242492869	1.690747272	1.331954468
66.98	1.16429723	1.272687323	1.290279242	1.339148379	1.48931571	1.427565801	1.461982461	1.438409522	1.480745646	1.420572163	1.136855232	1.185392088	1.436946939	0.975730637	1.227156934	1.70343088	1.340657262
67	1.133392791	1.28457778	1.35377314	1.370156464	1.506507218	1.466256041	1.463919346	1.411699791	1.435833045	1.428111755	1.078454423	1.173803542	1.429362389	0.969746261	1.212060357	1.730961129	1.340538467
67.02	1.133526932	1.328961862	1.347675809	1.352450594	1.51413143	1.392224745	1.468233086	1.384965354	1.468379636	1.401217856	1.129655816	1.13938937	1.422582142	0.963901793	1.186410054	1.757988837	1.336980957
67.04	1.115470238	1.302527432	1.353634378	1.371920537	1.515265298	1.411268471	1.436322211	1.401181338	1.480700235	1.406866895	1.115737407	1.165228262	1.429226065	0.982682881	1.188475325	1.756800469	1.339581715
67.06	1.102763602	1.284258634	1.390569364	1.387040951	1.505402077	1.394708497	1.474603452	1.431943606	1.457877654	1.36793724	1.129059635	1.122316577	1.360261852	1.028936481	1.140441929	1.739749334	1.33236693
67.08	1.089544391	1.30883914	1.396070005	1.36468471	1.49416286	1.392606405	1.453463894	1.434103572	1.46350945	1.43173353	1.139622819	1.107059855	1.387333118	1.023592746	1.162969712	1.743958704	1.337078432
67.1	1.092462895	1.258953809	1.358889727	1.317087679	1.493365898	1.372073663	1.436159195	1.445869195	1.436997996	1.401451633	1.156121573	1.097086745	1.339684661	1.06758552	1.118222807	1.720759095	1.319548256
67.12	1.094202388	1.268747447	1.320770311	1.360344445	1.476901917	1.395643067	1.43156777	1.432172946	1.457920478	1.390329025	1.18387114	1.10082791	1.364898605	1.110760204	1.143612828	1.678941418	1.325719494
67.14	1.106138636	1.234774647	1.33704933	1.323120487	1.45497292	1.36434073	1.446019029	1.470515038	1.452852543	1.391631689	1.207233836	1.103305633	1.351471387	1.104457698	1.142599483	1.655440286	1.321620211
67.16	1.113184917	1.226134607	1.337015999	1.349339928	1.479666285	1.360204397	1.4352379	1.458526128	1.443845844	1.393422275	1.233873819	1.12079621	1.32560051	1.126985781	1.157107839	1.628215955	1.3243224
67.18	1.124328836	1.198256262	1.323869202	1.318888682	1.4820679	1.366784462	1.49105945	1.484957604	1.454829491	1.402851972	1.232552228	1.147990745	1.30862011	1.144908277	1.152947666	1.64166957	1.329786404
67.2	1.159345282	1.185700219	1.29196845	1.302381468	1.485353319	1.38228563	1.512471612	1.450920489	1.480996424	1.421558618	1.248998336	1.177656528	1.315607908	1.134804033	1.198361391	1.620674601	1.335567769
67.22	1.192925179	1.142306685	1.277039816	1.322647024	1.505070273	1.369615709	1.500521505	1.458482926	1.456984958	1.406423984	1.235328876	1.188412249	1.283320424	1.123605405	1.190715178	1.632329555	1.330358109
67.24	1.189733854	1.153570386	1.263546315	1.300561308	1.481213579	1.39805254	1.505757921	1.432130263	1.485766792	1.439210775	1.24554244	1.219649074	1.285894625	1.106084531	1.256181771	1.665775499	1.33929198
67.26	1.22359607	1.163027807	1.291243922	1.294020615	1.47536938	1.371843504	1.495477242	1.458502525	1.482339577	1.428553842	1.180972788	1.217941517	1.303140533	1.104338516	1.253505544	1.66136863	1.337827626
67.28	1.214276527	1.148409149	1.24733375	1.310619018	1.483388789	1.422950702	1.459780258	1.441569103	1.491081284	1.446465186	1.191900721	1.293865083	1.350428504	1.101775296	1.259254527	1.721925971	1.349063992
67.3	1.239999656	1.166976266	1.303760631	1.288872247	1.49627206	1.411091485	1.476824967	1.439553426	1.503657304	1.453825591	1.148259891	1.265409159	1.321423377	1.043502437	1.228980249	1.730090409	1.344906197
67.32	1.22704026	1.18259565	1.286700256	1.295779452	1.471259599	1.417336914	1.474472024	1.434234687	1.503475951	1.452034568	1.157743898	1.271803448	1.337700508	1.051512845	1.240014369	1.772228299	1.348495796
67.34	1.21746293	1.19007812	1.311328584	1.357295958	1.472405871	1.430924501	1.483317379	1.47919595	1.483748311	1.483675605	1.115845215	1.255272337	1.350550587	1.038555678	1.245480895	1.749509609	1.354040471
67.36	1.217690543	1.217162779	1.316374682	1.382272139	1.448451704	1.419379868	1.484600932	1.450386839	1.455421249	1.442027162	1.117217292	1.240100338	1.375429185	0.998775864	1.1789404	1.765186304	1.34433858
67.38	1.146260718	1.248939905	1.349230352	1.350172895	1.448082533	1.407606575	1.471270057	1.469642341	1.478977128	1.466679246	1.109421387	1.243820952	1.389336801	0.989909958	1.189688004	1.701569116	1.341287998
67.4	1.142301466	1.247655473	1.336785134	1.389109257	1.449981217	1.389284899	1.46869196	1.46437883	1.4759224	1.434487308	1.104409074	1.235576645	1.379753427	0.985572252	1.140273176	1.691842397	1.333501557
67.42	1.148451775	1.287412735	1.344319044	1.409336424	1.433212921	1.382480958	1.459021227	1.50219559	1.474902362	1.44959297	1.105313393	1.186571836	1.347165886	0.96214995	1.187420175	1.639053981	1.332412577
67.44	1.132029506	1.281084837	1.354695819	1.356726517	1.432404752	1.352701386	1.490538214	1.497807793	1.463178916	1.434798359	1.107406637	1.18085923	1.325650967	0.921994131	1.093249984	1.682972798	1.31925624
67.46	1.085581709	1.27724571	1.329992253	1.3813544	1.457914385	1.346628981	1.477294972	1.489044341	1.462702315	1.426943608	1.104618083	1.155403963	1.361501094	0.978483038	1.111056864	1.676047327	1.320113315
67.48	1.089222494	1.249901161	1.308377255	1.322046423	1.436521657	1.340904018	1.481003087	1.491572794	1.465678647	1.441388775	1.112662658	1.136492827	1.333768111	0.961650172	1.10413965	1.693764518	1.31056839
67.5	1.079585644	1.24761098	1.269628607	1.356918105	1.427594714	1.322233174	1.424578894	1.476305957	1.484735486	1.447154595	1.134900515	1.144239269	1.338548371	0.968690693	1.09979634	1.712445528	1.30843543
67.52	1.072003616	1.22992373	1.305403514	1.380850955	1.412805663	1.306300188	1.463492549	1.505299844	1.458752197	1.434369134	1.167853284	1.14688849	1.317590804	1.002958002	1.064249927	1.722252541	1.311937152
67.54	1.055010757	1.18652736	1.273198689	1.337284932	1.426796597	1.31510901	1.466392501	1.50636524	1.513009414	1.468025097	1.183718631	1.147603558	1.299078324	1.041074247	1.09630305	1.773160383	1.318041112
67.56	1.086830977	1.181541539	1.274150315	1.35009016	1.43400068	1.30624572	1.471092126	1.522210585	1.457192971	1.453951566	1.22473296	1.144294564	1.309042846	1.037777762	1.095953829	1.770785446	1.319993378
67.58	1.056435276	1.148906159	1.221541295	1.34142592	1.430942706	1.36667855	1.43238328	1.493677144	1.522064411	1.499878828	1.248692143	1.212191665	1.291762695	1.085134859	1.118713717	1.802279094	1.329544234
67.6	1.103225606	1.143834056	1.281888518	1.343971093	1.477675991	1.343119337	1.472975128	1.511845216	1.470794055	1.481459149	1.289014074	1.145716813	1.2844148	1.084301572	1.091300472	1.816352709	1.333868037
67.62	1.098366234	1.100095096	1.212295224	1.337551415	1.434188629	1.349747852	1.449956281	1.500821195	1.470167837	1.467231039	1.285801192	1.2101697	1.32900464	1.110885138	1.150331509	1.822596273	1.333075578
67.64	1.145305534	1.102410951	1.221940361	1.354144004	1.467579917	1.350089242	1.457961335	1.52653516	1.485071814	1.488747166	1.302831092	1.221164286	1.321460866	1.118339631	1.172724967	1.77899301	1.344706208
67.66	1.139039391	1.100437119	1.221506445	1.36782726	1.464900204	1.370611052	1.373684517	1.498619302	1.499011851	1.414050365	1.25725636	1.264219823	1.35791113	1.138883565	1.184832442	1.78624687	1.339939856
67.68	1.154425062	1.074341623	1.25708142	1.340848839	1.475397593	1.359877951	1.422927118	1.513330771	1.525144159	1.437838352	1.249937297	1.292729032	1.335541297	1.140869174	1.223604367	1.713594539	1.344843037
67.7	1.226150133	1.102407232	1.254110446	1.409342601	1.438381261	1.353866333	1.411672729	1.49664181	1.499959854	1.446110146	1.21354871	1.268046742	1.390638153	1.127479653	1.241285361	1.729725744	1.350585432
67.72	1.213276382	1.110895835	1.277514493	1.41885404	1.468320316	1.32091228	1.42222051	1.50171254	1.48845459	1.404008423	1.224000023	1.267765028	1.378020974	1.122238547	1.233268627	1.672525349	1.345249247
67.74	1.195953192	1.150604519	1.279997114	1.392738896	1.46177599	1.311491474	1.414290807	1.498083324	1.506508448	1.410393842	1.181017677	1.295149964	1.392242261	1.078272724	1.187884733	1.690781817	1.340449174
67.76	1.171795057	1.148318901	1.324260301	1.441936435	1.470675211	1.297003543	1.412102269	1.486488149	1.51372569	1.401733778	1.159194825	1.23563883	1.385407363	1.113564395	1.22814512	1.658265196	1.340515942
67.78	1.155516933	1.17530699	1.32000185	1.4144823	1.468297271	1.272386361	1.399940268	1.483207975	1.455456933	1.421494959	1.159650059	1.245723305	1.33593623	1.034902012	1.177216019	1.655468292	1.323436735
67.8	1.155460154	1.200588161	1.334061988	1.49111935	1.455343135	1.282857725	1.43975195	1.518663292	1.485868595	1.412598594	1.137222486	1.2416256	1.347857105	1.053442764	1.163048454	1.681246698	1.337547253
67.82	1.11895481	1.198136761	1.346394486	1.41374651	1.457270653	1.235648993	1.446480574	1.522180604	1.468032061	1.401208317	1.158422438	1.233056433	1.295620657	1.006684304	1.122770129	1.701807555	1.320400955
67.84	1.075226659	1.237448256	1.306192988	1.381957531	1.452257353	1.242559877	1.440784609	1.489986258	1.465116007	1.407837857	1.121820455	1.226882244	1.286852601	1.014155172	1.111373857	1.737010774	1.312341406
67.86	1.077754631	1.243478849	1.302240494	1.383127487	1.457361658	1.240107924	1.461366276	1.51293763	1.435301333	1.416667966	1.149493106	1.21743943	1.273232232	0.980102087	1.091486671	1.732748019	1.310927862
67.88	1.044592948	1.24914899	1.25662483	1.389078548	1.457379885	1.259741564	1.443858641	1.493247871	1.509394241	1.424234321	1.129925182	1.206060601	1.25696926	0.9991686	1.063609274	1.785090633	1.310507837
67.9	1.067063273	1.196300982	1.288466652	1.36279824	1.467014878	1.193135532	1.455366331	1.504921733	1.437883915	1.391700856	1.160206304	1.174001092	1.239937267	0.956819458	1.017273357	1.768190921	1.292567549
67.92	1.014069993	1.192732492	1.213319198	1.382252807	1.422104264	1.251737473	1.441237007	1.507470812	1.488870816	1.443674923	1.147977618	1.221407852	1.217867652	0.979163155	1.067623939	1.740033831	1.29572149
67.94	1.008984727	1.192341316	1.246038987	1.370397002	1.488083641	1.257260322	1.445628076	1.486377437	1.487808548	1.429540694	1.187386935	1.202134274	1.179913855	0.967776303	1.018182236	1.686257168	1.29088197
67.96	0.990640099	1.171595741	1.199822256	1.376330235	1.481169651	1.263295069	1.413772046	1.479658839	1.473028097	1.429510696	1.188741609	1.229196012	1.207236494	0.998338473	1.014011241	1.695012978	1.288209971
67.98	1.006780061	1.155671663	1.186947337	1.383773985	1.473348295	1.281817843	1.444864381	1.496237127	1.448975595	1.46590243	1.233051149	1.226582737	1.206232426	0.982126219	1.021048384	1.613593859	1.289184593
68	0.998109515	1.139878732	1.164286766	1.395557756	1.453135334	1.285699435	1.393315965	1.495742388	1.432326944	1.42804839	1.249230257	1.26767578	1.21587257	1.004372229	1.022164338	1.637013685	1.28640188
68.02	0.980901727	1.121035385	1.137621767	1.410120587	1.478772721	1.32934145	1.407726582	1.510447147	1.445165964	1.434962342	1.279801295	1.280582466	1.216300952	1.035708165	1.010283191	1.599495392	1.292391696
68.04	1.001274647	1.098625994	1.145295744	1.438689802	1.45046733	1.357432568	1.375026984	1.499776925	1.448998834	1.449353998	1.269013579	1.299743428	1.227421554	1.014516341	1.025893382	1.635816811	1.296084245
68.06	1.036584389	1.064246136	1.167538615	1.485780666	1.459340483	1.330209852	1.369578161	1.515023797	1.457467758	1.411583085	1.247105986	1.295234713	1.244008046	1.077610798	1.036072086	1.663497617	1.303805137
68.08	1.044743583	1.062296744	1.145441841	1.437728468	1.433118863	1.313879301	1.369135337	1.511719129	1.413180552	1.414528044	1.238307921	1.363495597	1.26372948	1.060224969	1.056938046	1.655315367	1.298986453
68.1	1.086891942	1.065808129	1.187469953	1.460772949	1.436793635	1.313066702	1.385075119	1.517308177	1.474932497	1.403298224	1.232849691	1.348935096	1.2868683	1.128770455	1.070586375	1.71123431	1.319416347
68.12	1.088650325	1.076969722	1.199489399	1.427532889	1.43203914	1.236566334	1.372511082	1.496807727	1.414378343	1.364746087	1.218767816	1.34028035	1.274139201	1.096023118	1.062289654	1.694295558	1.299717922
68.14	1.109833064	1.069175977	1.231706905	1.433241094	1.417306892	1.261314648	1.395390053	1.458008786	1.4553561	1.395401105	1.12048404	1.333490351	1.302185533	1.162547045	1.103975423	1.710077278	1.309968393
68.16	1.137060799	1.087750036	1.224176985	1.415872471	1.418402062	1.236996985	1.403157707	1.526637467	1.451481695	1.381595146	1.149484608	1.326968141	1.279906161	1.096137901	1.102323731	1.729291063	1.310452685
68.18	1.139797302	1.12970068	1.250337387	1.429094326	1.413090387	1.196435836	1.391914213	1.469398946	1.476101825	1.403176798	1.119639912	1.291522685	1.251969776	1.11522713	1.077271007	1.737916231	1.305787153
68.2	1.111255434	1.11480282	1.264933169	1.39578337	1.407057786	1.16563824	1.380076927	1.494864519	1.434101772	1.383163778	1.101109299	1.263577015	1.228940521	1.049188016	1.072047814	1.704973565	1.285719628
68.22	1.110507288	1.169571886	1.258014312	1.417461875	1.435750107	1.19729513	1.411700797	1.471978049	1.479604628	1.431446814	1.094635397	1.250941358	1.236277339	1.091855221	1.075160191	1.697406202	1.301850412
68.24	1.123840575	1.166866513	1.236777715	1.386341118	1.447965268	1.128787421	1.3835591	1.492265014	1.475518773	1.433145213	1.079072609	1.217879094	1.188516492	1.020209514	1.035356632	1.650067414	1.279135529
68.26	1.08650977	1.190282354	1.212923064	1.41927374	1.436982805	1.143515992	1.349881684	1.513467068	1.4598072	1.451998449	1.08725009	1.231940132	1.157995249	1.011426431	1.035933302	1.671391266	1.278786162
68.28	1.070370388	1.137367826	1.228155818	1.389599978	1.435313936	1.124910021	1.352295593	1.51757198	1.49184034	1.434046179	1.078781263	1.220937647	1.125357861	0.970974046	0.9845489	1.600700608	1.260173274
68.3	1.06238013	1.188175466	1.179313852	1.377402426	1.42426652	1.108879384	1.343463121	1.487119536	1.46905512	1.414853973	1.083603555	1.232150115	1.114445639	0.970051366	0.97139526	1.604802516	1.251959874
68.32	1.039410425	1.173721902	1.161560858	1.399240432	1.443505956	1.135983227	1.328394705	1.492829982	1.4905246	1.419132532	1.104360483	1.191433339	1.08229791	0.929160137	0.936233254	1.612989452	1.2462987
68.34	1.029355018	1.140891822	1.150274963	1.380560273	1.433436815	1.135723345	1.301875574	1.479429559	1.477134694	1.380239277	1.095985022	1.231180298	1.086466675	0.905788001	0.954671724	1.615121946	1.237383438
68.36	1.023562728	1.107253625	1.141871505	1.370160895	1.420495775	1.151381876	1.30991407	1.503761731	1.47089891	1.379416296	1.133181593	1.235525391	1.098858351	0.942536267	0.920222932	1.601560641	1.238162662
68.38	0.974739672	1.084463218	1.10440459	1.386410091	1.416820492	1.182482253	1.304030017	1.471371527	1.417147619	1.367098879	1.143963785	1.275700745	1.114453113	0.895860108	0.911238909	1.625893277	1.229754893
68.4	0.9788339	1.074712939	1.080480008	1.414139093	1.42225968	1.200896625	1.28552545	1.49132855	1.460665209	1.357086542	1.190636199	1.269839545	1.113866958	0.918805283	0.888054719	1.647708085	1.237177424
68.42	0.967741889	1.017054334	1.055565764	1.414434731	1.402345504	1.227183662	1.240222535	1.487561712	1.438423694	1.347502891	1.186693598	1.300635332	1.114051752	0.922750436	0.881293107	1.646354779	1.228113482
68.44	0.968278436	0.970555026	1.063466132	1.414756593	1.380794281	1.259349414	1.263784072	1.50248652	1.448579453	1.37109286	1.189473647	1.335810168	1.13964794	0.917203727	0.893989215	1.683010436	1.23764237
68.46	0.936462301	0.995812138	1.045318758	1.441427466	1.394869823	1.233969206	1.278942741	1.539873181	1.441843515	1.335134445	1.222303651	1.311636488	1.144387043	0.930939035	0.872562086	1.679462656	1.237809033
68.48	0.972646043	0.947286032	1.08995144	1.458443996	1.380428975	1.242140004	1.271547514	1.448630307	1.428598116	1.346441999	1.213770849	1.317421727	1.15310686	0.952595822	0.882725173	1.679866979	1.236600115
68.5	0.969864617	0.912744329	1.087806128	1.459530719	1.380627396	1.234701414	1.293656829	1.519204325	1.42106137	1.335790404	1.186460192	1.293148859	1.195247094	0.968006027	0.894663332	1.642620306	1.237195834
68.52	1.014204986	0.939021891	1.102865219	1.454239298	1.381643444	1.211838705	1.337556242	1.469511025	1.44182252	1.368338079	1.173317384	1.324732174	1.207485336	1.013160194	0.907770794	1.641862589	1.249335617
68.54	0.987471392	0.914311885	1.119733292	1.447954573	1.363486529	1.152735412	1.340176798	1.501850631	1.424293673	1.333192248	1.117341073	1.289442996	1.208171615	1.012636984	0.935464959	1.587163837	1.233464244
68.56	1.029788728	0.949947268	1.144721191	1.449597558	1.371977102	1.132046827	1.339783107	1.468080785	1.435746481	1.352264879	1.131208002	1.32213008	1.198817526	1.030267822	0.929078324	1.606000842	1.243216033
68.58	1.067808148	0.920645201	1.15954939	1.4005334	1.38641043	1.121797662	1.367834687	1.455067856	1.451401278	1.33632803	1.074967886	1.272518841	1.22874183	1.089773763	0.957463401	1.563799694	1.240915093
68.6	1.073686055	0.958852093	1.165372648	1.444235639	1.373297981	1.114688023	1.386715922	1.456337248	1.454179001	1.389351321	1.058412693	1.261644264	1.199938817	1.080670564	0.986358561	1.595898454	1.249977455
68.62	1.088819067	0.919367496	1.201886075	1.414672416	1.434547022	1.091967496	1.37580081	1.485284151	1.480344355	1.410199859	1.067789954	1.242476951	1.147064538	1.057464424	0.990349728	1.590862924	1.249931079
68.64	1.109081433	0.969443655	1.207109886	1.392622893	1.442970162	1.089413854	1.337453363	1.487102672	1.431592384	1.405672455	1.036406588	1.239416894	1.139693063	1.110824448	1.010935616	1.590471414	1.250013174
68.66	1.124169522	0.970204315	1.199060485	1.404794535	1.441090706	1.06784754	1.315745398	1.47708482	1.438923606	1.410656768	1.014332486	1.243650703	1.134876546	1.108546856	1.005687987	1.64290111	1.249973336
68.68	1.084869461	1.0055131	1.169439295	1.424051994	1.45132308	1.051403119	1.313437817	1.472932656	1.414599304	1.410474724	1.004665131	1.229964765	1.088891616	1.048230623	1.003877495	1.648332373	1.23887541
68.7	1.088979952	1.010877308	1.155803317	1.436853065	1.399477828	1.0436181	1.291438423	1.484410301	1.445990804	1.399423263	1.043031042	1.237861493	1.082778283	1.077353372	1.019710875	1.612693911	1.239393834
68.72	1.077633022	1.025850507	1.160634691	1.463477986	1.423948703	1.065240732	1.269198896	1.504579868	1.388911682	1.402436323	1.010841374	1.249945182	1.054592502	1.051180029	0.985397769	1.623866242	1.234858469
68.74	1.042489432	1.073009946	1.148033344	1.488691596	1.405134518	1.048241682	1.302108997	1.488838375	1.388393752	1.371449232	1.02327931	1.263487158	1.041810362	1.008951256	1.0009861	1.638900565	1.233362851
68.76	1.006583085	1.07798768	1.097878944	1.46388581	1.406141495	1.067451278	1.268276496	1.4720989	1.396160269	1.337413258	1.050074536	1.272220536	1.018996961	1.019940857	0.959379576	1.632989692	1.221717461
68.78	1.030750327	1.055160312	1.098712177	1.481788786	1.367698183	1.104139939	1.254172483	1.472533547	1.362679223	1.331328796	1.056836953	1.303883038	1.020664736	0.970952133	0.947184882	1.646336837	1.219051397
68.8	0.98241095	1.065594103	1.084123514	1.455256948	1.377585612	1.116101959	1.238090158	1.519805667	1.38849147	1.300828471	1.072535699	1.33621244	1.034833024	0.955843912	0.931127667	1.593880522	1.215795132
68.82	0.976978221	1.067473772	1.055121545	1.449453065	1.358408098	1.129011459	1.252175659	1.447610278	1.356260279	1.309078198	1.10359881	1.391708335	1.013853283	0.951683575	0.925371374	1.627855736	1.213477605
68.84	0.951554974	1.02467614	1.034141499	1.447108674	1.353778752	1.156766601	1.244102781	1.492889965	1.364802339	1.28865928	1.116279938	1.350353981	1.026642639	0.934527975	0.902919228	1.574626859	1.203989476
68.86	0.969525004	1.001934389	1.00793034	1.417674714	1.357549552	1.194366352	1.249964853	1.464934068	1.406644154	1.309500497	1.172449321	1.41786361	1.029438654	0.911092575	0.878132142	1.578871611	1.21049199
68.88	0.907268465	0.967110554	1.027250583	1.408541005	1.361240429	1.243582949	1.29915149	1.471622436	1.406402708	1.30879528	1.149206204	1.341030729	1.091085147	0.947651867	0.864655954	1.575572499	1.210635519
68.9	0.912230112	0.966678946	1.023781563	1.456042723	1.343394918	1.19014805	1.319937926	1.484509384	1.427511046	1.366304709	1.182694996	1.368112362	1.064483655	0.88658967	0.851846978	1.578746256	1.213938331
68.92	0.943319001	0.949423042	1.021422156	1.422197498	1.409338116	1.223740372	1.296477472	1.464973345	1.403994412	1.309525981	1.163971502	1.33825896	1.120646785	0.930466869	0.876768447	1.53662606	1.213196876
68.94	0.912470996	0.934200587	1.046686232	1.44022653	1.381977605	1.189223442	1.307060881	1.444805139	1.438358807	1.364763367	1.141592083	1.359649875	1.14660581	0.933468409	0.831123515	1.571639485	1.215240798
68.96	0.930020649	0.891560829	1.054134587	1.449271433	1.410399648	1.147772482	1.373387986	1.452044494	1.434058891	1.383842727	1.125945798	1.345373755	1.190553551	0.937656745	0.858635322	1.578262668	1.222682598
68.98	0.934350088	0.911728081	1.064881376	1.444422498	1.42218196	1.158195732	1.326065235	1.478657985	1.435393882	1.396393563	1.121110375	1.30283253	1.170403818	0.941913759	0.8431083	1.561854943	1.219593383
69	0.981064125	0.888062883	1.104368833	1.458485393	1.410596924	1.136322643	1.307429451	1.474492807	1.44855077	1.392029157	1.083535448	1.322567854	1.178068583	0.974908354	0.868693635	1.567862196	1.224814941
69.02	1.00018626	0.882892884	1.130685051	1.446765863	1.446764923	1.122241611	1.30519901	1.444311816	1.425769552	1.374481668	1.02431685	1.320789304	1.149939276	1.004430757	0.868930188	1.630302196	1.223625451
69.04	0.99494725	0.87133927	1.128200392	1.432381367	1.40028642	1.063278805	1.251261717	1.462985179	1.457292646	1.327380423	1.008150059	1.321656523	1.162040346	1.021564575	0.888794323	1.626424241	1.213623971
69.06	1.043855069	0.89302367	1.142832073	1.447511505	1.407671799	1.089264938	1.23039689	1.463653418	1.445323753	1.319357374	1.009006173	1.314283558	1.134605882	1.025225322	0.892091825	1.595193003	1.215831016
69.08	1.074965964	0.887867159	1.181735436	1.465922952	1.400763919	1.050972671	1.227001482	1.490623285	1.423577983	1.315587243	0.987096602	1.316771736	1.136489025	1.056986031	0.931638666	1.582923979	1.220682758
69.1	1.117284892	0.894808693	1.12814924	1.453313549	1.398368052	1.04456882	1.216364505	1.496585278	1.442059911	1.309961772	0.989960646	1.338048868	1.097687417	1.082295741	0.940576851	1.565033107	1.219691709
69.12	1.106357579	0.886203168	1.15858049	1.459403986	1.391615989	1.021658957	1.22113595	1.461196001	1.412676832	1.310076222	0.981659435	1.351786893	1.071804875	1.089621253	0.955079147	1.574182915	1.215814981
69.14	1.087750096	0.906385157	1.112735135	1.443583008	1.372938274	1.039641229	1.168737675	1.499073415	1.43232398	1.271545736	0.995076984	1.365076229	1.078860225	1.066061537	0.965258404	1.530914573	1.208497604
69.16	1.118789572	0.894522417	1.106235742	1.469184616	1.374822284	1.053762252	1.170524657	1.478983152	1.422712225	1.256623189	1.006405325	1.394083578	1.063717346	1.079542567	0.98532639	1.539895089	1.21344565
69.18	1.083582284	0.949561734	1.095946926	1.501435967	1.364795898	1.070569961	1.196879124	1.469884825	1.405841118	1.244467381	1.029984946	1.383950786	1.028558817	1.050089401	0.998797397	1.571201588	1.21534676
69.2	1.093586736	0.941446509	1.072065828	1.512300594	1.373583667	1.04728465	1.17088993	1.465232956	1.4313604	1.251168711	1.019214488	1.41665391	1.012797017	1.018983782	1.054325637	1.493362927	1.210891109
69.22	1.087849986	0.968186448	1.051518831	1.477569541	1.373480142	1.109336015	1.167309969	1.453139806	1.416170028	1.223686942	1.034713837	1.419598067	1.00917997	1.042929309	1.007705998	1.543610012	1.211624056
69.24	1.025283258	0.971912541	1.047513936	1.474861472	1.354462509	1.09526199	1.208819132	1.453808454	1.456485837	1.278857277	1.071012287	1.433092287	1.004931176	0.977041979	0.977851845	1.581541321	1.213296081
69.26	1.066780723	0.996218555	0.993001452	1.47111993	1.385598675	1.142920521	1.223093371	1.48129723	1.424252775	1.239778119	1.101088827	1.37637267	1.027571228	0.986730095	1.002684144	1.570550035	1.218066147
69.28	1.026840008	1.013321539	1.000610168	1.482510605	1.373381132	1.193926245	1.209238225	1.466688874	1.464476356	1.240139611	1.122735294	1.393334394	0.988111514	0.961040062	0.967065999	1.559551411	1.216435715
69.3	0.987220236	0.968220023	0.97979149	1.479946799	1.3930558	1.175641547	1.265524888	1.445079845	1.449363216	1.269096495	1.146748106	1.422951305	0.998285713	0.95295849	0.973491204	1.574195128	1.217598143
69.32	0.978978187	0.995166518	0.958226204	1.472306896	1.423689015	1.195415878	1.292157534	1.452922124	1.450812302	1.273219585	1.181002275	1.398921521	1.039607007	0.967599624	0.943346054	1.595877912	1.22620304
69.34	0.967522273	0.994731961	0.961019472	1.463673844	1.408980497	1.188261295	1.282211876	1.498455322	1.43882634	1.300633998	1.203203888	1.390639134	1.075966557	0.921750919	0.918574846	1.548460068	1.222682018
69.36	0.987089106	0.974992699	0.965616432	1.489400385	1.430201759	1.228980527	1.320462438	1.461967823	1.416883289	1.346451551	1.210052447	1.377824332	1.065465843	0.889034138	0.905153358	1.566320631	1.227243547
69.38	0.950446126	0.932097183	0.968631858	1.484074159	1.426147678	1.192413268	1.283656159	1.482643574	1.412242597	1.335261125	1.192412651	1.395070586	1.116296094	0.953586132	0.8988255	1.548159937	1.223247789
69.4	0.948911135	0.884951537	0.957236766	1.487168232	1.409446871	1.205834759	1.282349363	1.492488297	1.413963607	1.339473168	1.193663759	1.420215886	1.122749606	0.891444767	0.890248407	1.561762108	1.218869267
69.42	0.933570463	0.872897075	1.000345823	1.512654627	1.415810088	1.160759384	1.259542872	1.458071189	1.404334105	1.289811302	1.189487812	1.405218895	1.156802902	0.903246735	0.895406503	1.553431541	1.213211957
69.44	0.964404674	0.874396731	0.973608234	1.499659615	1.399719032	1.138798821	1.196707894	1.48920148	1.375031412	1.304011561	1.156433148	1.403663298	1.157334528	0.915552135	0.879395499	1.556019763	1.205246114
69.46	0.985555202	0.840665363	1.040244717	1.48647861	1.402019676	1.139240132	1.247037574	1.439277826	1.3719407	1.306098226	1.140740015	1.390717488	1.118255562	0.949387277	0.860709775	1.567949114	1.205394828
69.48	0.982508568	0.84277352	1.07461205	1.482342644	1.398214112	1.08525366	1.213831769	1.461814009	1.371326666	1.272759449	1.111998538	1.423467853	1.110529481	0.945041758	0.85905981	1.55116022	1.199168382
69.5	1.021694011	0.817688811	1.072218397	1.467927442	1.360698886	1.070675481	1.202204364	1.447527163	1.386990159	1.259309614	1.087703161	1.426490668	1.120317141	1.007026778	0.872459902	1.497711387	1.19491521
69.52	1.061703038	0.825877748	1.10379977	1.458219207	1.358589376	1.093115142	1.170619371	1.460536063	1.356946298	1.231565218	1.111456726	1.450912835	1.075639085	1.013011823	0.858254785	1.51386555	1.196507002
69.54	1.055307382	0.776946734	1.101501778	1.464013686	1.3783764	1.070961641	1.157737075	1.460145221	1.390449873	1.199322755	1.09461377	1.43836972	1.056576278	1.044085168	0.864061899	1.483869843	1.189771201
69.56	1.126367827	0.783830813	1.093661426	1.45928762	1.371721046	1.093675096	1.162352094	1.453280164	1.385207965	1.200092629	1.078122039	1.423118928	1.034706873	1.052010391	0.882033584	1.473673481	1.192071373
69.58	1.08150396	0.77274822	1.106098133	1.476250227	1.350928877	1.074167807	1.158452304	1.447438005	1.412827331	1.191075923	1.070438948	1.484621975	1.014110417	1.082174228	0.911637347	1.480957964	1.194714479
69.6	1.121065646	0.765718067	1.088749976	1.463910112	1.409875686	1.081261268	1.165423853	1.427752482	1.431514791	1.215818568	1.064931863	1.458605607	1.011087787	1.075698188	0.939586004	1.481891932	1.200180739
69.62	1.147475226	0.799047329	1.110357818	1.472156002	1.399061481	1.11334643	1.166746969	1.449359478	1.428060451	1.203622664	1.101072203	1.45450696	0.968409841	1.099627256	0.930274974	1.473594743	1.207294989
69.64	1.122893308	0.771276692	1.068865437	1.45799159	1.401594977	1.127735027	1.16964288	1.454349664	1.433010885	1.194870203	1.070809511	1.426921959	0.979998884	1.057927887	0.964398394	1.455944914	1.197389513
69.66	1.151172887	0.779211989	1.04667735	1.463359426	1.430803107	1.151211914	1.211268453	1.429472774	1.408725399	1.234915945	1.129254824	1.445985258	0.959018613	1.070972662	0.983227034	1.451634215	1.209181991
69.68	1.074216151	0.784321183	1.059639477	1.453813737	1.442648377	1.161233376	1.223334476	1.439812026	1.449216462	1.242103281	1.125663467	1.432003717	0.96168937	1.082830656	1.004527492	1.450088806	1.211696378
69.7	1.090248173	0.789931444	1.032822978	1.477713833	1.418021618	1.198254956	1.267556497	1.467350963	1.402867886	1.258690733	1.157684071	1.43609478	0.944982477	1.003799404	1.012103221	1.453561077	1.213230257
69.72	1.06210111	0.843834008	1.021626272	1.470169275	1.446284935	1.180819359	1.255653443	1.436817313	1.405440213	1.287346479	1.168984596	1.40667316	0.969088914	1.0525419	1.014427452	1.454258388	1.217254176
69.74	1.067278983	0.866471493	1.014509825	1.460393955	1.441917383	1.218814572	1.276890126	1.472925745	1.362441265	1.288821131	1.199197952	1.419314109	0.953872219	1.013300588	1.011222998	1.455759782	1.220195758
69.76	1.011549036	0.880188035	0.991608559	1.481015875	1.415994675	1.275664883	1.313124312	1.464244681	1.396394908	1.276353429	1.22508247	1.409590527	0.980412541	0.999972002	1.019100693	1.444281442	1.224036129
69.78	1.045182318	0.883784998	0.965742969	1.499626824	1.403609876	1.224248865	1.274885226	1.498847745	1.377198102	1.264837327	1.207536639	1.456359057	1.026185609	0.965847583	1.02326048	1.417338536	1.22090576
69.8	0.998779947	0.915152789	0.958019591	1.476051209	1.370614391	1.232417747	1.272194997	1.446778542	1.360961245	1.269381823	1.233725906	1.432275172	1.036614415	0.976496339	1.013199741	1.450534093	1.215199872
69.82	0.979878285	0.890242108	0.949395521	1.498438124	1.398038022	1.211302013	1.20801191	1.492283101	1.34369248	1.227927235	1.212613416	1.47261778	1.046793713	0.932165537	0.998010479	1.454761865	1.207260724
69.84	0.976085032	0.911415296	0.922529432	1.478795515	1.373098158	1.205411694	1.245138463	1.451814222	1.351061024	1.218314097	1.161706581	1.463328802	1.094148952	0.950259863	0.96269809	1.500983705	1.204174308
69.86	0.978968817	0.946106994	0.957298552	1.493469296	1.365798353	1.181125807	1.225526407	1.467398597	1.328839339	1.227254133	1.158800308	1.475912987	1.10510988	0.918010956	0.99173023	1.502893802	1.207765279
69.88	0.960316799	0.939236743	0.976226795	1.494862562	1.349162842	1.135942048	1.213515807	1.454752895	1.350818902	1.14070727	1.141549883	1.494129286	1.116168943	0.929462168	0.968553072	1.501918835	1.197957803
69.9	0.975724002	0.915458136	0.983511895	1.485077171	1.361624579	1.15681848	1.166890418	1.438701078	1.359284021	1.125109657	1.097460516	1.459807929	1.115757465	0.936106972	0.930413734	1.464809294	1.185784709
69.92	0.994264636	0.959740717	0.998630911	1.478556282	1.3298847	1.116698304	1.166379213	1.457126773	1.3494257	1.126995658	1.082063088	1.437882185	1.11636148	0.928751281	0.945036836	1.420122437	1.181745013
69.94	1.002667686	0.876891709	0.987631824	1.47149745	1.351439511	1.082541938	1.150497493	1.412897058	1.365873643	1.11142799	1.048855707	1.421232665	1.173983902	0.930866307	0.91434206	1.42353711	1.170386503
69.96	1.019084945	0.888742551	1.032495351	1.482218016	1.368486941	1.073980478	1.154704585	1.423570833	1.373433704	1.110393072	1.064753531	1.46738938	1.079790887	0.969623297	0.907868596	1.418654034	1.177199388
69.98	1.045735669	0.848631053	1.070716707	1.482112777	1.3822506	1.077310826	1.155109611	1.468772293	1.434922466	1.081675372	1.033224806	1.407531535	1.081985782	0.97935176	0.915186006	1.443805293	1.18177016
70	1.096860624	0.851354954	1.042128082	1.492039122	1.381388102	1.062023002	1.171319669	1.467427081	1.375313366	1.076755014	1.023622951	1.436935762	1.073793406	1.015770279	0.93786436	1.39265118	1.181077935
70.02	1.111757365	0.86643656	1.051653362	1.456022704	1.41150041	1.080822529	1.181505181	1.463048142	1.391076031	1.093925582	1.042339324	1.417462105	1.071975884	1.042986927	0.916075174	1.395728409	1.187144731
70.04	1.143144006	0.831405724	1.084959024	1.502596016	1.400278444	1.12931386	1.228312315	1.469975027	1.358256332	1.067546503	1.024449748	1.437107396	1.014775898	1.065946377	0.920066296	1.380052486	1.191136591
70.06	1.129468298	0.800910225	1.040537051	1.490761475	1.38575596	1.128254441	1.259904066	1.441181118	1.382872639	1.113551509	1.026459219	1.429879867	1.011034191	1.084447847	0.944480605	1.387315204	1.191050857
70.08	1.198405594	0.786557888	1.078535131	1.51264621	1.394236372	1.117816773	1.263961882	1.473216166	1.320207954	1.132965468	1.036245643	1.428195411	1.0023209	1.08789125	0.960130158	1.38833047	1.198853954
70.1	1.127946221	0.798583736	1.087170005	1.481211185	1.406880544	1.177280343	1.277568242	1.443173085	1.347135168	1.153570949	1.056636737	1.408617264	0.982546256	1.106238254	0.980094183	1.423275069	1.203620453
70.12	1.154089564	0.789209525	1.013723862	1.490892959	1.388968202	1.199618416	1.320271781	1.483887546	1.339083282	1.155151013	1.071949961	1.448275842	0.954818886	1.09238569	0.996447576	1.410235601	1.206813107
70.14	1.161885795	0.807170734	1.024285972	1.465321269	1.370770485	1.232161994	1.316598035	1.438255453	1.299231918	1.191849093	1.092751814	1.422229249	0.970749883	1.121836741	1.01492395	1.421115707	1.209446131
70.16	1.133091653	0.768613145	1.005993581	1.477264488	1.359447728	1.182148724	1.31578197	1.447971293	1.309325552	1.187131103	1.165608102	1.443810699	0.941584907	1.095982161	1.072186711	1.430696878	1.208539918
70.18	1.125834282	0.776687563	0.955593669	1.457363297	1.34203295	1.217640176	1.305861411	1.419208125	1.306704595	1.201071698	1.156714681	1.428296708	0.979215762	1.074809722	1.063389944	1.363793326	1.198388619
70.2	1.099123731	0.790678606	0.930008854	1.458430854	1.345139556	1.217990611	1.269567146	1.431444171	1.314884489	1.246445619	1.197649282	1.462452723	0.974831157	1.063632106	1.101951042	1.366443976	1.20441712
70.22	1.096520338	0.78929007	0.908173658	1.45458515	1.33134946	1.205383539	1.303336323	1.413348468	1.286511844	1.222753243	1.196872944	1.480950313	0.976889355	1.026973603	1.126325117	1.380029522	1.199955809
70.24	1.067889033	0.746363405	0.896225815	1.475471155	1.339360389	1.221708126	1.282525225	1.401695626	1.305726159	1.177073501	1.218937714	1.4762882	1.00207043	1.049870777	1.110877447	1.397899037	1.198123877
70.26	1.057297028	0.797306837	0.905202567	1.448582524	1.333961616	1.237327554	1.295006026	1.448665353	1.354306048	1.150937524	1.208737097	1.479452727	0.990352644	1.020979873	1.132288337	1.35372765	1.200883213
70.28	1.03194939	0.814666663	0.873599214	1.463844541	1.340845327	1.181656517	1.258567504	1.427081721	1.347127687	1.110102904	1.186211114	1.454481008	1.075053045	1.012117503	1.113788066	1.359487187	1.190661212
70.3	1.02431171	0.844911404	0.853505732	1.456865064	1.346444653	1.197334781	1.253008968	1.412550782	1.334171756	1.121177309	1.176210579	1.487935796	1.060414872	1.022225826	1.082973542	1.340049897	1.188380792
70.32	1.040167935	0.862019041	0.886477243	1.4460905	1.356280303	1.195726333	1.216529993	1.432405447	1.373202284	1.092427287	1.196677061	1.463684388	1.096347673	0.965889261	1.058438993	1.328525239	1.188180561
70.34	1.040266254	0.84097966	0.879058307	1.467576667	1.372961587	1.161201396	1.221357718	1.423216069	1.412689227	1.070749874	1.132715057	1.468901733	1.080762231	0.991616678	1.064460662	1.31917077	1.184230243
70.36	1.040264839	0.869605299	0.876850974	1.450202656	1.383901795	1.135207333	1.195377033	1.457052493	1.382558629	1.037292436	1.139754149	1.439571243	1.130811431	0.946843738	1.034136486	1.335618262	1.17844055
70.38	1.067632113	0.919762743	0.922039315	1.469482679	1.41104652	1.158411964	1.171039305	1.476589251	1.385681133	1.035043601	1.136856302	1.437694674	1.147047764	0.983944	1.058387822	1.324613927	1.194079569
70.4	1.076297889	0.916600662	0.90879462	1.473623507	1.438422623	1.162816792	1.216766105	1.444146938	1.411748981	0.996170545	1.129943092	1.436607164	1.124290042	1.002026044	1.018345783	1.349213262	1.194113378
70.42	1.101504197	0.935276324	0.90256673	1.482520352	1.387406762	1.159991205	1.231059187	1.477556357	1.38800735	1.007707745	1.116156237	1.458933332	1.110992983	1.005059855	1.025606266	1.343611983	1.195872304
70.44	1.131859817	0.920534735	0.985508477	1.474449662	1.396141817	1.176466529	1.228787773	1.4545077	1.355593734	1.021394424	1.10476396	1.440581109	1.125449298	1.036301477	0.999592646	1.345132043	1.199816575
70.46	1.150265316	0.935998752	0.977309134	1.487648306	1.399017449	1.200686606	1.29441313	1.491475264	1.361372913	1.023044601	1.104437503	1.47446717	1.078185256	1.055003682	1.019921144	1.359840319	1.213317909
70.48	1.189465608	0.931442781	1.022438658	1.48284867	1.401775142	1.266390541	1.293776952	1.488096278	1.333385691	1.01244091	1.106661051	1.471529902	1.063314942	1.079284482	0.977887836	1.370922465	1.218228869
70.5	1.183313456	0.950544792	1.033208018	1.457339993	1.415333504	1.289919989	1.32837175	1.487549579	1.318256975	1.033715804	1.142535706	1.4978228	1.031424247	1.11933369	1.003585323	1.407719026	1.231248416
70.52	1.203107512	0.921574133	1.051193597	1.476732353	1.396064479	1.316543718	1.359914986	1.479709436	1.308734757	1.048369246	1.122194186	1.469341613	1.011747056	1.133984351	0.997551955	1.421498241	1.232391351
70.54	1.208824212	0.925768865	1.074616625	1.442521514	1.384398439	1.331735754	1.343003963	1.482580765	1.339711471	1.070851557	1.180909536	1.48468446	0.998325925	1.189167822	1.040490076	1.401490669	1.243692603
70.56	1.20626516	0.92903725	1.081348723	1.415053075	1.371012166	1.323173627	1.294412606	1.46852313	1.318504637	1.093966846	1.193457114	1.487575736	0.976033231	1.185157843	1.041539036	1.41308979	1.237384373
70.58	1.175341827	0.908461646	1.062734369	1.44123814	1.362687999	1.311592345	1.302944887	1.439978332	1.296183116	1.131751923	1.212716086	1.477456103	0.988365908	1.178640261	1.094427528	1.402298788	1.236676204
70.6	1.191110197	0.890477897	1.065984221	1.421797232	1.36241976	1.35295134	1.312320055	1.463189968	1.326414758	1.158603559	1.235607989	1.513088059	0.960198801	1.171128565	1.125395441	1.40322692	1.247119673
70.62	1.126334717	0.872801795	1.064080108	1.429739266	1.371275587	1.292043398	1.274664691	1.458480311	1.347449533	1.148450374	1.253154557	1.460688735	0.967629167	1.162575304	1.148628851	1.381150512	1.234946681
70.64	1.121509469	0.867942952	1.023156797	1.448870961	1.384341651	1.301735629	1.284323722	1.455201366	1.335665296	1.170537534	1.25007038	1.45905339	0.950377	1.172584751	1.153068949	1.387277619	1.235357342
70.66	1.127672796	0.85060378	1.0534074	1.44704693	1.399950414	1.302570724	1.259030662	1.497242645	1.339955652	1.159236533	1.265379106	1.468529591	0.965632125	1.12391267	1.197348908	1.382104649	1.239976536
70.68	1.101221391	0.87337333	1.005541043	1.4309476	1.422665747	1.301765487	1.273393849	1.461113362	1.4058273	1.194389465	1.257387648	1.50886856	0.981475092	1.150432839	1.228810774	1.349564527	1.246673626
70.7	1.081779895	0.838984762	0.960595336	1.458576721	1.421746183	1.286405588	1.254416908	1.485300895	1.384241644	1.116156422	1.211373629	1.513575622	0.986513535	1.126495295	1.187722732	1.347478669	1.22883524
70.72	1.044016455	0.842299422	0.954714896	1.455495137	1.442298275	1.268566627	1.267282842	1.510943397	1.377444892	1.125280387	1.220920923	1.524673975	1.023939983	1.129058813	1.23305997	1.326576379	1.234160773
70.74	1.050952486	0.851305032	0.968109362	1.476176345	1.456660649	1.287465812	1.24225597	1.498961114	1.363787151	1.09200309	1.18906738	1.519227749	1.075255215	1.114103775	1.205343176	1.346260339	1.233558415
70.76	1.061675438	0.859675725	0.932906929	1.47889919	1.471864324	1.27580315	1.272931718	1.47776871	1.361289319	1.080234982	1.18777018	1.536251899	1.075406164	1.123909356	1.193888119	1.356963417	1.234202414
70.78	1.056090143	0.855766523	0.948263122	1.425494709	1.452229876	1.273170113	1.261986719	1.45201301	1.352514342	1.059626951	1.186516186	1.478152564	1.124164768	1.095928743	1.173006004	1.397517787	1.224527598
70.8	1.077752271	0.885467997	0.927172619	1.423593876	1.449050505	1.276029657	1.275390056	1.436953791	1.341307761	1.045378901	1.156451768	1.500549244	1.176571717	1.08165724	1.173826259	1.37190736	1.224941314
70.82	1.110735026	0.867591838	0.947117361	1.457650702	1.415427813	1.278507675	1.265898051	1.457970694	1.34537153	1.015982022	1.11957838	1.490015235	1.165672855	1.11940481	1.182959603	1.43286252	1.229546632
70.84	1.123541425	0.899866033	0.938651573	1.404909469	1.422207652	1.288040838	1.309736398	1.444381084	1.3019907	0.990380755	1.164574509	1.519172339	1.207906383	1.140022312	1.155612707	1.381030308	1.23075153
70.86	1.145741437	0.934507298	0.956283312	1.437226555	1.431058704	1.320728756	1.339930516	1.419375428	1.283169913	0.995982207	1.136660736	1.503987918	1.191738293	1.102833757	1.129354815	1.445823519	1.235900198
70.88	1.166790247	0.95609405	0.967462851	1.43422719	1.451584163	1.37562492	1.390451619	1.490207062	1.268297243	1.012304636	1.133432438	1.522005511	1.233946843	1.143784111	1.146277161	1.411016568	1.256469163
70.9	1.222060089	1.020477786	0.990204574	1.438729957	1.448156188	1.40471136	1.393958057	1.473022327	1.292977638	0.991968349	1.150588806	1.521356337	1.201696731	1.185033798	1.128664578	1.401427898	1.266564655
70.92	1.218566977	1.023611887	1.033488033	1.411913743	1.436713425	1.401601244	1.379981655	1.464864964	1.29316355	1.012517136	1.177644004	1.519436739	1.173755222	1.23008069	1.124348912	1.370392266	1.267005028
70.94	1.272437382	1.035861254	1.055015081	1.416065347	1.448534136	1.449528727	1.372492738	1.448420041	1.304609496	1.010690811	1.20329819	1.577506841	1.171084393	1.21484821	1.150146858	1.346079103	1.279788663
70.96	1.234859351	1.068682319	1.088292616	1.392185868	1.481576209	1.419958002	1.394220891	1.457832114	1.318414289	1.040607452	1.255760062	1.568493311	1.167010072	1.26442229	1.183443169	1.388221674	1.295248731
70.98	1.219682621	1.1056171	1.06066698	1.410476043	1.479958601	1.42085513	1.383322659	1.451831063	1.326267893	1.060363105	1.22407194	1.549725094	1.171039866	1.292358698	1.190814298	1.34819683	1.293452995
71	1.244747122	1.068393726	1.113256786	1.428908368	1.464171585	1.433546325	1.363168937	1.47226307	1.327528024	1.074738522	1.295698832	1.53389913	1.133381644	1.292413001	1.217875997	1.367829964	1.301988815
71.02	1.192827484	1.0806028	1.163977309	1.387145231	1.44546077	1.391355861	1.37295826	1.4562336	1.351342279	1.134296414	1.319580284	1.551520171	1.12619687	1.254996979	1.262834556	1.360722774	1.303253228
71.04	1.236382696	1.096871448	1.154598206	1.396047645	1.453049977	1.436517345	1.321332806	1.470222157	1.366467201	1.132349118	1.298260522	1.542330393	1.093036466	1.247747981	1.25532037	1.370824917	1.304459953
71.06	1.214744759	1.072682967	1.138217644	1.424004952	1.496597406	1.395877284	1.335929952	1.465413982	1.390781796	1.156745437	1.351449711	1.54219333	1.078289968	1.264983398	1.285651248	1.339629127	1.30957456
71.08	1.204271813	1.05622314	1.109886362	1.419419181	1.476561382	1.403376583	1.33624858	1.487328005	1.381536486	1.158043583	1.334494733	1.533890926	1.069912015	1.22080762	1.343488431	1.356956656	1.305777843
71.1	1.174439171	1.049304309	1.07845122	1.462495657	1.504484929	1.404596835	1.343147929	1.511069171	1.381037763	1.142450356	1.306024346	1.588690931	1.074437429	1.245159099	1.324965178	1.362529584	1.309580244
71.12	1.147613342	1.035072813	1.109068178	1.443455254	1.497182058	1.379977588	1.336591524	1.516467958	1.37700206	1.177592024	1.285447859	1.540354068	1.075015032	1.227785407	1.325808826	1.393201974	1.304227248
71.14	1.124897241	1.056593446	1.078222745	1.420256233	1.5079632	1.405772171	1.401247352	1.497892239	1.373835799	1.170409514	1.290227559	1.55516815	1.10489337	1.19890899	1.308159325	1.340370358	1.302176106
71.16	1.139120812	1.019939889	1.061680936	1.452703781	1.499739658	1.425579958	1.380042565	1.500248036	1.363217821	1.174613708	1.251773991	1.525710847	1.103402867	1.188333091	1.281010858	1.419370856	1.299155605
71.18	1.139448341	1.015910569	1.040707842	1.427328012	1.509634707	1.43741742	1.409978924	1.55128251	1.328904435	1.16642926	1.267765405	1.48832113	1.169173944	1.227827525	1.279553499	1.405493665	1.304073574
71.2	1.143544484	1.003368402	1.01484989	1.42682476	1.499598931	1.409125632	1.407864483	1.468788972	1.363818922	1.109097551	1.254149759	1.523558501	1.153899593	1.203883388	1.258112759	1.432384542	1.292054411
71.22	1.155488304	0.985815156	1.022334017	1.399864226	1.506128981	1.415868228	1.420798854	1.525910116	1.32519643	1.108794752	1.256626549	1.505469693	1.178289518	1.212541427	1.273732267	1.459299805	1.297009895
71.24	1.162570156	0.987061083	0.994863355	1.413965083	1.513825421	1.451690097	1.426553437	1.499041322	1.295832914	1.097066698	1.241119577	1.507619675	1.233232248	1.211788962	1.274219546	1.460305324	1.298172181
71.26	1.188314295	1.021991151	0.987069718	1.393761811	1.500663456	1.451690097	1.435839239	1.544372429	1.309942508	1.09898334	1.244753117	1.473198091	1.234957055	1.247289107	1.258634896	1.478911002	1.304398207
71.28	1.237504297	1.019514124	1.009383897	1.396771389	1.475099564	1.479513925	1.436994117	1.546467158	1.300130048	1.044410647	1.229572455	1.512928368	1.231035404	1.254259482	1.259515595	1.443368241	1.304779294
71.3	1.24931675	1.031098262	1.008392546	1.396567329	1.48604528	1.481877269	1.425364322	1.532666221	1.310894476	1.044661926	1.314235945	1.507251585	1.205902142	1.285506182	1.283876107	1.486809891	1.31565414
71.32	1.255827007	1.056866783	1.008461651	1.392862109	1.511046762	1.451102848	1.417735016	1.564980011	1.340129504	1.042019875	1.276787498	1.523818557	1.214855505	1.312199491	1.289850116	1.456592694	1.319695964
71.34	1.303373621	1.078013039	1.001263589	1.419777916	1.531067651	1.512400939	1.418945802	1.569660633	1.331986128	1.03031803	1.321465447	1.528978646	1.189966272	1.346225501	1.278376901	1.436240254	1.331128773
71.36	1.271429474	1.113008498	1.052432194	1.437983948	1.539220033	1.479764142	1.461966914	1.571449529	1.363231125	1.060699241	1.344635035	1.542533106	1.198528276	1.380454409	1.300392517	1.436940848	1.347166831
71.38	1.288443896	1.136545626	1.071934573	1.427598369	1.507309079	1.519278247	1.465175219	1.564799451	1.374140458	1.062263752	1.348547698	1.504864885	1.159253253	1.369520818	1.321842326	1.422927579	1.346527827
71.4	1.225649372	1.167735172	1.119406223	1.435282821	1.535195106	1.549578624	1.420432162	1.56349863	1.411115597	1.06848736	1.371792343	1.528425873	1.184484292	1.357705915	1.322714397	1.424675557	1.355386215
71.42	1.258516547	1.196830108	1.149019129	1.445096635	1.531022304	1.550013048	1.431889043	1.519192472	1.405742973	1.109248119	1.403257875	1.488192039	1.17167487	1.358978369	1.357845604	1.398188327	1.360919216
71.44	1.235984285	1.207212354	1.157824322	1.417256788	1.502848944	1.560807253	1.462869855	1.574073882	1.415795931	1.115174253	1.353456683	1.517813818	1.13307679	1.3726921	1.400128288	1.411517802	1.364908334
71.46	1.226655827	1.20840176	1.196811581	1.424627779	1.521767584	1.575776862	1.447626015	1.579938704	1.378329139	1.13998249	1.397466278	1.499906504	1.160058834	1.374205216	1.39806871	1.457713787	1.374208567
71.48	1.203846606	1.194448256	1.211168278	1.401694606	1.572337146	1.560298747	1.458370495	1.591598254	1.395759429	1.15660617	1.37657599	1.537019022	1.136107207	1.368176719	1.41237825	1.450667107	1.376690768
71.5	1.193441675	1.17965203	1.214364449	1.376789416	1.583168573	1.557733325	1.448797866	1.591071412	1.402581734	1.170272568	1.355658514	1.580482184	1.143470619	1.327919374	1.428774854	1.434332653	1.374281953
71.52	1.165072698	1.184038269	1.223622109	1.359525552	1.560613137	1.590753207	1.498724443	1.657916682	1.374720089	1.213930391	1.402560247	1.527968678	1.156986732	1.337813224	1.462519595	1.443741445	1.385031656
71.54	1.172006222	1.200205538	1.222509886	1.373112308	1.583746341	1.573165084	1.45505532	1.631101315	1.379113179	1.211264005	1.394031048	1.571130065	1.152328803	1.334219155	1.436230312	1.458124946	1.384208971
71.56	1.159521893	1.176029787	1.206466782	1.344465059	1.599463522	1.596670197	1.490360027	1.665134512	1.385184389	1.197006965	1.429166832	1.578512211	1.170382849	1.343172368	1.444977975	1.442387556	1.389306433
71.58	1.169950234	1.182078961	1.193235548	1.341268795	1.587467807	1.559567171	1.522919714	1.649652668	1.343189524	1.141438149	1.39887084	1.581060461	1.201031469	1.357862764	1.436008443	1.436477619	1.381380011
71.6	1.158865145	1.152002368	1.143583913	1.37193197	1.617883777	1.551114318	1.508503548	1.637513969	1.355010617	1.176761701	1.40917317	1.564215737	1.219162552	1.366020473	1.451310081	1.44069603	1.382734336
71.62	1.196426269	1.143765034	1.175915927	1.330453553	1.615801143	1.542628927	1.536368965	1.616880434	1.364504651	1.140904191	1.398662707	1.606038826	1.233062807	1.366677734	1.421888048	1.41323154	1.381450672
71.64	1.206611058	1.158826698	1.150672158	1.351993103	1.603450148	1.60343749	1.515048227	1.604505719	1.331156658	1.11932818	1.434555691	1.576190163	1.299705362	1.393291237	1.436550489	1.436340187	1.388853911
71.66	1.227091811	1.161061064	1.177048533	1.341530526	1.594796952	1.563951632	1.526748905	1.58374147	1.355235237	1.132098143	1.433677976	1.595479863	1.304594105	1.397133506	1.447920826	1.453363392	1.393467121
71.68	1.230285692	1.160095216	1.114769889	1.333468836	1.568433541	1.597333657	1.514319592	1.56785339	1.372940202	1.113373876	1.457446802	1.558704489	1.323534571	1.40030678	1.460155105	1.443675597	1.388543577
71.7	1.252273974	1.173762872	1.119608928	1.375190377	1.619241761	1.583229613	1.51968267	1.564340687	1.367710937	1.0903918	1.46547885	1.622182191	1.337372486	1.406913514	1.465843798	1.465948779	1.401823327
71.72	1.304053127	1.201412766	1.122069167	1.366295423	1.584021272	1.603176089	1.535613773	1.603868692	1.397904077	1.114239012	1.447536329	1.582616195	1.310627113	1.434857666	1.480740099	1.434175187	1.407700374
71.74	1.279474107	1.207333432	1.135878718	1.386767539	1.596908261	1.60850392	1.533286488	1.65817998	1.399401708	1.12776014	1.48226909	1.601252601	1.288722652	1.428812439	1.480941258	1.489232329	1.419045291
71.76	1.285210731	1.252877684	1.136896558	1.429001737	1.655620121	1.660515047	1.534664332	1.599632399	1.409535152	1.097816583	1.550669004	1.573318388	1.304590727	1.409984897	1.485804247	1.483165732	1.429331459
71.78	1.316588686	1.247742496	1.146861804	1.425413486	1.652699215	1.63260544	1.540331509	1.640832928	1.437768039	1.100239899	1.486090189	1.587990159	1.276272372	1.396853508	1.500245211	1.463627782	1.42826017
71.8	1.298781444	1.309669398	1.181709841	1.417696849	1.641044881	1.648850799	1.530089883	1.677093221	1.435030024	1.11180319	1.521899333	1.534737648	1.275937227	1.409355475	1.512418735	1.466647319	1.435797829
71.82	1.258527161	1.31188498	1.229319046	1.414201225	1.662499879	1.640893332	1.555251748	1.687976354	1.422647274	1.11942441	1.539366222	1.50820511	1.262382664	1.410604709	1.49700547	1.474686176	1.437179735
71.84	1.250975712	1.344910907	1.242672312	1.420927096	1.672773132	1.604575483	1.505864575	1.667862329	1.436425389	1.134241184	1.496658282	1.551431297	1.225105743	1.40430379	1.461461831	1.502215658	1.432650295
71.86	1.234449256	1.33363909	1.2426446	1.360944442	1.688191234	1.583383557	1.558967798	1.688557192	1.413590518	1.171544266	1.515472257	1.522893273	1.246163607	1.397404227	1.478012455	1.504085715	1.433746468
71.88	1.258286981	1.348850127	1.281261454	1.414018914	1.695166163	1.592308133	1.536437364	1.682755232	1.396137113	1.206490548	1.512491001	1.557936563	1.228133565	1.378247993	1.497927051	1.531920304	1.444898032
71.9	1.183145939	1.328211694	1.283412807	1.388451482	1.730981093	1.633705528	1.513984539	1.68312665	1.382669009	1.253011418	1.552234571	1.556166702	1.23622405	1.384875833	1.501805703	1.532782925	1.446549371
71.92	1.215547519	1.331085294	1.299697504	1.348727434	1.697980111	1.634588955	1.511667839	1.656776016	1.421712495	1.260782213	1.527577075	1.573282287	1.25001355	1.376792966	1.508127264	1.519031055	1.445836849
71.94	1.183016877	1.358698903	1.270344941	1.361169341	1.644634054	1.669079233	1.499606437	1.665864531	1.374562096	1.282536137	1.542887664	1.576424987	1.2913489	1.414791535	1.533233058	1.560408219	1.451787932
71.96	1.179133476	1.341713879	1.258303924	1.352793534	1.677637299	1.655553221	1.551889174	1.631893149	1.392537501	1.300980052	1.559535119	1.620265171	1.264183287	1.398805881	1.52041212	1.539128296	1.452797818
71.98	1.19248589	1.349616164	1.221369906	1.358054593	1.62312608	1.719618337	1.530334629	1.610157194	1.371162856	1.298929305	1.557276425	1.587723419	1.325838403	1.434292673	1.529729851	1.539173402	1.45305557
72	1.197600321	1.319960313	1.245930658	1.369713429	1.654319129	1.730304801	1.550349171	1.649259167	1.379515703	1.269462653	1.562505092	1.615126922	1.323029519	1.418582192	1.556584346	1.540870102	1.461444595
72.02	1.194429927	1.34777181	1.224941446	1.341558345	1.581713921	1.74549466	1.572710019	1.679132994	1.387993326	1.291845155	1.53991004	1.553767082	1.358303094	1.469133907	1.554153562	1.56483134	1.462980664
72.04	1.213611335	1.348382057	1.232323335	1.389541497	1.668336824	1.744921767	1.596146015	1.684699286	1.396909044	1.231392476	1.586387454	1.600515422	1.34539953	1.448832535	1.542897105	1.572029309	1.475145312
72.06	1.264409163	1.38522521	1.216461178	1.393456105	1.672505794	1.774628576	1.639185445	1.694266123	1.415860278	1.228749565	1.523093127	1.562078121	1.370027279	1.454332265	1.589296451	1.527901318	1.48196725
72.08	1.295742742	1.34316831	1.2285855	1.406842141	1.687517607	1.717869577	1.65638578	1.759093742	1.423198206	1.251064233	1.524067025	1.58939778	1.378066505	1.503138102	1.563805598	1.54736669	1.492206846
72.1	1.260352855	1.403504064	1.211541182	1.405209782	1.736251237	1.749466566	1.598010321	1.766977863	1.43337257	1.242158639	1.565724801	1.540083313	1.34941572	1.466134111	1.536259468	1.568319542	1.489548877
72.12	1.304971313	1.423051987	1.224372648	1.43515832	1.768151053	1.689059518	1.619294349	1.796213659	1.420171742	1.226528944	1.545875407	1.593156935	1.329415288	1.48967515	1.570386232	1.585591077	1.501317101
72.14	1.309705978	1.46585869	1.223150254	1.420571018	1.785109779	1.687491057	1.582655496	1.765893471	1.450894497	1.235454044	1.555235421	1.617339788	1.317096251	1.466534754	1.577115334	1.597981237	1.503630442
72.16	1.320289105	1.448936753	1.267481721	1.410945876	1.839677201	1.642271857	1.621138006	1.789957798	1.383577683	1.229072798	1.600648283	1.594506804	1.333484658	1.494001594	1.600992861	1.565064671	1.508877979
72.18	1.298686212	1.425174873	1.289403601	1.4382454	1.820346741	1.662269846	1.59539325	1.775194021	1.415109948	1.248975658	1.59127327	1.633388911	1.317870981	1.492942792	1.594052464	1.559286205	1.509850886
72.2	1.268769348	1.461080606	1.295064243	1.379522	1.814801655	1.620305235	1.585608171	1.762261134	1.422803129	1.236948775	1.598843189	1.589633484	1.331915328	1.50907163	1.594917834	1.525929674	1.499842215
72.22	1.27660447	1.449214982	1.33367556	1.396446028	1.763787901	1.637846276	1.597936775	1.693437052	1.426571214	1.280482284	1.63052496	1.656103817	1.308771054	1.496844237	1.637195756	1.522740914	1.506761455
72.24	1.235092567	1.458974638	1.352104688	1.391015933	1.727648558	1.688906506	1.602813997	1.689244944	1.388409767	1.29687425	1.650544656	1.63622921	1.315026111	1.522955814	1.640537808	1.545864702	1.508890259
72.26	1.245335439	1.413790556	1.378597923	1.388208891	1.723317112	1.701384363	1.668395368	1.681068868	1.408314603	1.321898137	1.638453854	1.646771306	1.318991165	1.518699918	1.62931117	1.512489609	1.512189268
72.28	1.230361049	1.450601345	1.405980002	1.362738835	1.697839496	1.763654546	1.644916125	1.692191077	1.392052142	1.338543971	1.62925065	1.637849809	1.326843773	1.528757487	1.671044002	1.57142095	1.521502829
72.3	1.211492577	1.440488118	1.416221434	1.370131291	1.758516264	1.768846396	1.68515583	1.748400715	1.425838506	1.341336578	1.619864422	1.671764187	1.322626454	1.5187116	1.65860263	1.566187522	1.532761533
72.32	1.229849537	1.495101427	1.395750513	1.376781396	1.736927258	1.776843034	1.681719703	1.712735693	1.400334395	1.342818586	1.613059409	1.647614393	1.372183363	1.552710647	1.637131815	1.601488605	1.535815611
72.34	1.245521147	1.458259204	1.409455807	1.385773657	1.811784288	1.811552156	1.710250048	1.779414088	1.422976524	1.359851456	1.595797668	1.659612619	1.325256649	1.511294656	1.651040207	1.610389583	1.54676436
72.36	1.226530815	1.482344983	1.388172279	1.397637736	1.829788517	1.804862864	1.710725801	1.812966949	1.405323563	1.366342727	1.555870472	1.612163281	1.428488457	1.530015987	1.638397407	1.638752531	1.551774023
72.38	1.214480279	1.474093508	1.414046921	1.395148291	1.886344578	1.74883631	1.694513771	1.849595465	1.430295532	1.346836968	1.642339584	1.607676926	1.401500805	1.514041431	1.59614793	1.648902155	1.554050028
72.4	1.223779579	1.545471358	1.363179669	1.400986213	1.92330756	1.74732239	1.683205833	1.860346881	1.444267866	1.322762894	1.605752674	1.579520123	1.385212117	1.500594431	1.594863232	1.651105462	1.551979893
72.42	1.277153537	1.512666931	1.380211579	1.432060069	1.941186092	1.684402743	1.734745532	1.870353408	1.449028861	1.327117713	1.631840007	1.610578845	1.424568574	1.534025618	1.622796187	1.630707203	1.566465181
72.44	1.277905206	1.538450767	1.374533075	1.403647298	1.93798643	1.710345106	1.67157194	1.840212343	1.452426224	1.303999837	1.675039262	1.567001331	1.419058123	1.498955551	1.612503749	1.59578124	1.554963593
72.46	1.32484932	1.528999315	1.365699828	1.465021775	1.922893821	1.703358349	1.66645769	1.835002738	1.444859405	1.314565836	1.725355548	1.593844035	1.419014623	1.539428384	1.641230126	1.573324153	1.566494059
72.48	1.326652745	1.528192855	1.331007836	1.439656793	1.825848515	1.723451235	1.617289531	1.763506548	1.516571678	1.333289327	1.730418628	1.621537088	1.404092831	1.518588323	1.656591114	1.583717825	1.557525804
72.5	1.36844551	1.564819989	1.376919413	1.478720609	1.757908589	1.759659834	1.630888152	1.749675434	1.462246654	1.294678022	1.759013703	1.627201437	1.418208299	1.541856432	1.716399473	1.599854031	1.569155974
72.52	1.366471567	1.558695256	1.396038589	1.448283944	1.764484833	1.780507422	1.632521503	1.7017967	1.473686398	1.30728155	1.791652608	1.665108041	1.391154151	1.537808727	1.747321091	1.622846437	1.574103676
72.54	1.412092434	1.562378262	1.403752621	1.433597848	1.730354266	1.827677277	1.656283167	1.715040402	1.459808581	1.294109771	1.784805999	1.656707929	1.387141418	1.557321731	1.768290092	1.652005978	1.581335486
72.56	1.382652764	1.579045254	1.407104515	1.431384503	1.757667666	1.829208054	1.722169902	1.72949682	1.491547975	1.309353477	1.773776325	1.673826911	1.386762703	1.564670741	1.765420089	1.665093238	1.591823809
72.58	1.361092909	1.63551627	1.417405421	1.448104575	1.800599506	1.874110292	1.67032206	1.769079138	1.464770324	1.340434905	1.75524395	1.670598936	1.380554306	1.555631164	1.81630664	1.720468942	1.605014959
72.6	1.346958322	1.629549432	1.445301005	1.434414785	1.847217888	1.863586637	1.744559585	1.816826962	1.482177852	1.373731907	1.707194035	1.687578927	1.363856652	1.562449317	1.775503773	1.712852537	1.612109976
72.62	1.337658341	1.675101538	1.430866061	1.432266086	1.880727098	1.878122239	1.770609216	1.849030073	1.46071851	1.388501257	1.706038693	1.644767922	1.387754218	1.559786692	1.797241121	1.749011802	1.621762554
72.64	1.340601141	1.644904894	1.442365233	1.40852385	1.966721272	1.850944337	1.804624055	1.945912768	1.47835118	1.435895208	1.649558466	1.661641076	1.349043198	1.538489577	1.750183162	1.762521516	1.626892558
72.66	1.3032698	1.710948408	1.421175021	1.431787914	2.031357124	1.808862209	1.791854723	1.930294593	1.46616724	1.412954613	1.676705147	1.598035727	1.398989466	1.565985571	1.706936835	1.782624323	1.627371795
72.68	1.324992438	1.693263442	1.418581488	1.411144495	2.030237913	1.727808577	1.804638393	1.939821623	1.494803267	1.459752344	1.716762757	1.620213814	1.368411274	1.573660866	1.674855762	1.761112305	1.626253798
72.7	1.314003566	1.720242976	1.407043545	1.421344706	2.000373153	1.713406567	1.756443782	1.91084036	1.50556152	1.427343189	1.703117519	1.604001253	1.434467911	1.566660546	1.690461347	1.761627423	1.62105871
72.72	1.311439218	1.681438764	1.467161611	1.457662499	1.974902157	1.711547261	1.738299788	1.916618414	1.526197762	1.471699476	1.785676701	1.612819247	1.438668302	1.58842829	1.718056229	1.710035335	1.631915691
72.74	1.278784602	1.716704773	1.424638518	1.45161495	1.882997945	1.691822088	1.682842715	1.83588436	1.486687084	1.449358033	1.816275525	1.62429264	1.461110136	1.614099634	1.750828388	1.723484339	1.618214108
72.76	1.302453537	1.653888032	1.465078633	1.497527346	1.838472455	1.700705235	1.712417562	1.818937194	1.540472646	1.474765763	1.891029902	1.647750513	1.45629331	1.640111153	1.804292667	1.654925736	1.631195105
72.78	1.313136043	1.648339346	1.475032284	1.467121321	1.818738979	1.706672817	1.671071933	1.777228913	1.522018684	1.457455315	1.87159119	1.674883404	1.430484056	1.661267905	1.828883179	1.679696827	1.625226387
72.8	1.363573434	1.650538703	1.516295807	1.482382906	1.860051963	1.753590952	1.718729445	1.807833913	1.504457844	1.443763728	1.925452833	1.676156134	1.441795976	1.665069871	1.894438789	1.667172871	1.648206573
72.82	1.341646865	1.62828656	1.469635324	1.451668682	1.917779577	1.804546116	1.746724095	1.829495468	1.53235245	1.464385091	1.904084357	1.695496601	1.456293765	1.682273709	1.907983409	1.67662861	1.656830042
72.84	1.369706805	1.633377491	1.484991822	1.470092437	1.902738639	1.832557554	1.783749991	1.83594125	1.521087145	1.485845836	1.891015523	1.699945249	1.45152316	1.687836267	1.920699185	1.707080112	1.667386779
72.86	1.366904601	1.672157829	1.491131295	1.484516635	2.001236314	1.845819875	1.821028071	1.921902771	1.545586702	1.497545941	1.834153883	1.707147077	1.414547097	1.70092675	1.891723017	1.753664659	1.684374532
72.88	1.397218267	1.704865759	1.5041103	1.493146376	2.06921257	1.901740714	1.828826935	2.000307749	1.493661221	1.496856631	1.788115078	1.744249676	1.448711853	1.714403586	1.862979831	1.803868655	1.7032672
72.9	1.413912878	1.70941092	1.494951857	1.477706812	2.13101942	1.827355879	1.904005913	2.027537011	1.560270968	1.524436682	1.777018149	1.716668762	1.430468633	1.686520062	1.823834813	1.803835478	1.70680964
72.92	1.413572544	1.734438711	1.527670819	1.460695667	2.121444656	1.814480438	1.916368888	2.027668431	1.561273563	1.468842698	1.789839641	1.669930093	1.466731068	1.65356735	1.769203375	1.828421349	1.701509331
72.94	1.415930933	1.765569538	1.525642246	1.487376309	2.128652654	1.739426399	1.888593535	2.025393735	1.582562428	1.501008213	1.817346152	1.658805705	1.439918677	1.684462134	1.702779829	1.864947902	1.701776024
72.96	1.368049908	1.819916872	1.5657958	1.4947768	2.03933566	1.733421488	1.863881333	1.996561619	1.561046741	1.495407567	1.859968143	1.60144735	1.471891721	1.616340617	1.739373981	1.832483969	1.691231223
72.98	1.38787651	1.806681229	1.583038298	1.50002204	1.976181183	1.714201308	1.828674871	1.924621283	1.616931999	1.51037373	1.948412361	1.641347458	1.483589623	1.595843348	1.761078041	1.800847241	1.692482533
73	1.350779182	1.82234846	1.597330529	1.493665753	1.900995013	1.743426697	1.767594911	1.868250887	1.5693567	1.506436952	1.982366361	1.582720026	1.491552064	1.58033919	1.812410198	1.786836275	1.678525575
73.02	1.36402458	1.760603114	1.619018017	1.505989449	1.878377993	1.776855053	1.731246366	1.818713445	1.578449002	1.546972199	2.064258615	1.62208324	1.457126693	1.621539389	1.851833256	1.713825178	1.681932224
73.04	1.348167899	1.748868873	1.582512548	1.470121278	1.86470776	1.776692631	1.718952465	1.789575554	1.537452948	1.490615858	2.076666921	1.633361053	1.504288641	1.604541377	1.909385769	1.738317848	1.674639339
73.06	1.375777294	1.701173711	1.660177159	1.494448884	1.930718632	1.849861121	1.74152832	1.842432324	1.578926411	1.509500671	2.09383502	1.650797289	1.479002635	1.607788917	1.969293255	1.721081086	1.700396421
73.08	1.371464777	1.713285513	1.640326989	1.477233314	1.984888069	1.904122151	1.734162459	1.87086395	1.558112192	1.530050373	2.013155967	1.722961797	1.524173087	1.630220414	1.998297422	1.790647022	1.716497844
73.1	1.367716246	1.726510301	1.655816005	1.512061801	2.024148548	1.928832836	1.808613322	1.978098124	1.56588777	1.528679921	1.964495614	1.703045485	1.49730055	1.680355096	2.015372779	1.801666254	1.734912541
73.12	1.358904123	1.719965474	1.640753688	1.514682833	2.129573742	1.981405679	1.849907545	2.034061348	1.549934753	1.538387411	1.871467931	1.747582768	1.491598889	1.704506909	1.953387957	1.876409797	1.747658178
73.14	1.397880866	1.779947936	1.704773468	1.526437878	2.174322383	1.962856906	1.880374192	2.061044943	1.55793907	1.543399801	1.837042206	1.769749237	1.532217039	1.715755443	1.911083025	1.896674698	1.765718693
73.16	1.403318103	1.812717828	1.670439035	1.539257407	2.214754853	1.929796404	1.94327695	2.148043956	1.571901554	1.565515543	1.792371767	1.765805704	1.493752786	1.731753625	1.825696846	1.935856375	1.771516171
73.18	1.411200792	1.880417733	1.648325958	1.522307418	2.172024925	1.879503357	1.947713703	2.104512794	1.562534545	1.56148245	1.809113718	1.756161428	1.542827885	1.724618388	1.807481796	1.957169942	1.767962302
73.2	1.427620003	1.907746029	1.650340692	1.547256434	2.094402829	1.794824475	1.976391988	2.044561042	1.617609739	1.588665498	1.871170775	1.710242151	1.49793573	1.68344032	1.803438146	1.9596047	1.760953159
73.22	1.42977493	1.944953087	1.648810965	1.538623921	1.992076374	1.810408693	1.909338081	1.972973409	1.580890979	1.544050246	1.904349561	1.688065185	1.514831415	1.673875193	1.752717956	1.959527991	1.741579249
73.24	1.443319131	1.956949505	1.569141879	1.591596499	1.950515929	1.742952857	1.855673587	1.922373738	1.595440897	1.599383577	1.987958362	1.675836337	1.509645018	1.674801966	1.823440991	1.930021556	1.739315739
73.26	1.42150143	1.904437124	1.590937386	1.559869877	1.955274798	1.743924673	1.817555101	1.891437771	1.624545397	1.576282462	2.021589656	1.647113928	1.518494263	1.640767941	1.867805029	1.870197662	1.728233406
73.28	1.469750845	1.885409789	1.616247275	1.586807123	1.966131943	1.74899052	1.773668019	1.844822041	1.626348406	1.59290336	2.083010125	1.685205874	1.510006524	1.659708312	1.911148318	1.811023236	1.735698857
73.3	1.433791221	1.829677533	1.59978474	1.587732478	2.030991001	1.775943665	1.779803419	1.893809062	1.567386536	1.580454369	2.047373504	1.673667443	1.51296485	1.64836821	1.966292431	1.77244667	1.731280446
73.32	1.461335667	1.758072744	1.652614083	1.604787381	2.118946229	1.842468332	1.821244099	1.92397175	1.604954835	1.549153064	2.075157474	1.738727902	1.52164685	1.695952177	2.017990398	1.745098091	1.758257567
73.34	1.452367362	1.751551405	1.644240035	1.578392881	2.252220825	1.866129637	1.842965589	2.029690459	1.571861622	1.578860168	1.949575741	1.776104048	1.525109914	1.681703074	2.044638492	1.799919274	1.771583158
73.36	1.457036536	1.740112182	1.7215904	1.636524433	2.287613173	1.926588304	1.885914516	2.10088765	1.60777874	1.605251524	1.911830631	1.788239132	1.504187156	1.721164938	2.025991718	1.830086933	1.796924873
73.38	1.438408558	1.763027002	1.726586011	1.608518553	2.306026438	1.937087897	1.938233865	2.13330711	1.577198239	1.612641678	1.867465314	1.819400224	1.527404392	1.75023113	1.950540147	1.859928971	1.801000346
73.4	1.427535165	1.811091063	1.734074303	1.606103415	2.284597145	1.932956087	2.007737148	2.141643304	1.548257018	1.611493518	1.842888876	1.818704173	1.488280342	1.777394708	1.888813619	1.929930892	1.803218798
73.42	1.437953991	1.842625285	1.709177686	1.567389625	2.178553219	1.914411396	2.063947666	2.133252466	1.570963391	1.646677621	1.879907351	1.820975886	1.537785582	1.77719257	1.816986098	1.991799698	1.805599971
73.44	1.438484837	1.936775124	1.754941663	1.566116334	2.045988815	1.85939706	2.047231048	2.031393144	1.570341173	1.654408313	1.941981844	1.825215814	1.538634484	1.781729235	1.781391873	2.007148586	1.798823709
73.46	1.454405593	1.981320915	1.698750082	1.560305683	1.988409282	1.797543124	2.029845923	1.996988083	1.5746821	1.664791469	1.986133522	1.806433273	1.460667346	1.778111064	1.773705918	2.005325824	1.7848387
73.48	1.483574773	2.032401271	1.680112539	1.569851191	1.954847033	1.762807383	1.962817658	1.897362066	1.586526983	1.665656174	2.071302029	1.755699389	1.512124641	1.746467438	1.814233277	1.990670587	1.780403402
73.5	1.47397955	1.980802045	1.659532865	1.58304169	1.949368257	1.759890631	1.912102621	1.854696865	1.657818554	1.712257168	2.122568076	1.717603622	1.479403733	1.717154605	1.848063431	1.913323795	1.771350469
73.52	1.487395617	1.989652859	1.650223328	1.557606205	2.02605686	1.76708736	1.814826066	1.863477968	1.634677099	1.679345061	2.171977285	1.703359539	1.513362304	1.671744834	1.869839453	1.862710867	1.766458919
73.54	1.473902345	1.917434228	1.682869953	1.620276307	2.122354019	1.7701298	1.801523259	1.888700894	1.655325867	1.674905096	2.184858187	1.662741574	1.528319792	1.650961901	1.986010307	1.833816732	1.778383141
73.56	1.476119233	1.86501786	1.679741641	1.60499634	2.231917116	1.827063557	1.805010024	1.971633491	1.663732331	1.654904377	2.100188122	1.671893892	1.510723118	1.615800368	2.01289538	1.793802794	1.780339978
73.58	1.501044266	1.83525396	1.726034703	1.644661143	2.251905899	1.886578704	1.860865338	2.024465375	1.658343123	1.629292973	2.025443524	1.682611694	1.522659223	1.610621965	2.075943552	1.797951912	1.795854835
73.6	1.458931618	1.791657096	1.69566046	1.632693453	2.310419652	1.925626924	1.908551638	2.105578255	1.664434173	1.570592528	1.953443136	1.717051137	1.514296605	1.663068039	2.043752571	1.845697183	1.800090904
73.62	1.468242061	1.867750063	1.791373101	1.617459698	2.242813268	1.97105033	1.961201257	2.154697363	1.675309481	1.560354695	1.91070493	1.745551845	1.537556925	1.701644597	2.044651719	1.933680771	1.824002631
73.64	1.457231923	1.921167489	1.78295113	1.615931783	2.190526968	1.982090096	1.982172091	2.178181723	1.622271014	1.611523799	1.869438921	1.754087215	1.519978301	1.683731667	1.943115631	2.012363543	1.820422706
73.66	1.4730131	1.974632685	1.855043039	1.637247009	2.057253228	1.983969766	2.068710235	2.11800504	1.647971547	1.585863688	1.908688074	1.739450231	1.500896979	1.753850685	1.883819696	2.080635247	1.82931564
73.68	1.463467924	2.038336977	1.829897857	1.55893404	2.015083562	1.914782251	2.09054088	2.064727682	1.56918747	1.613611116	1.962047462	1.799014407	1.527873857	1.767271623	1.828023614	2.068576541	1.819461079
73.7	1.47001265	2.106755971	1.815834497	1.585166606	2.010492096	1.859840862	2.051328339	1.963984973	1.622173929	1.630435989	2.01715875	1.821050964	1.489496381	1.801758806	1.843391333	2.143516986	1.827024946
73.72	1.47055713	2.15365218	1.815643277	1.553364263	1.994046271	1.801774881	2.023505113	1.904055229	1.610087437	1.654643111	2.151476344	1.798587079	1.510959225	1.800363986	1.8490195	2.07121258	1.822684225
73.74	1.469180039	2.160393182	1.812260185	1.580704699	2.113590377	1.734611023	1.927858535	1.887335612	1.61626271	1.690480307	2.164415972	1.774441818	1.523489153	1.767368241	1.894939421	2.009193606	1.820407805
73.76	1.484862879	2.092129164	1.715760843	1.604806167	2.197297429	1.73822304	1.881914654	1.911838017	1.661005065	1.719043193	2.198798547	1.730695212	1.536498842	1.744697318	1.993625066	1.919332878	1.82065802
73.78	1.463646563	2.004669908	1.677722466	1.590409712	2.302147017	1.75742099	1.832945413	1.954060209	1.685125327	1.727103684	2.171901434	1.690851959	1.547463661	1.709788943	2.057584058	1.8445912	1.813589534
73.8	1.481409063	1.915720457	1.667894054	1.624624222	2.328881944	1.800649519	1.837866853	2.011555645	1.703567738	1.752827119	2.101325831	1.666700007	1.531141011	1.691982583	2.091610841	1.821139518	1.814306025
73.82	1.479918989	1.900182881	1.680980369	1.650424707	2.378126169	1.825771034	1.843952071	2.119915021	1.689399699	1.698028965	2.015744589	1.676989978	1.563676675	1.676304123	2.123698603	1.862853673	1.824122972
73.84	1.460276546	1.854118711	1.691006975	1.675570858	2.254786127	1.847518609	1.9021287	2.164144014	1.725139262	1.664170737	1.935529661	1.655840069	1.563238826	1.690457258	2.192047093	1.887143917	1.822694835
73.86	1.489269168	1.861773182	1.679307154	1.644282706	2.20638439	1.898822305	1.981511722	2.214346641	1.74732769	1.635816887	1.919525299	1.712204455	1.554188744	1.70164132	2.090890266	1.948160206	1.830340758
73.88	1.472972485	1.930507942	1.756463034	1.647664495	2.050961389	1.943516691	2.030599184	2.167397435	1.732703657	1.632252173	1.917650274	1.7183862	1.5323448	1.740636088	2.012016677	2.026819819	1.832055772
73.9	1.495494576	1.972426866	1.768642524	1.647467586	2.008882756	1.955125496	2.072006294	2.12413865	1.714977844	1.648762136	1.9780049	1.771461721	1.549829253	1.76414083	1.940582203	2.096836124	1.844298735
73.92	1.524298929	2.067649951	1.831256131	1.67480441	1.995534265	1.948458865	2.101839442	2.046308199	1.682549358	1.681877599	2.055793654	1.761430261	1.55330766	1.80331346	1.845952007	2.143222923	1.85734982
73.94	1.517554305	2.056739264	1.818293986	1.684435736	2.005279808	1.898364694	2.062578122	1.967007884	1.645853231	1.715384293	2.139652316	1.815154857	1.542136728	1.824076322	1.829028447	2.10122362	1.851422726
73.96	1.514468199	2.128148973	1.849839402	1.681693403	2.076612611	1.849057461	2.017738956	1.931565996	1.650756488	1.695108582	2.213654332	1.810267463	1.523612245	1.87834154	1.852185494	2.108027254	1.8613174
73.98	1.502607237	2.138394223	1.793547414	1.637153289	2.1713072	1.773101305	1.933561062	1.905331559	1.628971718	1.760391501	2.281004567	1.862316728	1.550923918	1.878020347	1.843397648	2.00263933	1.853916816
74	1.526294593	2.083784809	1.787967748	1.646588207	2.287076076	1.790170897	1.843887118	1.922428463	1.63224964	1.750073113	2.217339856	1.831151222	1.542353214	1.879695136	1.926209567	1.967370251	1.852164994
74.02	1.501934947	2.009946732	1.75123137	1.611030056	2.304154795	1.768211317	1.81516869	2.024528344	1.602579369	1.813367674	2.167983075	1.786995237	1.565251754	1.834057088	1.989883172	1.872047642	1.838648204
74.04	1.500558108	1.939767986	1.734682821	1.629252458	2.34560372	1.766235216	1.792444158	2.109694064	1.654178783	1.811333031	2.045760774	1.728252746	1.538482675	1.795145423	2.04137772	1.881578964	1.83214679
74.06	1.519326386	1.872287771	1.663058324	1.617050268	2.225959466	1.82372731	1.811344179	2.145329335	1.707633849	1.805653093	2.005394606	1.692712065	1.517867619	1.753548945	2.089093061	1.896969926	1.821684763
74.08	1.511568926	1.89218735	1.696224254	1.598937072	2.159346705	1.851478011	1.861966532	2.263336934	1.689209245	1.784906797	1.935924313	1.67153288	1.509578167	1.710226493	2.048097575	1.938312085	1.820177084
74.1	1.513923064	1.918011011	1.716640368	1.654930865	2.045995631	1.865989463	1.916592465	2.21383366	1.743075203	1.773759054	1.93474878	1.675864443	1.510359103	1.685119984	2.033103654	2.041768377	1.827732195
74.12	1.489354711	1.996367633	1.727569431	1.664834744	2.032054192	1.919252035	1.989079	2.209914551	1.757797503	1.699326228	1.960878447	1.703318111	1.509015773	1.682824394	1.967697908	2.112281014	1.838847855
74.14	1.5056307	2.056367227	1.771045316	1.687180613	1.99432069	1.938613296	2.042222556	2.105111026	1.774977473	1.686474676	2.024181233	1.702756653	1.5321808	1.692909173	1.884451209	2.165406695	1.847739333
74.16	1.516469571	2.107278153	1.785427189	1.697825117	2.065688565	1.964868945	2.074262746	2.017602681	1.727909644	1.688102615	2.124509457	1.753751866	1.540436479	1.714828018	1.814878534	2.178301563	1.860758821
74.18	1.505833943	2.207997035	1.853432996	1.743719452	2.129605592	1.948489565	2.038824491	1.974139063	1.725546047	1.672617163	2.211471976	1.77078113	1.519040761	1.756461765	1.819696722	2.190429286	1.879255437
74.2	1.53283222	2.222906831	1.856098227	1.767135647	2.261229642	1.902978201	1.995008357	1.946093515	1.718036353	1.662577966	2.268253144	1.819893202	1.571834615	1.791276006	1.828789855	2.130273584	1.892201085
74.22	1.495685948	2.192850181	1.870880302	1.745032769	2.354615216	1.851735162	1.919799644	1.959748897	1.65941548	1.645201721	2.213633469	1.821014424	1.557897581	1.840131904	1.849143883	2.024100589	1.875055448
74.24	1.458589428	2.132718932	1.856707771	1.723726856	2.37719412	1.770270112	1.86604942	2.008668116	1.670867643	1.689328727	2.207301964	1.869871756	1.557358021	1.840707498	1.977180267	1.945160682	1.871981332
74.26	1.476631289	2.039256467	1.826776057	1.686360682	2.371299784	1.737043947	1.815990333	2.07893247	1.659368001	1.679827372	2.091044071	1.847444388	1.55626403	1.850764475	1.995578542	1.894862125	1.850465252
74.28	1.487228114	1.942424658	1.780734676	1.677835536	2.239040249	1.725840375	1.821513591	2.159596232	1.647212665	1.728001842	1.989572611	1.843067596	1.585651913	1.817142241	2.096364776	1.848812808	1.836877493
74.3	1.488437692	1.898260797	1.766351488	1.653603199	2.167024026	1.736761843	1.86553961	2.245273524	1.653457116	1.71796084	1.925267233	1.758222827	1.551009171	1.789287928	2.147716448	1.893724044	1.828618612
74.32	1.476109167	1.907141345	1.722384054	1.635034103	2.042312142	1.769690641	1.890341065	2.235954591	1.723406204	1.747438867	1.971046783	1.727188413	1.525992352	1.72942778	2.135481741	1.953980739	1.824558124
74.34	1.504571643	1.934637805	1.714453542	1.63565105	2.024440667	1.807967395	1.949648301	2.204591579	1.755783062	1.737737765	1.987682826	1.692848056	1.531500455	1.718424452	2.069697743	2.007856707	1.829843315
74.36	1.522316087	1.976067018	1.667383147	1.668448265	2.026910567	1.863951689	2.01800592	2.139615508	1.791758629	1.75530998	2.029623479	1.714432502	1.54778185	1.665995497	1.999506682	2.067572367	1.840917449
74.38	1.506794621	2.077666765	1.73009149	1.657750685	2.105030837	1.90096857	2.062627103	2.0509464	1.792663232	1.719735893	2.135873256	1.734888868	1.528258903	1.71144388	1.897120893	2.119587015	1.858215526
74.4	1.522631216	2.146985512	1.72300656	1.720234635	2.180329797	1.917777475	2.094217213	1.944285542	1.844173488	1.719215073	2.191002996	1.770867285	1.563366335	1.757613735	1.847502728	2.171460517	1.882166882
74.42	1.512178916	2.186844092	1.757551232	1.743196776	2.292786466	1.948165197	2.092484585	1.935635851	1.829860192	1.688799255	2.268367573	1.798724856	1.603123114	1.771384097	1.822785156	2.107576537	1.897466493
74.44	1.524276024	2.192095551	1.80784063	1.735902461	2.378652728	1.935209079	2.024780218	1.914608554	1.822843746	1.680892951	2.245972537	1.819358334	1.612075577	1.809301064	1.850619917	2.057743193	1.900760785
74.46	1.528993394	2.139850974	1.827028426	1.760440296	2.36752135	1.87496335	1.976254449	1.960498139	1.790281821	1.663209972	2.221676602	1.888845478	1.611509168	1.850901192	1.883830573	1.956407758	1.893888309
74.48	1.518506592	2.077097242	1.873756178	1.767118058	2.32641662	1.815263196	1.880814269	2.050889399	1.790328346	1.633370286	2.135816648	1.903156159	1.57730013	1.910172308	1.920463538	1.909499674	1.88062304
74.5	1.515058502	1.986358733	1.80694808	1.726560283	2.225890123	1.753566515	1.843460934	2.113365633	1.722954144	1.669615798	1.99203629	1.932384645	1.622915965	1.927865398	2.020612888	1.864755516	1.85777184
74.52	1.51623597	1.887154036	1.829347566	1.739365028	2.143572744	1.70970733	1.818665075	2.206818223	1.680561874	1.667501519	1.940635232	1.893540974	1.611687116	1.940201269	2.084560897	1.865520115	1.845942186
74.54	1.511149641	1.893477583	1.778079333	1.719273174	2.078022051	1.718309839	1.819582857	2.21305573	1.6939057	1.699637291	1.936513403	1.861811759	1.604235204	1.917136132	2.107113378	1.902103911	1.840837937
74.56	1.543087354	1.891080792	1.747642438	1.652128665	2.059224604	1.772471327	1.859892664	2.225241243	1.654636437	1.678933301	1.928952605	1.821827653	1.621100724	1.859781578	2.082796143	1.947857956	1.834165968
74.58	1.551164449	1.944474898	1.726440858	1.626329635	2.076340362	1.786585246	1.8971776	2.147331501	1.695835289	1.731972825	1.993379571	1.771233427	1.58240848	1.836172957	2.054842261	2.03765898	1.841209271
74.6	1.53964063	2.003298135	1.711437966	1.608909532	2.177199855	1.789485896	1.947470593	2.046080029	1.753351928	1.748287718	2.092160214	1.722783222	1.556824	1.785371887	1.952658413	2.079638773	1.844662424
74.62	1.551642865	2.087072026	1.694177326	1.611388856	2.26195632	1.858867917	1.962671407	1.958096459	1.777431201	1.773503356	2.176510036	1.684273782	1.575699802	1.729557195	1.900351725	2.132240044	1.85846502
74.64	1.579490337	2.134767768	1.692085011	1.640481331	2.375405007	1.86236063	2.024629245	1.92298314	1.784662454	1.776058966	2.215031612	1.67752445	1.57532513	1.732449142	1.831103576	2.13045581	1.872175851
74.66	1.59261078	2.19469697	1.720733005	1.676871978	2.418879734	1.888517743	2.024910059	1.901682813	1.828690772	1.73569008	2.217641846	1.697218797	1.552678773	1.728984936	1.835666104	2.121726086	1.88357503
74.68	1.578481256	2.147616199	1.738455112	1.672904603	2.37474477	1.89021407	1.980644108	1.890460747	1.827443895	1.697294961	2.239038072	1.698172969	1.529796925	1.778672089	1.864770163	2.023310564	1.870751281
74.7	1.578621904	2.102615951	1.783710715	1.736486674	2.303676927	1.874539395	1.925102391	1.965166461	1.846450925	1.67568773	2.096280095	1.729312731	1.575798733	1.791808539	1.896598332	1.948022005	1.864367469
74.72	1.561666489	1.977668162	1.813104434	1.743459024	2.17838527	1.823977418	1.853190602	2.021771583	1.799084499	1.621430987	2.013540658	1.737522099	1.565953593	1.78748932	1.951983835	1.851832521	1.831378781
74.74	1.576264849	1.900415376	1.817097468	1.73788419	2.076910704	1.777608004	1.804057892	2.081603294	1.759206163	1.591168254	1.952741903	1.751478675	1.555816577	1.877756031	1.979569115	1.842341731	1.817620014
74.76	1.546221038	1.833663826	1.828917943	1.772452862	1.988319296	1.721495454	1.799848429	2.152885577	1.751525148	1.611244856	1.954693639	1.792819824	1.606231005	1.869284041	2.031870483	1.831494398	1.818310489
74.78	1.546707182	1.82519312	1.80894534	1.748631561	2.027837034	1.706083998	1.789762644	2.184726096	1.696334667	1.597361539	1.943172841	1.763165679	1.570244706	1.887870767	2.078526539	1.879969228	1.815908309
74.8	1.567614595	1.846121667	1.759895316	1.69818779	2.08256689	1.712136783	1.801803402	2.120237691	1.681978005	1.626450787	1.965387954	1.747956031	1.628664523	1.844529222	2.084602856	1.949983959	1.819882342
74.82	1.570075747	1.870568801	1.753579189	1.705630306	2.188010347	1.671233804	1.855859852	2.050436586	1.690044251	1.641254154	2.074304023	1.708982916	1.615948803	1.828246684	2.024196694	1.951050707	1.824963929
74.84	1.532540303	1.970028762	1.717066909	1.65655682	2.273907427	1.721370964	1.896047125	1.940527781	1.707723595	1.670657086	2.132455525	1.701324644	1.623922809	1.76217083	1.953863788	2.017806127	1.829873156
74.86	1.567864986	2.020247974	1.685709501	1.634512967	2.312824325	1.709313724	1.967545127	1.911686028	1.742543174	1.68230874	2.247891239	1.668904276	1.604415278	1.738342887	1.900903028	2.09628972	1.843206436
74.88	1.538263972	2.058372286	1.682642336	1.626350507	2.379336286	1.719512242	1.96332895	1.828543354	1.78388557	1.736070864	2.230094891	1.651707416	1.599364004	1.71379581	1.811279971	2.07718705	1.837483469
74.9	1.54198731	2.09410484	1.657349722	1.620225273	2.331365256	1.742392992	2.016110818	1.846949264	1.784488448	1.721308631	2.25005254	1.643498595	1.592595572	1.677452502	1.751025444	2.018239947	1.830571697
74.92	1.554481414	2.093186322	1.658280878	1.662772079	2.242154864	1.76883891	2.001135007	1.906357968	1.812512781	1.726841905	2.161627433	1.661346897	1.593285588	1.720265474	1.791202255	2.015485492	1.835610954
74.94	1.569740611	2.004938723	1.681855501	1.685786668	2.113919092	1.747433167	1.976857271	1.931851342	1.821460322	1.662074519	2.061863578	1.694333452	1.555910533	1.730569004	1.804332796	1.94265358	1.81159876
74.96	1.54840591	1.950869901	1.711610598	1.710490108	2.053500878	1.77240635	1.896812445	2.028510923	1.85475545	1.640335302	1.942934974	1.687592126	1.573614829	1.768079201	1.827175409	1.828890323	1.799749045
74.98	1.541980895	1.872873633	1.701841345	1.700963081	2.029420093	1.747368867	1.85760259	2.073670626	1.803182337	1.631881097	1.936055998	1.70416554	1.585492224	1.80948464	1.859961696	1.816235763	1.792011277
75	1.547618923	1.875986541	1.770341872	1.710961318	2.049311671	1.73203436	1.780341435	2.171541853	1.799457285	1.633336248	1.883840495	1.709289718	1.614916288	1.848659188	1.877745036	1.843300276	1.803042657
75.02	1.583052547	1.815845978	1.786360843	1.713529957	2.110488823	1.698093059	1.787123204	2.11894725	1.731048811	1.626742139	1.927509098	1.760024212	1.615915323	1.859765637	1.946720953	1.868292362	1.809341262
75.04	1.582691755	1.861618608	1.797005203	1.731860775	2.227965999	1.686326713	1.773100087	2.114562409	1.725092682	1.61622319	2.026688548	1.749507536	1.616003863	1.903940558	1.934254727	1.909934326	1.828548561
75.06	1.567920109	1.923262969	1.781482981	1.712976466	2.34765257	1.642069139	1.800162944	2.042578809	1.704603437	1.630625102	2.079950911	1.731275221	1.625904881	1.856179622	1.941425615	1.976822195	1.835305811
75.08	1.559648847	1.931338435	1.758915077	1.697219632	2.410716926	1.653679298	1.840111491	1.969878163	1.650959013	1.629740626	2.127146682	1.738642064	1.592967162	1.856935573	1.903949053	2.025497996	1.834209127
75.1	1.557850157	1.99296646	1.72283209	1.662509279	2.411125842	1.662436485	1.883969365	1.890751098	1.650372699	1.690614803	2.180209574	1.732410062	1.626072734	1.811217645	1.883107547	2.064180881	1.83891417
75.12	1.531814687	2.034120243	1.708882189	1.69493039	2.316104092	1.649460832	1.95162775	1.885898335	1.654209679	1.656203772	2.195731668	1.703692579	1.623892928	1.765451291	1.786564922	2.029908655	1.824280876
75.14	1.531761262	2.07697603	1.699260328	1.63332328	2.173895362	1.705255501	1.957033306	1.908730697	1.702471248	1.683802503	2.140003418	1.687069168	1.639321425	1.738332884	1.748653953	2.07182361	1.818607124
75.16	1.572194133	2.049958901	1.62475908	1.586804564	2.102557158	1.671514817	1.988996728	1.941150154	1.716399022	1.677145415	2.107901303	1.609513203	1.62355274	1.719163815	1.725739915	1.998685465	1.794752276
75.18	1.52714723	1.990078136	1.65222544	1.617766635	2.047760775	1.694308493	1.926535913	1.970670005	1.714874297	1.693943624	1.958807743	1.623421569	1.620566569	1.701275664	1.713405146	1.889122496	1.771369359
75.2	1.588401225	1.953036894	1.639731478	1.626736996	1.997440975	1.66288362	1.930610168	2.060815075	1.769279797	1.66547111	1.916007056	1.603157765	1.589480072	1.706612001	1.782322906	1.842103591	1.770880671
75.22	1.579428814	1.848957963	1.693239372	1.661094177	2.034372401	1.698590734	1.845768499	2.122462411	1.781706202	1.664294875	1.874514402	1.594103543	1.595586339	1.756009159	1.807048585	1.797182757	1.772147515
75.24	1.589259372	1.781747314	1.689829908	1.607594949	2.146264626	1.709434133	1.823847659	2.129615263	1.78118216	1.631442805	1.896152928	1.596722096	1.527045808	1.759020431	1.84494873	1.75554748	1.766853479
75.26	1.571554833	1.749630953	1.727542402	1.6365995	2.248990344	1.69308274	1.763138291	2.181879037	1.79240652	1.648222373	1.901906192	1.618833868	1.565587595	1.826680951	1.841664178	1.77950636	1.784201633
75.28	1.598306025	1.766810284	1.742120405	1.666212973	2.35889359	1.649026881	1.763808595	2.096413925	1.720088336	1.620324319	1.966003166	1.661450355	1.544111444	1.843721371	1.931279396	1.860514565	1.799317852
75.3	1.608792791	1.759958671	1.786608225	1.692236656	2.322595724	1.635761605	1.781083621	2.044119212	1.751961643	1.617536394	2.030325099	1.67218049	1.543917857	1.845320059	1.920653186	1.854699141	1.804234398
75.32	1.588408904	1.770952334	1.746287455	1.691664425	2.353097127	1.6070033	1.80763789	1.923175088	1.697881168	1.573907375	2.071054376	1.709883629	1.558597907	1.848753906	1.91724296	1.911356547	1.798556524
75.34	1.566694416	1.838863987	1.730379685	1.714451041	2.246560847	1.569984477	1.853711129	1.882666598	1.684618239	1.545498134	2.136685302	1.669692973	1.568233713	1.841074294	1.847150472	1.924130699	1.78877475
75.36	1.597525325	1.868719883	1.684610155	1.676158237	2.166005928	1.549568346	1.87910244	1.844880755	1.668195404	1.572765516	2.107114104	1.699725996	1.594988398	1.78417087	1.832870427	2.002551886	1.783059604
75.38	1.563522181	1.892565175	1.698882152	1.677217217	2.063604325	1.570763063	1.938699411	1.840159303	1.64886343	1.580321917	2.080749843	1.678163508	1.571033739	1.775167267	1.781417417	1.953004374	1.769633395
75.4	1.575754081	1.940092042	1.660809565	1.646691382	2.01996962	1.557654018	1.929202086	1.857236594	1.68912035	1.583192659	1.994479816	1.646098953	1.612195105	1.699111017	1.746018503	1.908553474	1.754136204
75.42	1.567933279	1.897313189	1.620820313	1.618982363	2.048181346	1.523558187	1.938164723	1.920571491	1.717932973	1.54930188	1.902529613	1.600218173	1.612807779	1.688444914	1.689712162	1.886328083	1.736425029
75.44	1.552695634	1.86081595	1.590273444	1.574449487	2.076444112	1.56004825	1.90989391	1.977263699	1.739399265	1.610716418	1.856076141	1.584143285	1.627479476	1.711477102	1.695355303	1.832260992	1.734924529
75.46	1.51664014	1.824889436	1.57286903	1.584084612	2.17530285	1.547179307	1.884563024	2.003481781	1.731618763	1.576103402	1.795154373	1.592387073	1.599566376	1.704227132	1.683183677	1.777535228	1.723049138
75.48	1.491005927	1.761089853	1.656343518	1.648500357	2.281587987	1.587078602	1.782243853	2.088978458	1.748879073	1.590822487	1.808618215	1.595277464	1.581752818	1.759489603	1.735227492	1.732463845	1.740584972
75.5	1.544290531	1.718988171	1.63275582	1.613473721	2.36108339	1.571101965	1.772573818	2.059030554	1.785912142	1.586764417	1.867593989	1.607457616	1.566420612	1.755975994	1.778916498	1.752379133	1.748419898
75.52	1.500756483	1.695675579	1.649299206	1.650125138	2.371671518	1.595207853	1.705118557	2.037540321	1.778084045	1.599251334	1.937644964	1.595773399	1.574219267	1.825473724	1.779908456	1.775952641	1.754481405
75.54	1.535506947	1.737880241	1.66076912	1.645522567	2.296995211	1.561017645	1.676284297	1.975572812	1.756278974	1.562420712	1.975084817	1.64573635	1.582265689	1.823827199	1.835811933	1.840003692	1.756936138
75.56	1.515465867	1.738740076	1.690308403	1.692773451	2.185361556	1.515963141	1.631513412	1.878781362	1.725280895	1.5582764	2.013182018	1.606785046	1.589215182	1.860530798	1.801005637	1.842283911	1.740341697
75.58	1.52790566	1.768054405	1.658102534	1.671498786	2.12010888	1.521841008	1.700528426	1.803952109	1.69660632	1.530358752	2.060557261	1.635265562	1.588032629	1.840522565	1.826394161	1.862677577	1.738275415
75.6	1.52478033	1.742875872	1.67421681	1.653859569	1.987197726	1.528071919	1.727456121	1.790822892	1.685669246	1.551541953	2.080169028	1.599556257	1.569894573	1.860989832	1.759091741	1.881354938	1.7260968
75.62	1.51877341	1.785280336	1.63589653	1.64974804	2.003349981	1.518078848	1.715913532	1.780591488	1.63198929	1.507001663	2.002075695	1.613654378	1.621868831	1.809714637	1.761871536	1.960198875	1.719750442
75.64	1.531515375	1.807638978	1.662536576	1.6656053	1.976848527	1.522739132	1.76220651	1.841467549	1.611116383	1.513194329	1.949092366	1.5746788	1.618514138	1.812716101	1.71740308	1.922247903	1.718095065
75.66	1.554202174	1.82359075	1.634388839	1.645524533	2.02711469	1.529187617	1.74264818	1.892469614	1.612666974	1.521354802	1.898105934	1.563993006	1.607268427	1.733299801	1.721925148	1.895791467	1.712720747
75.68	1.496735116	1.810845118	1.654933534	1.633432485	2.123345856	1.528024623	1.782052925	1.932951627	1.614240096	1.522148947	1.826364128	1.563828703	1.60762315	1.703614539	1.664667945	1.800961123	1.70411062
75.7	1.518700319	1.755676444	1.601340729	1.596781437	2.198144362	1.50872812	1.733066455	1.980253089	1.655416773	1.510248086	1.786275016	1.573572993	1.638995659	1.661758892	1.645819234	1.773786781	1.696160274
75.72	1.515725425	1.734984052	1.593805901	1.60038627	2.296127415	1.504440585	1.728350938	2.022823996	1.64256775	1.500257469	1.77674104	1.569904523	1.614770052	1.69721219	1.636092489	1.75645219	1.699415143
75.74	1.498180126	1.725354887	1.600437299	1.57240747	2.248879	1.505478798	1.706321913	2.040860819	1.68990124	1.516493105	1.842892155	1.544894027	1.631864074	1.692810789	1.63129539	1.657890644	1.694122608
75.76	1.512437485	1.67768166	1.621005029	1.579589258	2.219018161	1.480305642	1.680867078	1.994312591	1.693219925	1.50287239	1.83890051	1.539297034	1.598864044	1.695169667	1.665659549	1.690974173	1.686885887
75.78	1.51803857	1.620848388	1.597843856	1.55869365	2.172883696	1.465284448	1.637695182	1.937495962	1.684860908	1.491211242	1.927445373	1.497110977	1.595444976	1.746730881	1.694949675	1.660503462	1.675440078
75.8	1.529668607	1.60546141	1.574661063	1.524913999	2.041903992	1.421353861	1.669318858	1.851799919	1.708066424	1.497586185	1.908157556	1.544582099	1.596746188	1.734658067	1.693354324	1.715884484	1.663632315
75.82	1.512350399	1.592302521	1.590997607	1.540685289	1.996655119	1.442712354	1.63927514	1.8055384	1.673580862	1.46248788	1.978380097	1.466197203	1.589249035	1.786369315	1.673199141	1.715630901	1.654100704
75.84	1.51751465	1.623241773	1.57968664	1.514530524	1.961533798	1.40261929	1.654832563	1.748891959	1.656956861	1.435307552	1.974331937	1.470397922	1.543602932	1.786887612	1.694096613	1.761896659	1.64539558
75.86	1.489082965	1.572684504	1.580675573	1.516049552	1.975333539	1.399321959	1.685822145	1.717597838	1.656355798	1.463565975	1.946992103	1.450176565	1.514399737	1.805325941	1.646979823	1.745582004	1.635371626
75.88	1.501446608	1.570974201	1.566882915	1.517674191	2.012581419	1.420155921	1.69346148	1.772956661	1.609522786	1.442481559	1.906789543	1.476433997	1.513425438	1.788808913	1.671850602	1.783580119	1.640564147
75.9	1.485273674	1.5741293	1.576481034	1.525527245	2.067769555	1.417610007	1.662325997	1.795383898	1.597224239	1.481172698	1.883544337	1.451868577	1.523342792	1.791545517	1.654758972	1.770787841	1.641171605
75.92	1.494016763	1.612647372	1.557594802	1.511150609	2.155262798	1.392664449	1.664379867	1.822831081	1.586980478	1.442429735	1.807362636	1.44290078	1.54056936	1.695743618	1.637177113	1.767783697	1.633218447
75.94	1.467426601	1.589711169	1.556872633	1.499713914	2.240405914	1.410751463	1.706481279	1.862871892	1.554865258	1.467276952	1.757814248	1.408929934	1.520344109	1.706346148	1.574448962	1.679087409	1.625209243
75.96	1.471842792	1.567468338	1.527077286	1.48960827	2.236025511	1.39849523	1.690633038	1.885524512	1.584694775	1.436489816	1.741817276	1.446415651	1.530116147	1.622524823	1.573807851	1.655294081	1.616114712
75.98	1.454857204	1.550623858	1.522089748	1.48814654	2.234277433	1.421752138	1.690859707	1.889558614	1.581673716	1.463337963	1.705049651	1.421030085	1.553502666	1.648657144	1.535697941	1.64433112	1.612840346
76	1.439412363	1.551978909	1.490608219	1.470202621	2.107425676	1.403849656	1.669982378	1.911332704	1.613937779	1.41720288	1.717758012	1.386597304	1.553412844	1.632773065	1.542988359	1.628423398	1.596117885
76.02	1.45938656	1.534336037	1.493940274	1.478433382	2.035707625	1.397579797	1.656593019	1.87788362	1.561366587	1.386417677	1.712713392	1.402206431	1.525821091	1.644344535	1.50585702	1.61697101	1.580597378
76.04	1.439342911	1.525819866	1.485973072	1.455623035	1.929132142	1.386030892	1.625266302	1.822434027	1.576360751	1.38806961	1.766157971	1.36469575	1.525042939	1.678597006	1.497431275	1.580381603	1.565397447
76.06	1.444584709	1.472452469	1.486981745	1.493257609	1.884454945	1.371444083	1.599831672	1.779904074	1.556349896	1.336162085	1.741043883	1.396512524	1.521903414	1.643468436	1.547616606	1.590279179	1.554140458
76.08	1.476310993	1.488582972	1.465068227	1.489995041	1.888946746	1.360010208	1.580598337	1.756789959	1.55834986	1.336446988	1.777944143	1.419517376	1.537662439	1.711353947	1.509614209	1.579704432	1.558555992
76.1	1.466221067	1.477739811	1.494815663	1.48804258	1.875562084	1.318544925	1.572616644	1.719381974	1.581952963	1.335107372	1.790191774	1.359935613	1.515574382	1.663954493	1.496486862	1.623183298	1.548706969
76.12	1.450788426	1.481590862	1.457635396	1.484677651	1.949853247	1.328347475	1.532380589	1.702907789	1.537718532	1.290991957	1.815701005	1.399055318	1.496091878	1.709300275	1.481978998	1.623819477	1.54642743
76.14	1.438240924	1.504724877	1.448271002	1.479534406	2.011241023	1.27745676	1.518319536	1.713030709	1.556931737	1.295732928	1.735223422	1.430987546	1.500276833	1.68621595	1.510965247	1.630047622	1.546075033
76.16	1.44139263	1.435266931	1.460199544	1.510869366	2.058159521	1.26303415	1.524399316	1.743543728	1.525329546	1.305659032	1.704723324	1.434833479	1.529265775	1.693384089	1.46296222	1.600339657	1.543335144
76.18	1.425518841	1.463900323	1.409926538	1.480629113	2.13718672	1.237669529	1.493457592	1.7483337	1.506030675	1.269465157	1.666534783	1.382242277	1.505668437	1.667049291	1.490171836	1.588665734	1.529528159
76.2	1.405098705	1.468955572	1.427955462	1.45445851	2.146998399	1.208211045	1.517488667	1.747712726	1.514097388	1.291709027	1.655789118	1.33145357	1.549380251	1.633000552	1.432978695	1.567182723	1.522029401
76.22	1.413813179	1.47237905	1.409605368	1.438888923	2.084766631	1.202905819	1.504018482	1.74369527	1.481781508	1.25645324	1.589026978	1.358381512	1.496001409	1.586187357	1.445737108	1.576418765	1.503753787
76.24	1.368020622	1.410417918	1.393606207	1.421600366	2.018839825	1.209569126	1.502913843	1.766429563	1.495146896	1.30702164	1.596205648	1.316964877	1.508444709	1.626932751	1.434352129	1.541352841	1.494863685
76.26	1.368774639	1.385122071	1.408795232	1.447012512	1.920767375	1.167462237	1.471433721	1.767003046	1.461761645	1.290742764	1.585697102	1.303141616	1.497504928	1.568963295	1.447975556	1.554304862	1.477903913
76.28	1.349264767	1.388736626	1.410816639	1.433542306	1.86054614	1.179708869	1.477441543	1.746006695	1.444991595	1.336092579	1.611628241	1.252197586	1.493834176	1.573286188	1.412032997	1.540027687	1.469384665
76.3	1.340077838	1.364994617	1.406347057	1.408121793	1.820878463	1.175303292	1.464507144	1.731892702	1.460360128	1.34756117	1.623004628	1.259517273	1.492656422	1.578687061	1.423798425	1.520515271	1.463638955
76.32	1.370435942	1.34475943	1.423587602	1.439784126	1.85578184	1.200661359	1.455261129	1.678777545	1.41156181	1.334089611	1.627967838	1.20679138	1.470493886	1.594830525	1.429814128	1.50089437	1.459093283
76.34	1.359349237	1.339328322	1.428055717	1.429829761	1.882028289	1.222600052	1.446405837	1.685768327	1.455272054	1.352990468	1.633475053	1.201414524	1.488044368	1.582511758	1.46360311	1.492788229	1.466466569
76.36	1.378538654	1.353009944	1.401742266	1.45594097	1.938845218	1.238330796	1.473687314	1.659249153	1.45555358	1.310961096	1.614116668	1.218365159	1.489488346	1.592391917	1.440560933	1.50259525	1.470211079
76.38	1.374105882	1.369935694	1.401403305	1.458488906	1.980302286	1.231306921	1.444431534	1.611064742	1.450755043	1.307067165	1.651911123	1.215376459	1.468490052	1.64123597	1.373816209	1.507785494	1.467967299
76.4	1.360624651	1.378810348	1.408174429	1.42984371	2.038678462	1.248154662	1.476127642	1.577719398	1.43476607	1.262185196	1.646453483	1.216358408	1.453463721	1.588418635	1.420667412	1.506986754	1.465464561
76.42	1.385778342	1.400859876	1.365672172	1.464609761	2.076844311	1.26979651	1.458678123	1.585148641	1.416254674	1.256644939	1.608244757	1.284034616	1.466386636	1.618792165	1.368081822	1.434686497	1.466282115
76.44	1.401960919	1.405366387	1.372503814	1.411492112	2.08195512	1.223762869	1.439335725	1.571866401	1.427808146	1.216114727	1.586676411	1.237654774	1.464860218	1.608720709	1.3488242	1.427354285	1.451641051
76.46	1.396458229	1.363537926	1.352755715	1.411661609	2.020030783	1.189039496	1.438458908	1.562523389	1.40063742	1.215781885	1.588680926	1.27220821	1.46216519	1.600431637	1.293618493	1.414306907	1.436393545
76.48	1.350839399	1.37763337	1.34084506	1.336817237	1.979773336	1.231152745	1.428386986	1.567098483	1.424370291	1.158198353	1.577421667	1.235235634	1.474438039	1.569447488	1.298560577	1.434045278	1.424016497
76.5	1.387450498	1.333349782	1.334877467	1.361814222	1.861799427	1.169522967	1.447250805	1.583824203	1.426366393	1.169843823	1.564684796	1.243594161	1.485537153	1.551584886	1.258369637	1.423083139	1.412684585
76.52	1.361169549	1.275338931	1.295389492	1.309571688	1.812804623	1.143453163	1.400061578	1.570623351	1.434397142	1.12330171	1.547589592	1.267058207	1.443112231	1.556752586	1.259214136	1.425065874	1.389056491
76.54	1.320290781	1.228738774	1.289335742	1.332919608	1.771892281	1.118045015	1.407663096	1.578953056	1.436483002	1.140636815	1.530364711	1.177199968	1.492429323	1.551918312	1.228112322	1.398778411	1.375235076
76.56	1.32321579	1.241152784	1.276107293	1.312595131	1.782231237	1.068662004	1.401942999	1.56252577	1.441563946	1.10956803	1.525353328	1.168005996	1.455541953	1.524196078	1.250270685	1.423337734	1.366641922
76.58	1.295322214	1.209264511	1.270536843	1.293072339	1.797800805	1.093582746	1.376480267	1.574827706	1.470558711	1.126051465	1.546996812	1.115759831	1.418308372	1.571224589	1.239824147	1.400427853	1.362502451
76.6	1.295823291	1.178028702	1.265374156	1.252135897	1.851393422	1.036625125	1.342506877	1.574830739	1.441004909	1.120560992	1.529362098	1.103087102	1.42563801	1.567733418	1.284885011	1.401814617	1.354425273
76.62	1.260709721	1.175375983	1.255019745	1.288157288	1.900017679	1.021336949	1.361737695	1.532315477	1.437849298	1.099425484	1.496861753	1.051781672	1.386412924	1.52227562	1.294143624	1.409528082	1.343309312
76.64	1.243560967	1.146208424	1.247025693	1.272616075	1.93610234	1.023838863	1.336904211	1.547478016	1.441136497	1.14456443	1.505989139	1.075899938	1.423695646	1.559987507	1.31636842	1.446005695	1.354211366
76.66	1.216812407	1.136855988	1.254104252	1.300310377	1.973693601	1.02564963	1.339264801	1.479822715	1.4199042	1.17340732	1.490288172	1.044198645	1.388044864	1.558815142	1.272346361	1.435887815	1.344337893
76.68	1.211040251	1.127163746	1.316552049	1.281137172	2.008562764	0.986796759	1.320426808	1.533588957	1.376107378	1.165830369	1.511943087	1.003455453	1.423961723	1.526172541	1.283841521	1.433471852	1.344378277
76.7	1.238354615	1.144810204	1.332643151	1.289982546	1.987101893	1.024138345	1.333316621	1.506733767	1.341018967	1.18972274	1.469004026	0.978161429	1.420079563	1.510268103	1.286857803	1.423152078	1.342209116
76.72	1.220836017	1.144079956	1.31604047	1.310130903	1.962515861	0.990507027	1.323511616	1.5210141	1.339957585	1.218905784	1.439708141	0.961835448	1.410136549	1.515233006	1.233447524	1.396948577	1.331550535
76.74	1.258708495	1.111684818	1.36308178	1.318229474	1.888984394	1.024525111	1.342992199	1.507766461	1.314248077	1.164686341	1.447191614	0.951417615	1.406768836	1.499731003	1.220224611	1.428163101	1.328025246
76.76	1.259219469	1.127722134	1.32357066	1.352577185	1.818930183	1.049529362	1.370321472	1.524877198	1.306165152	1.162707562	1.453655688	0.944881319	1.425013705	1.4773198	1.18498674	1.347868518	1.320584134
76.78	1.282926351	1.183510964	1.341868274	1.328243598	1.768511331	1.077808575	1.403667415	1.559991898	1.296860576	1.154536129	1.440666298	0.930727028	1.420867491	1.489307342	1.1747479	1.362894755	1.326070995
76.8	1.310454139	1.173735346	1.28244826	1.331946399	1.750728154	1.067567409	1.352035226	1.489535543	1.296034445	1.118931676	1.439743026	0.969497776	1.419773772	1.496456364	1.143877641	1.324550657	1.31045724
76.82	1.252296024	1.181479187	1.257701933	1.290234205	1.771948942	1.122223047	1.307940602	1.473854583	1.307399954	1.111078626	1.439010742	0.982725479	1.437667263	1.49444167	1.125866219	1.315873686	1.304483885
76.84	1.309873325	1.23799805	1.254647281	1.31295509	1.757729043	1.118752507	1.294900201	1.500115255	1.313782065	1.060339625	1.440049463	0.9964434	1.469258106	1.480523687	1.117844839	1.265937509	1.30819684
76.86	1.305498681	1.219684823	1.230979602	1.277198141	1.808412305	1.141621212	1.253016724	1.502368392	1.330499892	1.040747187	1.452661033	1.002503437	1.42701496	1.4856628	1.104418638	1.286254355	1.304283886
76.88	1.262316102	1.211859045	1.218956762	1.280324375	1.8257767	1.10008732	1.228918746	1.461841977	1.333952119	1.001291998	1.459755674	1.058887448	1.428185039	1.482262982	1.049815204	1.227719829	1.289496957
76.9	1.244593055	1.192205067	1.178744397	1.243488872	1.864006636	1.086364788	1.2140842	1.438229819	1.353590056	0.987336708	1.436261493	1.075095453	1.433611639	1.408453018	1.068570349	1.249076527	1.279607005
76.92	1.218106131	1.197414493	1.159031371	1.272368708	1.873394309	1.086284904	1.210815758	1.424806455	1.382323289	0.971315866	1.414713685	1.072129182	1.43371493	1.440027152	1.038170308	1.251733159	1.277896856
76.94	1.192142342	1.122764924	1.14573535	1.22093425	1.87424752	1.053316251	1.1651538	1.470669945	1.341836411	0.929411699	1.432079431	1.112119862	1.448324195	1.456670116	1.032174561	1.266316866	1.266493595
76.96	1.170057068	1.108763669	1.150710757	1.212025305	1.871373538	1.027996951	1.17255554	1.452356355	1.319733177	0.943220188	1.394861285	1.090589743	1.375917836	1.382039684	1.026348066	1.270395379	1.248059034
76.98	1.15780195	1.124547365	1.146284756	1.198915523	1.834136617	0.987113334	1.149817846	1.496022647	1.301670194	0.913280719	1.40495869	1.069165632	1.403389323	1.413000144	1.043379803	1.319034802	1.247657459
77	1.147232646	1.065865623	1.122868221	1.202128996	1.743520281	0.976718902	1.148076255	1.451754271	1.287196829	0.923699242	1.375281302	1.068683077	1.354079993	1.401332873	1.087626774	1.298844849	1.228431883
77.02	1.115313676	1.030264812	1.139178099	1.194167724	1.721323748	0.943068933	1.158044495	1.447962522	1.329804837	0.932249434	1.360519774	1.075995856	1.351050453	1.426391981	1.093248709	1.31223695	1.226926375
77.04	1.138174911	0.99418865	1.162050314	1.21467573	1.65956951	0.976355217	1.15893031	1.433758136	1.276267436	0.925315327	1.344135668	1.040747388	1.353854043	1.400011207	1.077153467	1.31836198	1.217096831
77.06	1.111230761	1.01580973	1.1515396	1.208807211	1.628654573	0.925996707	1.153395144	1.411603958	1.270731911	0.948774413	1.343120155	1.01022297	1.36453966	1.366798804	1.135631866	1.284490135	1.208209225
77.08	1.109038295	0.999870411	1.237069	1.235040253	1.633551331	0.913657072	1.175443391	1.414761507	1.228881242	0.957139812	1.342354399	0.96330702	1.368610963	1.369865338	1.155331537	1.328657254	1.214536176
77.1	1.105113688	1.003760693	1.216771178	1.262280589	1.643932006	0.900711144	1.171025284	1.331558066	1.219451916	0.950413839	1.345225111	0.971063023	1.388863082	1.376773255	1.165543318	1.248918438	1.206337789
77.12	1.121836512	0.980268934	1.273012832	1.310760454	1.674229228	0.893866256	1.22391384	1.397641122	1.207028404	1.006077868	1.362965782	0.924974184	1.40301083	1.360994091	1.132689211	1.258901335	1.22076068
77.14	1.182817805	1.005578007	1.26468956	1.336747883	1.688509287	0.883868563	1.23890212	1.3889348	1.203879166	0.999413469	1.371379198	0.889810138	1.394336067	1.357754489	1.144822766	1.230836555	1.223892492
77.16	1.156112985	0.978354578	1.278432769	1.316517733	1.721423401	0.893010525	1.266981401	1.358741256	1.217467772	1.064064816	1.362091062	0.879900733	1.388465542	1.356846518	1.120654852	1.235664803	1.224670672
77.18	1.177322808	1.031986864	1.260591751	1.266516414	1.734188479	0.86186976	1.278673213	1.320764183	1.197808561	1.045071125	1.406445969	0.878729032	1.419579272	1.387012382	1.104264606	1.177844174	1.221791787
77.2	1.199496156	1.008245348	1.232570281	1.279420033	1.748377606	0.932315386	1.264336793	1.348674829	1.199511043	1.074645908	1.359820615	0.840659516	1.424067975	1.395634388	1.07713599	1.205947542	1.224428713
77.22	1.238289114	1.056729446	1.218755207	1.244936858	1.728501596	0.91896478	1.229060371	1.345692907	1.240378157	1.064864897	1.36249119	0.855961089	1.437197029	1.454650231	1.052207681	1.182284747	1.226935331
77.24	1.229024257	1.042584526	1.226836988	1.227276229	1.726448694	0.956658684	1.217870554	1.35169818	1.24953169	1.070336196	1.370825135	0.795862081	1.382985254	1.388361893	1.038902812	1.184584475	1.216236728
77.26	1.243936532	1.102354911	1.200348119	1.200130973	1.693629851	0.969589847	1.196779398	1.327940831	1.268117569	1.057757775	1.309117829	0.812255551	1.371493297	1.400252144	1.029984668	1.150022359	1.208356978
77.28	1.239898878	1.112184168	1.162768456	1.176645782	1.675583098	0.979501274	1.137745489	1.345388249	1.290581961	1.026793757	1.335115083	0.797417051	1.374083349	1.46409357	0.974753924	1.149221099	1.202610949
77.3	1.224942678	1.077124073	1.147496223	1.169579666	1.65083166	1.0189426	1.13365307	1.335565672	1.31168328	1.031688083	1.310164095	0.808344376	1.357999275	1.397162387	0.990701306	1.125953452	1.193239494
77.32	1.196894167	1.103510191	1.133423531	1.144136751	1.649832724	1.063526154	1.118052656	1.348739015	1.315153743	0.979165365	1.254076594	0.802903338	1.358089523	1.376879468	0.932872364	1.168561918	1.184113594
77.34	1.173275888	1.111065881	1.13101738	1.153500012	1.61993723	1.018517977	1.124727401	1.399350082	1.258624359	0.988611329	1.239597883	0.793412105	1.344240125	1.336546283	0.915427357	1.19341861	1.175079369
77.36	1.129138361	1.084377846	1.095005661	1.148730204	1.607501985	1.006550526	1.058685718	1.395959915	1.272043113	0.933588362	1.261162044	0.816422855	1.334409894	1.326016521	0.927169862	1.17112954	1.160493276
77.38	1.124602635	1.061437342	1.103930785	1.119566244	1.635413654	1.028025284	1.087496465	1.418182701	1.244452368	0.921568232	1.206781824	0.832898007	1.329740154	1.341537849	0.890964435	1.192963585	1.158722598
77.4	1.110870803	1.037880807	1.065266806	1.128255075	1.61006721	1.050786272	1.056112942	1.380526773	1.252823135	0.90254248	1.16125854	0.851826061	1.315647723	1.312711986	0.889910751	1.197442404	1.14524561
77.42	1.071028125	0.989623488	1.105963056	1.127539957	1.657738637	1.023829824	1.05263326	1.446904694	1.186637988	0.896807639	1.159460312	0.834497466	1.344030838	1.302060714	0.850984748	1.227938152	1.142354931
77.44	1.074017351	0.979676569	1.09548149	1.14610083	1.618975774	0.973055264	1.045872767	1.371374932	1.170939334	0.871168911	1.144279236	0.855470578	1.342564954	1.271440102	0.89910684	1.216253569	1.129736156
77.46	1.031919427	0.93807063	1.132869111	1.130227487	1.638930486	0.962566297	1.056114132	1.356211242	1.157266686	0.867422789	1.174468293	0.866809594	1.334807276	1.276131157	0.877410192	1.221268154	1.12640581
77.48	1.031838977	0.957828003	1.117842726	1.153485245	1.650038268	0.957969541	1.071073919	1.334378812	1.129976026	0.825830012	1.167424277	0.855520781	1.379255323	1.305149176	0.892576072	1.216791492	1.127936166
77.5	1.031219312	0.911664361	1.156173566	1.22493249	1.636126713	0.94354975	1.096766744	1.347757073	1.118256249	0.858471052	1.167190533	0.839931003	1.383178379	1.272251369	0.900649749	1.194700588	1.130176183
77.52	1.038600613	0.903710122	1.182428673	1.194427579	1.635628732	0.919619479	1.119518184	1.297738485	1.099357697	0.840035814	1.213025793	0.837816464	1.377971493	1.301652948	0.943442325	1.162380641	1.12920969
77.54	1.033468208	0.872076624	1.216524947	1.235327391	1.627896184	0.904889387	1.169172515	1.299153033	1.089039154	0.845940571	1.240004352	0.822678927	1.362925311	1.292502378	0.922271157	1.129370887	1.128952564
77.56	1.067192566	0.872075212	1.174086533	1.188271294	1.602411552	0.882092687	1.189754125	1.269845976	1.084650145	0.817940367	1.228797706	0.87521508	1.370646479	1.373369571	0.95220705	1.12342237	1.12949867
77.58	1.044101436	0.844290635	1.210421779	1.257644167	1.59714693	0.894529521	1.199443137	1.274060858	1.082333324	0.838440231	1.257292802	0.818739682	1.363367044	1.312572284	0.946013665	1.106247077	1.127915286
77.6	1.059939369	0.852195177	1.207247934	1.233691116	1.558456207	0.857670003	1.192034775	1.255574451	1.094604969	0.8376423	1.259584056	0.856864532	1.368881735	1.288557905	0.966352742	1.083881597	1.123323679
77.62	1.078337144	0.858753993	1.15309356	1.170287047	1.56322876	0.86915708	1.204687601	1.295678093	1.086285258	0.839227267	1.21032884	0.798288979	1.351744959	1.307484833	0.941764049	1.072024524	1.112523249
77.64	1.106332399	0.859802251	1.174064304	1.213342676	1.511948337	0.818598343	1.199222094	1.262597651	1.125252652	0.893678416	1.24586762	0.768145412	1.332233075	1.276850724	0.968478154	1.049204746	1.112851178
77.66	1.112115687	0.870916689	1.123880155	1.164479047	1.513361966	0.883730415	1.128601885	1.271713555	1.141776367	0.84058828	1.238874189	0.78502662	1.338019007	1.283743655	0.961373169	1.0440394	1.106390005
77.68	1.109697814	0.885980909	1.10001667	1.130874111	1.529156348	0.8396703	1.137417559	1.301614032	1.146898886	0.917853407	1.178820431	0.724789981	1.290403592	1.235681694	0.932446507	1.047268573	1.094286926
77.7	1.125625067	0.891721722	1.066092834	1.129385226	1.525066672	0.87821539	1.079988297	1.316506314	1.160066102	0.915225545	1.179378634	0.708695765	1.267758704	1.230580812	0.939928107	1.05522726	1.091841403
77.72	1.121376038	0.904314784	1.061465195	1.08323808	1.5546248	0.84564753	1.084099528	1.322797467	1.177459985	0.921101547	1.166447197	0.72099511	1.282466503	1.191856214	0.936979792	1.069878788	1.090296785
77.74	1.111671379	0.934433713	1.018953259	1.094026864	1.517081756	0.862017686	1.034446588	1.305041024	1.205835661	0.905223432	1.142048098	0.66546711	1.247198816	1.185141894	0.942120085	1.067510751	1.077388632
77.76	1.033863871	0.966802991	1.004304102	1.039999636	1.528109632	0.884520772	0.999580847	1.339009519	1.178487936	0.89806582	1.106195096	0.636075777	1.227012899	1.158337586	0.902107299	1.065433828	1.060494226
77.78	1.040695975	0.970012003	0.98366773	1.045834082	1.508657595	0.893465288	0.987830618	1.312969456	1.134764215	0.869699002	1.074104677	0.637660981	1.28982427	1.157678098	0.86167109	1.077165463	1.052856284
77.8	0.988237035	0.954558765	0.973327004	1.050117264	1.505498613	0.914031771	0.987980975	1.291051082	1.151516125	0.900523181	1.037493817	0.618645624	1.234396514	1.118050906	0.84802344	1.08413541	1.04109922
77.82	0.942470202	0.962616666	0.952841793	1.039169052	1.508738077	0.940145958	0.940279936	1.27536856	1.121516308	0.843264356	1.022036587	0.626608849	1.28005847	1.119254042	0.816454972	1.139394873	1.033138669
77.84	0.932723805	0.99078895	0.949430037	1.068443704	1.480433041	0.907724021	0.922173861	1.266462764	1.08997873	0.8336696	1.002137054	0.608306035	1.285715401	1.079921986	0.796560247	1.135543248	1.02187578
77.86	0.908385583	0.96669671	0.936791097	1.040488722	1.468603205	0.940153568	0.923661275	1.212528846	1.053424409	0.806306769	1.021324716	0.58701529	1.328604147	1.110581412	0.791353673	1.166628616	1.016409252
77.88	0.880681716	0.973329807	0.953613209	1.115368133	1.504543345	0.946409109	0.8941123	1.23296925	1.003053201	0.824674129	1.018939318	0.575038712	1.334235044	1.09152611	0.74881978	1.142098106	1.014963204
77.9	0.857152019	0.944990503	0.955085907	1.077448797	1.459597457	0.929208094	0.890735636	1.168150527	1.012130564	0.805318619	1.036761471	0.57490903	1.323778228	1.134239509	0.768292246	1.175284975	1.007067724
77.92	0.861177878	0.934921776	0.960752964	1.117468546	1.472824469	0.943222659	0.932533318	1.172743377	0.969262013	0.766492445	1.028893145	0.563222016	1.312962011	1.135060859	0.748270551	1.128058195	1.002991639
77.94	0.856318128	0.904404226	0.990852287	1.159212174	1.452636286	0.906688046	0.905139768	1.133805997	0.972484897	0.722324083	1.077354162	0.577096969	1.284053502	1.165412052	0.760113055	1.10246413	0.998147485
77.96	0.825896755	0.858910558	0.991008153	1.139256922	1.486217244	0.955632887	0.912091876	1.157329321	0.935392195	0.695931701	1.050415048	0.587998999	1.248338857	1.192989077	0.720687273	1.088601535	0.99041865
77.98	0.836800708	0.829171771	1.026766349	1.138029646	1.477868898	0.901951591	0.950754645	1.120036053	0.936650087	0.685072535	1.062831585	0.539099923	1.243164777	1.172116994	0.753290326	1.058674155	0.983267503
78	0.844550757	0.845884948	1.063946213	1.191546868	1.460341497	0.925541849	0.959525037	1.141334149	0.940756696	0.628823807	1.094786768	0.572210423	1.230575169	1.179627109	0.745351258	1.03822573	0.991439267
78.02	0.806483087	0.841136801	1.063426529	1.173913303	1.445253056	0.853196078	0.963507501	1.136829278	0.944608718	0.597245617	1.104493737	0.570026935	1.220926065	1.146990805	0.763026301	0.977767594	0.975551963
78.04	0.803967445	0.815664344	1.075894142	1.16899442	1.426524226	0.837532718	0.981167344	1.152665775	0.912031793	0.633206369	1.091588788	0.54797985	1.215767164	1.172670292	0.737622239	0.960547489	0.970864025
78.06	0.829398418	0.789330965	1.054837242	1.139090047	1.419446813	0.822810688	1.002081587	1.141805537	0.944835684	0.607050843	1.103714629	0.586140068	1.181548947	1.108640914	0.750558406	0.945076315	0.964147944
78.08	0.881458933	0.779609976	1.047816295	1.132281677	1.396485654	0.819972674	1.017573069	1.152516878	0.954742294	0.603928855	1.075935655	0.586436261	1.161584139	1.124534778	0.750713314	0.930361421	0.963496992
78.1	0.875454924	0.791106743	1.037250639	1.125056514	1.383447392	0.813756776	1.003937679	1.196742185	0.986960202	0.600439606	1.068440726	0.564234071	1.10550956	1.08014711	0.781002491	0.899809841	0.957081029
78.12	0.886573387	0.74898072	1.014822009	1.068787765	1.364728103	0.778801322	0.964252631	1.214726991	0.962822495	0.599262622	1.07752808	0.584848636	1.144730806	1.051054605	0.769648707	0.887949172	0.944969878
78.14	0.923005522	0.760283785	1.010843661	1.02317805	1.353826346	0.751500758	0.969312897	1.205800931	1.01024962	0.588356183	1.025480667	0.568001088	1.123824486	1.025590786	0.815550751	0.858214434	0.938313748
78.16	0.892133375	0.746600588	0.969948321	0.994792419	1.35284819	0.774628624	0.964049357	1.235814798	1.012552792	0.595874949	1.021851896	0.592338987	1.155752063	1.008120048	0.789054814	0.894035916	0.937524821
78.18	0.931553072	0.759177434	0.943895875	1.002137105	1.365157816	0.763705414	0.908070455	1.225983472	1.028402828	0.609282601	0.964122286	0.606233938	1.101386987	0.965924094	0.823507265	0.862579052	0.928819981
78.2	0.920291658	0.739380937	0.949325346	0.952326952	1.333589445	0.750373204	0.91147738	1.184570186	1.069258637	0.590892803	0.916596091	0.620152651	1.159278747	0.940135746	0.809851417	0.876363312	0.920241532
78.22	0.972394207	0.785433823	0.893093317	0.959217963	1.384343215	0.749571782	0.888458996	1.197068477	1.030229692	0.580374402	0.920535422	0.593904854	1.175027838	0.918150319	0.803422933	0.86517334	0.919775036
78.24	0.925885697	0.777304876	0.910070448	0.940787163	1.373096788	0.766724054	0.857882849	1.179996303	1.048344189	0.604551261	0.861342368	0.605325924	1.195154923	0.886412968	0.79139349	0.911899328	0.914760789
78.26	0.92093759	0.789754191	0.909363514	0.946867537	1.387031161	0.769912936	0.859664058	1.168645391	1.00898821	0.616653392	0.862246171	0.592285166	1.219433657	0.859832896	0.795977965	0.908845237	0.913527442
78.28	0.927037452	0.81476723	0.860221313	0.945129616	1.376979351	0.746382281	0.782886002	1.086523814	0.996742979	0.608133185	0.864430859	0.604291949	1.243363795	0.871549709	0.809862052	0.937443943	0.904734096
78.3	0.91774315	0.858524062	0.865959009	0.966234563	1.410078126	0.780792161	0.802800406	1.122371486	1.000331104	0.637677259	0.832680276	0.619752545	1.240262379	0.859166304	0.809908178	0.95320188	0.91734268
78.32	0.896165978	0.825982151	0.832492094	0.941496999	1.410154775	0.777401698	0.797646421	1.068890387	0.96752084	0.646412838	0.835731943	0.612006182	1.246848912	0.889660426	0.812825331	0.962716621	0.9077471
78.34	0.887853126	0.859325128	0.877385051	0.964910022	1.382736633	0.805410236	0.818683992	1.065445445	0.944231339	0.701174443	0.831443423	0.59917034	1.251614014	0.883412918	0.772700787	1.013580149	0.916192315
78.36	0.87033918	0.870237682	0.83936427	0.981991228	1.382200168	0.847158932	0.752486226	1.039426792	0.927756141	0.663478311	0.852515074	0.595846395	1.203129269	0.875644088	0.780001738	1.005042637	0.905413633
78.38	0.864915215	0.897208156	0.869213042	1.006193239	1.355751531	0.878340356	0.773669339	1.068511346	0.894516958	0.706630865	0.835365879	0.5791708	1.223322468	0.881715902	0.760714094	1.027700667	0.913933741
78.4	0.865119637	0.898634553	0.863293615	1.037407037	1.323246101	0.911595103	0.773624343	1.055435039	0.900800907	0.71069758	0.850740922	0.614975286	1.195101056	0.88874004	0.766734344	1.013409203	0.916847173
78.42	0.837488451	0.900317491	0.865177408	1.039532636	1.322573072	0.897438132	0.786069556	1.063000613	0.855860532	0.709321	0.844327527	0.621699194	1.221705196	0.895379848	0.75166016	1.026038703	0.914849345
78.44	0.845913491	0.918801493	0.90677082	1.063043959	1.325169806	0.943096321	0.786801005	1.070490382	0.860052598	0.716821554	0.863840546	0.57610778	1.17096251	0.929030519	0.765814583	1.007374389	0.921880735
78.46	0.802733522	0.925268157	0.902834432	1.130309977	1.293593769	0.951078233	0.818604806	1.071482369	0.832323528	0.737799331	0.893983177	0.582669146	1.141308666	0.941128039	0.734766913	1.012614027	0.923281131
78.48	0.824024447	0.92566613	0.960166734	1.116318396	1.281248378	0.952855628	0.811165837	1.081397837	0.85259053	0.749737509	0.908338654	0.578228302	1.107469729	0.966309636	0.753430788	0.959843569	0.926799507
78.5	0.801084987	0.945914298	0.988194264	1.11949993	1.270887877	0.945485192	0.838797669	1.134342973	0.820684672	0.74411151	0.923229396	0.554412856	1.129855284	0.983684071	0.703742574	0.958501521	0.928901817
78.52	0.820104756	0.910582496	0.989054751	1.091636805	1.289595466	0.985037445	0.837084973	1.146845467	0.812401706	0.763716549	0.977375888	0.535928833	1.087443484	0.981423856	0.741768613	0.93596294	0.931622752
78.54	0.778416493	0.882373824	1.027876886	1.101441866	1.263805627	0.990800687	0.88899452	1.190933016	0.854491595	0.776773821	0.93706505	0.5660801	1.101619262	0.977893425	0.693039319	0.916977549	0.93428644
78.56	0.816557594	0.875075496	1.034323425	1.073901813	1.30254189	0.971614985	0.919973874	1.177601483	0.851566148	0.782653206	1.016704979	0.538908984	1.09915843	0.988055975	0.743882556	0.867746435	0.941266705
78.58	0.800003854	0.872112808	1.077888488	1.053434986	1.315783255	0.966661529	0.922064847	1.207876092	0.885938568	0.792706328	0.984881166	0.56471384	1.110887429	0.971050332	0.697060474	0.902106065	0.945323129
78.6	0.823285279	0.887117742	1.08220605	1.044034176	1.321869181	0.950400255	0.993956692	1.240019995	0.921656178	0.787684262	0.98701856	0.54203855	1.135011033	0.946864941	0.71892956	0.85456353	0.952290999
78.62	0.821739081	0.855218512	1.040635272	1.02881888	1.313144091	0.955476206	0.971363872	1.195545964	0.888207781	0.777169323	1.000378776	0.552193739	1.141960499	0.943756682	0.686611119	0.859613274	0.939489567
78.64	0.83896593	0.874609885	1.077131449	1.02947581	1.335947461	0.946185387	0.984079562	1.213397851	0.934342297	0.775576927	0.975199787	0.529846293	1.178708818	0.87657247	0.722517618	0.838945536	0.945718942
78.66	0.876453966	0.828853364	1.007525046	1.009948026	1.364729488	0.954555329	0.985363576	1.192098481	0.94223726	0.755232804	0.959394194	0.546796539	1.19291088	0.892002831	0.730492526	0.844129122	0.942670214
78.68	0.917968823	0.858513453	1.034038115	1.035280849	1.363633887	0.93392329	1.049264691	1.187403476	0.992704788	0.742105541	0.949757268	0.544745549	1.234614962	0.873623757	0.74384003	0.8313794	0.955799867
78.7	0.921510161	0.847294106	0.988433736	0.97436109	1.374762428	0.945708777	1.01519239	1.145901467	0.992767884	0.74386253	0.918659384	0.560277555	1.240475597	0.871462458	0.770676255	0.831399739	0.946421597
78.72	0.929437745	0.844973057	1.027232487	1.022288187	1.377583293	0.915931094	1.020607331	1.151717399	0.979240572	0.732323535	0.915606228	0.539189418	1.281291347	0.846553572	0.753011165	0.846941455	0.948995493
78.74	0.927606225	0.864828201	0.990235033	1.021475235	1.368684542	0.959892655	0.987542638	1.135748681	1.034093869	0.734517739	0.902749228	0.538042017	1.228212912	0.852545919	0.778998985	0.859158092	0.949020748
78.76	0.9638484	0.885784898	0.975297536	1.038018244	1.326975016	0.922041614	1.000874937	1.093640078	1.010789164	0.735362607	0.900984575	0.564279601	1.263422173	0.829689176	0.788013623	0.892947219	0.949498054
78.78	1.027707076	0.902240784	0.970284313	1.018952962	1.339104969	0.965450521	0.963543404	1.09271564	1.035073563	0.733485937	0.901341075	0.572170692	1.237110669	0.844468617	0.800220702	0.868013731	0.954492791
78.8	1.044787612	0.92988201	0.951196728	1.053958598	1.349057998	0.967442499	0.953878175	1.11819207	1.013688778	0.721868894	0.868113867	0.55300296	1.244935726	0.81185264	0.845370127	0.935150564	0.960148703
78.82	1.00407476	0.939788474	0.9282714	1.084582704	1.325483491	1.012260204	0.949958067	1.088192625	1.034725335	0.73082637	0.847475655	0.594678412	1.204832891	0.81499774	0.885806088	0.946625712	0.962036245
78.84	1.005620436	0.989936495	0.944396371	1.123906408	1.308207006	1.010959552	0.94684854	1.092981528	1.035618013	0.727938001	0.843467297	0.6028053	1.223349978	0.812754984	0.864090926	0.970639108	0.968969996
78.86	1.025544921	1.034151633	0.966992524	1.145646299	1.331404613	1.026273284	0.926418347	1.098397699	0.982793845	0.749064694	0.873647234	0.593273485	1.212000259	0.838927237	0.903027889	1.003578675	0.981946415
78.88	1.000594049	1.070831004	0.941302996	1.205384535	1.296712466	1.073595881	0.904337672	1.140250048	0.977127551	0.735941508	0.812796412	0.60411718	1.225737034	0.855666322	0.88767439	1.04563433	0.986106461
78.9	1.007721092	1.109671209	0.950138436	1.24061047	1.304775608	1.102709641	0.891376475	1.14207945	0.980804956	0.766608785	0.856014598	0.632335751	1.171194857	0.863119286	0.938392707	1.037757795	0.999706945
78.92	0.958262797	1.110610293	0.969082527	1.211567489	1.346584556	1.140674717	0.910459953	1.192558236	0.938708133	0.797964131	0.857379097	0.632596566	1.204145249	0.874725391	0.927347368	1.076347754	1.009313391
78.94	0.939011301	1.119536411	1.025020408	1.232753378	1.387971695	1.180377154	0.94388039	1.217882548	0.953666293	0.793744786	0.883630436	0.640035967	1.219130147	0.914519891	0.954961987	1.034590639	1.02754459
78.96	0.93655394	1.126434938	1.049284564	1.221990378	1.379328433	1.205154313	0.954731701	1.217784908	0.896856191	0.821993987	0.922371672	0.662608057	1.193394217	0.956899921	0.926141522	1.095069598	1.035412396
78.98	0.924620301	1.16216459	1.095213212	1.219932686	1.403908196	1.230320085	0.946321066	1.272280207	0.935298159	0.847559533	0.943673819	0.679969528	1.222924746	0.996781559	0.94125184	1.047592156	1.05436323
79	0.900573068	1.146512513	1.110429493	1.188927015	1.390067719	1.215234575	0.976045624	1.305630451	0.902495147	0.897352455	0.955874715	0.698888279	1.254936251	1.011931116	0.903706753	1.033244969	1.055740634
79.02	0.901661361	1.131262484	1.161129963	1.244700261	1.413193019	1.194205416	1.011877159	1.319681065	0.929387272	0.896757279	1.017849403	0.71244993	1.266949034	1.018870611	0.902043767	1.000441663	1.07015373
79.04	0.885971202	1.134809931	1.158810698	1.147778031	1.445984527	1.184415658	1.02169123	1.319554517	0.949423976	0.938251024	1.038100702	0.721867808	1.287474283	1.059942773	0.919694574	1.018680924	1.077028241
79.06	0.92151036	1.153802745	1.191928859	1.167373301	1.429210248	1.181974805	1.07137976	1.296623761	0.965204539	0.982547524	1.071316756	0.764444064	1.331574431	1.070300852	0.909356859	0.990082737	1.093664475
79.08	0.919423134	1.176938808	1.196699707	1.169087429	1.452697288	1.190951866	1.094207277	1.319477033	1.004355635	0.997099459	1.074882874	0.800202627	1.353566455	1.066668641	0.895601354	0.977052069	1.105556978
79.1	0.906964873	1.141535631	1.213525821	1.174485857	1.403757077	1.174766576	1.109385121	1.326608016	0.995491147	1.031435959	1.086465105	0.799653706	1.350312271	1.04644341	0.897539167	1.00719975	1.104098093
79.12	0.903792164	1.135828907	1.201951271	1.177362891	1.417652005	1.181973499	1.186651746	1.305144034	1.014551422	1.034560965	1.091711074	0.848643656	1.400067585	1.071707172	0.85858926	0.959413284	1.111850059
79.14	0.957986549	1.162858467	1.20971359	1.180604751	1.430082911	1.15597781	1.181446505	1.328173313	1.04936957	1.050856159	1.127936665	0.830005369	1.414238504	1.080133135	0.852696378	0.97401749	1.124131073
79.16	0.981236086	1.132206783	1.192181019	1.21701117	1.413810582	1.162397017	1.219623983	1.320027838	1.087154771	1.052720416	1.125744985	0.827688382	1.413124708	1.052937902	0.884489955	0.98502325	1.129211178
79.18	1.000805286	1.15836405	1.187975469	1.207989695	1.402557552	1.184065287	1.198846611	1.342469865	1.110498761	1.046515057	1.097037466	0.846641561	1.365638184	1.041604251	0.917090063	0.979952134	1.130503206
79.2	1.034554938	1.166837878	1.178439576	1.208934649	1.420284939	1.184388514	1.221863527	1.313254149	1.152308378	1.034891754	1.125879416	0.874993357	1.376277428	1.020609693	0.921924853	1.005509215	1.140059517
79.22	1.073916846	1.201629475	1.17150257	1.232273438	1.453628163	1.213878917	1.246428577	1.337964453	1.161073103	1.014010739	1.078620073	0.839089035	1.417409124	1.032184585	0.930763492	1.017036965	1.151338097
79.24	1.114694937	1.225285129	1.179631312	1.278392503	1.460093546	1.249741505	1.212376133	1.336435459	1.172789853	1.007090942	1.108422246	0.846422854	1.387704346	1.012297409	0.966072435	1.030202999	1.16172835
79.26	1.176985175	1.273230441	1.16431049	1.326061477	1.451594514	1.232767937	1.163143969	1.361937707	1.191239532	1.0220766	1.059426161	0.86113343	1.341006839	0.984580894	0.986478593	1.06473218	1.166294121
79.28	1.17841902	1.291829887	1.181139915	1.336192368	1.490613484	1.293397208	1.192456057	1.416503397	1.249514761	1.046812918	1.038073085	0.879112828	1.372213746	0.994458204	1.026596059	1.07980966	1.191696412
79.3	1.170488762	1.310639914	1.187978533	1.382206601	1.47549918	1.285787722	1.205004825	1.423933008	1.192980526	1.03936108	1.026428201	0.840115859	1.347526377	0.947872743	1.0377339	1.114015768	1.186723313
79.32	1.158340774	1.363613485	1.204754694	1.379947784	1.515873085	1.35658466	1.169989379	1.414727789	1.200665019	1.021384258	1.034823952	0.861750351	1.353456982	0.989403622	1.100548094	1.176770172	1.206414631
79.34	1.15765209	1.387790789	1.228321664	1.400278476	1.507192905	1.380799153	1.199057783	1.424902112	1.193228435	1.050840767	1.024509733	0.833012679	1.374976957	0.998838419	1.134624964	1.207762182	1.218986819
79.36	1.170500877	1.40120784	1.249760702	1.441666935	1.50406559	1.426781546	1.191144131	1.44817329	1.15802497	1.047892595	1.028005128	0.861793069	1.367412664	0.997215205	1.126760978	1.192493609	1.225806196
79.38	1.141671928	1.362808809	1.307883155	1.402244819	1.535607652	1.39595367	1.215329164	1.456658754	1.154158371	1.077581844	1.04609022	0.841640617	1.40842599	0.998593305	1.169138776	1.218769888	1.23328481
79.4	1.119926776	1.325162909	1.306265962	1.421991625	1.507076305	1.415349516	1.220346018	1.460469715	1.129585255	1.095689784	1.082745269	0.854588089	1.393247473	1.058911614	1.150824602	1.225684213	1.23549157
79.42	1.120772589	1.343566867	1.355111148	1.421704539	1.577713275	1.400183114	1.271582473	1.447103044	1.138532751	1.092380746	1.088869774	0.849731627	1.451382374	1.069807144	1.18912031	1.194950123	1.250781994
79.44	1.142573902	1.353326479	1.389388955	1.44014642	1.566724405	1.424520935	1.252597056	1.466254781	1.168764567	1.160179969	1.163270502	0.8662715	1.409341799	1.119040529	1.192388024	1.223430486	1.271138769
79.46	1.115504355	1.33775109	1.389486747	1.400948378	1.589388671	1.429186395	1.305016888	1.451253592	1.138007643	1.171927173	1.162201535	0.897354546	1.420016421	1.120939281	1.194796812	1.223471953	1.271703218
79.48	1.091899511	1.393633711	1.365971031	1.40986444	1.611186467	1.429531902	1.314511177	1.483331738	1.159111667	1.230074226	1.181387221	0.926129307	1.403647089	1.182160262	1.168646343	1.173726961	1.282800816
79.5	1.141448109	1.364982951	1.34746601	1.417385625	1.632941236	1.437598614	1.364407186	1.451668793	1.181259072	1.251925502	1.19724678	0.957541651	1.417158693	1.177371275	1.161653219	1.188254488	1.293144325
79.52	1.118093858	1.402669487	1.377752964	1.422246554	1.62855913	1.461489519	1.339851655	1.512599096	1.192686627	1.266672365	1.267110917	0.954819973	1.416193847	1.208245103	1.167621424	1.143897744	1.305031891
79.54	1.122143356	1.403425868	1.343075899	1.433631039	1.628094178	1.448416221	1.350641909	1.487005455	1.194090165	1.313126269	1.24706798	1.015271185	1.393335201	1.21621919	1.127381062	1.153498879	1.304776491
79.56	1.163999009	1.419275151	1.363547786	1.478246613	1.64054906	1.463686886	1.366947488	1.5349693	1.251220859	1.338618634	1.286703474	1.047408846	1.389770431	1.215738565	1.132955731	1.14779271	1.327589409
79.58	1.148781816	1.446494507	1.355582605	1.465124295	1.660063962	1.502126831	1.3883171	1.548660497	1.255342841	1.354771149	1.296984887	1.077523624	1.434253907	1.221273446	1.122599033	1.139659711	1.338597513
79.6	1.200331853	1.463599088	1.364013674	1.492028806	1.623712033	1.483499365	1.348916527	1.547719351	1.261290999	1.293970483	1.280933168	1.103454326	1.456371338	1.188578265	1.135945318	1.143089911	1.336715906
79.62	1.235888672	1.466296375	1.3775766	1.478016783	1.630596849	1.515600916	1.349982196	1.549323012	1.325175191	1.292374972	1.306982207	1.148461144	1.449930108	1.230712001	1.123877469	1.14171472	1.351406826
79.64	1.281715904	1.474207065	1.381908917	1.498694584	1.61786147	1.491146814	1.391234531	1.568437904	1.352482777	1.307138822	1.285745075	1.14146881	1.448932917	1.157699325	1.144423622	1.148750871	1.355740588
79.66	1.326844245	1.488444316	1.380107097	1.460099422	1.610950098	1.50921912	1.344323569	1.569103752	1.332088366	1.302840945	1.300204444	1.183438956	1.448336469	1.172879163	1.169979239	1.184158675	1.361438617
79.68	1.315030952	1.499332496	1.389360835	1.464972024	1.61792002	1.514069666	1.363207345	1.56882815	1.330854301	1.307587953	1.295008138	1.174066271	1.453416375	1.16395388	1.228310486	1.209956566	1.368492216
79.7	1.347558049	1.536372323	1.384234786	1.483222022	1.591670538	1.534989836	1.386542437	1.570970953	1.319835653	1.298949451	1.295299413	1.175160192	1.444551168	1.177164137	1.217535699	1.253746985	1.376112728
79.72	1.359334645	1.575306855	1.442943975	1.47399612	1.639930197	1.521966927	1.38679267	1.589423722	1.332805365	1.273744614	1.264754388	1.163250723	1.514740357	1.122048547	1.308156725	1.260908132	1.389381498
79.74	1.361244096	1.57714022	1.412581501	1.490465797	1.621405916	1.547334796	1.392008975	1.604006482	1.33528547	1.33218202	1.27175138	1.203612465	1.460041723	1.161177988	1.280318035	1.327933411	1.398655642
79.76	1.321938809	1.579534778	1.413572131	1.482463572	1.63019178	1.542179074	1.420278354	1.614213059	1.331004274	1.314627861	1.261628086	1.180655281	1.51495863	1.136579729	1.313300372	1.31497188	1.398256104
79.78	1.333388352	1.637521972	1.43449835	1.54108919	1.673988651	1.575766625	1.421272478	1.654738678	1.35207353	1.3532633	1.286498087	1.135331026	1.52456126	1.166145252	1.312734152	1.323707988	1.420411181
79.8	1.343980016	1.663090967	1.464537073	1.5272781	1.67895641	1.593584151	1.428846499	1.646851928	1.327868268	1.359379041	1.310553001	1.175697641	1.517473909	1.153577336	1.363891838	1.328875991	1.430277636
79.82	1.320588637	1.684552762	1.479829921	1.543963915	1.682254057	1.642924342	1.430510069	1.697313978	1.346943114	1.378785337	1.368923712	1.170526478	1.559669875	1.225032404	1.315395662	1.306513109	1.447107961
79.84	1.339500783	1.692724391	1.48229397	1.562983873	1.732835851	1.641785022	1.504806282	1.668512064	1.341025028	1.428574138	1.33961544	1.162078548	1.539586908	1.243814125	1.290944956	1.304084133	1.454697845
79.86	1.334969469	1.713235268	1.497586799	1.568818833	1.70378859	1.665411586	1.488019374	1.701191561	1.380964439	1.44308961	1.440546441	1.157313471	1.571037782	1.274499926	1.352763054	1.260140365	1.472086035
79.88	1.33471767	1.722284902	1.492303725	1.560600668	1.687850382	1.682252437	1.492038703	1.701664567	1.393063402	1.441553742	1.374677878	1.20138322	1.573430307	1.315805819	1.333411381	1.290485486	1.474845268
79.9	1.33914899	1.711261962	1.51166206	1.586676802	1.659249947	1.664143072	1.493305002	1.710741427	1.424362626	1.412994603	1.408400141	1.187813037	1.58843362	1.339412938	1.356333493	1.296886305	1.480676627
79.92	1.344905163	1.713493002	1.494504573	1.559035508	1.654563236	1.682305188	1.52460137	1.669178531	1.428090683	1.464173073	1.430678071	1.217196092	1.567288357	1.368600045	1.325765538	1.24306051	1.480464934
79.94	1.383640652	1.697498756	1.516369173	1.564396614	1.649905765	1.64766801	1.534207624	1.652914567	1.446076677	1.475204906	1.404338091	1.262355464	1.618511186	1.347092145	1.368112772	1.267642302	1.489745919
79.96	1.401045653	1.675301175	1.532857763	1.567652862	1.650580039	1.647800011	1.568762577	1.629188284	1.445924463	1.506543894	1.411587361	1.297472492	1.603518491	1.384054812	1.344622862	1.261008908	1.495495103
79.98	1.407390444	1.649891598	1.551640074	1.602459821	1.675799059	1.6513725	1.572192247	1.647895744	1.482642172	1.499747735	1.387269923	1.334392887	1.616523312	1.36491006	1.340010894	1.265998345	1.503133551
80	1.426054991	1.691321357	1.545779602	1.594375941	1.687489293	1.656600672	1.590371072	1.633580113	1.503056384	1.528882138	1.413910246	1.354284946	1.634246139	1.385908603	1.337091279	1.273950836	1.516056476
80.02	1.467873429	1.699101924	1.572578797	1.634034327	1.740549573	1.64759519	1.619311798	1.63217227	1.529714034	1.5355627	1.382789386	1.386528928	1.643574406	1.362864075	1.359928659	1.250679112	1.529053663
80.04	1.474414732	1.723742602	1.546296413	1.662569195	1.741213533	1.698201139	1.630396711	1.700730649	1.501482674	1.576472394	1.413747342	1.356277852	1.580831743	1.372907924	1.350537674	1.316156329	1.540373682
80.06	1.483152724	1.789284158	1.579314672	1.649209533	1.812990192	1.762615501	1.665171204	1.737865102	1.501589843	1.569594969	1.430863667	1.3723644	1.616288185	1.351216619	1.392835854	1.300621823	1.563436153
80.08	1.492729672	1.858399181	1.566580498	1.699958643	1.86769813	1.778827458	1.665455172	1.760949438	1.500011429	1.615394566	1.446304418	1.341846018	1.593337331	1.373911962	1.403957319	1.339662105	1.581563959
80.1	1.52868655	1.863863546	1.578535548	1.713499562	1.856160814	1.836383311	1.675682012	1.777240914	1.529133561	1.623630025	1.469950357	1.381812266	1.586199633	1.359336979	1.497730575	1.33325601	1.600693854
80.12	1.537817336	1.903748602	1.563242971	1.758516163	1.885779694	1.870212091	1.670659658	1.86240733	1.552547217	1.622797136	1.48328557	1.330071729	1.599632083	1.401452946	1.461715137	1.396980195	1.618804116
80.14	1.501569765	1.928208454	1.563056687	1.760839654	1.914490504	1.867505393	1.649123376	1.833527629	1.532382037	1.614009018	1.452309553	1.346456363	1.581440444	1.349346675	1.498119303	1.375055578	1.610465027
80.16	1.522270404	1.914852927	1.579495816	1.767522189	1.810680284	1.87508408	1.594000803	1.852934729	1.558799249	1.62172825	1.494147733	1.376632392	1.647606075	1.387625966	1.52599851	1.417563544	1.621683934
80.18	1.542225228	1.890654922	1.585300605	1.734638544	1.795610478	1.858055518	1.584284511	1.826507657	1.578765651	1.587811243	1.48218039	1.387354303	1.655374709	1.388627397	1.504965179	1.431284805	1.614602571
80.2	1.555216288	1.825589806	1.628068404	1.713795833	1.74921701	1.827971513	1.640401862	1.782908705	1.586586738	1.612156401	1.520462401	1.384667252	1.6917518	1.427464441	1.52449089	1.41518268	1.617870751
80.22	1.58856436	1.776483558	1.65376168	1.663853345	1.702484865	1.815727712	1.644146694	1.74496785	1.591353219	1.659250582	1.519107503	1.406438139	1.715711126	1.430288954	1.495652542	1.403513736	1.613206617
80.24	1.597406309	1.771614931	1.672874846	1.653682456	1.709118382	1.737974636	1.663215508	1.71992003	1.614648947	1.660605722	1.538748505	1.415210433	1.73550666	1.435783465	1.535042917	1.408423658	1.616861088
80.26	1.589354787	1.81327325	1.680377594	1.684225467	1.740637052	1.718231261	1.692467312	1.723159497	1.588015495	1.697262146	1.574690238	1.430806746	1.743197477	1.485988459	1.531029544	1.443491026	1.633512959
80.28	1.595976686	1.807077318	1.721909773	1.696079739	1.778363452	1.768488912	1.687368298	1.772825109	1.574910539	1.709874441	1.586655147	1.460273654	1.730539531	1.474473317	1.560090264	1.425029947	1.646871008
80.3	1.594571532	1.931443327	1.714934919	1.715817438	1.816875175	1.777432349	1.733625669	1.794722401	1.572844839	1.769073186	1.626676194	1.447381995	1.727580856	1.467801058	1.567490624	1.437310005	1.668473848
80.32	1.589836216	1.962318557	1.71965257	1.788862814	1.883597897	1.834921023	1.800943433	1.842746033	1.578596872	1.779614451	1.637522335	1.495845377	1.729361214	1.439305203	1.606423988	1.416709267	1.694141078
80.34	1.565881427	2.055617676	1.701635447	1.829627147	1.931933535	1.922780895	1.771315758	1.953740577	1.548726961	1.817888985	1.666499799	1.479687555	1.703007546	1.482529846	1.639841084	1.468744554	1.721216175
80.36	1.565930193	2.105925348	1.684868905	1.867008642	2.015460982	2.010116378	1.784577268	1.955642723	1.592470674	1.866818011	1.686412829	1.518603126	1.670746094	1.509215386	1.629008718	1.427349597	1.74313468
80.38	1.585856802	2.13007477	1.638111089	1.928349766	1.952584844	2.003428539	1.759708099	2.021586511	1.648209572	1.89011887	1.738239457	1.514265912	1.659102075	1.515615484	1.617967364	1.468529614	1.754484298
80.4	1.596436101	2.124929468	1.646633703	1.911061465	1.931378211	2.072193928	1.725698322	2.032115718	1.650872072	1.835633487	1.746490965	1.572411906	1.660154077	1.507450189	1.633730288	1.458429697	1.756601225
80.42	1.575479324	2.055889103	1.651602166	1.937549116	1.885765019	2.043421346	1.696120914	2.000323827	1.698410623	1.791380443	1.746895366	1.575981902	1.696668046	1.528689056	1.541442338	1.50235342	1.745498251
80.44	1.597874595	1.946485803	1.700211053	1.89614074	1.808933748	2.015180866	1.684023733	1.941430114	1.683761109	1.757054048	1.749032903	1.610020579	1.756507116	1.524740243	1.579842436	1.490922443	1.733885096
80.46	1.663325823	1.905498876	1.713950862	1.853427529	1.76997294	1.916096203	1.690337744	1.882132963	1.745474616	1.71828085	1.798003604	1.618012841	1.809586529	1.582569554	1.56183277	1.52763775	1.734758841
80.48	1.681718861	1.87404652	1.779819567	1.781204899	1.793999404	1.874071162	1.723445033	1.826082335	1.750330435	1.719822921	1.694457205	1.639642769	1.801070595	1.556613411	1.585125403	1.478911129	1.722522603
80.5	1.719928454	1.861092452	1.835755472	1.804571163	1.798959094	1.858143736	1.787354868	1.783136254	1.72913543	1.748510414	1.700415416	1.658535832	1.882306013	1.588598884	1.622003971	1.513242498	1.743230622
80.52	1.719094503	1.935779441	1.835940461	1.810857976	1.855626487	1.858544496	1.76943474	1.824862773	1.700137214	1.761076102	1.670056948	1.678694112	1.8783681	1.561618587	1.612268899	1.478711591	1.746942027
80.54	1.764773953	2.020913056	1.856685375	1.814978789	1.944696094	1.89523051	1.843203796	1.851937002	1.69570438	1.819007503	1.688881694	1.707340268	1.885844355	1.579639413	1.65928324	1.534470785	1.785161888
80.56	1.726591822	2.130261261	1.877059317	1.889276518	2.039757238	1.995986877	1.892482951	1.956784574	1.670550519	1.889390699	1.689522531	1.714169399	1.89355134	1.597567453	1.661210424	1.577009496	1.825073276
80.58	1.718727772	2.184032117	1.891006857	1.901972223	2.091073259	2.117299951	1.932949434	2.031869672	1.653297319	1.947353987	1.718829724	1.723774176	1.852453636	1.563375425	1.704926114	1.507748392	1.846293129
80.6	1.682656342	2.304145263	1.874626305	1.9926231	2.116397092	2.184026358	1.954802838	2.113727701	1.672908275	2.015461726	1.800004973	1.71948515	1.854061171	1.5882075	1.738785729	1.563631743	1.885971954
80.62	1.659700621	2.241964371	1.815872672	2.040144148	2.133037871	2.249333287	1.984591667	2.144249487	1.679603818	2.030651908	1.821769	1.704806639	1.761656859	1.591475615	1.751891589	1.557832632	1.885536387
80.64	1.682370836	2.213290118	1.770198733	2.082619237	2.121955048	2.24966199	1.941053312	2.179038515	1.761405285	2.039648151	1.861001834	1.659429329	1.737122858	1.672606451	1.710850899	1.597934596	1.8925117
80.66	1.691786179	2.091803829	1.740662001	2.097519489	2.039665083	2.196809218	1.883437786	2.109273512	1.793342778	1.975789431	1.935610261	1.659248848	1.701716428	1.678361007	1.701742802	1.587734822	1.867781467
80.68	1.73528937	2.047374659	1.709639665	2.071595309	1.933453836	2.093973379	1.854258297	2.0538087	1.873541351	1.920312345	1.955478058	1.644488838	1.772411046	1.672423603	1.664754462	1.607817661	1.850663786
80.7	1.758896847	2.000869467	1.747444915	2.010202206	1.890393713	2.037496475	1.800708485	1.985259463	1.890081169	1.854473022	1.924079751	1.673461582	1.818573393	1.720444603	1.680103565	1.601401746	1.83711815
80.72	1.845597777	1.973292868	1.81418435	1.939065962	1.891343555	1.966714785	1.77904186	1.934745815	1.966682769	1.856833557	1.916259475	1.693052754	1.856968953	1.78512935	1.6548606	1.63460871	1.844273946
80.74	1.900954322	2.081006355	1.876057673	1.866612131	1.906287172	1.943396156	1.795793737	1.920882745	1.934447832	1.86495903	1.840559778	1.768410246	1.915538346	1.805166208	1.69965846	1.576764596	1.856030924
80.76	1.943445402	2.187958886	1.924365397	1.857953651	1.960542342	1.981319918	1.855092525	1.917976818	1.95708035	1.892063634	1.821845365	1.833259621	1.954375185	1.822314682	1.682484642	1.598991535	1.886941872
80.78	1.968491346	2.305285327	2.009155187	1.88079829	2.038085417	2.096302229	1.903175092	2.022908143	1.92174293	2.017295986	1.781782607	1.871718864	1.977449997	1.791847944	1.724647293	1.586191412	1.931054879
80.8	2.002184829	2.390345364	2.033904147	1.931540587	2.144241099	2.194731177	1.982133812	2.122294761	1.875961262	2.096236959	1.826349965	1.930868952	2.026200893	1.820936493	1.75749318	1.616666292	1.984505611
80.82	1.964295597	2.445812267	2.033512876	2.000211962	2.229236825	2.299157367	2.043311922	2.241131665	1.804695369	2.167016955	1.839856454	1.94675554	1.995518547	1.749991651	1.791217397	1.659349047	2.013191965
80.84	1.946733059	2.398294191	2.03740262	2.057980893	2.272389629	2.351680001	2.12064803	2.281809241	1.770799806	2.237788771	1.910557258	1.942820149	1.940022432	1.745791215	1.860382464	1.683075226	2.034885937
80.86	1.85928716	2.289854738	1.95998009	2.187226177	2.209491398	2.341595559	2.11324296	2.307360932	1.762012333	2.253744843	1.983312226	1.912972627	1.872946298	1.69140295	1.882873883	1.690795906	2.019881255
80.88	1.832734612	2.166785024	1.928985057	2.203456781	2.131058589	2.307642461	2.09174588	2.258952785	1.816335846	2.206822395	2.038141065	1.85802563	1.846503663	1.700089261	1.948553029	1.694187244	2.001876208
80.9	1.789948119	2.130349788	1.866948071	2.229153784	2.051771108	2.193266893	2.025624095	2.19966639	1.85214816	2.130440279	2.119955036	1.813750568	1.83684058	1.745386848	1.911002718	1.79885744	1.980944367
80.92	1.792946007	2.127235199	1.833114926	2.160621626	2.000749403	2.094696603	1.975041781	2.105323547	1.928414416	2.044833561	2.105627241	1.725284215	1.830018387	1.774354635	1.884389879	1.808962219	1.949475853
80.94	1.850705755	2.143261232	1.866179483	2.094506864	1.975267391	2.080383534	1.922630987	2.030206258	2.042480663	1.971881021	2.137933023	1.796266405	1.898084057	1.876441338	1.839214993	1.819267203	1.959044388
80.96	1.886951646	2.241360992	1.911583545	2.009949744	1.972376468	2.085626746	1.867263868	2.020310812	2.062503855	1.984523265	2.102919074	1.821961467	1.958194299	1.872238134	1.843914949	1.825179207	1.966678629
80.98	1.977003875	2.368183939	1.983641851	1.95646698	2.048102352	2.149338515	1.947302406	2.084637094	2.135900428	2.040210129	2.000015375	1.901130042	2.050350643	1.946403528	1.772675144	1.836647276	2.012375599
81	2.062686973	2.510077816	2.094057832	1.983311908	2.141343333	2.234484723	1.978426805	2.142961182	2.053608964	2.098507361	1.942273771	2.002462445	2.081058746	2.010354807	1.789139639	1.79510058	2.057491055
81.02	2.120865969	2.500254349	2.181760312	2.015410423	2.301266868	2.374337061	2.069424966	2.23166064	2.089843128	2.212793734	1.903462946	2.071852943	2.137182582	2.022122081	1.763391003	1.747156651	2.108924103
81.04	2.10049593	2.497981372	2.204863349	2.118190518	2.324709985	2.481940494	2.181596157	2.366347543	1.965182334	2.335762489	1.878244954	2.14732706	2.136720289	1.95368761	1.811348138	1.70569378	2.13813075
81.06	2.106685834	2.387905879	2.206809129	2.203429685	2.373558854	2.496878929	2.261328347	2.424169293	1.93283889	2.4072863	1.96802124	2.144079738	2.13995947	1.947606144	1.817302942	1.754938331	2.160799938
81.08	2.053152	2.345592599	2.144988546	2.331006295	2.355062277	2.403804615	2.289897471	2.427435005	1.910812099	2.433927455	2.02553782	2.145213441	2.038858033	1.850092193	1.877924571	1.707242024	2.146284153
81.1	2.00618533	2.246304031	2.06231288	2.351937193	2.232870478	2.307326898	2.260775232	2.347215615	1.910195769	2.324146206	2.099515723	2.093070027	1.987964611	1.842347523	1.97258653	1.741050896	2.111612809
81.12	1.916955786	2.258115834	1.975358579	2.38859073	2.143002604	2.24863034	2.167029523	2.256156605	1.946956753	2.246619001	2.235371592	1.986034426	1.924116363	1.801950323	1.985184156	1.78207342	2.078884127
81.14	1.91976104	2.317935498	1.937826432	2.265131717	2.080505522	2.153953456	2.066404495	2.151581808	2.026789765	2.16403791	2.285252556	1.924880125	1.878562607	1.829443672	2.043270058	1.79953783	2.052804656
81.16	1.940333214	2.413982021	1.901606783	2.174342784	2.059011832	2.161739863	2.013958978	2.117447545	2.122638152	2.145651618	2.301757055	1.901388221	1.910963467	1.885998888	2.020303268	1.876980191	2.059256492
81.18	1.971841603	2.562007375	1.970418638	2.075033537	2.115614109	2.211880886	1.991000645	2.129489192	2.220022646	2.133709781	2.20100225	1.898902023	1.983291406	1.958210554	2.014657412	1.913835689	2.084432359
81.2	2.082556017	2.637676558	2.029197841	2.055452414	2.211668349	2.29120805	1.976015557	2.18541215	2.261315938	2.219197961	2.201251448	1.982558574	2.044342377	2.071350788	1.911578764	1.98280697	2.13397436
81.22	2.167534742	2.617781707	2.101928652	2.061807415	2.349524863	2.435024935	2.038219285	2.274460394	2.306121792	2.332985603	2.070777557	2.05608173	2.134047224	2.145919941	1.88595869	1.944412575	2.182661694
81.24	2.297386603	2.508488606	2.19807052	2.115023522	2.41734148	2.530341595	2.152783236	2.38223895	2.278766385	2.436503595	2.04224549	2.230976369	2.227895248	2.187154307	1.841359545	1.926131389	2.235794178
81.26	2.309478123	2.453417138	2.27537103	2.222249135	2.483193874	2.499474527	2.261019574	2.50325605	2.157442581	2.525758311	2.039464676	2.278012733	2.262348318	2.198173255	1.861526261	1.88620675	2.263524521
81.28	2.312623866	2.407622394	2.304283367	2.343347997	2.435781458	2.438872256	2.347322504	2.49886779	2.043160282	2.487563723	2.087989211	2.330332899	2.255520481	2.141397258	1.86558885	1.860890758	2.260072818
81.3	2.225145491	2.394951579	2.24306648	2.415929365	2.349483409	2.37264589	2.326797139	2.407760128	1.998714207	2.441788598	2.208625571	2.294110752	2.185355429	2.029419451	1.919800803	1.79076027	2.22527216
81.32	2.111665698	2.369095107	2.1745009	2.434236942	2.258993034	2.270969987	2.303815956	2.301546282	2.01914339	2.322418203	2.302592735	2.242553842	2.121632138	1.981953753	1.991809675	1.806508627	2.188339767
81.34	2.024863855	2.497853131	2.053223416	2.40907039	2.182286115	2.241279981	2.252745097	2.220452974	1.976600623	2.288211963	2.41160052	2.132073094	2.012866063	1.928251377	2.050854595	1.829129797	2.156960187
81.36	1.995172194	2.617876305	2.017094211	2.28728205	2.17501188	2.210412773	2.121656368	2.145323676	2.107149549	2.224111609	2.487202981	2.070298275	2.039625072	1.92778707	2.150214592	1.845844692	2.151378956
81.38	2.013520682	2.636799227	2.016809479	2.238006453	2.172157735	2.298052667	2.093783353	2.175215297	2.208913829	2.247316675	2.423257555	2.037156521	2.019446109	1.924847437	2.193057332	1.916120806	2.163403822
81.4	2.059955593	2.646658339	2.044264758	2.149152334	2.257822863	2.412946833	2.045935842	2.260046778	2.29535296	2.323141133	2.336077141	2.015426637	2.076412269	2.027247004	2.190251586	2.031606957	2.198268689
81.42	2.144401021	2.614986296	2.134492718	2.152697907	2.399082587	2.547796485	2.098414871	2.36581241	2.340814539	2.45989616	2.237927745	2.086818796	2.182284456	2.108202949	2.089677851	2.09218745	2.25346839
81.44	2.265379905	2.561793387	2.238355796	2.202244021	2.491062877	2.548716644	2.194976922	2.492818841	2.36805849	2.533570115	2.178744694	2.196138012	2.259358751	2.202134512	2.011927363	2.151793383	2.306067107
81.46	2.343491198	2.512955046	2.333526658	2.300209744	2.553993454	2.557530892	2.325596085	2.559084306	2.336364552	2.586999872	2.127246203	2.315172577	2.363048762	2.299682044	1.927595486	2.152279806	2.349673543
81.48	2.34025473	2.481258687	2.424847216	2.459548984	2.490963003	2.498119594	2.400960676	2.555661886	2.242350621	2.565577561	2.16659464	2.383765812	2.398606112	2.294971422	1.908356952	2.110476254	2.357644634
81.5	2.309115355	2.488659068	2.382050963	2.525361387	2.407524267	2.379741463	2.457435743	2.498755982	2.135271322	2.518552181	2.31064679	2.440562066	2.342349013	2.280548104	1.879688145	2.056635094	2.338306059
81.52	2.229073174	2.577421789	2.291723823	2.527495797	2.312744452	2.316045197	2.4535301	2.405024778	2.085010064	2.412179987	2.392587691	2.353018743	2.266839419	2.163823085	1.9395915	1.956935704	2.292690331
81.54	2.160170688	2.674790052	2.209340787	2.490911947	2.218322139	2.282171871	2.350247378	2.350105322	2.093057214	2.31944023	2.512390764	2.265428627	2.165401075	2.053092686	2.008483036	1.902148191	2.253468875
81.56	2.086234487	2.743712545	2.113209496	2.361024447	2.235696172	2.287883131	2.252792041	2.301474825	2.149452899	2.314806978	2.546784671	2.159443102	2.08190084	2.016049126	2.112010791	1.865014132	2.226718105
81.58	2.055855996	2.732043875	2.06558988	2.264787162	2.273171635	2.389143195	2.141881668	2.334373523	2.239491869	2.361245767	2.497944362	2.065627219	2.078552654	1.964252723	2.168234583	1.872972945	2.219073066
81.6	2.072391158	2.646796778	2.087022404	2.212447092	2.390428878	2.535043988	2.148352288	2.422044721	2.402831039	2.475462344	2.444163219	2.063086021	2.078885778	2.036063546	2.217689743	1.920419523	2.259570533
81.62	2.140953207	2.583879314	2.165931424	2.213011002	2.509848252	2.560723624	2.170293432	2.519014288	2.463431126	2.569228836	2.349763394	2.14284473	2.149916616	2.101825082	2.273877211	1.984244205	2.306174109
81.64	2.245550405	2.567997486	2.25351752	2.256985118	2.586291642	2.638787259	2.250665812	2.673226293	2.489452567	2.678884706	2.307068534	2.241260789	2.280024547	2.196808861	2.212150714	2.076685652	2.372209869
81.66	2.364966039	2.562340049	2.405481301	2.354344099	2.584884572	2.499355171	2.3260189	2.65827338	2.440810227	2.638996774	2.307116812	2.357381653	2.403723903	2.304909838	2.151039805	2.140095078	2.4062336
81.68	2.443989537	2.573053071	2.46492294	2.49220672	2.519076438	2.478522008	2.472983208	2.574486332	2.314912818	2.555552451	2.314722799	2.442104288	2.415784514	2.39759792	2.016721079	2.19570377	2.417021243
81.7	2.412913103	2.678718597	2.446443514	2.561378043	2.451230898	2.348062622	2.467265904	2.488861761	2.205321926	2.451878879	2.436309412	2.465576628	2.378457207	2.372371877	2.00187169	2.124151668	2.393175858
81.72	2.352509961	2.724484267	2.411068521	2.507974224	2.353818892	2.33419213	2.509285688	2.407543402	2.15596714	2.39018056	2.551559066	2.464590631	2.360532856	2.33132045	1.973094021	2.101442903	2.370597795
81.74	2.239655313	2.753770092	2.316560581	2.469866052	2.337235763	2.327134822	2.391466932	2.357252754	2.183260338	2.337683797	2.657238925	2.36737869	2.223004016	2.16743903	2.003094305	2.018477396	2.321907425
81.76	2.148910702	2.721985129	2.196164722	2.369010042	2.362204026	2.387393096	2.309296976	2.347471324	2.220032275	2.384563833	2.597482308	2.26806997	2.152906378	2.093790044	2.092688355	1.989007959	2.290061071
81.78	2.099696487	2.655592469	2.165233614	2.307044409	2.411790126	2.510767909	2.231141875	2.427268699	2.290075945	2.472940565	2.558410934	2.212410584	2.09073112	2.063825088	2.1836804	1.903063764	2.286479624
81.8	2.101150974	2.638929743	2.127354144	2.248999205	2.529979527	2.576546862	2.170424174	2.538077569	2.412183596	2.583246078	2.469955472	2.180211747	2.106588563	2.051134706	2.252222773	1.903004795	2.305625621
81.82	2.180982857	2.636473455	2.176649832	2.268936814	2.62552515	2.631443441	2.201312048	2.57345328	2.509397963	2.596937851	2.407501321	2.229497315	2.170211224	2.100155317	2.307245583	1.925262791	2.34631164
81.84	2.254429478	2.606970385	2.282346729	2.353924266	2.613066979	2.588798216	2.2642381	2.643106332	2.537866426	2.642550325	2.395123918	2.33153186	2.276001378	2.209099923	2.342183473	1.990397594	2.395727211
81.86	2.3724641	2.680939799	2.401097246	2.43653092	2.581846637	2.475876199	2.405059967	2.575733259	2.465489509	2.586702679	2.453559527	2.460812964	2.403862496	2.343181693	2.275917229	2.117766605	2.439802552
81.88	2.42512229	2.715485268	2.468628453	2.599104061	2.530044904	2.444518721	2.472188206	2.529920467	2.339545682	2.51376219	2.554212357	2.552638132	2.475870966	2.408239811	2.147497193	2.213403884	2.461886412
81.9	2.498606164	2.746612192	2.501581225	2.596904062	2.429102551	2.366206186	2.55164348	2.44679289	2.277842605	2.449789603	2.60971101	2.563952697	2.446050614	2.451307076	2.048817144	2.26521659	2.453133505
81.92	2.403874986	2.743408492	2.429097708	2.557165471	2.406192095	2.314967089	2.486881626	2.392495142	2.238261411	2.395693759	2.679224393	2.498177096	2.385994578	2.355709379	1.998594052	2.25491693	2.408790888
81.94	2.293234598	2.702106921	2.305230969	2.460273654	2.417232132	2.387987441	2.401397073	2.401311797	2.206558257	2.424324739	2.651412984	2.377931767	2.289771947	2.307996212	1.994062083	2.239343327	2.366260994
81.96	2.198065431	2.654099646	2.227838214	2.341252788	2.480942889	2.455415782	2.291618699	2.414862085	2.28921694	2.473685015	2.57739865	2.300191389	2.169740466	2.212768777	1.991857512	2.102023073	2.323811085
81.98	2.126185811	2.625026573	2.140171913	2.273437885	2.590553342	2.597704731	2.201085786	2.534421534	2.390744532	2.558492829	2.541236788	2.235469188	2.139931917	2.140853558	2.066234703	2.020919543	2.323904415
82	2.099517047	2.618818257	2.143901028	2.261247458	2.68336189	2.624012578	2.17897905	2.658576096	2.532430661	2.657067067	2.493693333	2.222724599	2.137120535	2.119416143	2.167627945	1.975030407	2.348345256
82.02	2.139700008	2.632438718	2.181986245	2.309158658	2.663542209	2.594682488	2.23647031	2.671593744	2.58277245	2.672453933	2.470474378	2.29576802	2.19983745	2.178926442	2.236545943	1.967793926	2.377134058
82.04	2.206448049	2.694363356	2.267777879	2.440005214	2.68481455	2.537388599	2.28577489	2.596595494	2.583342484	2.574625748	2.492812837	2.407930567	2.290298711	2.241970335	2.309456463	1.955792427	2.41058735
82.06	2.352790291	2.733827128	2.380300095	2.527002734	2.586588955	2.424655384	2.434084668	2.558597852	2.471556013	2.526060476	2.565142208	2.510012481	2.436040083	2.430901537	2.332782187	2.045100007	2.457215131
82.08	2.441908481	2.72671949	2.491509921	2.57229174	2.509552389	2.363098322	2.506811385	2.476462755	2.336123632	2.444380304	2.659151337	2.570289933	2.486502314	2.49610582	2.245212325	2.068468012	2.46216176
82.1	2.446614229	2.699217757	2.469566396	2.586836662	2.50652221	2.321851665	2.537193039	2.411709185	2.274829324	2.419973704	2.744319381	2.526008885	2.479623314	2.447565288	2.179418977	2.207422777	2.453667049
82.12	2.418309947	2.652082162	2.45474425	2.466488536	2.491227122	2.344139392	2.510095403	2.385290177	2.228691985	2.401611264	2.673693375	2.466825095	2.403207789	2.461026271	2.079946723	2.296848941	2.420889277
82.14	2.286537024	2.604745598	2.333020211	2.408770976	2.578760669	2.439774796	2.365576066	2.489413779	2.253966133	2.511729475	2.595693066	2.385775293	2.320468397	2.353824805	2.006743521	2.28736576	2.388885348
82.16	2.201274128	2.619504504	2.253288346	2.318549302	2.661498351	2.532079681	2.297062221	2.557723224	2.317495475	2.57147991	2.518311436	2.336697444	2.243208587	2.224163835	2.014686309	2.267102718	2.370882842
82.18	2.136599352	2.6149595	2.211835107	2.286587057	2.731951617	2.606002195	2.228329859	2.641598997	2.45487489	2.631808734	2.447343693	2.282480047	2.165196418	2.159506992	2.038756702	2.160593821	2.362401561
82.2	2.112543473	2.658122052	2.154347368	2.311001982	2.707426288	2.604099021	2.181240258	2.650421031	2.542350205	2.68319552	2.435123176	2.303869212	2.155647161	2.129173558	2.154945793	2.061273029	2.365298695
82.22	2.120318718	2.71969072	2.181870433	2.402827993	2.658903976	2.508641325	2.235718802	2.594620239	2.567601533	2.586645693	2.499301894	2.424009377	2.242949007	2.16420816	2.247374892	2.03207152	2.386672142
82.24	2.228438438	2.739404724	2.263814646	2.493679491	2.575587538	2.392086481	2.323899885	2.535557245	2.510518738	2.550646632	2.539618681	2.525342807	2.344179129	2.30989886	2.347068729	1.998142649	2.417367792
82.26	2.346355101	2.693284631	2.405353267	2.605122728	2.534542574	2.322741182	2.454862529	2.4525894	2.474370214	2.462561654	2.641573913	2.611283386	2.445457585	2.391583327	2.35387293	2.005993027	2.450096716
82.28	2.440105238	2.668656772	2.471903317	2.606105256	2.530893491	2.30040871	2.524257265	2.406020553	2.321108449	2.423576664	2.690589019	2.598183524	2.503700775	2.464048868	2.373098335	2.112891208	2.464721715
82.3	2.495751568	2.628816628	2.501701252	2.560934434	2.517155762	2.28093287	2.548373847	2.419383886	2.274288238	2.449118756	2.625642348	2.529709672	2.49311251	2.508940377	2.265027628	2.200726092	2.456225992
82.32	2.438525622	2.610624625	2.405249625	2.433554449	2.588475003	2.340445059	2.450759218	2.457513283	2.258613618	2.502315251	2.582647629	2.427250219	2.425280226	2.431101403	2.162453906	2.263126515	2.423620978
82.34	2.371458182	2.62885624	2.27991281	2.341639951	2.685026643	2.465939871	2.35198796	2.550239837	2.312766583	2.586534809	2.546140076	2.38674292	2.348888806	2.338154435	2.066100406	2.369351999	2.414358845
82.36	2.280002923	2.634960863	2.170760816	2.288384263	2.709291795	2.525217829	2.237890668	2.649873943	2.396433279	2.682523429	2.50265451	2.307491253	2.236024717	2.248998354	2.014382448	2.3577383	2.390164337
82.38	2.162785235	2.678077569	2.108035396	2.293697569	2.703691104	2.578479502	2.198522861	2.677426416	2.498145741	2.675780587	2.491801295	2.311587574	2.1766735	2.155743426	2.021555405	2.293036185	2.37656496
82.4	2.161193887	2.721416001	2.077042822	2.353897177	2.672275719	2.576953362	2.20525437	2.598872152	2.619094497	2.612782309	2.57143989	2.381803329	2.206352569	2.180192261	2.084580599	2.186660156	2.388113194
82.42	2.161144637	2.737699937	2.130116639	2.451243616	2.590410026	2.453415432	2.242695929	2.559321684	2.617576546	2.492893236	2.604533638	2.490441251	2.289277203	2.238919086	2.130354336	2.090513108	2.392534769
82.44	2.240425402	2.724000164	2.189034909	2.55843803	2.545162818	2.367592316	2.382952788	2.472350461	2.500454242	2.429527023	2.696652241	2.621577396	2.409829204	2.291294827	2.281734368	2.025290935	2.42101982
82.46	2.377728676	2.716598635	2.31493219	2.563339356	2.536775639	2.290312708	2.487517364	2.389819491	2.405642621	2.377413306	2.71844073	2.596324801	2.499675707	2.427353974	2.380018529	2.02887706	2.444423174
82.48	2.488221598	2.671817492	2.400778405	2.576486129	2.590846921	2.250809211	2.551763596	2.404652204	2.316717717	2.411709515	2.647824026	2.525717127	2.549788136	2.522290967	2.328428312	2.03021394	2.454254081
82.5	2.507054501	2.644118364	2.402690945	2.465319081	2.640647401	2.319497707	2.534523013	2.447352377	2.272277736	2.500627092	2.597905854	2.464365872	2.542896877	2.520999235	2.331596914	2.091571672	2.45521529
82.52	2.462633483	2.663791703	2.38777145	2.397701021	2.701007088	2.335237066	2.456334721	2.55192064	2.296540415	2.54587953	2.552058539	2.369350242	2.442308995	2.468372084	2.21133805	2.201128809	2.440210865
82.54	2.33172085	2.681508625	2.301773027	2.325080958	2.743009572	2.516168744	2.346723953	2.640530646	2.372102529	2.637262286	2.52589037	2.337483599	2.32188347	2.371256958	2.146704973	2.287564534	2.430416568
82.56	2.240183847	2.722975966	2.181834747	2.299305934	2.673680235	2.592837717	2.277424467	2.656082592	2.4508916	2.633232971	2.544428105	2.32023412	2.229988059	2.22275087	2.063453253	2.35603045	2.404083433
82.58	2.167188058	2.80983911	2.096336901	2.29961166	2.61351151	2.584697017	2.218127945	2.623723346	2.547732827	2.576474339	2.584597802	2.360880411	2.202689759	2.184229226	2.040574177	2.350182196	2.391274768
82.6	2.126453808	2.754703898	2.058616177	2.421598172	2.559850584	2.475527069	2.23021931	2.528399357	2.620865738	2.521404634	2.684688236	2.443225147	2.243058879	2.171471937	2.043352386	2.292860048	2.386018461
82.62	2.141471246	2.695848879	2.086275475	2.517219122	2.514937512	2.377498736	2.304512962	2.475842994	2.540765874	2.426982922	2.682162257	2.595113631	2.326911573	2.201029883	2.118279965	2.17754766	2.386400043
82.64	2.219216128	2.65169789	2.164865048	2.633898584	2.514693038	2.280216817	2.412399089	2.415800575	2.421755888	2.384248404	2.696911029	2.669211885	2.437296676	2.307796024	2.240071901	2.09440088	2.409029991
82.66	2.289202071	2.603457436	2.336519409	2.583891967	2.582521867	2.218295939	2.530958495	2.433523894	2.379319866	2.41604606	2.620109383	2.602185539	2.517640156	2.421339598	2.327971685	2.048653486	2.431977303
82.68	2.398231344	2.608504704	2.434849737	2.534380498	2.645887548	2.202894537	2.562650643	2.460595482	2.311961177	2.447445703	2.584827448	2.500542901	2.538881252	2.490864775	2.402298978	2.032834252	2.447353186
82.7	2.4776871	2.660335288	2.472075959	2.413582466	2.650687349	2.25519807	2.517388339	2.556833818	2.269672678	2.582474618	2.555633802	2.396481299	2.474614918	2.543615632	2.363364516	2.073940141	2.453974124
82.72	2.374612476	2.724525594	2.431094955	2.323946153	2.688466243	2.332070287	2.413392554	2.655781342	2.291313061	2.652326553	2.493754271	2.341055972	2.388222973	2.36766092	2.319003693	2.191473316	2.436793773
82.74	2.348695605	2.728100613	2.335507831	2.26544745	2.653511351	2.459736842	2.302710062	2.657568621	2.364092622	2.656965439	2.549683001	2.292000924	2.238080877	2.288515989	2.220054733	2.277651936	2.414895243
82.76	2.217216491	2.715364668	2.20420156	2.266817704	2.579674551	2.510343216	2.196211839	2.636238041	2.530102945	2.596991369	2.614790754	2.289464226	2.204712484	2.223716186	2.068565223	2.329991808	2.386525192
82.78	2.153360333	2.656277401	2.135823619	2.357551552	2.500221105	2.494613298	2.199273535	2.532979449	2.563746723	2.498144622	2.688050256	2.39397328	2.156186268	2.13419737	2.039477271	2.370315034	2.367136945
82.8	2.087491949	2.634991994	2.071973585	2.434635008	2.484344566	2.427234797	2.206814272	2.433558919	2.564701282	2.430409984	2.726998071	2.53773256	2.180408998	2.161709383	2.045895981	2.361412438	2.361894612
82.82	2.069446398	2.59127341	2.072611889	2.562510745	2.518637331	2.302736827	2.262118536	2.389839719	2.4661832	2.370549217	2.685506708	2.598886034	2.241168004	2.178072305	2.053033591	2.27024481	2.35205117
82.84	2.121277479	2.545564972	2.139925105	2.537838557	2.576170272	2.213641971	2.430206795	2.366436917	2.382069801	2.359872363	2.615927886	2.613014275	2.379694001	2.290184068	2.140331137	2.1664022	2.367409862
82.86	2.226202544	2.593436221	2.234805106	2.514485181	2.63958207	2.164699898	2.472841688	2.413296025	2.299593247	2.437056669	2.55125962	2.533417945	2.464143613	2.381035328	2.241948571	2.049588847	2.388587036
82.88	2.34210795	2.650508358	2.355400594	2.445601054	2.712048799	2.165001383	2.510284641	2.525730249	2.246184335	2.52012224	2.515123015	2.428035103	2.517867132	2.475961863	2.300508027	2.008834989	2.419957483
82.9	2.365460966	2.701693818	2.378206772	2.349969053	2.699467187	2.221706621	2.453398969	2.611514549	2.249926113	2.58805349	2.533863466	2.348946461	2.445836177	2.479596611	2.32839853	2.007410204	2.422715562
82.92	2.407454081	2.690198334	2.416625905	2.274080263	2.638541358	2.322235978	2.386491422	2.682319293	2.305606486	2.619982792	2.530674236	2.296353636	2.363543942	2.414981097	2.299876592	2.035378779	2.417771512
82.94	2.311555132	2.667682119	2.322768148	2.241630184	2.593721426	2.445306264	2.266890496	2.583669758	2.436336199	2.550615748	2.641586228	2.297859851	2.240312897	2.301762468	2.274887887	2.131052965	2.394227361
82.96	2.217393007	2.616286762	2.254302055	2.274292326	2.537763636	2.488840808	2.197666295	2.529632806	2.538940042	2.525525816	2.7018683	2.366969274	2.136177334	2.203016652	2.128292085	2.247205637	2.372760802
82.98	2.123661477	2.55847752	2.1220212	2.368273129	2.512607881	2.498195156	2.167636731	2.443536582	2.555415883	2.423240308	2.690391047	2.479189378	2.133030209	2.125465694	2.034721684	2.241194268	2.342316134
83	2.012570394	2.517616184	2.05933387	2.465403074	2.535447251	2.40706071	2.215614375	2.380036856	2.472339946	2.377818423	2.649183403	2.556629729	2.177580559	2.11348541	1.995684062	2.304024164	2.327489276
83.02	1.989314332	2.494008477	2.027981645	2.576534344	2.645380419	2.214569087	2.307752164	2.318795676	2.449783064	2.337031837	2.583346345	2.622249595	2.280584392	2.120001674	1.989737844	2.262078443	2.326196834
83.04	2.020402939	2.509485485	2.068325298	2.610377274	2.711091011	2.124735864	2.378407014	2.388839428	2.327502406	2.38581317	2.544439353	2.555811435	2.359465604	2.278720142	2.011788135	2.196148568	2.34195957
83.06	2.079140963	2.589875587	2.15876557	2.474815676	2.679936609	2.067415372	2.521805822	2.491734127	2.277114201	2.512050597	2.495059165	2.4781528	2.513163246	2.397094778	2.101862565	2.112223944	2.371888189
83.08	2.19560429	2.691998404	2.265209751	2.377845184	2.663058399	2.071578294	2.519796201	2.567408695	2.202662985	2.601261638	2.504083473	2.397463948	2.486626457	2.455838714	2.201642593	2.035853553	2.389870786
83.1	2.233717969	2.634110529	2.348939431	2.283207316	2.620895583	2.082860672	2.452117272	2.662551276	2.224702963	2.650049836	2.57518765	2.315624472	2.442461041	2.489452531	2.252158112	1.984224651	2.390766331
83.12	2.27091913	2.599501178	2.35547839	2.221420122	2.577233956	2.17246485	2.326121083	2.600166576	2.295627933	2.589452995	2.63841353	2.264616816	2.325592072	2.401399355	2.307036301	1.99021502	2.370978707
83.14	2.303462269	2.543331091	2.329978442	2.207673663	2.502967868	2.293567042	2.233870794	2.51706776	2.424953578	2.496892606	2.713854603	2.299381933	2.190460866	2.321939515	2.282325898	2.052847161	2.357160943
83.16	2.256515833	2.473076898	2.272727088	2.249661501	2.489260942	2.397999952	2.120248355	2.416925396	2.490015251	2.435391205	2.67920225	2.39443396	2.120743754	2.199203575	2.214874683	2.097649881	2.331745658
83.18	2.148662414	2.4260887	2.135197842	2.340706225	2.562757474	2.339656622	2.154245092	2.342617796	2.513288118	2.305947223	2.619616592	2.461563217	2.099262089	2.138512546	2.070675183	2.208972944	2.30423563
83.2	2.022657381	2.415891145	2.049432425	2.455513802	2.650141432	2.346108365	2.144753921	2.284373057	2.454240735	2.273675316	2.524446954	2.576121485	2.094981884	2.135631437	1.99428855	2.248638317	2.291931013
83.22	2.00543722	2.46214522	2.029559304	2.541864832	2.68429812	2.205517995	2.229814973	2.312468053	2.309607888	2.319524819	2.458913448	2.54690717	2.213315101	2.125155725	1.957298194	2.286061836	2.292993119
83.24	1.950851352	2.614417749	1.973235009	2.483571023	2.684589485	2.109832168	2.314918144	2.393914078	2.242461101	2.38780086	2.466131049	2.487285551	2.250968676	2.228327123	1.958282183	2.248076089	2.299666352
83.26	1.972912107	2.691841039	2.014509855	2.422399793	2.623933944	2.039242466	2.410138277	2.494482939	2.140781919	2.493701797	2.490551047	2.35164714	2.340700536	2.318196835	1.96505774	2.198570539	2.310541748
83.28	2.038398794	2.641827184	2.077235034	2.306878763	2.546611085	2.02385262	2.463458377	2.572085546	2.100489897	2.531618914	2.531468614	2.255101797	2.417792617	2.418765822	2.044682161	2.042115368	2.313273912
83.3	2.12315302	2.590841711	2.148449988	2.213733896	2.468753534	2.000164208	2.372224779	2.535447342	2.1130298	2.504744779	2.628503409	2.189016341	2.34720716	2.43277974	2.149441001	1.993638234	2.300695559
83.32	2.209480292	2.459070368	2.233149223	2.202255652	2.430079686	2.060076638	2.311086029	2.491300019	2.202194167	2.50556124	2.661741767	2.191477481	2.307223674	2.39387469	2.200316729	1.915603024	2.298405667
83.34	2.25061604	2.371843915	2.238516248	2.160635751	2.435310709	2.214549453	2.163924925	2.38812714	2.285112067	2.361355037	2.603372581	2.233229767	2.14883997	2.310313928	2.240458003	1.928181599	2.270899196
83.36	2.267329895	2.326328	2.247375004	2.196605938	2.461969517	2.269116286	2.092807683	2.297724401	2.349702769	2.280828444	2.557177768	2.314793537	2.093799446	2.155464934	2.230671799	1.928048949	2.254359023
83.38	2.196571204	2.333430606	2.159956793	2.306614047	2.579625802	2.312261622	2.053954065	2.239728966	2.391005196	2.199188108	2.492829633	2.434915118	2.02725377	2.053918619	2.128515898	1.963907022	2.242104779
83.4	2.084556679	2.364123829	2.082446474	2.421877127	2.684731918	2.285905766	2.063651332	2.214701148	2.381275163	2.158266342	2.41696554	2.462307468	2.006581366	1.980038367	2.076123737	2.040950124	2.232781399
83.42	1.978972835	2.515122182	1.955381086	2.451296584	2.639644267	2.249673881	2.120325617	2.267517992	2.290476081	2.228458383	2.361356765	2.455817324	2.036731475	2.003725979	1.976269346	2.112130111	2.227681244
83.44	1.911441982	2.550536729	1.905176613	2.440996131	2.572053239	2.162609355	2.223237128	2.387908107	2.174796658	2.290737197	2.393573586	2.367943699	2.113556582	2.055604836	1.923822397	2.186260302	2.228765909
83.46	1.859872128	2.544603612	1.924516935	2.392756626	2.508510094	2.004786087	2.312654627	2.475377026	2.061746791	2.415795872	2.466927357	2.264418037	2.248176367	2.129622888	1.88326797	2.111845255	2.225304855
83.48	1.84419343	2.527416561	1.915472094	2.259594602	2.441327372	1.904652604	2.37876684	2.520760943	2.027162993	2.433636942	2.560382725	2.172774606	2.287226751	2.210659482	1.889172146	2.12518127	2.218648835
83.5	1.900803502	2.435716274	1.957686331	2.166097993	2.391247767	1.903764859	2.350957851	2.490581973	1.997653652	2.494461079	2.6244653	2.113933687	2.296705259	2.292171469	1.952758421	1.992501423	2.210094178
83.52	1.974464379	2.324902948	2.009685408	2.054224693	2.362593712	1.862561066	2.275502021	2.404422307	2.061668326	2.402529081	2.620425019	2.07265783	2.290245834	2.25542536	2.038613088	1.950319083	2.18501501
83.54	1.997161565	2.282542509	2.05599178	2.029141939	2.4576274	1.913817225	2.185083938	2.275882116	2.154843236	2.274126028	2.525997982	2.151418495	2.163974839	2.260167312	2.078557185	1.862431124	2.166797792
83.56	2.046033286	2.213594838	2.118669331	2.092226529	2.533812609	2.002871421	2.063465859	2.176477905	2.182214201	2.12277933	2.404386088	2.228222447	2.05021738	2.144872664	2.140583919	1.842662472	2.147693142
83.58	2.110707598	2.244701891	2.150385705	2.147986518	2.638589052	2.031730715	1.998836618	2.126635261	2.262761593	2.090918823	2.29594571	2.320067745	1.964183012	2.033602139	2.14370002	1.809539069	2.148143217
83.6	2.063433877	2.345991475	2.080569762	2.253104905	2.645751835	2.097404283	1.985808582	2.099894468	2.311710018	2.055100296	2.250052977	2.391111946	1.894416165	1.961609308	2.110347308	1.861282803	2.150474376
83.62	2.007170296	2.449254349	2.037577178	2.324382472	2.584490731	2.135622534	1.99456653	2.174616834	2.241423087	2.108217596	2.257217232	2.381508376	1.884806123	1.924218477	2.026405835	1.920043167	2.153220051
83.64	1.939616259	2.527450954	1.913971969	2.28414174	2.489563586	2.090824608	2.032087087	2.258251637	2.165768727	2.134926564	2.313942394	2.360201409	1.874754294	1.926559076	1.946690696	1.962510134	2.138828821
83.66	1.841029628	2.553661446	1.877192393	2.294536429	2.37462878	2.03571065	2.120249653	2.359724067	2.047675821	2.263139483	2.427018987	2.236755277	1.956899543	1.941714255	1.841972819	1.979900645	2.134488117
83.68	1.817643926	2.426938162	1.798167204	2.196682935	2.30685956	1.958779936	2.24195726	2.407970607	1.96945959	2.332080625	2.498280469	2.168511351	2.016284749	2.050323697	1.787512145	1.993897887	2.123209381
83.7	1.763185868	2.306287773	1.760108695	2.122383709	2.29864885	1.852574189	2.201971562	2.375117379	1.894624055	2.348907197	2.515963047	2.044294063	2.046755764	2.121416149	1.808439904	2.032078404	2.093297288
83.72	1.78739931	2.206599723	1.800983887	2.010168299	2.325715241	1.831516205	2.214319374	2.334509405	1.882405418	2.342883893	2.471259925	2.018277394	2.083954895	2.179326191	1.799782862	1.991760515	2.080053909
83.74	1.830865217	2.115278419	1.839423588	1.965583588	2.440437042	1.834044016	2.188435417	2.220288667	1.912265068	2.211443678	2.373719087	2.026924275	2.099402646	2.195614178	1.851564729	1.938207649	2.065218579
83.76	1.867785017	2.121050491	1.879698374	1.928523417	2.525553726	1.822439879	2.097833081	2.106005326	1.964698829	2.119439132	2.290519515	2.054485353	2.074877583	2.159155929	1.843907698	1.822095723	2.042379317
83.78	1.880554308	2.1476422	1.870808453	1.939112116	2.582987297	1.870644081	1.989999053	2.055736014	2.014055507	2.013550734	2.169460768	2.112239622	1.956548524	2.082694722	1.916203729	1.798880333	2.025069841
83.8	1.912751641	2.226658291	1.908793318	2.052295886	2.572658212	1.920453218	1.912181237	2.050441623	2.061384307	1.969182666	2.124096654	2.177201107	1.893696863	2.032589959	1.97229211	1.70481403	2.030718195
83.82	1.919631217	2.317095817	1.963878276	2.079496402	2.433734426	1.940726934	1.872679709	2.097814251	2.093753619	1.953231626	2.165430659	2.213598427	1.787206683	1.913617431	1.959172007	1.730156237	2.027576482
83.84	1.931864717	2.376426561	1.921651619	2.163117448	2.333289865	1.990420819	1.881560283	2.163275059	2.084189924	1.978780344	2.208164002	2.237181686	1.752887449	1.848227509	1.9392588	1.710967409	2.032578968
83.86	1.932835653	2.351526673	1.892682477	2.174989272	2.232475752	2.039741371	1.9295254	2.26839148	2.068271343	2.055377483	2.293059261	2.190116174	1.750125998	1.787041723	1.934402912	1.720634651	2.038824851
83.88	1.877088125	2.338213278	1.828673797	2.149308757	2.18144012	1.984233938	1.955378915	2.323112574	1.969809325	2.165585449	2.365366688	2.102426463	1.785607783	1.806300595	1.842750349	1.735211581	2.025656734
83.9	1.792765481	2.205460341	1.749249843	2.086855275	2.191267497	1.965012216	2.019557919	2.384538459	1.899694862	2.189785523	2.424592401	2.007666054	1.826997955	1.845224137	1.795113009	1.782729403	2.010406898
83.92	1.767338015	2.075965081	1.703269418	1.997466083	2.250462895	1.843210398	2.039513047	2.344970047	1.826910415	2.202633043	2.397912671	1.910743538	1.834866595	1.866440713	1.745347888	1.806944881	1.97587467
83.94	1.698405998	2.033761573	1.677664367	1.923078948	2.388248128	1.800962239	2.095632698	2.255102894	1.799758571	2.160758345	2.289572228	1.865363948	1.887315649	1.921126172	1.735933296	1.786831605	1.957469791
83.96	1.674800352	1.996476365	1.678184656	1.841976011	2.420990331	1.741328983	2.043323748	2.125995933	1.787467575	2.088574135	2.183702548	1.830862514	1.906117542	1.950196909	1.712119907	1.776190967	1.92239428
83.98	1.676367614	1.978138938	1.67043653	1.792217533	2.471862973	1.691404654	2.027656033	2.041676577	1.773349356	1.99167101	2.069930959	1.837193	1.93215913	1.982803433	1.731267659	1.778590302	1.902920356
84	1.609134135	2.047148463	1.667667964	1.784852758	2.432873062	1.6799037	1.918263728	1.944909262	1.840111664	1.892499608	1.970280618	1.859178743	1.872910513	1.947405625	1.763364775	1.747544355	1.873628061
84.02	1.666789885	2.139062306	1.68769469	1.812321075	2.33759458	1.691893904	1.878805059	1.930947594	1.837938439	1.847832377	1.94471166	1.91410338	1.850749494	1.915969859	1.77195905	1.676155046	1.869033025
84.04	1.637691166	2.18181081	1.666734925	1.833096057	2.222155238	1.717505006	1.81587081	1.966532646	1.860558818	1.803079329	2.00256725	1.921978405	1.810348143	1.856852231	1.787297288	1.652760542	1.858552416
84.06	1.640360225	2.264088447	1.695353062	1.873746625	2.125766122	1.671135422	1.746686063	1.972139765	1.882677388	1.785172273	2.05382431	1.942924416	1.721142874	1.794276873	1.784695319	1.604785697	1.84742343
84.08	1.628014751	2.222784053	1.684138692	1.927660801	2.066277487	1.710537242	1.751002441	2.065521677	1.888739052	1.804301029	2.081240897	1.976155269	1.663063339	1.744840614	1.805616408	1.598218119	1.851131992
84.1	1.652090727	2.164759272	1.686357602	1.949457928	2.034854435	1.702080302	1.791786434	2.118781876	1.843801804	1.860091926	2.169362608	1.943903124	1.63425994	1.722976399	1.804290941	1.588312532	1.854197991
84.12	1.603921417	2.034331936	1.666578618	1.906510016	2.063055264	1.720329497	1.818746063	2.154654871	1.81736039	1.896278584	2.225425598	1.898880778	1.603075781	1.701550356	1.75958243	1.604966651	1.842203016
84.14	1.576301513	1.949869383	1.62389387	1.918037447	2.164322915	1.711227	1.834166754	2.082974205	1.767834841	1.904582009	2.162658954	1.839224842	1.627970968	1.687166114	1.759545129	1.596992057	1.825423
84.16	1.532428502	1.87042501	1.572878736	1.801812336	2.264003407	1.660440306	1.88328928	2.033387649	1.714534814	1.917551347	2.107076471	1.775987022	1.628358938	1.739653417	1.669694888	1.5783714	1.796868345
84.18	1.532456344	1.800424978	1.566658443	1.794369972	2.310605396	1.63742277	1.818359323	1.969035785	1.639516282	1.89442776	2.000969086	1.664753377	1.621928325	1.744332128	1.618227336	1.599881606	1.763335557
84.2	1.518740821	1.774659102	1.532307299	1.748401144	2.313598887	1.604511575	1.883044702	1.887290443	1.615532575	1.8869834	1.93413535	1.644202042	1.615288236	1.735963643	1.620635845	1.561732854	1.742314245
84.22	1.515859891	1.803122842	1.532882238	1.719048609	2.228727242	1.5420789	1.839357543	1.80474495	1.59215608	1.800374773	1.856235617	1.681300293	1.613982598	1.728037576	1.547754144	1.526524888	1.708261762
84.24	1.497385608	1.882741514	1.52507894	1.683325341	2.157101192	1.55990682	1.822424525	1.753032602	1.576770941	1.777952454	1.806582151	1.672358345	1.615443833	1.73684199	1.557570736	1.525874303	1.696899456
84.26	1.499994411	1.830935235	1.46712796	1.684279406	1.995642822	1.522882594	1.739984113	1.743390485	1.54409671	1.706693649	1.831986952	1.684109857	1.561897538	1.731750342	1.520135103	1.510684094	1.660974454
84.28	1.48419332	1.849185704	1.482847183	1.721072648	1.957876538	1.535491173	1.745785648	1.77827353	1.530299583	1.677514062	1.819323109	1.655352379	1.566306119	1.702208257	1.515161958	1.508519864	1.658088192
84.3	1.47905639	1.87701444	1.449673413	1.695417158	1.91333222	1.520238756	1.682539443	1.77420838	1.556622196	1.67127211	1.874994362	1.690608884	1.501081052	1.649746662	1.548828382	1.461547128	1.646636311
84.32	1.508434867	1.909067029	1.44712427	1.710393525	1.906524902	1.499583519	1.641016781	1.853693311	1.49861037	1.657394603	1.896050661	1.674235409	1.485034063	1.665662912	1.530945221	1.461594597	1.646585377
84.34	1.438445365	1.842267007	1.417386054	1.670296277	1.941334853	1.487657031	1.634106539	1.850091813	1.516699428	1.646402312	1.934029101	1.680327466	1.48173761	1.604771877	1.520526819	1.451694973	1.632360908
84.36	1.434076679	1.787686852	1.415941608	1.701368032	1.972089743	1.441462618	1.607804434	1.850868054	1.473017866	1.651033556	1.900476192	1.667349354	1.436733012	1.589109983	1.487950058	1.41400774	1.614435986
84.38	1.376085526	1.703434076	1.347348582	1.69775798	2.016234962	1.455947631	1.636285227	1.882655375	1.433007411	1.69582299	1.913997264	1.642081343	1.461172588	1.558729139	1.468817326	1.433584832	1.607685141
84.4	1.359251523	1.691047602	1.357170697	1.68177616	2.056299151	1.385036344	1.616959586	1.847041107	1.385041342	1.667050753	1.880772356	1.610895694	1.444421637	1.510570499	1.461255255	1.4380019	1.587036975
84.42	1.305687717	1.655136513	1.305043835	1.640689563	2.100915471	1.381779813	1.601568033	1.786180752	1.394710929	1.634216597	1.80446492	1.562105856	1.453458569	1.519840489	1.403514124	1.405225371	1.55965866
84.44	1.325889608	1.640148337	1.283715641	1.64887354	2.056132027	1.33258195	1.578462668	1.725329091	1.34869923	1.615146122	1.751628916	1.530885633	1.423438201	1.485942674	1.390101923	1.369972867	1.531684277
84.46	1.29530751	1.621609639	1.278284902	1.579471467	1.990121809	1.30633215	1.589361478	1.694283128	1.345954489	1.610830074	1.68773742	1.495124087	1.417006903	1.465229252	1.361529716	1.320210187	1.503649638
84.48	1.287027644	1.608759389	1.301832839	1.596412642	1.91271814	1.31887988	1.538535184	1.674398586	1.341887112	1.580241877	1.669370445	1.451359197	1.34085738	1.400381971	1.370535234	1.328537597	1.482608445
84.5	1.243767902	1.632662831	1.264442915	1.543507338	1.810439951	1.290322965	1.549305744	1.600658435	1.358659884	1.576831572	1.66029341	1.495822133	1.322352629	1.434478941	1.394994288	1.238816358	1.463584831
84.52	1.231693691	1.609462319	1.288678139	1.498213008	1.786141557	1.285398319	1.509380897	1.59686263	1.382698612	1.492813107	1.597339549	1.48268554	1.288120068	1.400784861	1.366902899	1.237880818	1.440941001
84.54	1.243483753	1.582204731	1.26520098	1.490148875	1.756233361	1.335962567	1.491937878	1.58504997	1.349539697	1.546408929	1.578133658	1.414295839	1.232388956	1.39262915	1.424196399	1.180891862	1.429294163
84.56	1.236632677	1.540912251	1.29770188	1.476957926	1.702135517	1.30887154	1.450699613	1.58830773	1.32529346	1.495560367	1.573641859	1.394162376	1.197311778	1.319339042	1.361598989	1.13708468	1.40038823
84.58	1.268633237	1.553216534	1.281549244	1.437221163	1.722489674	1.318319153	1.47266458	1.563103802	1.311578817	1.512038086	1.56966174	1.344109978	1.175068179	1.282293772	1.353091317	1.093136465	1.391135984
84.6	1.273220767	1.52909397	1.27712452	1.380015913	1.7458408	1.313238826	1.420072976	1.557635736	1.303770794	1.474878704	1.541793595	1.345653769	1.096968205	1.302711203	1.327489743	1.049192001	1.371168845
84.62	1.236754613	1.501538454	1.251485685	1.387209859	1.749202578	1.288363194	1.445042229	1.554157909	1.235179419	1.42381004	1.480928209	1.284934853	1.117429623	1.291105811	1.286610479	1.021369097	1.347195128
84.64	1.202983072	1.437690488	1.227449101	1.358260961	1.747196063	1.284771151	1.451551205	1.49999034	1.212844727	1.419678107	1.491096764	1.244573436	1.094621865	1.229828438	1.263518056	1.014968229	1.323813875
84.66	1.196907948	1.430565271	1.21720491	1.369447108	1.740973101	1.259439539	1.42155115	1.505114166	1.13966878	1.390402582	1.459384442	1.19436968	1.066074391	1.261940168	1.198403626	0.97719048	1.301789834
84.68	1.171107158	1.432784408	1.142373846	1.329283656	1.753548659	1.23597687	1.423946546	1.463800099	1.114915644	1.368733906	1.442263496	1.167072158	1.053101199	1.252357357	1.203301952	0.973917285	1.283030265
84.7	1.184622644	1.413569439	1.137785384	1.291068272	1.760304989	1.18931425	1.3789401	1.454946387	1.052305465	1.294680327	1.382306119	1.127451443	1.055659189	1.251182903	1.160495624	0.989434175	1.257754169
84.72	1.100777646	1.376625829	1.082254466	1.241750043	1.719398586	1.161151472	1.32869756	1.426847759	1.056451937	1.297776663	1.397754283	1.103393094	1.047065032	1.271165393	1.106495272	0.957833658	1.229714918
84.74	1.080490165	1.376656794	1.071707872	1.237491435	1.644699272	1.094357547	1.295388054	1.415212777	0.987190517	1.262807718	1.40167212	1.109808592	1.020968916	1.254755358	1.082414276	0.986304868	1.207620392
84.76	1.033175639	1.377029234	1.015645795	1.210842117	1.662370469	1.097391874	1.296073123	1.416986012	0.97515441	1.245031612	1.38731733	1.105389278	1.037342863	1.244723953	1.079746605	0.983363232	1.197973972
84.78	0.996338432	1.344809847	0.979092068	1.205361575	1.622195658	1.033786443	1.225095889	1.405703251	0.942633868	1.203004462	1.374480937	1.1157176	1.047970656	1.252156059	1.064298831	1.013846021	1.176655725
84.8	0.940879998	1.325142808	0.949636486	1.219043677	1.559501599	0.976336303	1.231153605	1.393268995	0.920114343	1.167424592	1.351627649	1.134141727	1.053761039	1.244012253	1.036845425	0.988045895	1.155683525
84.82	0.925600231	1.270732164	0.913390996	1.225025866	1.570719298	0.957104822	1.196568373	1.415329137	0.896980283	1.143827505	1.337676227	1.11709497	1.029209193	1.170023657	0.986591867	0.983620468	1.133718441
84.84	0.896655143	1.24795592	0.882249309	1.237470679	1.531566865	0.918966503	1.156232676	1.387655548	0.877199767	1.156900865	1.351456613	1.102739179	1.034589824	1.141544168	1.00721138	0.957627268	1.118001357
84.86	0.868558125	1.220615812	0.8894803	1.257897485	1.54307012	0.880123327	1.134400915	1.355709305	0.879962768	1.100350883	1.311866214	1.102487629	1.030718297	1.102572036	0.994570025	0.938927427	1.100706917
84.88	0.841384303	1.194644999	0.839214527	1.236460737	1.535703927	0.879274639	1.146228538	1.346797492	0.884487775	1.095370601	1.304719576	1.092465482	0.981445675	1.102290177	1.019909359	0.925996038	1.089149615
84.9	0.830702448	1.112602047	0.860773706	1.244190017	1.518048525	0.848072054	1.119994953	1.315274489	0.902986526	1.100945075	1.233624423	1.074665693	0.963859732	1.071088603	1.040081763	0.897419537	1.070895599
84.92	0.815151058	1.083364402	0.838833597	1.23508312	1.479961808	0.861525202	1.137575238	1.274095637	0.874067622	1.113591617	1.221545651	1.076473434	0.94359507	1.010645017	1.057968588	0.893196398	1.057292091
84.94	0.81585551	1.030567928	0.867040629	1.221236084	1.455074815	0.838912416	1.103122067	1.250018381	0.855402133	1.128319865	1.223983503	1.034662039	0.910713227	0.985618409	1.019294775	0.852188588	1.037000648
84.96	0.810474116	1.009330519	0.858138831	1.17128979	1.455191272	0.852730129	1.126141658	1.217108502	0.857937806	1.119818019	1.164042367	1.002942184	0.849897075	0.968157059	1.032935481	0.789247416	1.017836389
84.98	0.819448591	0.984110815	0.851487275	1.146467683	1.421161521	0.892384331	1.130674268	1.201382479	0.866965632	1.109404256	1.122246394	0.992321501	0.773309053	0.917716792	1.029820042	0.802723801	1.003851527
85	0.823940981	0.978840119	0.861054063	1.056242003	1.405522944	0.857839812	1.137678923	1.14806559	0.856968763	1.102731658	1.072496144	0.946387006	0.775447408	0.920946931	0.993487753	0.77909598	0.98229663
85.02	0.791524369	0.957335408	0.869646804	1.029945509	1.364161518	0.862258281	1.104215065	1.129068791	0.872317533	1.090221243	1.065102152	0.910184961	0.709387551	0.898414309	0.977121025	0.712082164	0.958936668
85.04	0.821576228	0.94871163	0.839997599	1.023760085	1.359572221	0.878923062	1.141718285	1.072001336	0.820220878	1.04719301	0.999794493	0.86696968	0.671064921	0.874267889	0.944035458	0.688643941	0.93740317
85.06	0.812451779	0.93521737	0.844616717	0.976990771	1.387626992	0.886580979	1.124203444	1.062582999	0.828897157	1.030878811	0.976259741	0.834267229	0.644346255	0.871935817	0.951127248	0.676010625	0.927749621
85.08	0.806454937	0.908649734	0.87537981	0.947701321	1.325625318	0.856805623	1.06941991	1.037993428	0.811628577	0.984135032	0.92668318	0.754645546	0.612710181	0.870379488	0.873628354	0.635531073	0.893585719
85.1	0.813035299	0.916450068	0.87274907	0.924079148	1.345244313	0.869097787	1.08423132	1.061511991	0.788704086	0.940161499	0.950242171	0.73198673	0.602821863	0.865478377	0.847351054	0.603595243	0.888546251
85.12	0.815019114	0.933741501	0.858422168	0.904875284	1.36500392	0.889531035	1.03209909	1.035261151	0.738649134	0.916417287	0.93211012	0.714312379	0.588975048	0.87688228	0.825953202	0.582564564	0.87561358
85.14	0.823744212	0.91865661	0.850915135	0.836142454	1.349733527	0.879502743	1.007771912	1.044064691	0.72299372	0.873992974	0.919038769	0.705067023	0.56507228	0.867990453	0.814786983	0.587456318	0.860433113
85.16	0.7985792	0.919529934	0.837919068	0.831367933	1.353749734	0.851927696	0.960051482	1.042833213	0.715783741	0.819686108	0.915049776	0.660479191	0.539102305	0.882975722	0.763016156	0.565572885	0.841101509
85.18	0.753901697	0.941724304	0.82915552	0.791281789	1.303904484	0.841680818	0.935326915	1.088925445	0.647782683	0.802226646	0.928472846	0.652114903	0.507032848	0.881512251	0.724231322	0.553257441	0.823908244
85.2	0.781122715	0.887301037	0.803300215	0.808338374	1.271646356	0.82409991	0.860874958	1.054470113	0.648649303	0.777384092	0.927087654	0.64250083	0.516855242	0.864050924	0.69193519	0.530714507	0.805645714
85.22	0.739742067	0.903991472	0.78005613	0.788621567	1.255298905	0.808730854	0.848362097	1.065399849	0.592109993	0.770133912	0.916942071	0.64072644	0.492059889	0.861298456	0.656729941	0.510489724	0.789418336
85.24	0.726571903	0.886181729	0.73856886	0.801762316	1.236219777	0.769562704	0.822469082	1.045307054	0.556438914	0.702148418	0.929584118	0.581572219	0.469383482	0.850705033	0.63765279	0.487826672	0.765122192
85.26	0.716071791	0.87255668	0.706783091	0.772178495	1.208363911	0.756104255	0.813084216	1.064413221	0.565594821	0.697049406	0.897172412	0.606246678	0.44066206	0.83389025	0.611178379	0.478860941	0.752513163
85.28	0.695274268	0.866917755	0.70604413	0.791876012	1.147356972	0.754190099	0.740236514	1.01335157	0.51340537	0.677697218	0.905034847	0.591267044	0.442262628	0.860399455	0.585457192	0.461924759	0.73454349
85.3	0.664220831	0.846073511	0.641561491	0.76545839	1.122150838	0.685863627	0.750377135	1.003552524	0.471502414	0.678226461	0.856919069	0.546852392	0.463785214	0.841902666	0.593919534	0.437432479	0.710612411
85.32	0.617885344	0.790615096	0.634503112	0.814233059	1.079110616	0.677759306	0.715217579	0.96339231	0.4565934	0.635111808	0.871858719	0.566402818	0.454173119	0.79985391	0.56289253	0.415943197	0.69097162
85.34	0.634132819	0.782765035	0.576713912	0.815524577	1.035442313	0.662544895	0.722873127	0.922160255	0.427819263	0.630111096	0.845114519	0.558461911	0.437991447	0.773870591	0.559368746	0.412766706	0.674853826
85.36	0.617090157	0.728479755	0.574562248	0.797594092	1.004321612	0.614631295	0.681489893	0.934282523	0.396347068	0.616321254	0.811487453	0.517052722	0.433427566	0.779628504	0.556361195	0.39133339	0.65340067
85.38	0.579879968	0.713665494	0.53056873	0.787080811	0.988787103	0.632531117	0.679172958	0.901817143	0.369056664	0.616302697	0.810753898	0.5184945	0.44818018	0.742567577	0.530672291	0.371776629	0.638831735
85.4	0.552726174	0.685653849	0.524421992	0.784476199	0.981168749	0.589734995	0.672475243	0.84528859	0.367684554	0.598715855	0.783289125	0.525920881	0.422059387	0.712715896	0.523114418	0.347046368	0.619780767
85.42	0.5291459	0.65991538	0.483639807	0.776366261	0.932110055	0.594393223	0.662937593	0.794133792	0.344628136	0.574955861	0.729506504	0.506201737	0.394957482	0.701306642	0.545081477	0.333424935	0.597669049
85.44	0.518037062	0.631607329	0.478824165	0.766029725	0.946667022	0.567414869	0.674974719	0.795450745	0.347210911	0.576957698	0.727441822	0.465440076	0.39339066	0.647659235	0.525093131	0.302231499	0.585276917
85.46	0.503343812	0.619578348	0.456949057	0.802282318	0.927103259	0.562306261	0.651737611	0.731085908	0.3216065	0.561806317	0.696926401	0.456147372	0.383847694	0.628962354	0.503688698	0.289138701	0.568531913
85.48	0.497514952	0.601734784	0.439101601	0.762433476	0.919324425	0.539081484	0.660612587	0.734687625	0.294485343	0.57845485	0.670072479	0.46912947	0.375063591	0.599256442	0.503857238	0.248920005	0.555858147
85.5	0.489490593	0.562279801	0.413303133	0.747513245	0.940850547	0.547243594	0.656496691	0.662435861	0.304258084	0.545694788	0.631526861	0.440112987	0.372490199	0.574778805	0.485501199	0.262602986	0.539786211
85.52	0.439606792	0.561504997	0.432622662	0.774703437	0.966959925	0.515348048	0.652953242	0.696027156	0.258848665	0.521766979	0.578932006	0.415932405	0.340891308	0.571771543	0.491889605	0.227917878	0.527979791
85.54	0.436884656	0.518445173	0.399969267	0.725488715	0.964560287	0.525791331	0.670994095	0.667593192	0.239025539	0.492408235	0.595387116	0.410655048	0.307714512	0.522820926	0.493452666	0.225954496	0.512321578
85.56	0.431290982	0.519478265	0.406966083	0.723773856	0.953041331	0.495203226	0.65523836	0.657604059	0.252031514	0.525724031	0.522097094	0.392998832	0.324922891	0.519536057	0.454610693	0.195101369	0.501851165
85.58	0.412431507	0.508457917	0.396475478	0.687279475	0.950010839	0.524476489	0.626767485	0.608207646	0.234119854	0.495248594	0.521918877	0.376249686	0.288019592	0.525470244	0.485448895	0.204948065	0.490345665
85.6	0.417505323	0.460130465	0.36065297	0.685876473	0.953516444	0.466795117	0.672141511	0.609172813	0.234901831	0.477841862	0.488998324	0.362711926	0.287355496	0.449672536	0.470789255	0.197511741	0.474723381
85.62	0.3936726	0.464715169	0.395554263	0.661527749	0.947772638	0.496748792	0.623030636	0.594277275	0.234634631	0.453000509	0.519011468	0.36369208	0.247662924	0.447550996	0.439004019	0.173288558	0.465946519
85.64	0.408629209	0.456023352	0.366097076	0.637771727	0.919913296	0.488437593	0.643430704	0.598237353	0.213783901	0.446703656	0.478486763	0.3590041	0.219013072	0.447438987	0.446616815	0.165775598	0.4559602
85.66	0.382880672	0.442100957	0.373695009	0.622158443	0.951957787	0.494892639	0.644525836	0.588317156	0.20027527	0.437141072	0.461619016	0.312427544	0.2285139	0.453837826	0.420964185	0.161051181	0.448522406
85.68	0.367049838	0.412848699	0.379864763	0.592101883	0.905395976	0.513456658	0.643201243	0.592455801	0.178363336	0.431713361	0.473023457	0.332155901	0.214225303	0.41912988	0.396101622	0.129141322	0.436264315
85.7	0.354571167	0.428497061	0.364711747	0.595696444	0.870145888	0.48208533	0.623724611	0.572497612	0.187963554	0.386973554	0.416084575	0.299060033	0.145113035	0.423779445	0.417181062	0.121088312	0.418073339
85.72	0.358332569	0.394868459	0.326663344	0.527924925	0.848919233	0.484059251	0.626690678	0.58402542	0.15472685	0.396517234	0.424184361	0.297144881	0.167817268	0.428370081	0.401046674	0.133217798	0.409656814
85.74	0.347114181	0.384882977	0.346967949	0.523623259	0.850386123	0.466908808	0.595469178	0.565005701	0.154693842	0.378462127	0.423651657	0.251589018	0.149724529	0.395364142	0.357155469	0.134537855	0.395346051
85.76	0.320185481	0.377173739	0.348787238	0.512028174	0.80800854	0.458434598	0.566702421	0.530836922	0.130500997	0.358883833	0.37622507	0.258235531	0.12074602	0.398781639	0.379346737	0.097530047	0.377650437
85.78	0.305764801	0.350590365	0.34523495	0.494391652	0.806149682	0.430043906	0.571113008	0.554995929	0.121727182	0.3327818	0.398063549	0.217098411	0.130388581	0.396301696	0.378956682	0.080748121	0.369646895
85.8	0.314113046	0.317002698	0.331132423	0.494941756	0.754639714	0.464589196	0.572331966	0.538113514	0.106929794	0.305390404	0.370595901	0.205554295	0.125979932	0.396935257	0.362119603	0.097854977	0.35988903
85.82	0.30997721	0.328480899	0.332543469	0.485904523	0.759330546	0.428668325	0.55018687	0.56242688	0.108257075	0.308519428	0.383351557	0.204544296	0.084267161	0.36391896	0.327144058	0.0645505	0.350129485
85.84	0.303877414	0.303808832	0.301711017	0.431156406	0.753653884	0.454578859	0.560936129	0.53161491	0.091373821	0.30463544	0.368395223	0.188724448	0.076826407	0.352138342	0.335354211	0.036257425	0.337190173
85.86	0.297283301	0.308184656	0.314706587	0.461189258	0.688043824	0.440138591	0.544593486	0.529865108	0.108855639	0.296119868	0.334152609	0.1706147	0.078086455	0.367555035	0.306838792	0.027931672	0.329634974
85.88	0.305155289	0.272008381	0.308008954	0.424457718	0.695006544	0.451646879	0.491064039	0.491970695	0.0902218	0.256208031	0.364860805	0.177502811	0.054659556	0.346469527	0.314482503	0.045666272	0.318086863
85.9	0.29422268	0.256241864	0.285317423	0.447146283	0.70396257	0.429141286	0.51267783	0.505798871	0.060881478	0.256776941	0.326555841	0.152262793	0.03919883	0.312814075	0.299711532	0.023669427	0.306648733
85.92	0.276094473	0.257282364	0.308759636	0.427800372	0.676357735	0.449602255	0.454247286	0.490463803	0.049198387	0.252456376	0.342989584	0.137479831	0.031693334	0.349530819	0.290712544	0.008109199	0.300173625
85.94	0.278569122	0.220825247	0.286258851	0.433645909	0.674914739	0.42781941	0.454073464	0.472573141	0.059278141	0.260545836	0.310852285	0.147212765	0.032614056	0.335685125	0.313839421	0.004182964	0.294555655
85.96	0.265971487	0.228367906	0.280292234	0.421419348	0.664552216	0.449305411	0.413645372	0.50936775	0.038365747	0.252418681	0.313883936	0.082882113	0.009772511	0.340940727	0.28794742	0.004305802	0.285214916
85.98	0.245814296	0.213361484	0.29576455	0.420655512	0.619628213	0.40457023	0.412160294	0.463109315	0.053676178	0.22620781	0.309512576	0.12149745	0.001840499	0.317998183	0.275261088	-0.018613924	0.272652735
86	0.256723241	0.247648424	0.276611859	0.419428745	0.656582337	0.426308797	0.43097551	0.446904832	0.042562951	0.215340434	0.284600552	0.105837633	-0.039784591	0.320268355	0.276872591	-0.003979184	0.272681405
86.02	0.274900063	0.178525778	0.278064642	0.40821011	0.640614533	0.441485719	0.39598151	0.449391763	0.035552272	0.215332536	0.313767246	0.105315726	-0.00729754	0.315908863	0.28023981	-0.02352975	0.268903955
86.04	0.25991821	0.220112937	0.286516378	0.424899042	0.623158008	0.451078939	0.374819204	0.456710213	0.01636378	0.154130537	0.271857185	0.077706852	-0.022857565	0.301130731	0.275879866	-0.045325569	0.257881172
86.06	0.261886144	0.196978488	0.265097128	0.436884468	0.642275374	0.428664707	0.377871005	0.454879768	0.01349384	0.178341723	0.275569079	0.106066599	-0.067488473	0.314173223	0.257076699	-0.044670722	0.256068691
86.08	0.281710004	0.16649446	0.243426437	0.420759697	0.64422026	0.4470081	0.348950683	0.447972863	0.016782696	0.192974838	0.28367002	0.105020152	-0.071101997	0.316046057	0.246525661	-0.028520939	0.253871187
86.1	0.283914782	0.196249822	0.275517086	0.413776753	0.63423443	0.475201621	0.341769446	0.422025329	0.015574622	0.187032352	0.258131388	0.103291673	-0.098530214	0.322207856	0.22685296	-0.057308717	0.249996324
86.12	0.288064021	0.191831552	0.268495174	0.448503447	0.673796658	0.460378287	0.311263706	0.40682502	0.006519163	0.147511409	0.263678128	0.080020219	-0.123061426	0.31453283	0.235925647	-0.077150342	0.243570843
86.14	0.2973149	0.138191136	0.282610146	0.451847399	0.622106432	0.451511302	0.314523479	0.397695529	-0.010240392	0.153306958	0.254989215	0.068933938	-0.100045112	0.327806006	0.260237422	-0.0739681	0.239801266
86.16	0.302946378	0.182811193	0.274790853	0.467319172	0.621041187	0.449031188	0.306575383	0.379443895	-0.010974211	0.149793349	0.251082836	0.090073613	-0.099737211	0.304088752	0.225786087	-0.04854084	0.240345727
86.18	0.279731358	0.168342082	0.275072386	0.45248203	0.668946361	0.439103043	0.263937497	0.383321823	-0.02876188	0.126119201	0.289959109	0.060390259	-0.136519809	0.313348966	0.258047324	-0.049683196	0.235239785
86.2	0.294963788	0.171572482	0.264043596	0.460654327	0.658766706	0.450870434	0.294985892	0.395280283	-0.03777317	0.136514443	0.243172468	0.062510363	-0.150672989	0.310314893	0.258840428	-0.088598829	0.23284032
86.22	0.272248345	0.164694407	0.27710593	0.42700302	0.640740004	0.456995907	0.266850123	0.394375861	-0.018219548	0.10376404	0.267447683	0.048269352	-0.125688166	0.331835059	0.254409481	-0.077586713	0.230265299
86.24	0.299155545	0.138067579	0.279263303	0.442392321	0.669751764	0.468137256	0.310264415	0.412585809	-0.01904698	0.096706858	0.248017059	0.046761717	-0.139023837	0.309815881	0.245279554	-0.08635812	0.232610633
86.26	0.292738033	0.172988014	0.271156193	0.430330604	0.652754391	0.463665576	0.285580503	0.414383707	-0.022258116	0.073734952	0.261294088	0.001073611	-0.1501639	0.308531644	0.20254877	-0.086607638	0.223234402
86.28	0.294703285	0.127729096	0.29897362	0.44307929	0.693382738	0.440346177	0.322105818	0.363657739	-0.024866753	0.077729674	0.245775118	0.033193374	-0.137874335	0.297771913	0.217937045	-0.117472045	0.223510735
86.3	0.300768538	0.131629113	0.294558495	0.454690494	0.696050558	0.46614191	0.30690724	0.374559303	-0.013184236	0.095599363	0.2245446	0.023031767	-0.156182988	0.302536078	0.256892175	-0.101634268	0.228556759
86.32	0.307754008	0.107932471	0.307085956	0.471134546	0.671879641	0.435774617	0.281175167	0.358102591	-0.015839708	0.069039862	0.2396412	0.00999304	-0.145882174	0.305481102	0.245394944	-0.11217677	0.221030656
86.34	0.295296167	0.13130088	0.288831052	0.447494319	0.683546978	0.44536053	0.277187624	0.369146973	-0.01564127	0.05294781	0.23757999	0.02322182	-0.151197603	0.277790092	0.198662189	-0.099886656	0.216352556
86.36	0.313878597	0.11029569	0.333614936	0.47548844	0.700868183	0.450917638	0.311084109	0.327968032	-0.023330601	0.104809794	0.255522352	0.018216455	-0.181969606	0.300672189	0.210496109	-0.086232571	0.226393734
86.38	0.32814492	0.113268532	0.331583972	0.492433474	0.67859544	0.45398936	0.276413043	0.341164958	-0.013463953	0.085026892	0.233541799	0.011637256	-0.154462191	0.267348809	0.221067589	-0.126638951	0.221228184
86.4	0.326997112	0.130199119	0.351848614	0.496005717	0.657643892	0.437885483	0.311418908	0.350804227	-0.009764916	0.060197346	0.227097195	0.002435818	-0.147161465	0.281734893	0.211517499	-0.111469904	0.223586846
86.42	0.309762957	0.088610693	0.325649324	0.472406121	0.67022099	0.399697808	0.296221656	0.341661957	0.003971562	0.072246116	0.228271982	0.008971284	-0.152123231	0.28924269	0.225983955	-0.082905703	0.218618135
86.44	0.320281944	0.084245306	0.369695555	0.47492921	0.640451949	0.411292343	0.331791347	0.333859366	-0.004941165	0.100225341	0.197404024	0.038511174	-0.13962857	0.283786023	0.206121198	-0.091253149	0.222298244
86.46	0.328307615	0.124270463	0.350412598	0.509029772	0.675894356	0.441883637	0.314958179	0.343311782	0.002590903	0.078025313	0.228677423	0.061357962	-0.150739884	0.303034375	0.225560287	-0.089346563	0.234201763
86.48	0.326011322	0.104837836	0.364566216	0.495248871	0.631105594	0.414103645	0.314268174	0.34464365	0.000719366	0.050123556	0.220420785	0.028615063	-0.177038512	0.296704077	0.224546956	-0.079380406	0.222468512
86.5	0.354125789	0.10592219	0.366386545	0.496915915	0.643053536	0.429998617	0.317143886	0.336026354	0.011489595	0.071283214	0.205881428	0.043986379	-0.155145149	0.312199639	0.223315145	-0.08358331	0.229937486
86.52	0.338947305	0.094205269	0.39655248	0.519168493	0.615866339	0.434649206	0.329839381	0.354910865	0.016521581	0.086258871	0.239296061	0.062748936	-0.12732379	0.313494541	0.193213566	-0.064833557	0.237719722
86.54	0.38413541	0.099337777	0.408263175	0.581277574	0.629162087	0.423340585	0.325474991	0.32857315	0.02736041	0.11547381	0.217052809	0.099250686	-0.160737492	0.283650722	0.230670291	-0.093203161	0.243692676
86.56	0.3679637	0.13933226	0.407519331	0.55999017	0.636879296	0.438487971	0.314189281	0.331665932	0.022105955	0.07192893	0.239740706	0.092217053	-0.139657661	0.294736806	0.223441471	-0.084883063	0.244728634
86.58	0.3804243	0.081066971	0.430291049	0.566655535	0.607787804	0.436130293	0.345414755	0.31407671	0.02025838	0.099347141	0.207129381	0.12363351	-0.148536499	0.325284997	0.259098259	-0.060870754	0.249199489
86.6	0.429098711	0.107202286	0.446475121	0.564936629	0.58855625	0.456311489	0.338949578	0.336619906	0.054631714	0.091634278	0.248071733	0.112912816	-0.143501146	0.311291815	0.261080983	-0.027463428	0.261050546
86.62	0.434151286	0.115464151	0.435726375	0.557734792	0.593246535	0.431054514	0.349252466	0.307333566	0.040254247	0.092767273	0.248668907	0.119096438	-0.145410619	0.319275974	0.215226113	-0.055619675	0.253638897
86.64	0.415134767	0.130375907	0.45057156	0.565903418	0.607692921	0.469535614	0.347449131	0.336901131	0.035219757	0.093726151	0.25067595	0.15708278	-0.135655037	0.327602594	0.247135244	-0.03131695	0.266752184
86.66	0.46222986	0.131194733	0.467451911	0.586201678	0.571180666	0.459681588	0.365387982	0.324660068	0.046700628	0.116001079	0.2333409	0.113995	-0.150993774	0.353671554	0.273205409	-0.029139444	0.270298115
86.68	0.455139115	0.143820887	0.448037841	0.592356159	0.591453443	0.467679808	0.345511942	0.346931886	0.082581489	0.091706422	0.274890411	0.145661062	-0.132346026	0.324130108	0.270559866	-0.03442711	0.275855456
86.7	0.455487546	0.159937512	0.461583094	0.593473186	0.57415336	0.50215404	0.386579927	0.337092448	0.071776592	0.097634419	0.259448094	0.166702806	-0.114583136	0.374004057	0.27649617	-0.006358792	0.287223833
86.72	0.461046475	0.157102504	0.440266697	0.572886087	0.607721619	0.518373915	0.370082964	0.324619724	0.07449388	0.111191048	0.275709014	0.165426924	-0.12531047	0.355759643	0.288044621	-0.013678698	0.286483497
86.74	0.460951996	0.194854196	0.449533625	0.603334409	0.607212722	0.577507025	0.412260018	0.353463548	0.077943978	0.12015155	0.285847408	0.187858864	-0.112648967	0.348960427	0.307927445	0.002384475	0.30484642
86.76	0.470832339	0.185703518	0.446472121	0.58595742	0.62908166	0.566885097	0.393669292	0.346348598	0.102447831	0.120297178	0.34223616	0.176241143	-0.116797084	0.359302901	0.323858934	0.026741244	0.309954897
86.78	0.477345965	0.170368106	0.463138383	0.602686781	0.605050528	0.58477726	0.397842805	0.332276329	0.127993821	0.148620507	0.307207686	0.194910454	-0.100294564	0.37794462	0.326024295	0.03262683	0.315532488
86.8	0.50932067	0.167292509	0.453648334	0.609066116	0.659892033	0.630091528	0.422038172	0.369715698	0.14171153	0.148957261	0.351677166	0.181894596	-0.058781173	0.388882422	0.355199634	0.017522438	0.334258058
86.82	0.494799885	0.207899049	0.477481132	0.604709955	0.658114068	0.630746878	0.436655874	0.346631649	0.147523548	0.182868027	0.320630399	0.203431632	-0.056684601	0.39641455	0.321518913	0.036831146	0.338098256
86.84	0.499891182	0.225238178	0.485685016	0.609695934	0.666365248	0.657083577	0.433957798	0.340484821	0.151849332	0.153585832	0.351947517	0.187769002	-0.062100435	0.38378164	0.374187712	0.049131116	0.344284592
86.86	0.50374091	0.250087281	0.501109439	0.607902948	0.67712265	0.69854157	0.470204507	0.350165934	0.151715548	0.146594374	0.357670952	0.185110672	-0.030279534	0.404545403	0.34095748	0.079075588	0.355891608
86.88	0.503474492	0.26118478	0.495326638	0.628988111	0.687309871	0.694717287	0.482647634	0.339943552	0.184433858	0.185320032	0.353431104	0.196840393	-0.062204239	0.415160914	0.370094183	0.081527178	0.363637237
86.9	0.535549787	0.296155063	0.517331468	0.634136331	0.743604939	0.739395047	0.495909138	0.36795182	0.185846212	0.188546963	0.379461774	0.21763631	-0.040446649	0.423613298	0.374944989	0.081303947	0.383808777
86.92	0.525840621	0.315362447	0.501765946	0.665626948	0.764711091	0.775681246	0.498661949	0.366679117	0.178972623	0.195864231	0.36691049	0.232047966	-0.018039478	0.429591415	0.386639659	0.096124572	0.392652553
86.94	0.537173063	0.327027214	0.527123831	0.667875161	0.784649537	0.823729506	0.496032637	0.422316515	0.189928917	0.217839744	0.374281359	0.25144333	-0.020507877	0.413415622	0.418856495	0.121460913	0.409540373
86.96	0.540967373	0.333174737	0.526724321	0.691891879	0.817448951	0.853478377	0.533550139	0.407200976	0.236961065	0.227043324	0.384085662	0.246687497	-0.00018457	0.449181104	0.441537351	0.144390744	0.427133683
86.98	0.544154803	0.346444034	0.566502015	0.709385692	0.869016843	0.864847423	0.571449245	0.40761377	0.240581642	0.231877304	0.415817306	0.257921425	0.015871304	0.44182112	0.405242273	0.143764345	0.439519409
87	0.555038819	0.372112423	0.567778476	0.729438151	0.862662365	0.875317131	0.578174962	0.404546673	0.255848691	0.246342049	0.383759731	0.286660921	0.043912075	0.462238551	0.433422802	0.173861549	0.45194471
87.02	0.577437944	0.340748205	0.604462424	0.751695287	0.896875402	0.907942075	0.591424758	0.426200508	0.268587323	0.25273241	0.418270793	0.306298691	0.027421995	0.464528016	0.45432146	0.183655843	0.467037696
87.04	0.61140103	0.378206238	0.642730255	0.8048872	0.916556964	0.937771532	0.625006838	0.439868213	0.298278159	0.263360738	0.420687812	0.298256046	0.054849681	0.472181313	0.463093642	0.205722869	0.489553658
87.06	0.649243659	0.414731128	0.658069292	0.84536731	0.932263137	0.920997206	0.60995798	0.454440864	0.288082492	0.225570735	0.416314402	0.30595906	0.044939469	0.493964289	0.453619138	0.194461635	0.494248862
87.08	0.686396679	0.438329745	0.689181014	0.892310625	0.947273571	0.948648832	0.666350664	0.472447428	0.337706538	0.275363551	0.414503847	0.328173757	0.052269409	0.515551775	0.489154033	0.213514165	0.522948477
87.1	0.667078824	0.469678611	0.711336134	0.883935627	0.988998499	0.92849206	0.660534558	0.487712479	0.341915209	0.265905609	0.440170398	0.311499749	0.074690256	0.493862293	0.498842028	0.240555972	0.529075519
87.12	0.695507419	0.501517137	0.764087997	0.950766216	0.96364532	0.94550286	0.698378289	0.487486399	0.364733324	0.291855842	0.432158943	0.348380816	0.053139321	0.526940985	0.520803359	0.275759317	0.551291472
87.14	0.743363994	0.488953667	0.789668769	0.98312151	0.980501893	0.959811616	0.691214961	0.525462208	0.377531206	0.277785887	0.471112255	0.337152554	0.073148807	0.521345607	0.563008503	0.287830793	0.566938389
87.16	0.785273262	0.49470775	0.795804309	1.020122168	0.984199492	0.94614786	0.694563306	0.566492774	0.422354287	0.330474841	0.453947154	0.370459204	0.092884143	0.56446847	0.566100427	0.292950272	0.586309357
87.18	0.817403592	0.482991279	0.828588918	1.013780889	0.972716849	0.955666923	0.696849331	0.616620498	0.423617554	0.323860515	0.500595061	0.385391209	0.08362981	0.585386009	0.610569248	0.324249439	0.60136982
87.2	0.842242761	0.520885083	0.875206686	1.050400844	0.963999291	0.954491219	0.703133684	0.645171248	0.457184751	0.342787966	0.471949583	0.419150226	0.114831866	0.603017455	0.615055575	0.351708049	0.620701018
87.22	0.890187434	0.528342221	0.874185112	1.057714479	0.965518598	0.965235633	0.715818306	0.643836356	0.467458698	0.337234432	0.498162533	0.407600123	0.13425052	0.601319193	0.64016897	0.362369142	0.630587609
87.24	0.907328783	0.521988301	0.925617716	1.051934383	0.946362476	0.943880403	0.727886703	0.669388039	0.515188189	0.364444622	0.50969848	0.428717803	0.126671415	0.642099219	0.675513097	0.388641434	0.646585066
87.26	0.945995216	0.502909122	0.958488455	1.073900849	0.967739651	1.005311528	0.74770578	0.68909382	0.523233273	0.368325496	0.543266606	0.408917623	0.159668101	0.657876697	0.708367792	0.417015513	0.66736347
87.28	0.969802188	0.538120565	0.991919026	1.067740875	0.926827905	0.973500768	0.728595759	0.698631348	0.560150634	0.374613198	0.545989201	0.414528543	0.146970345	0.681852965	0.720102376	0.421984989	0.672583168
87.3	1.00822587	0.551367729	0.975137692	1.05760161	0.951517091	1.037989361	0.747631501	0.73518357	0.596429926	0.398410339	0.554467346	0.490228575	0.185391869	0.715782123	0.817819139	0.463433946	0.705413605
87.32	1.025146101	0.544241189	1.008985565	1.045425999	0.992620595	1.089916549	0.766987323	0.748755362	0.614205082	0.423929187	0.58142694	0.49646404	0.185331635	0.755703638	0.817287127	0.49107994	0.724219142
87.34	1.027118539	0.595980896	1.001588598	1.062967446	1.032128325	1.101668152	0.773631298	0.768877049	0.663376404	0.433872386	0.605022777	0.459111901	0.21957589	0.773258927	0.831323123	0.528721864	0.742388974
87.36	1.040773727	0.613688012	1.004080223	1.078424765	1.021559558	1.13340793	0.773151611	0.781326191	0.673728984	0.455922602	0.636741521	0.515883205	0.214684784	0.793959508	0.877561247	0.543669777	0.759910228
87.38	1.03913293	0.581943196	1.012487648	1.096604877	1.064651308	1.179266916	0.826136796	0.796564007	0.709794303	0.530972705	0.662130304	0.537838774	0.267453546	0.812900487	0.897824899	0.582861413	0.787410257
87.4	1.013362069	0.632011002	0.998978612	1.078758572	1.099743101	1.239771291	0.817404245	0.802916026	0.683312437	0.517961438	0.689139258	0.564531621	0.271888839	0.864119683	0.888071975	0.612280266	0.798390652
87.42	1.042593368	0.62613692	1.031053848	1.097671227	1.122555725	1.311374142	0.888130494	0.812800575	0.708227636	0.529749322	0.691940122	0.587472418	0.281919837	0.893637147	0.883953324	0.619627317	0.820552714
87.44	1.066681696	0.635294785	1.027724307	1.112193008	1.15431284	1.282556194	0.872500283	0.803735298	0.724217711	0.559788832	0.739598612	0.623087677	0.346563878	0.91654138	0.888001714	0.653959048	0.837922329
87.46	1.072258188	0.661169804	1.004014403	1.16748383	1.183098145	1.328431202	0.930888193	0.813141921	0.773572516	0.593887459	0.734673189	0.673848432	0.352325579	0.927844918	0.901201021	0.691415371	0.863078386
87.48	1.058567448	0.688598511	1.06094246	1.182192051	1.217434476	1.325340025	0.995903085	0.81489245	0.743961299	0.586515895	0.804586934	0.703889316	0.376468292	0.974286632	0.9322915	0.69343358	0.884956497
87.5	1.077802658	0.742377947	1.0601723	1.240398366	1.281009365	1.319841293	1.017468968	0.78212924	0.795920723	0.633035737	0.796926693	0.708280157	0.413240469	0.94664598	0.921754122	0.687003946	0.901500498
87.52	1.116101507	0.735538732	1.086176847	1.240258231	1.279298548	1.346679084	1.064424946	0.819442968	0.775790586	0.657666356	0.885888329	0.738378541	0.467251093	0.950015894	0.928111139	0.727571569	0.926162148
87.54	1.114001579	0.783994323	1.137688997	1.322038732	1.26119639	1.34069471	1.093694127	0.826057541	0.777616189	0.712657838	0.927451541	0.810774489	0.47094137	0.97133512	0.929716913	0.732309341	0.950760575
87.56	1.145872229	0.829936777	1.146566412	1.370504761	1.318184351	1.385003062	1.113599262	0.831874354	0.801351019	0.733685617	0.92351651	0.834768516	0.493147485	0.957821913	0.959702688	0.738750658	0.974017851
87.58	1.179981825	0.917041929	1.176402418	1.367454519	1.289670133	1.379592974	1.130859026	0.841652734	0.803599917	0.754235653	0.936756852	0.90513532	0.531429456	0.993281996	0.980369439	0.74987084	0.996083439
87.6	1.254189154	0.942314511	1.244923593	1.39208443	1.311676735	1.425344654	1.197272212	0.872822676	0.82378305	0.832139883	0.989828227	0.943100952	0.564680011	0.941578513	0.972788121	0.762503804	1.029439408
87.62	1.262173133	0.970834934	1.269752102	1.430335362	1.323383069	1.448272313	1.162462053	0.88385135	0.825724282	0.837292207	0.995299932	0.950983617	0.574730379	0.986304448	1.016770596	0.742127903	1.042518605
87.64	1.335624989	1.029451404	1.305741112	1.467414482	1.341754405	1.461409186	1.169875869	0.937266818	0.861900955	0.846940131	1.022463882	0.940953839	0.607022691	0.970625851	1.044169036	0.782942754	1.070347338
87.66	1.380799908	1.065907973	1.34058939	1.436834939	1.327261093	1.495660599	1.162453015	0.944798933	0.85216572	0.903439705	0.997259924	1.026796887	0.636244924	0.990325552	1.093465966	0.797980338	1.090749054
87.68	1.40195544	1.070919937	1.380003601	1.439271436	1.348741914	1.519522739	1.194327331	0.999518853	0.893403544	0.909472338	0.985664054	1.033485902	0.656705404	1.01396262	1.130184398	0.80808221	1.111576358
87.7	1.398942752	1.107969379	1.400796872	1.465271887	1.353983067	1.527648722	1.146259869	1.045242648	0.908988401	0.891453911	1.002732877	1.052937066	0.679697364	1.031105733	1.165707733	0.847649875	1.12664926
87.72	1.433434872	1.15216074	1.395489624	1.522621631	1.37642112	1.567716111	1.186788094	1.08560161	0.968300971	0.904470972	1.031011587	1.021447269	0.738714566	1.037458062	1.191025534	0.85996359	1.154539147
87.74	1.457907107	1.144910374	1.392836622	1.521218265	1.416321227	1.502925365	1.183035925	1.1186955	0.995867109	0.934475606	1.015606642	1.057809534	0.716840537	1.095835614	1.257068487	0.907701975	1.169940993
87.76	1.459560253	1.149031629	1.427077921	1.542024178	1.456566781	1.570897898	1.203439854	1.174978657	1.046759487	0.933868977	1.016236123	1.061351221	0.720565533	1.095443134	1.300400202	0.956845374	1.194690451
87.78	1.476381967	1.165639021	1.492767008	1.568445608	1.476656698	1.552368566	1.236361456	1.189887102	1.065370232	0.951906144	1.024596216	1.096313609	0.740360897	1.179228568	1.303589108	0.946590968	1.216653948
87.8	1.482115488	1.203873601	1.443051162	1.622154071	1.518177555	1.621417865	1.239661105	1.212358267	1.139290255	0.971241889	1.037806712	1.076032903	0.762360781	1.174480507	1.313256729	1.029669925	1.240434301
87.82	1.530044118	1.210571369	1.495890587	1.620444632	1.500103894	1.648507594	1.264641454	1.229788649	1.120516654	0.969783803	1.063994731	1.102136468	0.746120428	1.248068282	1.318667997	1.114284608	1.261472829
87.84	1.554598974	1.216498038	1.515153819	1.66118865	1.5393489	1.668613616	1.320242847	1.243617101	1.218374167	1.009674266	1.063377589	1.118136901	0.747483976	1.313080989	1.369177891	1.131845321	1.293150815
87.86	1.601224135	1.239441666	1.551453549	1.610361956	1.581292775	1.747688831	1.33387658	1.25609589	1.255827609	0.98191141	1.063669275	1.136187702	0.790541819	1.313524949	1.376184277	1.182355942	1.313852398
87.88	1.622988372	1.262083935	1.586039746	1.596604837	1.553260956	1.781255029	1.36689931	1.270090543	1.24487268	0.979064696	1.159528128	1.174360711	0.801032899	1.335894733	1.371090076	1.221285313	1.332896998
87.9	1.683354519	1.263245223	1.612893027	1.634686402	1.632133073	1.836475984	1.394922116	1.274426983	1.287798539	1.038224981	1.16042304	1.188108632	0.799294397	1.383115514	1.396702489	1.254750854	1.365034736
87.92	1.652948116	1.280158943	1.589077751	1.628399336	1.647337367	1.887842301	1.444385784	1.268794505	1.241158032	1.021188406	1.214195668	1.226855881	0.838396749	1.41490585	1.443116912	1.283357138	1.380132421
87.94	1.680767388	1.350170254	1.646204318	1.664893833	1.686712121	1.901305303	1.473761436	1.293361335	1.281942185	1.0912085	1.25582549	1.270939243	0.861190211	1.395144824	1.398300283	1.310769844	1.410156036
87.96	1.661880735	1.372150143	1.635775725	1.653628004	1.707785401	1.915947916	1.470615378	1.303889699	1.261306837	1.130093212	1.28948561	1.336055968	0.872571911	1.434740037	1.456851509	1.304054394	1.42542703
87.98	1.666514435	1.395403015	1.597714244	1.755467057	1.772353029	1.870275411	1.517855813	1.344216309	1.302418636	1.147468465	1.353851411	1.361986735	0.885785109	1.418251578	1.474472783	1.305963557	1.448124849
88	1.650294793	1.453199524	1.599812723	1.818303882	1.827474138	1.853318511	1.523061188	1.320567085	1.270365089	1.185471595	1.399901689	1.371753187	0.931015572	1.469305115	1.509691764	1.315629574	1.468697839
88.02	1.688000047	1.473554284	1.61070976	1.87248226	1.864098418	1.814723882	1.596201788	1.356517129	1.320810581	1.241770218	1.37711194	1.399082744	0.956418884	1.483394405	1.512599121	1.345517891	1.494562084
88.04	1.713546614	1.451038691	1.671873031	1.895912231	1.85536068	1.777221352	1.589041133	1.419124838	1.340626986	1.281895714	1.385358559	1.428231036	0.972254058	1.485032104	1.571273975	1.353972093	1.511985193
88.06	1.760354702	1.504084594	1.720091167	1.96011022	1.852387469	1.800840346	1.636656201	1.450556969	1.359068663	1.323860202	1.443010982	1.428060775	1.058076627	1.49974262	1.574109795	1.363087201	1.545881158
88.08	1.801284743	1.522822281	1.745415946	1.944608807	1.822557316	1.867530401	1.64814122	1.448076	1.376954252	1.344787863	1.429214898	1.430736136	1.07270426	1.569538541	1.550338939	1.356663468	1.558210942
88.1	1.878280901	1.56658413	1.789071039	1.910280575	1.82348697	1.9413314	1.67767342	1.49857462	1.42493427	1.324255848	1.49495278	1.426917815	1.166438033	1.559823031	1.568411378	1.427711525	1.592420483
88.12	1.992520583	1.544083478	1.900387074	1.833259172	1.777447513	2.016843464	1.735452177	1.515747682	1.43973446	1.351608232	1.471333581	1.487696785	1.184871412	1.585521089	1.591768844	1.450616283	1.617430739
88.14	1.986293451	1.553889418	1.911078971	1.836383959	1.755797216	2.097751817	1.780110138	1.547595476	1.496899288	1.365165926	1.524580923	1.500253829	1.26468717	1.593257638	1.625171248	1.449624616	1.643033818
88.16	2.049039373	1.603263359	1.931103421	1.79431761	1.804628261	2.214326831	1.729168274	1.506224035	1.486703761	1.362543127	1.56172364	1.540134945	1.254462025	1.588330932	1.651725267	1.485089962	1.660174051
88.18	2.022320829	1.657160688	1.893108439	1.836957049	1.846362662	2.226733293	1.737122447	1.522407669	1.517362852	1.365770702	1.576452842	1.548579099	1.271084877	1.61254377	1.720763239	1.541505138	1.681014725
88.2	2.001186593	1.714025145	1.889925599	1.885603801	1.934520581	2.230780064	1.733712405	1.589252204	1.50488035	1.441791218	1.564212062	1.60001812	1.300806441	1.612596024	1.760841314	1.538215806	1.706397983
88.22	1.902345927	1.764941196	1.843050172	1.938590912	1.95984545	2.169475852	1.716816915	1.624874844	1.564708575	1.411802776	1.638953632	1.635766811	1.296180543	1.583514217	1.792114532	1.510185187	1.709572971
88.24	1.901010288	1.811394081	1.819222323	2.034318389	2.076022515	2.089764774	1.634362006	1.682556296	1.610272972	1.455709548	1.630761061	1.655801666	1.287050933	1.607782482	1.842063356	1.534290573	1.729523954
88.26	1.88518748	1.778496756	1.775491419	2.151260469	2.134332983	2.04541098	1.679270686	1.716799213	1.614768646	1.455542139	1.632503172	1.651404354	1.305700475	1.652793309	1.919510878	1.56447846	1.747684464
88.28	1.905426033	1.764604632	1.823382668	2.246911253	2.179357683	1.998222152	1.767884855	1.751786279	1.653046035	1.479220641	1.612259511	1.642883088	1.302175686	1.680475035	1.915396678	1.590036233	1.769566779
88.3	1.949009235	1.756198307	1.924295423	2.2339825	2.141268582	2.084081239	1.813630796	1.782705476	1.679192248	1.516441774	1.611980117	1.651013334	1.33475335	1.742292193	1.922175556	1.623330173	1.797896894
88.32	2.071758544	1.733301016	1.991591752	2.221625478	2.070663111	2.119469294	1.887599519	1.856244759	1.785979431	1.543645418	1.620713599	1.672338681	1.340760033	1.774272088	1.837798876	1.693247496	1.826313068
88.34	2.179938426	1.731841028	2.138689182	2.119254276	1.978611538	2.243419201	1.95183641	1.834094406	1.790754265	1.548553426	1.670425911	1.661597689	1.369324817	1.831154086	1.839456396	1.69725134	1.84913765
88.36	2.264107377	1.751543034	2.197111656	2.051536153	1.991842019	2.378844831	2.029299757	1.786491286	1.835947445	1.593582521	1.688053643	1.694434965	1.408439332	1.863699318	1.777039104	1.784008864	1.880998832
88.38	2.363331963	1.8304203	2.254213786	2.005812589	1.961721103	2.511806615	2.038746239	1.781084746	1.869148382	1.566221745	1.71717134	1.733792929	1.425940135	1.893051461	1.804367202	1.841942711	1.912423328
88.4	2.31787979	1.868240435	2.278710936	2.003874597	2.004434748	2.446021384	2.090992859	1.787537428	1.88603515	1.627957087	1.773345205	1.798989	1.489091324	1.83971657	1.869535223	1.87751	1.934991984
88.42	2.294243683	1.939519366	2.227671447	2.064021949	2.05936078	2.404821254	2.042795508	1.73626234	1.837779225	1.622944269	1.814637053	1.855019066	1.484780758	1.826827213	1.92215788	1.850465057	1.936456678
88.44	2.169342558	2.060852588	2.099495826	2.151560989	2.175281861	2.288700169	1.993308783	1.734904453	1.805595702	1.658814139	1.901946933	1.892406381	1.487666834	1.765557011	1.989871567	1.886193953	1.941343734
88.46	2.148721805	2.1401049	2.036525619	2.244275629	2.32211451	2.219446821	1.934040523	1.799947142	1.774105942	1.716838762	1.895430395	1.978458865	1.484777674	1.759237162	2.099213957	1.829857208	1.961443557
88.48	2.117946855	2.164357038	2.033708174	2.372362117	2.36992578	2.185797084	1.928673049	1.856595775	1.720332905	1.726781765	1.947405368	2.010687981	1.536151067	1.759853617	2.175755052	1.82203388	1.983022969
88.5	2.140739423	2.173800427	2.055193425	2.462837709	2.388660686	2.162394437	1.961085841	1.93006717	1.762890519	1.808325686	1.960305401	2.020965515	1.55575863	1.801529425	2.211725879	1.772700109	2.010561268
88.52	2.202591938	2.113571827	2.098049948	2.430455021	2.309371552	2.217430632	1.983482935	1.98287681	1.812757101	1.810012803	1.935914924	2.001969604	1.531889273	1.860644044	2.208442814	1.797130552	2.018536986
88.54	2.347927179	2.00320616	2.203683661	2.407971292	2.259748083	2.351550746	2.071399661	2.056619245	1.813374665	1.887758777	1.888310922	1.947757128	1.593087624	1.938960727	2.204541368	1.854968163	2.051929088
88.56	2.484900768	1.94723556	2.356028572	2.301116459	2.161131483	2.48185876	2.221094688	2.101013984	1.905174579	1.932533755	1.808864802	1.904003855	1.647510938	2.054653205	2.078898621	1.885618088	2.079477382
88.58	2.523580242	1.93749076	2.459051309	2.19368861	2.108016449	2.53205902	2.330459117	2.133462686	1.98822916	1.975936277	1.822785447	1.863163726	1.68611643	2.115869144	2.03647483	1.993736665	2.106257492
88.6	2.533346506	1.979230867	2.469541371	2.208456455	2.103857138	2.573729284	2.37514162	2.10297958	2.076972856	1.959225184	1.832610519	1.872124883	1.747626073	2.186739641	1.968844629	2.057619384	2.128002874
88.62	2.482783681	2.024972835	2.425356499	2.229286681	2.174583511	2.451230825	2.375070723	2.053129909	2.135602874	1.916024007	1.875350819	1.880178849	1.779178051	2.214999067	1.9983608	2.155290271	2.135712463
88.64	2.345974968	2.141319454	2.344786165	2.315679769	2.30903428	2.419706249	2.329436739	1.952333608	2.098760272	1.836996427	1.928197108	1.950347946	1.861083805	2.123676677	2.100938259	2.202200474	2.141279513
88.66	2.335643168	2.281135988	2.256457585	2.462984701	2.469792703	2.380840705	2.210409252	1.926085071	2.083422071	1.817474423	2.039705436	2.050528575	1.887675978	2.052773101	2.201434799	2.240966974	2.168583158
88.68	2.302627151	2.386912924	2.257082727	2.569489972	2.507301044	2.289253449	2.135722803	1.970281391	1.996484285	1.795722024	2.114481022	2.157934069	1.892126675	2.021939528	2.350153849	2.141599431	2.180569521
88.7	2.331399968	2.381608333	2.24162216	2.580089293	2.533962175	2.35118921	2.127981506	1.99123374	1.941790263	1.854120672	2.204348721	2.258256964	1.876778284	1.980745791	2.455134825	2.084632804	2.199680919
88.72	2.457462045	2.397913344	2.297359588	2.559311901	2.492714595	2.473915713	2.100899981	2.070080378	1.950023644	1.866874078	2.208805919	2.304916671	1.835177303	1.997933313	2.41421459	2.015439937	2.215190188
88.74	2.553955808	2.306941777	2.395398237	2.457494166	2.378509169	2.553445985	2.196657455	2.20592416	1.956279223	1.966401112	2.196325064	2.266082206	1.780178544	2.033038565	2.442695893	2.007633675	2.231060065
88.76	2.637753254	2.233934929	2.549503069	2.417263024	2.323161513	2.645415199	2.295824904	2.332627193	2.017922849	2.050665257	2.142924766	2.218932024	1.787634754	2.153059365	2.317026092	1.982763647	2.25665074
88.78	2.651513815	2.170153733	2.65685093	2.397300171	2.302803667	2.688839989	2.406513287	2.355383833	2.131288502	2.144561471	2.069021809	2.135066694	1.809156794	2.289704733	2.249064747	2.030061129	2.280455331
88.8	2.625446985	2.181069635	2.583904036	2.404036974	2.324339003	2.555755161	2.500586307	2.42920133	2.301734277	2.227590929	1.966048447	2.056173013	1.794312692	2.382465201	2.224129546	2.14425541	2.293815559
88.82	2.576296345	2.186448416	2.532284656	2.453420527	2.422055798	2.589851893	2.496841237	2.350663497	2.35287995	2.216732138	1.971856136	2.059051133	1.848503554	2.441123808	2.20780666	2.256988889	2.31017529
88.84	2.550938508	2.308276354	2.459061599	2.570517678	2.55707931	2.559240482	2.458423959	2.281976212	2.422035227	2.22179976	1.992019821	2.081419555	1.963821166	2.421045522	2.286395666	2.351970683	2.342876344
88.86	2.524044311	2.459430552	2.435510618	2.624983725	2.641444209	2.500356108	2.381312271	2.219715621	2.420160043	2.142768989	2.077153712	2.173851267	2.048503617	2.359268768	2.35914868	2.41273663	2.36127432
88.88	2.540866729	2.542950345	2.389347584	2.710768713	2.695553262	2.555021746	2.307568773	2.178595544	2.338703867	2.061719905	2.23304241	2.300446669	2.136003009	2.257526161	2.529638048	2.43949792	2.388578168
88.9	2.651417252	2.56484036	2.460681214	2.676796162	2.639765199	2.621188708	2.279832156	2.181466311	2.221350168	1.99505708	2.320996644	2.423236928	2.166322074	2.222673417	2.576603613	2.321426748	2.395228377
88.92	2.693869705	2.513535412	2.55553027	2.605177925	2.559771497	2.693291896	2.301882015	2.257608162	2.142873402	2.021530848	2.436103906	2.477341093	2.202383332	2.17052415	2.631702078	2.275089671	2.40863846
88.94	2.720539062	2.44792676	2.628230638	2.58408427	2.526074673	2.715122808	2.382549207	2.389573922	2.125517371	2.09129053	2.418651797	2.500790755	2.148762033	2.180246526	2.529772409	2.186637872	2.410985665
88.96	2.775601914	2.380080884	2.726603349	2.539677473	2.518204543	2.717462138	2.496922958	2.554387837	2.160217008	2.233065849	2.413609495	2.409595012	2.067934929	2.306363156	2.458960595	2.184479961	2.433947944
88.98	2.697195909	2.334505104	2.686348041	2.545585149	2.538971884	2.676273548	2.650299065	2.612174021	2.23630963	2.358237877	2.268533518	2.322434357	2.009629429	2.424144252	2.411603841	2.211259682	2.436469082
89	2.71673132	2.374080338	2.655488159	2.608449232	2.620627699	2.72074252	2.655776754	2.553653903	2.362625697	2.439773063	2.181375594	2.273767254	1.982509872	2.520680063	2.41285331	2.32124092	2.462523481
89.02	2.721187143	2.46259123	2.616418765	2.681770059	2.669433115	2.70395906	2.631025922	2.506987058	2.500519685	2.476114484	2.175072674	2.215139183	2.005553727	2.541321998	2.421419835	2.453850186	2.486397758
89.04	2.756031139	2.550214031	2.601075117	2.71325225	2.715906322	2.705103769	2.538664852	2.412941964	2.471802539	2.469151058	2.214395587	2.264960026	2.054153568	2.52560966	2.542900272	2.531341948	2.504219006
89.06	2.760181786	2.615198129	2.640217581	2.726700587	2.754965187	2.757623262	2.494271921	2.375597056	2.509915997	2.380733865	2.25925576	2.382306316	2.191480808	2.423999495	2.618500214	2.595116826	2.530379049
89.08	2.802459767	2.618476195	2.672666572	2.721005861	2.730179178	2.76155965	2.46292881	2.378213281	2.424617814	2.280047869	2.36775815	2.483357878	2.284501682	2.365242393	2.687356717	2.519749388	2.535007575
89.1	2.812555239	2.623827686	2.680495534	2.665261602	2.738446572	2.77456821	2.507938572	2.446256177	2.34451522	2.190145912	2.512176778	2.595904616	2.394341838	2.306936474	2.705944877	2.490002968	2.549332392
89.12	2.780194356	2.59361254	2.74306957	2.654850005	2.744454254	2.829557364	2.553401824	2.519236728	2.292479171	2.220625947	2.600001122	2.640911903	2.471627733	2.279220768	2.66581055	2.384195174	2.560828063
89.14	2.805135412	2.581044569	2.743568818	2.661161328	2.743843917	2.822552095	2.626945036	2.648117137	2.278157194	2.274729744	2.577997756	2.60862911	2.432616947	2.34543805	2.647654809	2.340374028	2.571122872
89.16	2.827999627	2.560227615	2.757183624	2.690078505	2.75816678	2.802250148	2.705556912	2.677632243	2.328655833	2.349710817	2.518299829	2.528544772	2.347489764	2.462288798	2.62861131	2.35856266	2.581328702
89.18	2.856039623	2.587090265	2.711494702	2.729821332	2.822438457	2.881782125	2.694653933	2.665305244	2.39506208	2.474897287	2.423804978	2.493388692	2.227691308	2.559152035	2.646701677	2.441772816	2.600693535
89.2	2.889494599	2.645226648	2.734467639	2.708630029	2.760205827	2.875041239	2.671326428	2.619899084	2.546246115	2.575538285	2.38210959	2.450112639	2.167004279	2.632897009	2.675129159	2.515147728	2.615529769
89.22	2.857116077	2.703134112	2.752110024	2.796769789	2.784638946	2.87451683	2.672182004	2.58512298	2.667910278	2.575659834	2.37379801	2.465573267	2.168135242	2.601317255	2.729897283	2.638501544	2.640398967
89.24	2.833007898	2.746652477	2.770522929	2.766339719	2.830361694	2.821105558	2.629640345	2.535008053	2.66411607	2.532565758	2.417718557	2.551021573	2.222220776	2.522791478	2.760179706	2.691475844	2.643420527
89.26	2.80105277	2.717028679	2.779315678	2.766469732	2.858535478	2.825871273	2.626749517	2.535159997	2.560053114	2.499165622	2.519211618	2.657796616	2.336468217	2.478878888	2.750335789	2.63078871	2.646430106
89.28	2.806583063	2.710371183	2.771864128	2.801060322	2.905939185	2.839195436	2.638318219	2.570954073	2.481363006	2.459560225	2.583733214	2.70313723	2.473069221	2.473820975	2.761908372	2.584281872	2.660322483
89.3	2.90743616	2.721118571	2.769756004	2.800677304	2.927523915	2.879081627	2.688009776	2.633851051	2.468017373	2.40375324	2.694659608	2.704419477	2.544562385	2.447164158	2.753157004	2.582785444	2.682873319
89.32	2.947162448	2.705451611	2.780144598	2.826872282	2.901188624	2.91571307	2.751238559	2.704837236	2.413193279	2.446363932	2.690516386	2.65498173	2.605544615	2.473872401	2.75884389	2.531177848	2.694193907
89.34	2.985066966	2.745414569	2.810424728	2.815188819	2.858997598	2.973882458	2.75797128	2.761006643	2.422847409	2.532028572	2.62768405	2.691374037	2.529562569	2.570094637	2.786023537	2.532690121	2.712516124
89.36	2.964338354	2.746658932	2.844975267	2.810636451	2.828156392	2.969004653	2.808717382	2.738893792	2.539496204	2.598461205	2.618084782	2.623637517	2.452785663	2.679160624	2.793987172	2.617906616	2.727181313
89.38	2.918787744	2.759903631	2.856276207	2.810315959	2.816314598	2.892922427	2.77375292	2.717848242	2.609792227	2.68357985	2.589595706	2.599464488	2.420611085	2.720066296	2.813855871	2.660875774	2.727747689
89.4	2.85021889	2.788756436	2.859386157	2.810002541	2.916622909	2.837094883	2.773488004	2.693184272	2.705352542	2.698160529	2.572996023	2.66883512	2.394525651	2.686517795	2.819517289	2.72208391	2.737296434
89.42	2.834080668	2.78922921	2.859286267	2.866960947	2.955439842	2.804601771	2.75986686	2.694030916	2.676652113	2.68584361	2.637204575	2.667818878	2.396603535	2.631967771	2.807713109	2.71872118	2.736626328
89.44	2.901536277	2.807582403	2.813335706	2.919444366	3.030380397	2.857345564	2.796567687	2.696149145	2.630585115	2.597362035	2.680957702	2.727550155	2.475470669	2.635128503	2.82661728	2.696672771	2.755792861
89.46	2.985431248	2.86586374	2.817351575	2.94404474	3.013316501	2.923007693	2.789141144	2.725640978	2.607589586	2.590478037	2.743586519	2.758850808	2.590590503	2.611911814	2.879999181	2.674414967	2.78257619
89.48	3.078048432	2.922858737	2.803287403	2.910063502	2.927264013	3.035405613	2.802373662	2.798846126	2.551847365	2.595591374	2.759971847	2.764810937	2.677978224	2.632304582	2.894019887	2.678123901	2.802049725
89.5	3.119304632	2.91737374	2.886681218	2.862521913	2.783666684	3.037204985	2.79593178	2.763104438	2.565124825	2.617065631	2.73162155	2.76610211	2.710784983	2.697276566	2.909684093	2.684731118	2.803011267
89.52	3.044865379	2.880583451	2.928236101	2.830887872	2.81224698	3.016190179	2.825707972	2.810155105	2.58430083	2.678625136	2.720343013	2.750117645	2.620213002	2.732960955	2.925627468	2.721791208	2.805178268
89.54	2.939678003	2.812522445	2.940633642	2.798601087	2.887965491	2.886376852	2.806387228	2.784713162	2.638430721	2.755886438	2.722005931	2.765455041	2.603204617	2.772694955	2.863627569	2.703627601	2.792613174
89.56	2.857404914	2.775529281	2.900765653	2.917207137	3.001861458	2.862638658	2.835620807	2.82654166	2.692349456	2.80056912	2.731959715	2.779529644	2.553874059	2.785679177	2.816359045	2.729377636	2.804204214
89.58	2.967527193	2.861510812	2.849999434	2.973418705	3.094437754	2.914067909	2.884599188	2.866688708	2.764173719	2.735794903	2.759348346	2.760484401	2.515276614	2.790929666	2.850064297	2.793735076	2.836378545
89.6	3.074279956	2.944782064	2.811112832	3.016394669	3.10426057	2.988225171	2.886323822	2.883945787	2.737059985	2.713443119	2.781062333	2.816009425	2.546383069	2.768868497	2.911456086	2.790832124	2.860902469
89.62	3.17322914	3.04477687	2.814829557	3.037818378	2.975709763	3.10071253	2.855419416	2.856588242	2.666063142	2.748611315	2.772768312	2.821376054	2.621940897	2.796589827	2.967104065	2.72531119	2.873678043
89.64	3.238452161	3.082356162	2.874984501	2.950408694	2.874981555	3.202605892	2.805639713	2.840529023	2.681486135	2.724493193	2.791882849	2.815252363	2.661775079	2.813944282	3.043437338	2.815093305	2.88858264
89.66	3.149365182	3.029042562	2.97768026	2.861293736	2.873554025	3.092579618	2.763671529	2.762768037	2.668871091	2.739436143	2.779927616	2.784509024	2.689137608	2.821881632	3.036766279	2.800542906	2.864439203
89.68	3.022272187	2.95762068	3.006957473	2.827279331	2.952472806	2.937827402	2.793089813	2.773170076	2.667698826	2.798481542	2.789695424	2.862631563	2.723299387	2.796402528	2.997800373	2.790843477	2.85609643
89.7	2.898114686	2.874954437	2.973723347	2.8924485	3.106261374	2.897072629	2.886993821	2.817806849	2.729871664	2.812124874	2.803250701	2.901506002	2.66986614	2.823203576	2.888550229	2.817523873	2.862079544
89.72	2.956726633	2.863530505	2.892380294	2.987089747	3.210170074	2.885563591	2.931289782	2.873950337	2.733277717	2.771384591	2.832292177	2.873757204	2.670553279	2.800721994	2.860549367	2.801647781	2.871555317
89.74	3.04048622	2.942195834	2.796541931	3.056705306	3.24974417	2.981248871	2.965619095	2.928582201	2.772373997	2.799073494	2.813494428	2.876055835	2.673354668	2.810664599	2.922835371	2.823153013	2.903258065
89.76	3.227026033	3.061254012	2.809856937	3.093969493	3.101318636	3.147896193	2.927944001	2.90511427	2.755528274	2.82427727	2.857400252	2.859275864	2.667087881	2.849772623	2.981215342	2.822636742	2.930723364
89.78	3.316639625	3.126907706	2.901320067	3.035642573	2.9082195	3.2446776	2.892280641	2.840848763	2.742411339	2.803012456	2.798798064	2.810761698	2.685080406	2.872528387	3.077312531	2.876266248	2.933294225
89.8	3.217320973	3.08842962	3.043178993	2.920544013	2.855320978	3.213003253	2.818706436	2.789932402	2.757639338	2.857714329	2.782756895	2.811135528	2.729418885	2.894355794	3.140362695	2.909788391	2.926850533
89.82	3.032568618	2.969322147	3.129845347	2.876751102	2.987339427	3.055556051	2.836157975	2.812234536	2.754333818	2.858324218	2.826236664	2.857239094	2.767069484	2.845503037	3.063190629	2.912251287	2.911495215
89.84	2.889048594	2.858403484	3.120134298	2.928869579	3.178223207	2.874007797	2.898190785	2.855998778	2.775894092	2.861816744	2.870685437	2.939464374	2.79008724	2.818607462	2.925545069	2.903203472	2.905511276
89.86	2.907488019	2.849701103	3.04386607	2.988072779	3.338858735	2.909707487	2.984920936	2.951137068	2.781086181	2.829052477	2.894113948	2.967051401	2.751905238	2.788291775	2.86393909	2.894588317	2.921486289
89.88	3.105408501	2.996392808	2.935760903	3.062297682	3.350280181	2.98900285	3.057310332	3.016330793	2.78563	2.803066881	2.899181576	2.945564725	2.796826705	2.807132577	2.885007253	2.849814644	2.955313026
89.9	3.253237617	3.129107675	2.871905084	3.14365513	3.18831336	3.158613126	3.04022458	3.020485431	2.771039923	2.820526008	2.879895383	2.884314719	2.844728357	2.840475991	3.026769657	2.814558557	2.980490662
89.92	3.342376984	3.215376986	2.891805617	3.130331775	2.993695052	3.237048883	2.991628677	2.974540108	2.776998535	2.874578679	2.850683194	2.805579541	2.855059238	2.896084927	3.123397616	2.853504999	2.988293176
89.94	3.23590267	3.201645819	3.064164172	3.011651465	2.987238297	3.213533862	2.859202914	2.861677365	2.825877022	2.918472594	2.830060446	2.814170746	2.835847495	2.938431562	3.225314332	2.974148676	2.987333715
89.96	3.014743886	3.087988821	3.145517955	2.880139463	3.054678719	3.034570131	2.826221009	2.801716973	2.8500998	2.965015078	2.800000896	2.909572426	2.845907576	2.924431732	3.137898294	2.984699259	2.953950126
89.98	2.92567743	2.921920933	3.162263217	2.909958139	3.265107305	2.893278501	2.916359864	2.890491177	2.85283281	2.956601976	2.868811828	2.99786621	2.836913728	2.878758046	3.018434947	3.015985691	2.956953863
90	3.016238194	2.889904225	3.098576969	2.984882542	3.38135818	2.923092373	3.014005237	3.012266679	2.87320338	2.860119331	2.918492651	3.066989398	2.808107761	2.849482906	2.886987146	2.949641684	2.970834291
90.02	3.208651265	3.042893961	2.970048239	3.096833144	3.3796134	3.014736914	3.048507223	3.123163545	2.852937901	2.824961287	2.99133791	3.047423457	2.843973175	2.80678824	2.917333137	2.880407787	3.003100662
90.04	3.364400346	3.215400527	2.875222932	3.197791264	3.148114606	3.224197623	3.128794843	3.178473359	2.837407931	2.845876012	3.00900039	2.997234887	2.915724443	2.855991087	3.052737219	2.854312877	3.043792522
90.06	3.413873603	3.331368275	2.903319417	3.22211519	2.97893267	3.339388154	3.039203486	3.092011667	2.819850332	2.873455523	2.938700744	2.903796844	2.981968792	2.961067873	3.164629729	2.880258402	3.052746294
90.08	3.235480732	3.305867325	3.035196843	3.07298302	2.978702729	3.294207053	2.950125161	2.97221942	2.823197442	2.967104573	2.838132214	2.840752344	2.97925738	3.006574055	3.285500007	2.98320312	3.035531464
90.1	3.049788892	3.126458075	3.127219603	2.965111091	3.168197087	3.097988483	2.85439616	2.886981565	2.848427089	3.085940069	2.803536755	2.879827833	2.938820905	3.03673972	3.236373437	3.055730795	3.010096097
90.12	2.947493672	2.94522338	3.231064379	2.95125354	3.394289987	2.91974454	2.902740945	2.918549769	2.874705464	3.060246524	2.86756086	2.998520808	2.812202864	2.980094361	3.054927418	3.107165248	2.997861485
90.14	3.046494174	2.939364189	3.110819149	2.99561792	3.49030366	2.988702809	3.040279656	3.042374842	2.912223311	3.005302285	2.937129794	3.085638651	2.779888262	2.931137373	2.93443725	3.045788127	3.017843841
90.16	3.285626501	3.061632946	3.019207359	3.092508538	3.366203608	3.141366016	3.088924357	3.137972393	2.881797596	2.919913844	3.024704164	3.140195236	2.867001358	2.884597725	2.937329864	2.999117387	3.053006181
90.18	3.487018255	3.265266538	2.871273296	3.206410996	3.167198418	3.266669541	3.183835837	3.227386983	2.863689621	2.836030847	3.09853927	3.067148898	2.961676731	2.84688146	3.106008287	2.896271374	3.084456647
90.2	3.444062714	3.360378893	2.88767185	3.230205367	3.045269753	3.354241534	3.17444649	3.180299012	2.817302116	2.895407362	3.059040985	2.931308836	3.044758545	2.951524485	3.290171131	2.896228279	3.097644835
90.22	3.224273943	3.305826123	3.025425921	3.10881913	3.095428869	3.279499641	2.995173105	3.002654924	2.794760546	3.023713884	2.957932909	2.867679918	3.101295056	3.023674017	3.364749715	3.003704014	3.073413232
90.24	3.029008654	3.140020649	3.120974322	2.951716685	3.288794154	3.106954812	2.852756926	2.848666464	2.846963132	3.109522302	2.865298042	2.875689165	3.026071951	3.063092247	3.278913315	3.10406406	3.03178168
90.26	2.993061174	2.957760338	3.203582245	2.879651643	3.472743982	2.950485412	2.87855652	2.884151489	2.863109911	3.133096692	2.840878768	2.978788423	2.900174923	3.050168865	3.115430863	3.147996623	3.015602367
90.28	3.167887861	2.944104694	3.195091352	2.94505456	3.468514025	2.965181588	2.98737102	3.035479703	2.891100292	3.064860093	2.945574027	3.086040385	2.825148415	2.985407197	2.965285217	3.152478358	3.039036174
90.3	3.364600518	3.092689175	3.001226	3.056968218	3.263397609	3.114397753	3.093228273	3.217667521	2.921954556	2.922720809	3.051731024	3.135872852	2.885596404	2.879592812	2.984311851	3.032463042	3.063651151
90.32	3.446059334	3.249073925	2.883164344	3.152193365	3.033887831	3.30292105	3.183356573	3.313573799	2.901571593	2.843410252	3.100688074	3.093837285	2.997517512	2.832795465	3.159503846	2.930380366	3.088995913
90.34	3.371397829	3.346673804	2.875916061	3.212674382	2.990274154	3.376934977	3.154724761	3.263202918	2.871136343	2.85116019	3.117246563	2.998434883	3.155292222	2.891435795	3.314209115	2.881738184	3.104528261
90.36	3.150477795	3.272852081	2.974144276	3.09105017	3.158014238	3.267965055	3.020333159	3.084296923	2.801661328	2.995842203	2.980862691	2.88154225	3.188455702	2.989419957	3.377897563	2.970534228	3.075334351
90.38	3.000399389	3.077699581	3.086666698	2.969373498	3.386568356	3.083661336	2.904725954	2.977012603	2.841664075	3.143640034	2.88277517	2.863580324	3.122737879	3.052925361	3.24827993	3.070420708	3.044508181
90.4	3.02033324	2.922865841	3.169645364	2.879682028	3.575511886	2.964619687	2.872354379	2.979889242	2.879920143	3.198366331	2.828440905	2.931641928	2.9704382	3.072029214	3.038068351	3.170360284	3.029635439
90.42	3.161921173	2.932890543	3.158471965	2.914477049	3.453108577	3.013519351	2.976463006	3.09955048	2.909488668	3.126181497	2.907755895	3.045383069	2.862893085	3.034722951	2.919314431	3.17651185	3.043290849
90.44	3.396263201	3.138922046	3.016698473	3.011551021	3.218185335	3.153636935	3.050056408	3.203346722	2.958634837	3.026134445	3.046315652	3.147879475	2.874034187	2.910777958	2.975800086	3.082867316	3.075694006
90.46	3.493214502	3.32064091	2.943134634	3.124885779	3.081308696	3.282774461	3.132884145	3.311591616	2.964278138	2.906282795	3.169721008	3.148330518	3.020526943	2.857648561	3.147865217	2.961107503	3.116637214
90.48	3.294397958	3.394634959	2.868250546	3.170417458	3.101330192	3.347679963	3.160832098	3.281319928	2.93339303	2.891151547	3.16844355	3.010152029	3.174765459	2.897071133	3.3509433	2.845931963	3.118169695
90.5	3.077525191	3.298755286	2.996208608	3.107959012	3.292601294	3.233694326	2.999031902	3.065093222	2.851031109	3.050051266	3.055347204	2.870862182	3.292833079	2.999550588	3.37225644	2.946482604	3.094330207
90.52	3.005263267	3.086073425	3.087135801	2.948036052	3.457719658	3.040529126	2.852247863	2.947116399	2.820640426	3.141008102	2.902584384	2.859505655	3.199040263	3.077904356	3.191121694	3.050487049	3.041650845
90.54	3.03500764	2.98140179	3.155395886	2.86977363	3.490122063	2.927967755	2.835623865	2.937304468	2.854350427	3.229139265	2.869313328	2.903167119	3.017254217	3.131645383	3.005426952	3.184986788	3.026742536
90.56	3.232012728	2.996526958	3.180139718	2.859895034	3.330782005	2.984681966	2.931241929	3.102611819	2.87487581	3.182093723	2.913235403	3.026860997	2.894230311	3.08058841	2.947961511	3.179565496	3.044831489
90.58	3.405513443	3.179191572	3.061485018	2.971177926	3.075045746	3.128225213	3.043881093	3.284238909	2.933932049	3.012307621	3.063267062	3.109953269	2.954145362	2.961596755	2.998193691	3.124090777	3.081640344
90.6	3.374122831	3.332473824	2.909723951	3.083766979	3.066571473	3.280470842	3.149503961	3.377552825	2.970458415	2.927808029	3.182395767	3.116778728	3.06629391	2.866319339	3.202808383	2.948643198	3.115980778
90.62	3.196487003	3.382100595	2.913582688	3.16621189	3.186806258	3.3385405	3.165444384	3.219667914	2.986388561	2.908881839	3.189679941	3.037730554	3.221103995	2.838950177	3.323514037	2.873253012	3.121771459
90.64	2.962889367	3.234104526	2.972150477	3.116363064	3.460519993	3.234054175	3.074841242	3.07500182	2.911719426	3.048831958	3.122457989	2.918963182	3.325814818	2.936872666	3.338109503	2.926460156	3.103697148
90.66	2.916483233	3.022553834	3.04843657	2.984131318	3.571794114	3.0182432	2.931654158	2.922950777	2.823199021	3.175574206	2.946598712	2.832182493	3.219375482	3.043410008	3.163296103	3.018651547	3.039908424
90.68	3.064364639	2.925197432	3.166284841	2.89872627	3.490524605	2.971084436	2.872729315	2.918791327	2.828842027	3.2735009	2.840209373	2.890164354	3.051360235	3.122755376	2.978202866	3.161774692	3.028407043
90.7	3.283734807	2.99423526	3.211084513	2.832984705	3.202011421	3.023490364	2.925660888	3.0475255	2.823761162	3.266548248	2.902225587	2.998652509	2.900793722	3.090178769	2.938574558	3.219029097	3.041280694
90.72	3.385588047	3.172403182	3.1238681	2.96754711	3.03740171	3.154039389	2.984792847	3.226509155	2.871087772	3.109294362	3.056585879	3.093448348	2.961886188	3.008588462	3.050044741	3.154577712	3.084853938
90.74	3.356618078	3.346965953	2.989487819	3.015464243	3.069673553	3.251548986	3.103951365	3.298109392	2.94254804	2.980872341	3.182570447	3.127975653	3.07763778	2.883826366	3.250232069	2.985703433	3.116449095
90.76	3.122026415	3.332921108	2.901408889	3.092035048	3.264198374	3.316844541	3.159823718	3.21033816	2.931918157	2.929316374	3.189221074	3.056046651	3.319665339	2.856628508	3.366244465	2.890631128	3.121204247
90.78	2.928111111	3.205281431	2.892431624	3.066328055	3.458947677	3.139512057	3.087276455	3.05362349	2.917003903	3.038036227	3.108187499	2.944884452	3.37879557	2.903181312	3.34368462	2.898515988	3.085237592
90.8	2.989573102	3.019993545	2.961602501	2.975379942	3.507684898	2.984661466	2.97636673	2.904383734	2.848349025	3.170231582	2.996671139	2.874773475	3.252057251	2.978014437	3.143437623	2.990855865	3.03587727
90.82	3.1100641	2.966508298	3.002875964	2.867150208	3.276220246	2.903036065	2.858804492	2.921646266	2.801488245	3.254928626	2.857415673	2.867819535	3.053747028	3.060553239	2.958960893	3.10645812	2.991729812
90.84	3.257955614	3.044868909	3.068509542	2.816341919	3.06781999	2.951710338	2.874087553	3.072196061	2.813602296	3.248378357	2.947231576	2.909463808	2.957711232	3.068208455	2.954595182	3.144922795	3.012350227
90.86	3.392006344	3.206109543	3.02674081	2.882557089	2.995410067	3.086188806	2.942030361	3.244058958	2.845914666	3.08345871	3.050859467	2.980162109	3.012280163	2.973486194	3.052983255	3.082839754	3.053567894
90.88	3.282986828	3.338103619	2.951517381	2.984980485	3.081389042	3.239362951	3.003058957	3.310623569	2.926787342	2.936666934	3.172725549	3.050956383	3.125825094	2.914707804	3.217600943	3.011356107	3.096790562
90.9	3.065397435	3.334979173	2.873863302	3.038169864	3.348606358	3.274977812	3.088764925	3.219495261	2.941831215	2.933588558	3.215723265	3.038713302	3.297281554	2.841948699	3.317192138	2.844798301	3.104708198
90.92	2.956271108	3.185810382	2.8808373	3.073013677	3.480227904	3.15581165	3.057674659	3.062150695	2.933615537	2.995506117	3.137279994	2.970373328	3.341094038	2.850131814	3.271569841	2.870897078	3.07639157
90.94	2.958069051	2.987351547	2.882291324	2.987409922	3.386847165	3.001649843	2.95350609	2.951091265	2.872705877	3.141255206	2.98213	2.870568276	3.243830429	2.934203441	3.106780099	2.916661408	3.011021934
90.96	3.114695273	2.953853736	2.877787382	2.901234814	3.167886133	2.921512335	2.867762198	2.974079116	2.83254942	3.24724995	2.834088791	2.827955479	2.991806599	2.978965288	2.947861916	3.009692211	2.96556129
90.98	3.272328282	3.019512212	2.947996759	2.807868348	3.005707242	2.984504044	2.860206289	3.079764956	2.8079909	3.257802674	2.838492368	2.885164259	2.887199936	3.033172322	2.914942989	3.089735463	2.980774315
91	3.303583188	3.190259199	2.958068074	2.827945178	2.974092453	3.031498168	2.866150248	3.173105653	2.822299475	3.107838064	2.967347136	2.859335086	2.93101228	3.008308326	3.034135195	3.064535509	3.007469577
91.02	3.24113179	3.313611318	2.883210568	2.904275141	3.192711216	3.152137979	2.924370341	3.247438514	2.814257743	2.946616083	3.039766426	2.905047759	3.07983945	2.947376534	3.193140802	2.983042814	3.047998405
91.04	3.079684213	3.31182254	2.837056656	2.903297066	3.353991281	3.180534081	2.960644116	3.190237841	2.858980936	2.912009858	3.118977038	2.90900246	3.216297359	2.864073517	3.26064993	2.890301112	3.0529725
91.06	2.932988465	3.144362232	2.812431692	2.955090713	3.450240392	3.129703524	2.961930764	3.066773265	2.832926821	2.972118618	3.089902737	2.87850681	3.276165044	2.793298498	3.203382069	2.836167978	3.020999351
91.08	2.942381494	2.992504664	2.807159035	2.950278654	3.268899766	2.940205286	2.924898946	2.952495733	2.858497655	3.037735686	2.99622874	2.849344667	3.165325527	2.841443651	3.054497754	2.871276434	2.965823356
91.1	3.013257737	2.909035513	2.816687772	2.927483551	3.055570573	2.855768033	2.844737907	2.892231071	2.79457094	3.139759064	2.908187275	2.771545378	2.997338317	2.868409972	2.916104978	2.912062379	2.913921904
91.12	3.074497141	2.94996716	2.834925696	2.856171271	2.907374616	2.846545116	2.793137507	2.99668374	2.79119358	3.151165867	2.82552511	2.759847089	2.920302656	2.891634119	2.912604332	2.941624229	2.903324952
91.14	3.144229985	3.040623796	2.852496542	2.784742051	2.99476128	2.910886967	2.808599595	3.124761759	2.800230321	3.072807565	2.899542531	2.796927615	2.958948449	2.919254273	2.974860767	2.95306816	2.939796354
91.16	3.103435308	3.125047005	2.796299736	2.832350128	3.201231879	3.022102849	2.794924999	3.148074887	2.783810436	2.912242881	2.896595446	2.821590153	3.037729176	2.866146594	3.09289586	2.939388275	2.960866601
91.18	2.977549167	3.123730036	2.799558225	2.837897479	3.350500817	3.056841068	2.845962317	3.11716303	2.752926868	2.852028263	2.955242657	2.795622226	3.135352354	2.863091645	3.138116657	2.878014169	2.967474811
91.2	2.885352407	3.030006966	2.793131905	2.836733756	3.372005005	3.004342886	2.856942388	3.016042701	2.732293689	2.891513298	2.962707242	2.771733425	3.216377827	2.822420583	3.117023799	2.800095852	2.944295233
91.22	2.83860279	2.898947911	2.786222579	2.848207648	3.200715857	2.91644852	2.804358649	2.911836951	2.707386101	2.953595602	2.895194105	2.751924349	3.100727708	2.794615726	3.036424068	2.792221174	2.889839359
91.24	2.875546164	2.783320249	2.749099404	2.807668735	2.966241327	2.876836704	2.796963238	2.836787283	2.71086242	3.025637406	2.821315562	2.752419396	2.962344258	2.809033868	2.911988142	2.795707585	2.842610734
91.26	2.93255316	2.821719284	2.732701909	2.798154855	2.930021416	2.822718153	2.78491299	2.901571912	2.717922947	3.034769084	2.813640116	2.757337946	2.842712975	2.810343084	2.83947867	2.798482315	2.833690051
91.28	2.961546981	2.888896249	2.715402893	2.805183282	2.987311397	2.806547715	2.784346756	2.920037035	2.717174549	2.998014868	2.823467905	2.773982967	2.90916494	2.772193232	2.869882654	2.811339816	2.846530827
91.3	2.948271751	2.923315445	2.628656054	2.786131399	3.129211545	2.840416998	2.739753073	3.011487742	2.741826251	2.88420252	2.851726748	2.693399181	2.985077903	2.775453496	2.963818161	2.778002911	2.855046949
91.32	2.89303139	2.936915475	2.573417193	2.755500243	3.256490551	2.879932842	2.762925671	3.034982139	2.713975541	2.88678341	2.885032601	2.683844058	3.081505147	2.740634658	2.98424407	2.776985814	2.86538755
91.34	2.83169963	2.890931596	2.604969808	2.734569032	3.253373098	2.843499986	2.715911339	2.972534028	2.713456883	2.815893407	2.889786891	2.61676936	3.132953487	2.746588112	2.971967733	2.755917207	2.84317635
91.36	2.814506936	2.837348145	2.648080372	2.705001799	3.107780786	2.811292283	2.666569022	2.859516624	2.638108848	2.828028563	2.880102842	2.572326985	3.095905515	2.730996349	2.920531353	2.734963816	2.803191265
91.38	2.770937691	2.779308539	2.672393606	2.664788528	2.895028522	2.769512404	2.634058322	2.785297182	2.605854504	2.862935949	2.826777634	2.556032507	2.965103528	2.77983031	2.883137112	2.758721255	2.76310735
91.4	2.79453846	2.768066568	2.686052803	2.64305226	2.886878096	2.810653173	2.633353328	2.794588487	2.563995089	2.866005869	2.800320291	2.587229671	2.88167761	2.737859022	2.811633956	2.735016578	2.750057579
91.42	2.788157363	2.765326447	2.635435523	2.633901776	2.903182747	2.773802404	2.678716594	2.839434924	2.605977097	2.866420343	2.772220551	2.674502198	2.829768673	2.671009053	2.839838949	2.718484334	2.749761186
91.44	2.803061218	2.767702007	2.578605052	2.682920963	3.020748456	2.771902801	2.72498893	2.870147187	2.659179762	2.836341719	2.758783771	2.709204325	2.891204295	2.614571814	2.817294076	2.669520693	2.761011067
91.46	2.766611422	2.748645394	2.476921801	2.771509127	3.073285549	2.761484681	2.719922653	2.857846301	2.694625409	2.795682329	2.776934064	2.686318384	2.927883163	2.537012782	2.824525088	2.643435988	2.753915258
91.48	2.744081569	2.714620427	2.410016065	2.701787253	3.082678443	2.705755855	2.682530519	2.840437404	2.710798058	2.78663326	2.736860808	2.541081772	2.983370837	2.560199878	2.795496061	2.629951147	2.72664371
91.5	2.751678593	2.716960309	2.370722003	2.615240069	2.996869524	2.671473914	2.565114426	2.810584288	2.679397363	2.80156364	2.719822057	2.464263941	2.992917329	2.592618333	2.759742839	2.664016285	2.698311557
91.52	2.760835006	2.694498353	2.421032533	2.549113533	2.902459663	2.646863468	2.475149436	2.769457279	2.549762581	2.767043577	2.691244154	2.367604535	2.908048786	2.626973043	2.768714679	2.714914031	2.663357166
91.54	2.748675298	2.713524918	2.511519143	2.447473412	2.811179958	2.665946741	2.391448296	2.765516716	2.473590904	2.715225809	2.689948133	2.312859472	2.853304578	2.692211464	2.756488699	2.762831433	2.644484061
91.56	2.685629774	2.732217451	2.57672411	2.387383563	2.86692683	2.691996524	2.352544969	2.779198711	2.384267759	2.663180798	2.751773727	2.288978006	2.801726892	2.647406814	2.77970684	2.719276777	2.631808721
91.58	2.616828127	2.706815048	2.596099277	2.384825731	2.866099133	2.705999585	2.409570238	2.737637093	2.354114594	2.615210364	2.723419855	2.346525374	2.802697954	2.566486864	2.790285068	2.621964904	2.615286201
91.6	2.539765487	2.645101808	2.580244935	2.448071585	2.877833906	2.697785769	2.463892868	2.731596608	2.407167709	2.609112497	2.757267459	2.421117523	2.814784204	2.45757097	2.732520366	2.541136944	2.607810665
91.62	2.496094192	2.568196888	2.444344602	2.562958848	2.877730691	2.594522238	2.56296331	2.651223228	2.443556955	2.661875632	2.660557217	2.535278726	2.783079612	2.345559229	2.640138323	2.473682185	2.581360117
91.64	2.503491211	2.496667678	2.274985941	2.580540561	2.843558966	2.498198582	2.508246255	2.616230921	2.536097411	2.660878529	2.57724922	2.519764296	2.783642431	2.297147488	2.575167474	2.403910176	2.542236071
91.66	2.517114189	2.482597471	2.222457955	2.539036555	2.821164646	2.452392009	2.442870568	2.626525911	2.5676266	2.719953293	2.480240742	2.44208213	2.752783694	2.285236252	2.51800951	2.454805329	2.520306053
91.68	2.559697258	2.483162277	2.148987443	2.426782959	2.814401682	2.377818688	2.395143311	2.659532263	2.507090159	2.674541878	2.376701053	2.311032488	2.718898301	2.356248329	2.519156928	2.532842259	2.49137733
91.7	2.651365696	2.589130104	2.149776099	2.319339477	2.813504611	2.419515834	2.258599015	2.729988765	2.428264544	2.564185868	2.398161507	2.16781017	2.76047887	2.424478662	2.521100004	2.595572143	2.486954461
91.72	2.588166153	2.606005138	2.229466506	2.204189953	2.775537982	2.477302879	2.114576857	2.736122779	2.270401856	2.515424076	2.465327143	2.081640392	2.731812829	2.464873761	2.605911787	2.585668894	2.465776812
91.74	2.474854182	2.618164678	2.33656802	2.122606578	2.718596643	2.608269203	2.092677357	2.63844833	2.190657123	2.406670419	2.506366967	2.04960558	2.727694442	2.514724094	2.659110395	2.494319329	2.447458334
91.76	2.349477733	2.578005372	2.373122893	2.119294889	2.70212183	2.611793301	2.071722694	2.520552952	2.122126385	2.354114431	2.597480079	2.03458964	2.663774788	2.387599068	2.617379151	2.42974235	2.408306097
91.78	2.237751372	2.426729674	2.365039503	2.158508355	2.670121393	2.550680558	2.157371646	2.437503135	2.091963618	2.404108422	2.530611903	2.093609243	2.630364736	2.276467173	2.526978479	2.300102177	2.366119462
91.8	2.181058247	2.308617762	2.303845749	2.255338622	2.601031472	2.419864681	2.219016699	2.364078404	2.154536662	2.484301987	2.494603991	2.181498539	2.504054016	2.130567195	2.409866118	2.184995265	2.324829713
91.82	2.182180918	2.199917998	2.198395129	2.317671406	2.618949203	2.27370464	2.312897923	2.345628228	2.228990697	2.564381151	2.357177118	2.247604933	2.472388823	2.051090786	2.317368867	2.120542009	2.300555614
91.84	2.233538549	2.161522063	2.084118884	2.340785089	2.673468872	2.142995426	2.30279829	2.366585438	2.328564422	2.597226255	2.255423077	2.207009684	2.481280374	1.97477005	2.222364285	2.132926731	2.281586093
91.86	2.306432092	2.19283846	1.959270783	2.324910298	2.713278009	2.073065657	2.27396228	2.445133621	2.339100126	2.556122546	2.16540725	2.201584582	2.543975383	1.973358295	2.162709243	2.154836708	2.274124083
91.88	2.371974091	2.247644917	1.915181906	2.236969457	2.697736802	2.047708753	2.187086052	2.517973746	2.317958987	2.445650926	2.102558039	2.103129852	2.613322161	2.02693449	2.196616909	2.221637916	2.265630313
91.9	2.383625232	2.311045113	1.87569107	2.10152302	2.638633762	2.077228299	2.037085808	2.520629478	2.202359554	2.344252269	2.181523981	2.04775481	2.649970836	2.078390554	2.269040341	2.344851681	2.253975363
91.92	2.353248301	2.367068231	1.855800659	1.992718146	2.532787159	2.111866457	1.898678019	2.456314093	2.104328475	2.156135165	2.217040979	1.905699475	2.624671102	2.150458745	2.373075388	2.317487304	2.213586106
91.94	2.181239433	2.361756885	1.949087382	1.876923657	2.430158733	2.20158029	1.858404065	2.324899315	1.977360714	2.108066268	2.33264142	1.801919926	2.529014709	2.158171436	2.403610975	2.300830313	2.174729095
91.96	2.053974482	2.235543771	2.00078064	1.841972876	2.339255578	2.260925729	1.810735501	2.224879697	1.881106982	2.087852213	2.341179869	1.751932276	2.339321292	2.136985563	2.362956865	2.170467621	2.114991935
91.98	1.938226627	2.15803318	1.981437536	1.834027769	2.301110591	2.147761544	1.825511901	2.107379122	1.809766302	2.114680553	2.358450038	1.716783563	2.236266073	2.048390291	2.271200064	2.052219696	2.056327803
92	1.860178886	1.991584667	1.973097499	1.848890304	2.316387954	2.118281746	1.791913334	2.036616994	1.805269456	2.163879136	2.284505764	1.729279489	2.15659739	1.987006009	2.114563548	1.899151464	2.004825228
92.02	1.766214348	1.905258897	1.98323784	1.854294299	2.41490729	2.003215921	1.79066312	2.045843634	1.80109289	2.234052933	2.140250218	1.742170895	2.115550343	1.883183294	1.989643331	1.829177892	1.968672322
92.04	1.789338315	1.817486038	1.899440366	1.895433433	2.472231489	1.912655698	1.887963208	2.061553971	1.812217253	2.246474735	1.984391479	1.760324778	2.139418283	1.798715723	1.895299437	1.804490084	1.948589643
92.06	1.821191268	1.769756453	1.820792239	1.899599998	2.522615938	1.795892119	1.848196969	2.203265213	1.81475989	2.180852237	1.91968706	1.693657379	2.230964498	1.680838322	1.831032475	1.817838657	1.928183795
92.08	1.796510622	1.761125547	1.735785327	1.875682464	2.446703358	1.774534817	1.840506553	2.216498202	1.796502332	2.127969027	1.845462942	1.705061128	2.295036617	1.676423435	1.808310136	1.779454755	1.905097954
92.1	1.806522947	1.775706653	1.675612976	1.81890107	2.309030405	1.757466889	1.808079251	2.230118044	1.789272669	2.001436714	1.840847013	1.654720719	2.269033964	1.663318191	1.819016707	1.781696491	1.875048794
92.12	1.780509228	1.776633301	1.639823494	1.768305039	2.192334317	1.710007955	1.739511445	2.183415379	1.76274217	1.906996686	1.8350115	1.627638096	2.285581228	1.642871309	1.862542051	1.819185323	1.845819283
92.14	1.766640277	1.784157349	1.595564753	1.726497608	2.050829109	1.713960439	1.691167174	2.122910702	1.712036705	1.830495694	1.81979697	1.531980876	2.138962899	1.634137372	1.858712818	1.789713574	1.79797277
92.16	1.687859139	1.798661978	1.555577089	1.651887077	1.951850435	1.697522129	1.649449471	2.004497295	1.635260928	1.767325232	1.833800679	1.524613933	2.050576492	1.634588829	1.828083674	1.760803074	1.752022341
92.18	1.664627593	1.701663061	1.541497861	1.614570272	1.935732263	1.65838531	1.575504466	1.880258695	1.602408349	1.741101671	1.860347893	1.442731297	1.899069867	1.612118785	1.850997657	1.714089855	1.705944056
92.2	1.593592732	1.695400859	1.454839204	1.565965383	1.917669779	1.645161706	1.530980041	1.795760444	1.531621805	1.712966827	1.865832588	1.425401498	1.823749338	1.533983359	1.791916742	1.679351021	1.660262083
92.22	1.557823299	1.644598261	1.444114263	1.539596996	1.89913051	1.622619625	1.505250437	1.755787385	1.52361634	1.704531433	1.816540121	1.370789245	1.774405816	1.506590342	1.726762359	1.623337827	1.625968391
92.24	1.496347021	1.57808688	1.397058912	1.506834134	1.903822294	1.567365202	1.502773319	1.723946346	1.469232159	1.727715881	1.786099594	1.339860466	1.728121368	1.440048058	1.625534867	1.581995411	1.585927619
92.26	1.499899489	1.526478845	1.290885195	1.472415588	1.921977833	1.5021977	1.423737532	1.708345319	1.457416994	1.707222439	1.678154314	1.335819168	1.734065658	1.371627517	1.592233712	1.497083549	1.544972553
92.28	1.432982346	1.528281758	1.232894879	1.4373524	1.936232606	1.431136571	1.398286948	1.669267041	1.423699708	1.632738848	1.665418339	1.298182013	1.749212922	1.32374671	1.518751005	1.508790485	1.511685911
92.3	1.443790192	1.44574788	1.170368522	1.372184315	1.87914317	1.434980299	1.352362163	1.664061699	1.377343625	1.607754228	1.580279367	1.238952562	1.739715019	1.330816828	1.504077146	1.446418177	1.4742497
92.32	1.385058448	1.464929712	1.123659806	1.315418608	1.836703726	1.380048269	1.290012026	1.686459255	1.316347461	1.563409543	1.560189503	1.169389416	1.726690397	1.288049372	1.470044288	1.457119364	1.439595575
92.34	1.345596624	1.390311479	1.064629105	1.25319288	1.751344274	1.335354386	1.248288997	1.61828313	1.262383497	1.502153132	1.517986485	1.117902402	1.70010928	1.235320532	1.467443046	1.416407671	1.389169183
92.36	1.279642357	1.384499799	1.021418451	1.157257068	1.710573457	1.305600844	1.125487263	1.605802248	1.223861218	1.451596106	1.515878758	1.01439444	1.676296333	1.226631127	1.413429962	1.320384272	1.339547106
92.38	1.159676125	1.331795525	0.980459123	1.083584002	1.623953835	1.301099067	1.076454633	1.522492919	1.136077929	1.410270376	1.476087485	0.969885593	1.599484716	1.222006543	1.329692733	1.282616388	1.281602312
92.4	1.140143511	1.263578162	0.962515017	1.031287523	1.572966236	1.22108935	1.027519329	1.472441008	1.083103788	1.375081386	1.432906023	0.89026371	1.537167902	1.157944874	1.326654488	1.24065653	1.233457427
92.42	1.040781672	1.207486691	0.948699011	0.963445268	1.551728458	1.168526683	0.95804263	1.431051064	1.027421817	1.319359903	1.361455147	0.811670559	1.503314283	1.133702213	1.222350197	1.174507543	1.176471446
92.44	0.982617296	1.131909085	0.923469554	0.934830354	1.487487955	1.170234646	0.91651954	1.41236566	0.96148005	1.305942436	1.285307075	0.736700959	1.460208744	1.089373382	1.128831292	1.067583708	1.124678859
92.46	0.882676656	1.068267321	0.905753512	0.864757402	1.500558698	1.091533561	0.860118759	1.335628541	0.882772465	1.25842473	1.268517025	0.699025646	1.442411287	0.993072699	1.066171815	1.028333291	1.071751463
92.48	0.840828597	0.94838982	0.853784541	0.848891721	1.406477642	1.031650939	0.799575938	1.32009594	0.857729732	1.202234977	1.174449779	0.637195003	1.387142857	0.940027089	1.010406775	0.93613298	1.012188396
92.5	0.770059801	0.921364508	0.811506718	0.799486224	1.377549097	0.987499476	0.801151715	1.294299212	0.790427559	1.174605107	1.118036797	0.592952347	1.365607818	0.879950556	0.908338187	0.903528932	0.968522753
92.52	0.730916411	0.849580789	0.810078704	0.781446175	1.27347749	0.864357889	0.771257477	1.270414827	0.746229404	1.120285404	1.039941128	0.549185885	1.314609872	0.837606651	0.843063772	0.856413238	0.91617907
92.54	0.645388939	0.800684926	0.765849975	0.726730408	1.245990088	0.812505764	0.73420462	1.244056545	0.70719119	1.04980502	0.962083157	0.49352233	1.305551846	0.711670296	0.802074055	0.761990104	0.860581204
92.56	0.621762376	0.735941214	0.706685546	0.703099737	1.201711097	0.742285794	0.684568913	1.170740218	0.685878923	0.977015509	0.910439927	0.454546849	1.215744728	0.702586249	0.763600991	0.71605588	0.812041497
92.58	0.578520783	0.694323422	0.659496384	0.672899856	1.100400675	0.677561563	0.646206402	1.121049923	0.649260922	0.893490446	0.903769697	0.403779397	1.163560523	0.642667639	0.699633124	0.689181289	0.762237628
92.6	0.554105539	0.649933674	0.632768254	0.629001956	1.042235002	0.610336971	0.613373204	1.066848879	0.645105413	0.813406033	0.83450924	0.358375543	1.075941185	0.582970206	0.695224697	0.667187018	0.716957676
92.62	0.484523506	0.612683178	0.570173476	0.570520809	1.001026783	0.5547067	0.539972758	0.975693002	0.575677075	0.746445056	0.798338899	0.320124353	0.995764587	0.489295157	0.624959019	0.619793123	0.654981093
92.64	0.438335437	0.539548284	0.485723618	0.53235285	0.931622299	0.517928032	0.508442859	0.899798663	0.521262933	0.686698037	0.760728823	0.267884609	0.910822894	0.456527635	0.604080285	0.568397933	0.601884699
92.66	0.383135761	0.517744381	0.438419433	0.45984522	0.883849022	0.472375332	0.429380608	0.84975328	0.459180451	0.617102716	0.746203455	0.228124788	0.817720219	0.431656266	0.511902612	0.55774779	0.550258834
92.68	0.327735202	0.46148755	0.38018159	0.419895261	0.822932819	0.396338396	0.377182442	0.750923857	0.40640549	0.545769606	0.672857258	0.180356614	0.772780902	0.36329163	0.493016348	0.508999287	0.492509641
92.7	0.318679508	0.424430672	0.357850366	0.365168745	0.773195536	0.352605891	0.306520035	0.690789091	0.392567116	0.507269504	0.640091346	0.131275387	0.704431151	0.316824236	0.455432936	0.455675749	0.449550454
92.72	0.247538482	0.376059987	0.240971896	0.284529532	0.745623605	0.339213954	0.276260358	0.652143908	0.323697755	0.433691197	0.60105504	0.072177853	0.634723899	0.290511417	0.403459138	0.409462807	0.395695052
92.74	0.190704197	0.344788347	0.185295969	0.238499491	0.70726888	0.271713906	0.198109708	0.588871183	0.236775074	0.413769841	0.563455454	0.024632574	0.549819026	0.212277224	0.370774424	0.358319605	0.340942181
92.76	0.161754402	0.251832726	0.147819057	0.158181185	0.681541446	0.237476082	0.168013853	0.507810727	0.202733955	0.344172221	0.526278778	-0.025996641	0.50510678	0.172625325	0.321385458	0.303737972	0.291529583
92.78	0.102376858	0.224850978	0.093166714	0.129439688	0.582349634	0.161660742	0.089947938	0.474671877	0.149704704	0.293598087	0.460695609	-0.068812208	0.429816272	0.119142895	0.254475244	0.247830572	0.234057225
92.8	0.051069002	0.192558646	0.020507758	0.056736405	0.597793228	0.129966119	0.065533395	0.419383988	0.099978847	0.242739925	0.398214909	-0.122230782	0.396405965	0.048702056	0.218507361	0.193192693	0.18806622
92.82	-0.024044567	0.127878805	-0.037478342	0.005774004	0.496355374	0.075656751	-0.008359903	0.399779716	0.049742309	0.194580028	0.349307547	-0.167539174	0.351371835	0.016489405	0.14403968	0.140870281	0.132151484
92.84	-0.047810379	0.079102952	-0.083087723	-0.051131459	0.470652449	0.044542824	-0.066445866	0.32827069	0.017501051	0.128245486	0.301313317	-0.208765888	0.336042052	-0.04042158	0.110201411	0.06173269	0.086246377
92.86	-0.116585894	0.022717971	-0.142778209	-0.074967045	0.409483324	-0.023378238	-0.113393875	0.261746904	-0.059850571	0.071801793	0.234737652	-0.273199036	0.277267026	-0.05960051	0.037892816	0.03113615	0.030189391
92.88	-0.174008709	-0.035387085	-0.158545609	-0.14621009	0.320973557	-0.064156555	-0.172212205	0.217818616	-0.107139624	0.034464102	0.191697156	-0.304193144	0.242767455	-0.187300428	-0.020802752	-0.044452232	-0.025417972
92.9	-0.232387988	-0.10473035	-0.20494726	-0.196957177	0.294125835	-0.104758933	-0.200462654	0.211755813	-0.162220441	-0.019880583	0.11804421	-0.385976951	0.168803101	-0.220783735	-0.06161828	-0.077948678	-0.073746504
92.92	-0.292885869	-0.154994864	-0.281538996	-0.247248934	0.246532421	-0.173039231	-0.281677104	0.155279996	-0.215091991	-0.054825688	0.065753471	-0.449888464	0.139196319	-0.262326073	-0.128963644	-0.185565654	-0.132580269
92.94	-0.352289244	-0.195916905	-0.304581001	-0.307440982	0.119551551	-0.232983229	-0.311567842	0.110425556	-0.26055831	-0.123178899	0.017122614	-0.506657949	0.090420024	-0.31406264	-0.20229949	-0.20501871	-0.186189716
92.96	-0.401891437	-0.243058944	-0.312998237	-0.344941074	0.099047615	-0.285631827	-0.361216931	0.044864483	-0.280941001	-0.197247833	-0.037068924	-0.569870477	0.031144136	-0.384653668	-0.247298263	-0.282893786	-0.235916011
92.98	-0.43323793	-0.331875729	-0.375653061	-0.387337213	0.030732455	-0.335796347	-0.402478727	-0.022980439	-0.328137234	-0.246349156	-0.084589316	-0.628146004	-0.007124212	-0.458284771	-0.302345076	-0.34292564	-0.291033025
93	-0.528522259	-0.371286853	-0.426804426	-0.437302919	-0.026283547	-0.386554367	-0.464895611	-0.052089114	-0.383622608	-0.288997927	-0.125871093	-0.724522319	-0.060967428	-0.498577332	-0.349626391	-0.39637624	-0.345143777
93.02	-0.563801527	-0.425477557	-0.492265812	-0.490075223	-0.05123158	-0.456114754	-0.504775538	-0.139133483	-0.470425768	-0.358850176	-0.158406039	-0.781810199	-0.126489957	-0.553571068	-0.396690342	-0.451269177	-0.401274263
93.04	-0.653388807	-0.475487476	-0.475819523	-0.505718455	-0.10685402	-0.545334218	-0.578747445	-0.18093814	-0.507363143	-0.417648335	-0.23021697	-0.837886554	-0.176719592	-0.620848451	-0.483535331	-0.517040372	-0.457096677
93.06	-0.700756918	-0.557511811	-0.542274917	-0.569865339	-0.16279531	-0.562075556	-0.635684435	-0.235971737	-0.544598615	-0.481187693	-0.271243513	-0.870756326	-0.248383056	-0.656443026	-0.540239301	-0.597217093	-0.51106279
93.08	-0.797028063	-0.575709239	-0.610931299	-0.620036472	-0.2186779	-0.670518433	-0.720466347	-0.269563581	-0.632430763	-0.542448581	-0.317690085	-0.943121642	-0.290734501	-0.72353221	-0.595206229	-0.661482854	-0.574348638
93.1	-0.866460352	-0.678239952	-0.638752473	-0.701938389	-0.236516828	-0.715531221	-0.766640582	-0.363445834	-0.689483173	-0.627248999	-0.366173896	-0.996333871	-0.348474401	-0.766749038	-0.646400901	-0.729357619	-0.633609221
93.12	-0.914368976	-0.745699949	-0.678828665	-0.753261134	-0.344377165	-0.771125924	-0.86351279	-0.381673625	-0.779946827	-0.657582537	-0.423425261	-1.028250002	-0.419710639	-0.806978581	-0.748452625	-0.79731337	-0.694656754
93.14	-0.959763996	-0.798405197	-0.737426695	-0.836335928	-0.347937781	-0.811287041	-0.947997915	-0.462384505	-0.835896393	-0.710832673	-0.466467318	-1.075167641	-0.478724462	-0.877307775	-0.767928269	-0.848179398	-0.747627687
93.16	-1.050366888	-0.883551775	-0.770862429	-0.899002337	-0.402945905	-0.862994761	-1.016953051	-0.502365241	-0.894060276	-0.735527627	-0.517623927	-1.136861864	-0.567500574	-0.89862945	-0.855235083	-0.919429154	-0.807119396
93.18	-1.077321895	-0.948732989	-0.809600857	-0.988118439	-0.469861609	-0.906964804	-1.087695597	-0.561770959	-0.944317249	-0.794696219	-0.579586334	-1.18233014	-0.641948715	-0.96050493	-0.921984702	-0.985871766	-0.8663317
93.2	-1.152616853	-0.996548859	-0.896573895	-1.048105098	-0.496342861	-0.955418436	-1.118940458	-0.619846901	-1.054763411	-0.834328865	-0.626028863	-1.26056016	-0.689244859	-1.000492626	-0.994847697	-1.055223813	-0.924992728
93.22	-1.205135708	-1.040600284	-0.961882982	-1.103581328	-0.569132075	-1.009692666	-1.220624898	-0.709255069	-1.082964653	-0.889034823	-0.68931782	-1.283709689	-0.73962022	-1.021588816	-1.05943097	-1.125932925	-0.981969058
93.24	-1.225916413	-1.08347789	-1.012767582	-1.190743722	-0.656520435	-1.061439605	-1.227773642	-0.756754311	-1.155796784	-0.931642197	-0.779408856	-1.338608213	-0.796471865	-1.066389007	-1.076762942	-1.138790782	-1.031204015
93.26	-1.275300083	-1.138150921	-1.08502568	-1.21621875	-0.673761146	-1.101570697	-1.304063204	-0.778882027	-1.193811762	-1.003943772	-0.846085345	-1.399042768	-0.859791971	-1.109001303	-1.138139278	-1.200807543	-1.082724766
93.28	-1.319549798	-1.160497172	-1.173592383	-1.25741054	-0.764367131	-1.152708011	-1.343779764	-0.814519356	-1.259506573	-1.025122802	-0.911018299	-1.462908553	-0.892106643	-1.172331828	-1.205102762	-1.205482337	-1.132500247
93.3	-1.36980052	-1.218903334	-1.22356522	-1.280014155	-0.820608781	-1.202480149	-1.388377078	-0.854557146	-1.286980454	-1.064356545	-0.979202889	-1.536818248	-0.980056951	-1.217292347	-1.213607898	-1.284290437	-1.182557009
93.32	-1.400457763	-1.254301051	-1.264633122	-1.341482912	-0.891680934	-1.248117202	-1.387536543	-0.914442716	-1.311842091	-1.15219455	-1.038129423	-1.549304505	-1.059197255	-1.265770033	-1.284620789	-1.311610414	-1.229707581
93.34	-1.495027317	-1.296875878	-1.297197803	-1.370219507	-0.96699034	-1.322455994	-1.452825036	-0.935547417	-1.348195746	-1.185110842	-1.135636344	-1.581561213	-1.090413489	-1.343866299	-1.329258276	-1.379244625	-1.283151633
93.36	-1.531406368	-1.348551874	-1.357302883	-1.463219953	-1.052058779	-1.369588741	-1.52467372	-0.980571607	-1.413750219	-1.235565059	-1.168561343	-1.602876781	-1.15836681	-1.383007647	-1.371089889	-1.410273638	-1.335679082
93.38	-1.596669386	-1.406353103	-1.405951814	-1.492435544	-1.106510611	-1.440072818	-1.579677646	-1.026709097	-1.422365162	-1.300554908	-1.200768434	-1.644063894	-1.160635068	-1.441985007	-1.401876428	-1.465690555	-1.380769967
93.4	-1.617097328	-1.433728216	-1.426134141	-1.588452659	-1.164697887	-1.47786565	-1.625153526	-1.064620925	-1.504078147	-1.347757299	-1.248406335	-1.684523923	-1.268639314	-1.480484201	-1.479651884	-1.531578995	-1.433929402
93.42	-1.65238199	-1.494654549	-1.504880411	-1.623145851	-1.261043511	-1.502325617	-1.687421726	-1.098705337	-1.538962804	-1.390661247	-1.313121305	-1.713950369	-1.289886086	-1.517597849	-1.536847307	-1.566035723	-1.480726355
93.44	-1.697750628	-1.549976114	-1.545724448	-1.699349491	-1.265330266	-1.529513221	-1.745584922	-1.14456447	-1.59301573	-1.426903301	-1.312472259	-1.801704475	-1.38898549	-1.566939088	-1.578406012	-1.618708836	-1.529058047
93.46	-1.705931029	-1.627793124	-1.600369776	-1.746273746	-1.319951745	-1.576144456	-1.730388737	-1.198392677	-1.663720251	-1.477098255	-1.381861908	-1.896497585	-1.446326955	-1.604771193	-1.661203595	-1.685434286	-1.582634958
93.48	-1.751764024	-1.626346685	-1.67366114	-1.76339709	-1.350696556	-1.629023159	-1.750847016	-1.276535078	-1.67852212	-1.528279926	-1.408956352	-1.996205037	-1.48583398	-1.683294881	-1.658253632	-1.722271733	-1.623993026
93.5	-1.818983772	-1.653096731	-1.74818645	-1.797953388	-1.397235252	-1.711309299	-1.699177364	-1.315393418	-1.717579684	-1.593819251	-1.431289306	-2.082868429	-1.540762322	-1.736330549	-1.667464077	-1.718727001	-1.664386018
93.52	-1.876677351	-1.643058333	-1.802829512	-1.775033923	-1.411378153	-1.76619652	-1.786973174	-1.399741047	-1.671156091	-1.651226049	-1.500486242	-2.118978668	-1.587731538	-1.789224941	-1.67522513	-1.708193881	-1.69775691
93.54	-1.981391389	-1.697970721	-1.832275512	-1.803802529	-1.457235065	-1.830674987	-1.764933898	-1.43320996	-1.685248725	-1.688566666	-1.527147698	-2.156608453	-1.606624024	-1.904828155	-1.715322555	-1.749907685	-1.739734251
93.56	-2.081616322	-1.773418734	-1.81629864	-1.822004285	-1.506615681	-1.861199345	-1.876616269	-1.477375821	-1.737475625	-1.72732781	-1.579804768	-2.12557573	-1.644414179	-1.980892262	-1.793142844	-1.807041202	-1.78817622
93.58	-2.193179289	-1.83060055	-1.844851885	-1.876685049	-1.539062862	-1.953238981	-1.907707665	-1.531954787	-1.773265135	-1.764137268	-1.633046955	-2.069415123	-1.655610037	-2.017141787	-1.816310983	-1.883270105	-1.830592404
93.6	-2.233673209	-1.94151009	-1.811045303	-1.960337832	-1.623443113	-2.021591417	-2.035971883	-1.564385577	-1.830918835	-1.842811124	-1.685719189	-2.006339891	-1.737594453	-2.041844445	-1.900303551	-1.98233712	-1.88873919
93.62	-2.23717701	-1.980894762	-1.819998654	-2.08003048	-1.647563313	-2.063158923	-2.170100669	-1.573211231	-1.959517935	-1.926614778	-1.717221501	-2.001929134	-1.771876626	-2.020863982	-2.015017633	-2.076284872	-1.941341344
93.64	-2.185689456	-2.1063414	-1.81361034	-2.179349511	-1.712833	-2.061908326	-2.249784086	-1.646265428	-2.038510696	-1.971271454	-1.706753499	-2.039399821	-1.834533353	-1.97670869	-2.100536377	-2.157862293	-1.986334858
93.66	-2.112180565	-2.150185331	-1.886002463	-2.274312823	-1.73853714	-2.028306406	-2.268551607	-1.705261375	-2.141512958	-1.983993738	-1.720584048	-2.127794843	-1.911023526	-1.961285971	-2.187067751	-2.197252919	-2.024615842
93.68	-2.111413412	-2.176507221	-1.930971904	-2.302380119	-1.727710295	-1.996772445	-2.281245445	-1.783835957	-2.201128818	-1.996039991	-1.746470778	-2.209861382	-2.002523038	-1.959445131	-2.213769413	-2.245570768	-2.055352882
93.7	-2.076792377	-2.146139208	-1.99646078	-2.332336859	-1.744540912	-1.955891969	-2.217594072	-1.840844419	-2.219004317	-1.95489088	-1.775220845	-2.360321236	-2.086130619	-1.969860476	-2.190512275	-2.212237219	-2.067423654
93.72	-2.133040379	-2.134159158	-2.086266654	-2.258940486	-1.769339708	-1.955297332	-2.12768047	-1.953847996	-2.126213568	-1.938504754	-1.835547971	-2.453722538	-2.10788262	-2.018211725	-2.099470408	-2.138077454	-2.071012701
93.74	-2.190961085	-2.076713564	-2.145046743	-2.196875545	-1.763107681	-1.984625231	-2.123080174	-1.994741105	-2.120954971	-1.925584235	-1.902399523	-2.49566207	-2.144090836	-2.094665327	-2.090189964	-2.119501186	-2.085512453
93.76	-2.351302706	-2.054606911	-2.217469988	-2.172175362	-1.863713317	-2.097088289	-2.117362996	-2.025590887	-2.03131308	-1.932158357	-1.992600128	-2.472631413	-2.104878709	-2.208474025	-2.05358669	-2.119162512	-2.113382211
93.78	-2.487691176	-2.051405377	-2.214661935	-2.173410334	-1.942612417	-2.173451683	-2.19075104	-2.016931503	-2.015703639	-2.008673342	-2.045262515	-2.389385603	-2.052801801	-2.315277103	-2.037252639	-2.176239572	-2.14321948
93.8	-2.533262174	-2.100072737	-2.198728808	-2.262535108	-2.052997986	-2.305447222	-2.290533181	-1.969222476	-2.073783037	-2.100958704	-2.149503642	-2.294504443	-2.023769314	-2.370012722	-2.143704435	-2.227673066	-2.193544316
93.82	-2.534814197	-2.208861785	-2.120472294	-2.302247105	-2.134812791	-2.353904405	-2.46791948	-1.923490047	-2.106265586	-2.189801902	-2.196573463	-2.277871054	-2.02084212	-2.3915639	-2.221611102	-2.350573033	-2.237601516
93.84	-2.441159515	-2.361688773	-2.064604762	-2.46840366	-2.225103645	-2.388290361	-2.540914016	-1.884393403	-2.247950284	-2.276421193	-2.208971771	-2.301802532	-2.056432315	-2.308199783	-2.361843589	-2.481663689	-2.288615206
93.86	-2.376470349	-2.44112056	-2.061275705	-2.574331267	-2.231513461	-2.351180419	-2.603382708	-1.922342642	-2.409224955	-2.363666794	-2.14823243	-2.341523349	-2.165866844	-2.228050183	-2.488087108	-2.564161574	-2.329401897
93.88	-2.359092444	-2.50092834	-2.09018211	-2.592178749	-2.197521313	-2.32495432	-2.530648155	-1.949442008	-2.460623851	-2.403282576	-2.114615341	-2.480694106	-2.275959797	-2.205356571	-2.528025063	-2.594088769	-2.350474595
93.9	-2.344507151	-2.510111575	-2.125126151	-2.602082661	-2.181696719	-2.230010268	-2.463678032	-2.068768181	-2.513663756	-2.351480311	-2.035222435	-2.599315487	-2.440429815	-2.181999934	-2.516278267	-2.520550698	-2.35530759
93.92	-2.413744744	-2.403751557	-2.245555412	-2.483567312	-2.100898836	-2.204720775	-2.405495152	-2.159244216	-2.448249527	-2.267379953	-2.059441415	-2.686423836	-2.481890745	-2.171452481	-2.434630152	-2.44726867	-2.338357174
93.94	-2.512498984	-2.344085175	-2.343677358	-2.448542315	-2.096559959	-2.192079721	-2.352785203	-2.300620179	-2.331912698	-2.226489331	-2.081924123	-2.634986254	-2.497246972	-2.267105927	-2.363715803	-2.423731655	-2.338622604
93.96	-2.619269762	-2.27276002	-2.446137876	-2.408272794	-2.072818556	-2.21925393	-2.382024133	-2.352581222	-2.281123539	-2.168419942	-2.156059535	-2.62444213	-2.450632797	-2.416720607	-2.289436918	-2.441445435	-2.35008745
93.98	-2.724212329	-2.314482256	-2.453772605	-2.438602101	-2.142204725	-2.311006482	-2.450029518	-2.351333454	-2.262200208	-2.197995105	-2.260801476	-2.547070811	-2.398816639	-2.495787847	-2.310902535	-2.48021421	-2.383714519
94	-2.715237448	-2.363368018	-2.455594693	-2.483552112	-2.248426766	-2.424068871	-2.518540433	-2.305856416	-2.24835919	-2.22916592	-2.356514141	-2.535287235	-2.348716134	-2.578543036	-2.371808856	-2.565093926	-2.421758325
94.02	-2.665177641	-2.445729425	-2.37678665	-2.586316079	-2.378600632	-2.523598415	-2.64214169	-2.236022457	-2.34087147	-2.337043406	-2.454310348	-2.511029916	-2.341526251	-2.549414934	-2.486980576	-2.661483835	-2.471064608
94.04	-2.631878117	-2.547380598	-2.288563498	-2.672467321	-2.465915685	-2.587375719	-2.722098851	-2.148673319	-2.463849591	-2.47276781	-2.441273248	-2.501678559	-2.36224846	-2.500639308	-2.606325308	-2.712390634	-2.507845377
94.06	-2.613944396	-2.627909881	-2.265443194	-2.744750409	-2.531173194	-2.527389824	-2.668576154	-2.094409267	-2.561187356	-2.533067399	-2.386901127	-2.604154567	-2.439873032	-2.460668772	-2.634015965	-2.710788617	-2.525265822
94.08	-2.571426706	-2.64007191	-2.237188995	-2.692304189	-2.445054578	-2.438496378	-2.590804087	-2.153024429	-2.635135283	-2.579796396	-2.309357053	-2.703329031	-2.520423333	-2.401547662	-2.656110494	-2.66456476	-2.514914705
94.1	-2.608523692	-2.584031774	-2.264879701	-2.683573293	-2.400157928	-2.392415356	-2.571614199	-2.201652018	-2.622406307	-2.508810881	-2.24437953	-2.732186568	-2.634452399	-2.361203921	-2.617537496	-2.640313556	-2.504258664
94.12	-2.670596149	-2.539517504	-2.340036659	-2.636298228	-2.305811828	-2.299634228	-2.546411308	-2.319691011	-2.522086886	-2.417218511	-2.20770975	-2.748859792	-2.701722823	-2.381477955	-2.543295928	-2.604497906	-2.486554154
94.14	-2.723233395	-2.452758942	-2.455632941	-2.611192831	-2.263585731	-2.276778309	-2.520801213	-2.447769037	-2.495144919	-2.325319153	-2.180199677	-2.676561348	-2.632197193	-2.426589328	-2.514227434	-2.632087667	-2.477129945
94.16	-2.800405389	-2.437327454	-2.54332113	-2.612705231	-2.298633112	-2.34666803	-2.548417003	-2.51560355	-2.466255588	-2.298530597	-2.222317285	-2.616994342	-2.594574482	-2.53955824	-2.502100578	-2.654638932	-2.499878184
94.18	-2.766875734	-2.449811743	-2.571505056	-2.628194561	-2.33404817	-2.44491203	-2.624566118	-2.503527173	-2.385326397	-2.303057441	-2.332903252	-2.569808777	-2.550331555	-2.65402834	-2.487883648	-2.692079673	-2.518678729
94.2	-2.703261717	-2.501348373	-2.53873724	-2.68784176	-2.453395395	-2.530843979	-2.729841342	-2.46870677	-2.424010101	-2.354048014	-2.400659086	-2.550605166	-2.513455378	-2.636734154	-2.567857024	-2.768630419	-2.551873495
94.22	-2.72094492	-2.561811265	-2.436798479	-2.772406649	-2.531832283	-2.614213768	-2.755475117	-2.400904001	-2.469396057	-2.474020418	-2.542603663	-2.600378358	-2.516269391	-2.607097609	-2.642876341	-2.797530109	-2.590284902
94.24	-2.661249844	-2.679113146	-2.353118409	-2.808498258	-2.57399853	-2.582374112	-2.715970164	-2.309169401	-2.580932377	-2.572191456	-2.483448957	-2.631551577	-2.599779501	-2.540199467	-2.711524726	-2.763632704	-2.597922039
94.26	-2.687450065	-2.693801664	-2.280526454	-2.746030793	-2.579956373	-2.522755751	-2.665839941	-2.253072155	-2.691384954	-2.613285723	-2.475550377	-2.731525203	-2.652088928	-2.449060309	-2.7327872	-2.688099153	-2.59145094
94.28	-2.695345485	-2.668301004	-2.281953302	-2.715376418	-2.568430807	-2.457449507	-2.639710342	-2.274757467	-2.694812693	-2.593247693	-2.391852811	-2.735365805	-2.731695449	-2.395008415	-2.667246683	-2.656163349	-2.572919827
94.3	-2.741458964	-2.548209286	-2.305023711	-2.644393904	-2.490839892	-2.369648343	-2.614737473	-2.314408749	-2.607844672	-2.526349701	-2.334696849	-2.712601775	-2.725932623	-2.401616332	-2.586122159	-2.623245673	-2.534195632
94.32	-2.756830268	-2.464102021	-2.400426304	-2.643972477	-2.428649851	-2.307865076	-2.661970394	-2.394473832	-2.496856083	-2.454687313	-2.255963556	-2.666515277	-2.689565333	-2.393386842	-2.50691962	-2.619008946	-2.508824575
94.34	-2.79599355	-2.413719261	-2.487491067	-2.618865373	-2.381286555	-2.299519305	-2.667843745	-2.515755316	-2.405346997	-2.393656558	-2.229919615	-2.617973941	-2.648174782	-2.523943746	-2.466221806	-2.631017293	-2.506045557
94.36	-2.726800823	-2.418965005	-2.56707243	-2.678513249	-2.346673725	-2.300539366	-2.732152319	-2.570317729	-2.370187107	-2.293913835	-2.257557036	-2.571056175	-2.627662842	-2.592265689	-2.506001398	-2.713554851	-2.517077099
94.38	-2.677189333	-2.447937616	-2.546568255	-2.727479314	-2.437423976	-2.424551968	-2.716124375	-2.569749472	-2.366828355	-2.313630007	-2.359645946	-2.557077169	-2.560332271	-2.625708166	-2.557676852	-2.75100292	-2.539932875
94.4	-2.668024614	-2.532252124	-2.491562786	-2.742704718	-2.539550331	-2.504244095	-2.758633521	-2.489118454	-2.42819587	-2.361283906	-2.450731456	-2.531092852	-2.551066554	-2.579729831	-2.620637876	-2.781305698	-2.564383418
94.42	-2.583978442	-2.634850187	-2.35505954	-2.687335578	-2.60814945	-2.531456447	-2.722856808	-2.417362569	-2.473710562	-2.437828064	-2.538879614	-2.607474591	-2.614807756	-2.524421186	-2.66629675	-2.694096326	-2.568660242
94.44	-2.614569977	-2.633633637	-2.258231158	-2.664833368	-2.674540518	-2.530184272	-2.649281648	-2.283094979	-2.590889008	-2.547538142	-2.509274862	-2.708623271	-2.671796819	-2.426759174	-2.631121869	-2.671413183	-2.566611618
94.46	-2.644176177	-2.633174186	-2.235038346	-2.607855298	-2.598588051	-2.457926834	-2.619539438	-2.248900591	-2.604863932	-2.565105618	-2.484072731	-2.697772719	-2.743338581	-2.340450827	-2.580625538	-2.604516215	-2.541621568
94.48	-2.702141745	-2.554710912	-2.175711742	-2.561670542	-2.46757495	-2.328784685	-2.580175641	-2.25416161	-2.530970533	-2.546471739	-2.370826687	-2.666297849	-2.742729923	-2.306165232	-2.500047188	-2.558673027	-2.490444625
94.5	-2.754013263	-2.469752206	-2.193270778	-2.527483075	-2.387326415	-2.206048794	-2.59697623	-2.321889038	-2.499660492	-2.429623973	-2.278211198	-2.600259798	-2.657621591	-2.266336601	-2.435077969	-2.546438782	-2.448124388
94.52	-2.712443115	-2.367202982	-2.267938992	-2.568283929	-2.320274172	-2.166156731	-2.615635772	-2.412810029	-2.375155974	-2.304929153	-2.187970573	-2.458720422	-2.567120568	-2.302274902	-2.365946681	-2.555341248	-2.409262828
94.54	-2.604925383	-2.313532043	-2.361021248	-2.554077448	-2.280260615	-2.134732753	-2.686387132	-2.471945803	-2.268883009	-2.205479597	-2.127856335	-2.360941808	-2.499367794	-2.408271034	-2.343018318	-2.637418046	-2.391132398
94.56	-2.546511081	-2.289004685	-2.418979486	-2.655383959	-2.328361923	-2.147858949	-2.730154511	-2.552390581	-2.236322203	-2.188875724	-2.176494375	-2.33979873	-2.470864644	-2.481584659	-2.399218899	-2.721899835	-2.417731515
94.58	-2.448485791	-2.37104448	-2.432641779	-2.723647033	-2.407057781	-2.233907088	-2.696805521	-2.499824108	-2.198101892	-2.123020133	-2.175064529	-2.356935563	-2.479292277	-2.513619527	-2.438802002	-2.690776191	-2.424314106
94.6	-2.424434353	-2.449265595	-2.355872853	-2.651291259	-2.44353498	-2.309257795	-2.632653017	-2.384063646	-2.257597173	-2.188319	-2.286193808	-2.386517634	-2.515615456	-2.442337811	-2.530935652	-2.626734486	-2.430289032
94.62	-2.400055848	-2.512529456	-2.267494474	-2.560987689	-2.507085376	-2.333009615	-2.509122237	-2.252994348	-2.332120107	-2.266659385	-2.298759282	-2.505785573	-2.595188559	-2.34596274	-2.6118456	-2.531086853	-2.426917946
94.64	-2.463628724	-2.554253345	-2.120579598	-2.491772752	-2.474263412	-2.318415839	-2.402504143	-2.190357841	-2.437930497	-2.301917697	-2.33613325	-2.562199023	-2.649613362	-2.229406298	-2.533178189	-2.437223517	-2.406461093
94.66	-2.547416398	-2.519787642	-2.046525771	-2.410938718	-2.390531423	-2.254276449	-2.343058189	-2.113635021	-2.456472114	-2.317680445	-2.296174772	-2.456306229	-2.632111137	-2.119044293	-2.424003166	-2.357528469	-2.35534314
94.68	-2.610953343	-2.349581152	-1.996965564	-2.346893461	-2.343506215	-2.163134226	-2.358102022	-2.102377211	-2.384398466	-2.317311769	-2.246027283	-2.430600803	-2.543669719	-2.066701052	-2.269835315	-2.357410918	-2.305466782
94.7	-2.6076009	-2.237738548	-1.971418137	-2.36581776	-2.229812677	-2.057956641	-2.440930156	-2.145095293	-2.277895559	-2.227474315	-2.118463956	-2.272249413	-2.45626209	-2.041836379	-2.191177449	-2.399013807	-2.252546442
94.72	-2.495306551	-2.143589479	-2.014824014	-2.435868627	-2.154137171	-1.955352468	-2.49732271	-2.150716301	-2.135618185	-2.134578501	-2.002634869	-2.19142053	-2.364685359	-2.069785348	-2.122789909	-2.450432024	-2.207441378
94.74	-2.410905131	-2.067044113	-2.082583061	-2.517887733	-2.081667074	-1.909338872	-2.545972799	-2.205355413	-2.053452901	-2.000006109	-1.937182221	-2.110359307	-2.276094023	-2.100156211	-2.115929515	-2.547556161	-2.185093165
94.76	-2.268476724	-2.071324924	-2.11375965	-2.531619436	-2.066464841	-1.869113076	-2.538221284	-2.282923783	-1.98496757	-1.939517634	-1.892871801	-2.037740775	-2.216002554	-2.140650733	-2.138367584	-2.538548263	-2.164410664
94.78	-2.186221925	-2.074469161	-2.08749446	-2.523293392	-2.134121708	-1.877987371	-2.459868701	-2.271857026	-1.94779209	-1.84446637	-1.908808236	-2.051276908	-2.25395014	-2.16423349	-2.192464975	-2.466847272	-2.152822077
94.8	-2.167806544	-2.121014069	-2.110022991	-2.442913967	-2.171096462	-1.856662977	-2.351654064	-2.229933279	-1.906596835	-1.801628328	-1.881226923	-2.060778935	-2.314056666	-2.139952985	-2.210775541	-2.351067313	-2.132324242
94.82	-2.141995018	-2.128781081	-2.047721377	-2.313387512	-2.200439169	-1.874040518	-2.185176229	-2.134149744	-1.923873898	-1.83297254	-1.907585539	-2.089297599	-2.370382692	-2.098075337	-2.211236573	-2.248581167	-2.106731
94.84	-2.243637215	-2.160998074	-1.925312263	-2.212005509	-2.195074049	-1.823293109	-2.112536934	-2.013995222	-1.937151501	-1.818919512	-1.903733443	-2.151214999	-2.45422075	-2.011827966	-2.199789168	-2.129236904	-2.080809164
94.86	-2.28077189	-2.143467024	-1.862256705	-2.094087695	-2.158903504	-1.826705837	-2.067970726	-1.940131434	-1.970642484	-1.832308096	-1.884094395	-2.126139694	-2.40686588	-1.916095636	-2.112991031	-2.070622099	-2.043378383
94.88	-2.29343017	-2.091994048	-1.781577264	-2.062539305	-2.13331943	-1.778548237	-2.039769189	-1.854556684	-1.956676344	-1.764963966	-1.847900433	-2.082781366	-2.344386282	-1.826872939	-2.029107135	-2.037728822	-1.995384476
94.9	-2.301274688	-1.956208212	-1.691121523	-2.026288813	-2.018478173	-1.689285682	-2.063143931	-1.807181433	-1.895084467	-1.754957868	-1.815739316	-1.986774277	-2.201734193	-1.741104657	-1.918628465	-2.115593597	-1.936412456
94.92	-2.2337608	-1.88904452	-1.664453742	-2.076696818	-1.93250594	-1.632534256	-2.063901132	-1.803514565	-1.844795918	-1.708299883	-1.757093755	-1.939429059	-2.055500124	-1.699758468	-1.840611049	-2.096129585	-1.889876851
94.94	-2.1337388	-1.788737936	-1.611606657	-2.109389013	-1.837596314	-1.567975945	-2.146181578	-1.83090277	-1.780238159	-1.628578133	-1.674649532	-1.814883649	-1.994931636	-1.639394128	-1.749868658	-2.1689878	-1.842353794
94.96	-2.024367546	-1.711954955	-1.586342121	-2.133468704	-1.763495862	-1.535069617	-2.102380923	-1.804158257	-1.691475793	-1.573232074	-1.650003133	-1.726515313	-1.951754857	-1.663275171	-1.757773463	-2.160258825	-1.802220413
94.98	-1.891251699	-1.675875106	-1.566816793	-2.119799851	-1.768175661	-1.468078362	-2.054885774	-1.777812754	-1.631838551	-1.493288602	-1.600626298	-1.689300869	-1.929432424	-1.607802692	-1.725846354	-2.169450691	-1.760642655
95	-1.820320046	-1.679115489	-1.532647154	-2.066153531	-1.748881329	-1.471615312	-1.986926111	-1.725661262	-1.583094543	-1.477596256	-1.529415927	-1.631772003	-1.915758267	-1.569068342	-1.71498681	-2.072464099	-1.72034228
95.02	-1.794372802	-1.66443771	-1.473381316	-1.974328591	-1.665690514	-1.413927542	-1.922992687	-1.682110355	-1.5337571	-1.452862958	-1.498795663	-1.610034209	-1.934767848	-1.504344419	-1.664000918	-1.973513399	-1.672707377
95.04	-1.749608198	-1.633451415	-1.37105834	-1.893012758	-1.651833801	-1.403378128	-1.849921571	-1.670865136	-1.519301214	-1.417574678	-1.479562931	-1.537150751	-1.958361974	-1.445749183	-1.634666474	-1.890242167	-1.63160867
95.06	-1.746098918	-1.582540759	-1.340403024	-1.829590035	-1.628444334	-1.33671268	-1.740855313	-1.605573721	-1.460673098	-1.414367854	-1.388084568	-1.48075636	-1.911169909	-1.413547823	-1.567608237	-1.795355207	-1.577611365
95.08	-1.73699313	-1.509165412	-1.273288955	-1.761498522	-1.592554088	-1.270639608	-1.692061681	-1.53995686	-1.371444081	-1.342441352	-1.32854681	-1.444754635	-1.900188104	-1.312381844	-1.52445662	-1.743112517	-1.521467764
95.1	-1.73153026	-1.490773606	-1.206536029	-1.688553351	-1.519191568	-1.166477455	-1.630904838	-1.475973978	-1.305022884	-1.323641306	-1.253492732	-1.393468947	-1.819217859	-1.248273894	-1.464033457	-1.692180513	-1.463079542
95.12	-1.657656534	-1.398947413	-1.126909455	-1.615085588	-1.476237182	-1.104396436	-1.601932343	-1.43137887	-1.292065297	-1.263341065	-1.243556964	-1.318124932	-1.781006933	-1.18486742	-1.39877928	-1.669652046	-1.41024611
95.14	-1.637748274	-1.340200459	-1.097733198	-1.585312245	-1.449179126	-1.022415764	-1.588643692	-1.38651906	-1.195611379	-1.164734959	-1.151510047	-1.233638793	-1.705550901	-1.167211834	-1.330188935	-1.638490242	-1.355918057
95.16	-1.527846641	-1.242260726	-1.092053249	-1.560166708	-1.383619274	-0.95822211	-1.478411833	-1.379084081	-1.166067022	-1.120833875	-1.077611064	-1.15483585	-1.625148297	-1.135738184	-1.266400318	-1.567874638	-1.296010867
95.18	-1.465457464	-1.17625669	-1.019334862	-1.513951085	-1.336635145	-0.849054768	-1.440075814	-1.324152312	-1.063884934	-1.007690703	-1.019701783	-1.102702125	-1.567204302	-1.076651352	-1.262491715	-1.522500381	-1.23423409
95.2	-1.419859305	-1.134374674	-0.975996102	-1.446318299	-1.269440092	-0.80024898	-1.402989964	-1.287742584	-0.985372435	-0.961545245	-0.94474514	-1.035904996	-1.486053854	-1.05729902	-1.183164659	-1.491355877	-1.180150702
95.22	-1.328105198	-1.096125253	-0.93493962	-1.403029385	-1.233642923	-0.747769678	-1.321891624	-1.253521533	-0.93934627	-0.901980639	-0.883951444	-0.991700294	-1.46378778	-1.028404479	-1.193247647	-1.366214022	-1.130478612
95.24	-1.277925841	-1.045693195	-0.900952333	-1.32217793	-1.180829835	-0.673289412	-1.288103834	-1.169309311	-0.877435251	-0.799629497	-0.79713679	-0.920114268	-1.454708359	-0.97090189	-1.14330967	-1.306088875	-1.070475393
95.26	-1.24230654	-1.043602978	-0.863649363	-1.272295937	-1.170688866	-0.606724026	-1.175992384	-1.137443255	-0.800964171	-0.719312808	-0.76929108	-0.861670281	-1.353840558	-0.956551448	-1.081396127	-1.228719861	-1.017778105
95.28	-1.206597557	-0.979294117	-0.798422017	-1.188434384	-1.140390161	-0.535212555	-1.154109855	-1.035996701	-0.775069788	-0.664746001	-0.687791602	-0.826041888	-1.319858464	-0.851421784	-0.994794778	-1.16856735	-0.957921813
95.3	-1.175257893	-0.92088057	-0.708118215	-1.137416117	-1.068964585	-0.501478096	-1.075510881	-0.953787631	-0.682838938	-0.623341876	-0.65151519	-0.797240292	-1.236963923	-0.830819925	-0.985775377	-1.106376707	-0.903517888
95.32	-1.134960444	-0.877802926	-0.647561998	-1.050763831	-0.989885666	-0.424510639	-1.000846912	-0.911990606	-0.674763982	-0.541417239	-0.612487498	-0.732197792	-1.178221005	-0.729765715	-0.917468652	-1.047474453	-0.84200746
95.34	-1.061419443	-0.81409616	-0.614965937	-1.016706443	-0.943895581	-0.370445354	-0.94689476	-0.84126255	-0.587993652	-0.495213233	-0.542143844	-0.669806092	-1.110236302	-0.6986752	-0.819167233	-0.98566006	-0.782411365
95.36	-1.029306989	-0.743129976	-0.543428569	-0.974065976	-0.882752665	-0.305654748	-0.865845706	-0.758960672	-0.554765406	-0.432273341	-0.489563763	-0.627042001	-1.003384367	-0.632438887	-0.744290164	-0.921727482	-0.719289419
95.38	-0.958708851	-0.6846169	-0.446310303	-0.910827864	-0.845251436	-0.236102925	-0.852419892	-0.685613781	-0.508868411	-0.384683937	-0.463186812	-0.574826279	-0.950211203	-0.527734933	-0.719089903	-0.884186827	-0.664540016
95.4	-0.852180892	-0.664842773	-0.417442272	-0.833771165	-0.772187805	-0.185923624	-0.789544107	-0.626210552	-0.484659051	-0.302827287	-0.426557369	-0.482079731	-0.878307283	-0.455514464	-0.623833005	-0.811646257	-0.600470477
95.42	-0.725034309	-0.543454008	-0.323475123	-0.817757533	-0.66837545	-0.125529747	-0.758417597	-0.59615985	-0.420378685	-0.260322803	-0.369630465	-0.401620185	-0.81956283	-0.42621186	-0.531499041	-0.776348637	-0.535236133
95.44	-0.687636051	-0.494997996	-0.282845527	-0.788957327	-0.625801939	-0.078766251	-0.678376186	-0.52930345	-0.32958393	-0.186795413	-0.275138051	-0.319883612	-0.701089453	-0.313610495	-0.468034177	-0.725071218	-0.467868192
95.46	-0.591833305	-0.382219318	-0.162333665	-0.737131903	-0.518322798	0.009843567	-0.639856445	-0.471307168	-0.280687522	-0.12552669	-0.211450503	-0.272230589	-0.672900481	-0.267208759	-0.41462113	-0.653531542	-0.399457391
95.48	-0.571675674	-0.355502537	-0.097178095	-0.628091819	-0.447517337	0.073746612	-0.611404771	-0.401804225	-0.189146253	-0.067845547	-0.152923368	-0.197879673	-0.624802338	-0.158645001	-0.323365411	-0.622856402	-0.33605574
95.5	-0.472122108	-0.300833486	-0.017778866	-0.598017774	-0.390621214	0.164127933	-0.553897026	-0.367507264	-0.141193858	-0.038611091	-0.094127228	-0.098019389	-0.575277945	-0.099595199	-0.267382581	-0.517047474	-0.272994036
95.52	-0.402140542	-0.207325401	0.041130247	-0.54483002	-0.278930394	0.206311697	-0.462430698	-0.303517869	-0.067658085	0.054064397	-0.081900085	-0.019732355	-0.519798614	-0.02786942	-0.182173884	-0.420169675	-0.201060669
95.54	-0.35499379	-0.163543949	0.110188914	-0.43345462	-0.244405136	0.303646508	-0.400728466	-0.233583231	0.014820964	0.094680012	0.016832592	0.035650935	-0.468576292	0.041528716	-0.096748112	-0.371176451	-0.134366338
95.56	-0.275659615	-0.061518806	0.177538805	-0.384656715	-0.184631143	0.382274609	-0.297997488	-0.163896851	0.06204822	0.192653418	0.049938994	0.092346772	-0.414212874	0.094774275	-0.040956623	-0.29966374	-0.066976173
95.58	-0.213288345	-0.029158074	0.213288293	-0.291969899	-0.084484848	0.473011419	-0.256957855	-0.100926586	0.134383282	0.261545647	0.122090693	0.146267221	-0.361760625	0.159101251	0.040680894	-0.215531264	-0.0002318
95.6	-0.146191508	0.041531329	0.266633273	-0.210750089	-0.029864777	0.53822127	-0.168386702	-0.03996395	0.188920899	0.333513834	0.169081231	0.20816923	-0.3019307	0.194828653	0.096809474	-0.153715271	0.061681637
95.62	-0.081071758	0.103318257	0.299420986	-0.137075852	0.048126226	0.621045767	-0.107012563	-0.025905941	0.212013107	0.394963178	0.255097458	0.265492376	-0.248938909	0.269094513	0.203450395	-0.083111361	0.124306617
95.64	-0.013498347	0.183202559	0.35880756	-0.103737391	0.11469883	0.711794575	-0.045594907	0.062501477	0.322560848	0.471810515	0.325032909	0.324844737	-0.180152242	0.323518294	0.259202223	-0.016719331	0.193642019
95.66	0.079477797	0.227595048	0.417898391	-0.029373965	0.169908493	0.794594718	0.003444771	0.167388494	0.360155115	0.576946541	0.374014859	0.383911948	-0.122739416	0.422051119	0.316971444	0.007413294	0.259353666
95.68	0.13492334	0.303201887	0.482630065	0.038249151	0.240261146	0.858759446	0.048298633	0.202013118	0.452243849	0.649953771	0.442039806	0.434101429	-0.062019555	0.442724148	0.372088242	0.088131803	0.320475018
95.7	0.23639189	0.332714079	0.512109954	0.109081346	0.325106146	0.916847492	0.124588076	0.251834729	0.509009157	0.735184422	0.515427486	0.514068671	0.008948257	0.495573946	0.443915795	0.158426824	0.386826767
95.72	0.250889827	0.390523467	0.594070354	0.177338984	0.406843431	0.977952689	0.178348647	0.331560398	0.591534918	0.792418539	0.594157196	0.569202931	0.079776037	0.505228991	0.484130567	0.196801251	0.445048639
95.74	0.307908367	0.432336441	0.624184207	0.241309686	0.464793641	1.008354792	0.228326543	0.45566167	0.688399998	0.84202044	0.710079817	0.634263496	0.151233659	0.579405809	0.526932049	0.262662128	0.509867046
95.76	0.395257028	0.480764783	0.699043019	0.287482684	0.53633603	1.0832888	0.26479487	0.523405247	0.739371655	0.905645425	0.761873463	0.667743048	0.174111174	0.596934163	0.587197783	0.335609659	0.564928677
95.78	0.425817767	0.489032447	0.738357162	0.344363381	0.556821883	1.118939257	0.357556881	0.579201949	0.822186977	0.920646709	0.843709062	0.784444057	0.285869198	0.698177169	0.633643941	0.38628044	0.624065518
95.8	0.544050119	0.562469338	0.819310863	0.404032925	0.622113298	1.213288802	0.410456912	0.665737601	0.887013524	0.965582896	0.936471077	0.869597883	0.317336811	0.730343736	0.65299333	0.459725198	0.69128277
95.82	0.569862636	0.601353543	0.886365713	0.45816128	0.690124029	1.219507126	0.471389541	0.742000102	0.992093726	1.03570397	1.008259294	0.935331817	0.408811592	0.774734625	0.730819847	0.492275514	0.751049647
95.84	0.6653909	0.653767136	0.998840903	0.525779106	0.699052885	1.330316692	0.508020918	0.818174579	1.041081825	1.080036748	1.082503766	0.974399696	0.512998668	0.838362868	0.761751378	0.535030499	0.814094285
95.86	0.707985422	0.697177876	1.046572881	0.574399162	0.783155987	1.406839345	0.554038772	0.865084184	1.069079158	1.158164046	1.113993682	1.070291853	0.571269388	0.907883959	0.844924043	0.604995849	0.873490975
95.88	0.758279316	0.769865921	1.152651502	0.645325026	0.823852485	1.505060166	0.598857058	0.882171098	1.168159546	1.201196352	1.195910731	1.175496792	0.6548868	0.98008792	0.88246348	0.646599856	0.940054003
95.9	0.798363464	0.850728283	1.244907716	0.700242867	0.878332345	1.555913241	0.679087026	0.951453831	1.215423676	1.263163895	1.255690309	1.214006792	0.6988762	1.084556531	0.94634767	0.714136822	1.003201917
95.92	0.867233774	0.905940412	1.316173224	0.767227064	0.910476269	1.633845166	0.749096016	0.98191188	1.2986239	1.357742883	1.342449433	1.308210647	0.815015492	1.161685936	0.997315183	0.806517988	1.076216579
95.94	0.88851645	0.993483452	1.38769302	0.855646948	0.978097344	1.637866588	0.802771088	1.075388658	1.356977827	1.42587025	1.396297078	1.358261438	0.878059292	1.24267189	1.061049187	0.87700326	1.138478361
95.96	0.942839719	1.061718383	1.44053413	0.935672731	1.051838202	1.695722619	0.878027728	1.118051874	1.435723261	1.505532151	1.488528756	1.45228103	0.931796962	1.308730133	1.160711549	0.970241879	1.211121944
95.98	0.987484721	1.154456472	1.520859531	1.02229523	1.121668401	1.712688147	0.967873694	1.180920729	1.497164773	1.536356503	1.562356888	1.474183948	0.956079239	1.351417524	1.235341235	1.062603876	1.271484432
96	1.080028975	1.224040345	1.537416999	1.107023729	1.207879733	1.74634602	1.048533414	1.233766377	1.595550794	1.600505968	1.658821739	1.581992942	1.026902974	1.458689097	1.324201709	1.165097317	1.349799883
96.02	1.107089985	1.327157015	1.659662736	1.186741343	1.300300885	1.791870284	1.136564942	1.323756878	1.652262079	1.613338447	1.744555164	1.636094587	1.067966744	1.529924427	1.419595424	1.244227855	1.4213193
96.04	1.232666401	1.393412073	1.728151007	1.210806196	1.394244171	1.883310487	1.184320326	1.384465609	1.716535175	1.642060941	1.817681839	1.756547238	1.13189125	1.569807866	1.447268369	1.298960994	1.487008121
96.06	1.310111141	1.423636214	1.835395103	1.264268079	1.411884842	2.03338663	1.264532777	1.439984122	1.739861259	1.704079995	1.802017603	1.819894763	1.173138388	1.640711179	1.503545307	1.358731389	1.545323674
96.08	1.407186466	1.512955494	1.9296342	1.363502296	1.456537287	2.163877865	1.320926696	1.505882177	1.803919992	1.729998743	1.840319561	1.915074872	1.243878372	1.730754258	1.583127993	1.385278638	1.618303432
96.1	1.486565121	1.581840898	2.025212295	1.390354985	1.507114212	2.302634331	1.362269241	1.562443474	1.793670488	1.865116163	1.809620942	1.935016403	1.292994672	1.799843671	1.648986348	1.48209937	1.677861413
96.12	1.496758773	1.618324178	2.052897527	1.46753222	1.573812208	2.363256623	1.407665535	1.584849023	1.795958219	1.986450551	1.833650531	1.978595302	1.414529611	1.871545803	1.728322419	1.541622306	1.732235677
96.14	1.536253267	1.694491531	2.046929663	1.557050054	1.621056008	2.413736345	1.460445514	1.621369209	1.796208236	2.148489383	1.915170371	1.881289191	1.459623463	2.010835997	1.828829386	1.625217428	1.78856219
96.16	1.540621149	1.794289089	1.976865472	1.618969223	1.70262075	2.348101846	1.568222245	1.622442043	1.889587755	2.261493801	2.038877308	1.906659219	1.502072752	2.051474701	1.950793172	1.735364444	1.844278436
96.18	1.607148707	1.904811319	1.94622802	1.689275637	1.771831118	2.262226433	1.638784242	1.65426952	1.995799918	2.367547133	2.148874332	1.903796752	1.575738128	2.076369902	2.014042954	1.837313701	1.899628613
96.2	1.68740346	1.948858105	1.973945892	1.785412147	1.916509417	2.218510379	1.724113483	1.757462663	2.124716946	2.34610866	2.309248639	1.943332231	1.626806491	2.080403682	2.101814424	1.921390552	1.966627323
96.22	1.790573232	2.012861139	2.002467023	1.861614001	2.020359914	2.23913454	1.778535885	1.835305631	2.290977035	2.335803963	2.446163235	2.077627894	1.657564624	1.994583503	2.138989434	1.995759262	2.02989502
96.24	1.908210374	2.037467688	2.100921301	1.907568408	2.144576166	2.316235352	1.858327401	1.971708973	2.386185614	2.255107419	2.489073479	2.208020726	1.670917392	1.98056947	2.175854041	2.017134535	2.089242396
96.26	2.039729948	1.996250277	2.220064928	1.950520413	2.177673387	2.458186774	1.868044111	2.093559528	2.51403819	2.191929735	2.45809182	2.360698117	1.672155037	1.998886669	2.132092252	1.989329962	2.132578197
96.28	2.133045393	1.97796807	2.381144684	1.916924039	2.175244144	2.55773075	1.893494416	2.234598884	2.476232687	2.178243665	2.392220758	2.449639107	1.7136769	2.018035211	2.062873805	1.954292724	2.157210327
96.3	2.169848877	1.918433421	2.465267053	1.891232425	2.119820619	2.623609739	1.872418101	2.265495785	2.431802677	2.259691052	2.350921602	2.530724954	1.781899498	2.130840692	2.037204112	1.955876241	2.175317928
96.32	2.14148888	1.940183281	2.560209285	1.877519353	2.082984529	2.669783844	1.859883736	2.312553247	2.368000855	2.336899157	2.344766559	2.462263695	1.849692326	2.266816955	2.078018039	1.935368395	2.192902008
96.34	2.131298384	1.962327663	2.479496438	1.905451283	2.048682994	2.677008363	1.887640114	2.235297712	2.375918138	2.465867598	2.347940877	2.407012307	1.965800941	2.379351147	2.135869619	1.999414535	2.212773632
96.36	2.038814472	2.05082093	2.46116443	1.989209946	2.049870432	2.66035347	1.946212577	2.160963937	2.377722573	2.605202682	2.432527234	2.354573924	2.077499401	2.495001148	2.29544487	2.119967368	2.257209337
96.38	2.018633186	2.174172397	2.396574023	2.111046177	2.179538369	2.648809124	1.992596205	2.162053674	2.469773541	2.652292926	2.569968201	2.363026964	2.202607558	2.543600501	2.453669725	2.258793746	2.32482227
96.4	2.039792206	2.346023463	2.378420535	2.222604239	2.292440461	2.694697699	2.088292406	2.144683865	2.579604044	2.661735218	2.678046748	2.41805764	2.313737409	2.465534042	2.52730634	2.439220246	2.393137285
96.42	2.116768973	2.407575374	2.443891966	2.39592515	2.459546079	2.752450359	2.240485049	2.210426166	2.68685353	2.612027514	2.73120427	2.480049033	2.318867543	2.432632825	2.555894517	2.471643964	2.457265144
96.44	2.233474478	2.478401776	2.540741937	2.468364081	2.554727584	2.767071408	2.346635165	2.314718035	2.719421978	2.597170563	2.759466489	2.567956407	2.291973014	2.417647859	2.55298029	2.482284965	2.505814752
96.46	2.398920555	2.433245262	2.618151318	2.481316952	2.579800363	2.753062094	2.447745507	2.474224021	2.727829514	2.615691559	2.785273833	2.680947957	2.197539968	2.371296287	2.488992367	2.437451708	2.530718079
96.48	2.541581898	2.363209793	2.711910891	2.425765934	2.542989543	2.772417163	2.406684067	2.607096929	2.681454956	2.643733851	2.798543057	2.733030871	2.172434269	2.462448516	2.462309303	2.346900384	2.542031964
96.5	2.591900546	2.314139646	2.742808001	2.368271666	2.519547191	2.817020304	2.33170633	2.660369876	2.717047699	2.694768783	2.863551104	2.705563403	2.169399732	2.553016752	2.457327513	2.336826876	2.552704089
96.52	2.49242434	2.283472741	2.712213783	2.291882798	2.437000732	2.931918148	2.23144196	2.591690157	2.748915822	2.794251031	2.9054911	2.724778122	2.17246053	2.598405821	2.502641601	2.343589254	2.547661121
96.54	2.420610516	2.330616772	2.740841644	2.299733291	2.451299444	3.047744555	2.197072799	2.557961858	2.780979599	2.745347773	2.886143145	2.73778567	2.253716425	2.716585965	2.578828703	2.397027239	2.571393463
96.56	2.368896265	2.382382689	2.755569044	2.374984044	2.500051335	3.068699779	2.190710921	2.547855463	2.86367748	2.753585149	2.85342389	2.740697844	2.377742903	2.707175909	2.64548663	2.503054406	2.602124609
96.58	2.366631492	2.536907041	2.829257373	2.435736311	2.593872395	3.031894649	2.23174692	2.537131792	2.817221033	2.844095636	2.873608382	2.758021895	2.532781898	2.697607601	2.724066618	2.599598308	2.650636209
96.6	2.382084493	2.626207099	2.846088829	2.57679214	2.687464158	2.91285819	2.340011598	2.549343352	2.807180861	2.919060241	2.927903751	2.791024606	2.600421984	2.696929167	2.734482918	2.708215707	2.694129318
96.62	2.473175516	2.71184635	2.866367271	2.685716066	2.724825886	2.853730668	2.470505393	2.6530866	2.852691437	2.948359966	3.073602899	2.757889308	2.598895563	2.691713421	2.739995525	2.673940605	2.736021405
96.64	2.5822687	2.657734641	2.836180235	2.691066392	2.754221069	2.941021075	2.582788994	2.711886447	2.894744947	2.991235271	3.202387059	2.775401377	2.549031401	2.72589668	2.69655735	2.686882018	2.767456478
96.66	2.65573176	2.595954967	2.86490407	2.676907945	2.769040165	3.067954943	2.590604034	2.737786614	2.96385004	2.952938992	3.290010048	2.821776307	2.484159045	2.768721439	2.710202202	2.71230715	2.791428108
96.68	2.685964011	2.562206259	2.927734842	2.669956517	2.780096211	3.256373143	2.581613799	2.779016887	3.044176749	2.867865444	3.20827441	2.892396066	2.464619191	2.772891647	2.734569722	2.686994265	2.807171823
96.7	2.670951696	2.587183466	3.038353463	2.648728216	2.793492247	3.350630664	2.527081385	2.770456337	3.017088694	2.8383353	3.059673597	2.980944581	2.453578903	2.792119862	2.747290598	2.732719128	2.813039259
96.72	2.679654912	2.552850055	3.125051146	2.648716715	2.814603142	3.235437746	2.500722633	2.801625058	2.958170978	2.855995308	2.956162787	3.036557158	2.521789662	2.809034269	2.768309279	2.753810268	2.813655695
96.74	2.645266987	2.641576624	3.133897794	2.679105326	2.833128476	2.996871807	2.446869725	2.827054017	2.868755472	2.943464975	3.025877811	3.017080679	2.603258594	2.800853781	2.818017885	2.801667153	2.817671694
96.76	2.641584969	2.690570754	3.078403393	2.75625202	2.807237377	2.93983862	2.462542143	2.867350552	2.878135583	3.041543173	3.143777319	2.916108687	2.662391036	2.827621124	2.779824479	2.798258811	2.830715002
96.78	2.661409331	2.735219365	2.96111829	2.732255605	2.777833863	3.060389751	2.506335129	2.870700385	2.939318339	3.069778487	3.317319773	2.844833273	2.750623339	2.90447695	2.821745414	2.825228839	2.861161633
96.8	2.672962636	2.735750264	2.904666717	2.781736296	2.82500237	3.270751173	2.597351779	2.810238308	3.072977037	3.075715405	3.422416148	2.821172411	2.723509573	2.887511504	2.839559987	2.864177568	2.894093699
96.82	2.725625603	2.737692939	2.980212307	2.768843511	2.863287015	3.506669749	2.690967653	2.764338499	3.188564801	2.948101037	3.284998092	2.977887035	2.70042296	2.876174415	2.878434124	2.875694396	2.922994633
96.84	2.79575986	2.756572767	3.13456853	2.822740302	2.967721683	3.475723055	2.727484582	2.809430957	3.209023536	2.812098631	3.05476974	3.068519954	2.704443266	2.888008741	2.903148952	2.94059192	2.941912905
96.86	2.787000559	2.761481044	3.275993242	2.844759903	3.037553892	3.28664885	2.703136003	2.892708249	3.08876455	2.859510178	2.984688101	3.163865575	2.697210603	2.799370947	2.907932256	2.960918307	2.940721391
96.88	2.77326727	2.783578003	3.366191212	2.864609993	3.065816887	3.114152998	2.680521979	2.974827543	2.937088065	2.982876577	3.075367745	3.143751683	2.697960195	2.853568063	2.881973354	2.935441472	2.945687065
96.9	2.782598893	2.776845944	3.192604114	2.875627792	2.978448886	3.084854427	2.66632846	3.037808893	2.923994274	3.083990693	3.306219938	3.027647829	2.710932046	2.897765207	2.795545724	2.931020726	2.942014615
96.92	2.792405864	2.796640991	3.043312472	2.848338113	2.888269912	3.21486234	2.641749112	3.062964954	2.975850981	3.144653361	3.49616175	2.868797407	2.766912182	2.958963076	2.804048592	2.868710939	2.948290128
96.94	2.811645487	2.767208442	2.948716144	2.83057434	2.883193745	3.51067021	2.657274925	2.932299588	3.095208174	3.138317425	3.480550949	2.888795153	2.788025643	3.057098853	2.871169014	2.892796174	2.972096516
96.96	2.824953581	2.785370802	3.008909635	2.788233788	2.90091933	3.591158589	2.697893003	2.834465585	3.263610308	3.029204608	3.272074683	3.020885888	2.744567167	3.015415305	2.961269957	2.956647241	2.980973717
96.98	2.859263547	2.838633036	3.179247101	2.825521977	3.008520402	3.447439719	2.71940875	2.844525081	3.292282519	2.891757996	3.075598464	3.183346163	2.779740377	2.990889555	3.04029586	2.985256558	2.997607944
97	2.845056594	2.881476907	3.341288924	2.898009443	3.141230405	3.193865288	2.752351848	2.901716876	3.181290399	2.904006314	3.065829166	3.285915275	2.79491873	2.918804257	3.038346503	3.108602846	3.015794361
97.02	2.861313587	2.901728316	3.354956274	2.940033234	3.179017924	3.089124122	2.767538358	2.99541481	3.012734399	3.020916139	3.244008136	3.224508968	2.822047191	2.834505011	3.003235459	3.096071674	3.0216971
97.04	2.877271837	2.950365875	3.220695923	3.010730382	3.122592376	3.185843078	2.743974568	3.108173042	2.931514217	3.182696352	3.463096542	3.051994147	2.846460968	2.923869861	2.873978349	3.01372949	3.031686688
97.06	2.919358911	2.915429641	2.98334003	2.977637217	2.963026398	3.465517748	2.765186384	3.127362587	3.023355537	3.298610126	3.584261183	2.905251434	2.828284848	3.031647838	2.826783114	2.872328215	3.030461326
97.08	2.953847724	2.869988579	2.911780562	2.867188963	2.89091096	3.654715729	2.789177224	3.024150342	3.229820435	3.258610158	3.453007606	2.916722313	2.824455175	3.113638395	2.926868828	2.878452377	3.035208461
97.1	2.966434327	2.826303414	3.048294505	2.869742561	2.991915534	3.582822705	2.805371518	2.86542197	3.411149114	3.118246682	3.211509106	3.124573164	2.747762581	3.165101483	2.970778421	2.941518443	3.040434095
97.12	2.949319255	2.842693605	3.283278614	2.813873017	3.114626788	3.377920728	2.842900701	2.823024656	3.41244887	2.915544805	3.086086194	3.311537088	2.79724781	3.108163776	3.074805789	3.067960167	3.051339491
97.14	2.870315663	2.933353581	3.450025581	2.91315929	3.285125338	3.20256925	2.821792393	2.911114247	3.184071104	2.96791895	3.202794813	3.389902698	2.851560814	2.99615763	3.166411551	3.197577302	3.083990638
97.16	2.840874147	3.005773758	3.387489741	3.015852076	3.322723695	3.257270587	2.822789284	3.060672265	3.028670868	3.159090898	3.499592401	3.330932138	2.896932247	2.855099041	3.102116314	3.249337897	3.114701085
97.18	2.93570219	3.076865474	3.185640478	3.100182153	3.193188902	3.500575752	2.838439956	3.209877391	3.029265382	3.374428719	3.640925536	3.09471619	2.956259115	2.94231505	2.928497438	3.132874001	3.133734608
97.2	3.016182399	3.065081615	2.977794095	3.088057316	3.016270178	3.733814868	2.859132775	3.234497108	3.243808786	3.490119584	3.577863199	3.021785287	2.96642247	3.075269006	2.814355998	3.002352091	3.136425424
97.22	3.131707193	2.961919715	3.091936331	2.99035585	2.949008569	3.622305039	2.92897053	3.111469933	3.455347053	3.404032339	3.323074691	3.066212802	2.936491461	3.236556367	2.930856179	2.934331517	3.129660973
97.24	3.160227073	2.860438882	3.26490789	2.890986229	3.020987472	3.418729966	3.011892394	2.930119328	3.575170757	3.196760636	3.20273553	3.325624103	2.8302353	3.316682238	3.108347036	3.04328389	3.134820545
97.26	3.054226016	2.868735372	3.508677172	2.831258081	3.252440115	3.259711967	2.985493119	2.892091662	3.451255569	3.057375175	3.295569234	3.554643787	2.818447994	3.246250369	3.29295307	3.248480062	3.163600548
97.28	2.935495918	3.035528012	3.517153694	2.995404036	3.46614193	3.340219504	2.943856036	3.003826217	3.205324463	3.076440038	3.539079074	3.572197269	2.945518708	3.071107889	3.352595635	3.372094931	3.21074896
97.3	2.851771862	3.208597889	3.338616213	3.12518067	3.435173513	3.584521222	2.911863537	3.212134101	3.092185191	3.364884339	3.725291975	3.323913657	3.088006593	2.955825943	3.227122859	3.400302423	3.240336999
97.32	2.971685486	3.302287375	3.131805643	3.238452028	3.260270987	3.793160658	2.876333271	3.362507129	3.188213124	3.564741366	3.595405371	3.154190904	3.19817059	3.04234562	3.031436929	3.184927932	3.243495901
97.34	3.127382196	3.277588628	3.117400727	3.250647147	3.02559906	3.652312368	2.983525197	3.381240908	3.494238381	3.527657374	3.373646974	3.171372165	3.22961128	3.262968511	2.968868668	3.015256152	3.241207234
97.36	3.290958208	3.097471994	3.296152587	3.056822602	3.06506502	3.542743938	3.117916812	3.172236513	3.659624073	3.329987124	3.317092703	3.366757538	3.094823364	3.435278794	3.154441023	3.054136512	3.2532193
97.38	3.316713038	3.036525656	3.615934357	2.914846513	3.228176961	3.500232008	3.221576531	2.965818994	3.586984435	3.151818425	3.383592553	3.65653957	2.978735147	3.466474812	3.364506415	3.280888901	3.29183527
97.4	3.187513444	3.079458664	3.746227388	2.946992832	3.520877838	3.53533246	3.239473374	3.004907766	3.404073067	3.177884836	3.589100443	3.64544773	2.949910024	3.298358736	3.510361629	3.535644096	3.335722771
97.42	2.997294368	3.314598783	3.531606508	3.126874331	3.585836	3.635022489	3.105207831	3.242963594	3.258701891	3.370877863	3.709044253	3.43621271	3.126456606	3.069712161	3.492712968	3.618030061	3.351322026
97.44	2.971156614	3.521068331	3.379687777	3.425199958	3.494302167	3.700932261	2.93575282	3.528331169	3.373702914	3.681332414	3.631351394	3.367238024	3.309137801	3.069357312	3.255206172	3.499334862	3.383943249
97.46	3.14588389	3.502670661	3.374178961	3.525468848	3.263526018	3.648919756	2.948704909	3.596059048	3.595646318	3.703739467	3.528665173	3.33140215	3.457149439	3.220487181	3.06120649	3.262136018	3.38536527
97.48	3.409320034	3.386742137	3.537247481	3.367940582	3.208692783	3.656546987	3.137399871	3.429849254	3.687477825	3.539080775	3.455931715	3.47394338	3.403069124	3.532484162	3.129549766	3.168237329	3.407719575
97.5	3.543226267	3.227400469	3.68377565	3.155235183	3.369026184	3.664267503	3.358482712	3.236578497	3.587932018	3.387635251	3.595892639	3.692275057	3.204350548	3.675352883	3.396647038	3.322361091	3.443777437
97.52	3.425578819	3.229415331	3.720849814	3.108944306	3.621509506	3.609292941	3.510817254	3.17670443	3.410166126	3.370226856	3.667969918	3.673795674	3.106213445	3.531472597	3.65298302	3.550064022	3.460375254
97.54	3.205329511	3.377801009	3.560106256	3.239068076	3.716818813	3.662000675	3.420467189	3.358439296	3.400145386	3.511482801	3.672833735	3.594614369	3.148471865	3.357062234	3.640942308	3.702283906	3.472991714
97.56	3.147778505	3.596515767	3.540892544	3.524662579	3.550135303	3.82699303	3.203274121	3.597042243	3.521289842	3.692985198	3.62973213	3.512237825	3.390611644	3.284522927	3.465451116	3.568336039	3.503278801
97.58	3.28204264	3.803502095	3.566350395	3.717537379	3.352044145	3.994084903	3.1552997	3.697816686	3.672988408	3.719737629	3.622031463	3.515901524	3.637876178	3.327971546	3.318858297	3.363248505	3.546705718
97.6	3.557641287	3.81245195	3.657573248	3.593522065	3.359835009	3.943236464	3.226708207	3.560163744	3.674833614	3.694640338	3.660490622	3.517567461	3.632778904	3.616727625	3.346613583	3.360646039	3.575964385
97.62	3.716164796	3.759125756	3.713614727	3.532524245	3.515704146	3.738726358	3.478437384	3.392095956	3.705210688	3.604797583	3.677378846	3.669897557	3.52416095	3.682498774	3.509252235	3.497910538	3.607343784
97.64	3.559439849	3.624114492	3.792377908	3.455702637	3.635230647	3.611475873	3.664431627	3.385955997	3.689401481	3.561291497	3.679187902	3.733490086	3.408446808	3.674789861	3.68131995	3.732994081	3.618103168
97.66	3.425419474	3.541272531	3.854291946	3.490033505	3.698896567	3.870617983	3.643941674	3.499938108	3.671682392	3.571411153	3.77586297	3.825406094	3.419549859	3.578286082	3.562850905	3.708608246	3.633629343
97.68	3.399897195	3.726913741	3.842458865	3.570694819	3.635118842	4.151196039	3.587800775	3.691256088	3.671180977	3.753631632	3.829390063	3.768475147	3.499627032	3.51449325	3.48866091	3.638515953	3.673081958
97.7	3.561765387	4.02394501	3.693428465	3.805514018	3.650013079	4.058094388	3.495100674	3.756669001	3.673352253	4.020191756	3.871596912	3.58461202	3.645083109	3.508028337	3.456062183	3.590419711	3.712117269
97.72	3.674299384	4.119265492	3.573136262	3.930000356	3.615840036	3.769105791	3.509798492	3.690621441	3.685713245	4.054526366	3.71560121	3.690351763	3.803997961	3.623964925	3.511172441	3.554122701	3.720094866
97.74	3.777530004	3.810640889	3.799267822	3.842848574	3.625755937	3.745739354	3.60249442	3.665913891	3.832884061	3.740301907	3.577898553	4.037788802	3.844391908	3.869113001	3.62229331	3.60883425	3.750231043
97.76	3.726893876	3.551145087	4.022830991	3.595429121	3.584091209	4.022363071	3.803800726	3.603473109	3.890011256	3.51667898	3.767669171	4.181714107	3.701639859	4.020700214	3.675595331	3.629869175	3.76836908
97.78	3.688605145	3.798163043	3.977246121	3.512681521	3.725690812	4.387092106	4.022228316	3.613356196	3.790368153	3.628614466	3.993316677	4.112019224	3.573518326	3.894861324	3.789351103	3.68465017	3.824485169
97.8	3.709214932	4.359085275	3.649281552	3.81060956	3.84642687	4.207180014	3.987798063	3.657470823	3.69485181	3.979005699	4.024792236	3.795306502	3.62159459	3.616231285	3.794103022	3.748253365	3.84382535
97.82	3.684956206	4.771972123	3.657083685	4.254166456	3.811140483	3.819192142	3.784799315	3.748782801	3.841936389	4.178195064	3.705870753	3.755872494	4.010157944	3.535540501	3.7318996	3.769177432	3.878796462
97.84	3.703861422	4.433441134	3.920973965	4.313842039	3.579796656	3.734354809	3.54099028	3.818579676	4.105967641	3.893228641	3.603419655	4.139070684	4.25111668	3.872329008	3.617178422	3.706678979	3.889676856
97.86	3.781656457	3.960379612	4.323038346	4.023204724	3.61985376	4.077648199	3.742640423	3.770256366	4.122164157	3.604744719	3.905914977	4.509327191	4.1037659	4.233064879	3.590845012	3.593144309	3.935103064
97.88	3.859541171	3.930104504	4.168035296	3.632860036	3.928525118	4.40893078	4.134200608	3.623985106	3.864320469	3.572517151	4.213194468	4.386323646	3.710418646	4.213431564	3.784538898	3.709838321	3.946297861
97.9	3.878809693	4.718855473	3.745759577	3.676745017	4.286680062	4.097968247	4.32637674	3.627149137	3.655613809	4.197946463	4.042607937	4.006283743	3.635605125	3.838269443	3.949448526	4.006037398	3.980634774
97.92	3.710359353	4.605086493	3.657294998	4.525929439	4.085068711	3.687950586	4.077595202	3.902675493	3.849464368	4.664028903	3.683577641	3.965597438	4.002318065	3.574051454	3.833433056	3.965417805	3.986865563
97.94	3.604457126	3.661348837	4.012003243	4.725394355	3.714457505	3.756170763	3.700552777	4.173533179	4.136114479	4.192079357	3.64918054	4.296110323	4.340467114	3.963449082	3.579530586	3.625760985	3.945663141
97.96	3.849420398	3.345809634	4.28974376	4.2211276	3.738332282	4.303235404	3.753313436	4.05289402	4.129703803	3.66430415	4.022116469	4.772039875	4.307390254	4.44492437	3.601479166	3.441756083	3.996099419
97.98	4.119189874	4.370159661	4.127750938	3.671284778	4.16185326	4.716644122	4.234472537	3.665062202	3.821336898	4.065389894	4.194368869	4.464352495	3.619450602	4.569613787	4.057202874	3.788802114	4.102933432
98	4.05672405	4.952128902	3.673576598	4.484475336	4.390119646	3.843742206	4.65849635	3.633470961	3.751191351	4.774324513	3.997407384	3.839172238	3.523363836	3.921028604	4.212016656	4.062383337	4.110851373
98.02	3.685899604	3.960327307	3.644757799	5.028657502	4.196805575	3.672427821	4.195121558	4.049895712	4.049063982	4.190331258	3.732473182	3.940823849	4.181859181	3.675420679	3.985383235	3.964704	4.009622015
98.04	3.640695529	3.483832501	4.258872501	4.900498777	3.87900095	4.37665427	3.491747625	4.31982116	4.318404686	3.660923114	3.82972571	4.680884083	4.673152014	4.344384354	3.648245516	3.703955734	4.075674908
98.06	3.849892157	5.315084111	4.765958508	4.371197716	3.903789454	4.608793474	3.829709258	4.026883772	4.126842918	4.159582251	4.223800686	4.369646764	4.107153489	5.053487859	3.641535778	3.582758961	4.246007322
98.08	4.204951367	5.350136359	4.05563732	4.673201014	4.388668562	3.519207697	4.814247109	3.785208409	3.752431876	5.042228523	4.297439008	3.551608656	3.633999457	4.130914092	4.10959344	3.902748651	4.200763846
98.1	4.122897226	3.966411587	3.460919624	4.992667358	4.745079454	3.475724012	4.650608981	3.811956491	3.816983723	4.891923674	3.989324435	3.527681885	3.219383217	3.943137984	4.18443154	4.315003686	4.06963343
98.12	3.747755227	3.15138513	4.11603134	4.144157168	4.391602797	4.679176045	3.832155203	4.242073045	4.170024356	4.299048629	3.756903626	4.499739074	4.672584415	4.785215352	3.958143238	4.192233217	4.164889241
98.14	3.732177838	6.057821255	4.308956605	3.381012333	3.900813548	4.566616744	3.928231233	4.532265979	4.272729449	5.010776219	4.027861807	4.426751733	3.537064448	4.8643788	3.567888527	3.734461037	4.240612972
98.16	4.159904961	4.839020001	3.710419596	3.785990151	4.23512692	3.704059057	5.510098827	4.269913404	3.955541296	5.820992981	4.529386123	3.105715408	3.255800568	4.076210456	3.664269738	3.502452958	4.132806403
98.18	4.49212707	4.062336991	3.083678219	4.274416595	4.749516604	4.287056868	5.370763618	3.810180121	3.746735557	4.360353298	4.325231536	3.65784044	4.81812472	3.444722085	4.359953546	4.134381235	4.186088657
98.2	4.318766815	4.208705656	3.257325357	2.848264714	4.698990419	4.60144365	4.35527243	3.89386272	3.880285179	3.743970555	3.75113768	4.647809447	4.794228738	4.341850556	4.47838603	4.534008446	4.147144274
98.22	3.918174048	4.948320457	4.741473507	2.858685313	3.712310571	3.481592144	4.820513387	4.546196855	4.410975609	5.537338155	3.821658383	3.420814945	3.541899797	4.910695916	3.723506895	4.182264825	4.161026301
98.24	3.876363301	4.194894133	3.84243884	2.560409559	3.878247003	3.576070499	5.838530429	4.553252857	4.569190074	5.983572177	4.591611523	3.190013676	3.120243838	3.558224474	3.532417254	3.822618961	4.043006162
98.26	4.480651269	3.0543236	3.789947269	2.324443868	5.297956767	4.768900188	4.635028109	3.818835883	4.076902531	5.768883241	4.702585898	3.590349307	4.722330433	3.500156062	4.133647146	4.232913728	4.181115956
98.28	4.810660594	6.838388167	4.330104307	1.365772773	5.015309492	4.73122925	4.736886334	3.71811271	3.957212266	5.387524146	3.851347404	4.086131639	4.426504678	4.221604521	4.317709073	5.078546495	4.429565241
98.3	4.343199825	8.810409559	3.956436205	1.684318199	4.078466094	3.57162709	5.21381026	4.803191792	4.36602575	5.44271078	3.987175339	3.904085585	4.070333576	4.106879352	3.465954646	4.898615784	4.41895249
98.32	3.819601372	8.313696451	3.960125541	1.732008572	4.058294606	3.612520239	5.0696446	4.622694561	4.821123268	4.78319296	4.591381554	4.523028696	4.986118006	3.156907233	3.131134356	4.015930517	4.324837658
98.34	4.548983548	13.05429349	4.253435029	1.75585449	4.835797214	4.215291096	4.224591343	3.477767276	4.304920356	5.869081756	4.385891934	4.226152437	5.630437742	3.54492007	4.037357437	4.538744634	4.80646999
98.36	5.107352346	12.5	4.342812293	2.08401672	4.114530357	4.631596659	4.850787121	3.263689677	3.864709633	6.573307651	3.613442075	3.771385255	3.579073281	3.955859132	4.377096284	5.254858332	4.742782301
98.38	4.558993781	12.5	3.726517077	1.740112182	3.189412925	3.884321598	4.959262695	4.31352295	4.405320944	9.032945857	3.986302433	2.772700594	2.477806154	3.440991746	3.147855199	4.602038609	4.546131547
98.4	3.830991161	12.5	3.378552117	2.042819986	4.257793261	4.970690758	4.242718298	3.82896348	5.055384572	5.39456069	4.50374334	4.520833818	3.386995986	5.908466112	2.832288467	3.879502899	4.658394059
98.42	4.151028864	14.21954957	4.78319296	1.719549573	4.158990967	6.953280118	3.531510301	2.912331861	4.248686885	3.940145319	3.899724197	5.141650869	2.341444273	5.10381541	4.492237584	4.508526666	4.756604089
98.44	4.919433569	8.199478259	3.318772419	1.767271623	3.386995986	6.84571574	4.252584085	3.061792916	3.955407512	3.961544251	3.247025814	3.294499385	3.425529821	4.778954479	4.339766761	5.21441637	4.248074312
98.46	4.602109236	-4.300521741	2.648499102	3.754286147	3.51437308	6.876942841	3.108352091	3.695891111	4.296669509	4.223761287	3.663456719	3.02797354	3.388019359	4.552066295	4.066007539	4.503747582	3.476352106
98.48	3.780015494	-12.5	2.93398877	2.410281199	4.006197293	5.563997841	2.974023538	3.041031859	4.680177272	4.75681014	3.82889825	7.093396723	2.319339477	3.645866996	4.928062617	4.506476868	2.998035271
98.5	3.950677453	-11.18578858	5.245502957	4.644426279	3.065916563	6.022697633	2.60806017	2.709833256	4.089794251	2.092845578	2.664462263	9.171876531	1.395742859	2.319339477	5.015920806	4.972686682	3.048999636
98.52	4.685461784	-21.31040956	3.962840723	4.62151222	3.254617734	6.412380462	2.708673404	2.852655395	4.02908833	1.623523497	2.480568621	7.608667643	0.892881632	0.467563981	4.144823212	4.899827413	2.083417281
98.54	3.866020871	23.78525524	2.927429738	4.399370658	4.15059539	6.668442709	2.479210875	2.534146462	4.655542585	2.118766487	4.293180647	9.548540902	0.435605329	0	4.138013756	4.002960609	5.000192641
98.56	2.872401964	24.41161183	2.591373399	4.149443429	4.930250833	7.496198141	0.46080294	2.17477018	4.896375534	2.14196685	3.529471631	9.27797354	0.326846787	0	5.390023016	4.257536354	4.931690402
98.58	3.545066022	24.41161183	2.674901617	3.689590441	2.921876531	7.820823955	2.367920968	3.120381933	3.753521817	2.651873889	2.404072699	9.135035373	0.783409643	0.969591307	5.138232103	5.210653207	5.037410209
98.6	3.68041196	23.68578858	2.674901617	3.815893281	2.175292548	11.28525524	-0.241070082	2.953758361	3.24496765	2.560409559	2.715554885	7.181921779	-0.217965945	-0.289245178	3.847149001	3.325457557	4.524905051
98.62	3.252076169	23.94518842	2.674901617	3.62693231	-1.395742859	13.97495212	-0.921182585	3.382832118	5.081880274	2.17253423	2.969729404	2.030676943	1.507835187	-0.684320826	5.019727949	2.319339477	4.309834997
98.64	3.050440299	17.7604144	1.266369827	3.371450158	0.773916362	5.369417813	-0.989585604	2.968141982	5.049844241	0.418442709	2.620241117	2.663751115	1.853989877	0.26516006	6.138968873	3.161384345	3.483896723
98.66	4.356014196	-1.314211418	0.950385196	4.471629713	0.640367961	3.874620977	-0.476893106	5.062628219	4.218706034	1.949478259	1.939353905	0	1.688186347	1.184828557	5.904228761	4.012025245	2.403834303
98.68	4.478120533	5.904228761	0.109003417	5.440785829	0.147348846	-3.090142175	-0.635266842	3.189412925	4.333738143	1.474952122	2.284996762	1.949478259	1.778370287	1.670916125	4.202282939	2.539075167	2.236081319
98.7	4.463139189	4.891332357	0.760745657	5.0219702	0.969591307	0.496713108	-0.153014738	3.798593858	4.881045719	1.214744759	2.672033961	2.85500628	2.885035373	2.047717061	4.812682766	1.233424882	2.678172609
98.72	4.260733336	6.544596722	0	4.752180852	1.884782553	2.410281199	0.721448459	4.260733336	4.430964927	1.838961099	3.188618818	-3.930660523	3.078659142	1.382031484	3.598126111	0.750526578	2.448249006
98.74	4.546559204	8.999843938	0	4.752180852	2.423220614	0	1.911220154	6.134678405	4.27723084	0.441643072	4.155445651	-5.003801859	1.62848778	1.457149585	3.595420315	0.233983933	2.472078905
98.76	3.536575703	9.328659142	2.600803867	4.752180852	1.729166182	-2.375379023	1.668260887	6.448902248	4.5582061	1.949478259	4.339851307	-3.973674954	-1.487933753	2.739205245	3.403806282	0.712248756	2.495647319
98.78	3.60612063	13.67041236	1.537528136	4.300521741	0.738131343	-1.129180883	1.997415915	8.297717061	3.934025321	2.451406142	3.02797354	0	-4.300521741	2.801479641	3.125490069	1.330964545	2.836842739
98.8	2.510044743	13.59821704	0.931921779	4.758486514	1.612706448	-2.073807941	1.400083054	7.944509545	3.592549555	5.528551541	3.02797354	2.560409559	-4.530450427	4.10803315	3.263689677	1.361957328	3.099679694
98.82	3.458995668	14.63559045	-1.170412364	3.864457831	1.719549573	-1.679827372	1.914110727	8.070723361	2.250524197	4.724909721	1.771879467	1.892638175	-2.560409559	4.768085722	3.125490069	1.00337718	2.986855178
98.84	2.93398877	12.73398393	-5.235311176	4.73068178	2.187663009	0.496713108	0.924225701	7.580964545	2.729697786	5.155119539	1.233424882	0.567446775	-2.885035373	4.768085722	3.455606508	0	2.586078469
98.86	2.375379023	8.148792657	-5.606185635	4.357361825	1.3456648	0.441643072	1.668260887	8.907450445	3.19065574	5.159262041	0.387875329	0	-2.775431461	4.020971557	1.920645968	2.047717061	2.224378957
98.88	2.844494071	8.673220614	-5.120819117	5.456862064	1.314211418	0.397556281	0.454234434	11.5104144	2.334540504	5.084315946	-1.641873381	0	-1.431228676	3.358209326	1.895891546	-0.931921779	2.137381728
98.9	3.209212064	9.409857825	-8.252885157	5.845716969	2.830060446	-2.276325046	1.511878758	14.59284558	1.328706387	4.830254356	-2.073807941	-0.16576242	-2.560409559	3.919077202	1.017556481	-2.560409559	1.912847899
98.92	3.520302214	7.5956648	-6.25	6.389595279	4.062336991	-1.129180883	8.810409559	14.32416976	1.314211418	4.78319296	-1.663351728	0	-2.968141982	4.579083875	3.238570609	-5.456862064	2.571875051
98.94	3.090142175	11.12974904	-5.569570493	5.506135411	3.950406753	0	7.215688537	13.24386459	1.03618974	4.626476503	-2.135590451	2.299593247	-4.093873473	6.389595279	3.141647909	-7.200385196	2.664379348
98.96	2.775431461	12.15422876	-4.679176045	6.766012376	3.561250809	3.440991746	8.938749191	13.67041236	0.793137936	3.94347492	-1.767271623	2.299593247	-3.689590441	5.904228761	3.02797354	-11.56807822	2.848210549
98.98	3.281858018	15.30900825	-1.767271623	5.871345695	4.164116579	2.560409559	9.64499372	15.72202646	1.314211418	2.708673404	-3.689590441	3.785462274	-6.746713108	3.18501395	-1.184828557	-6.544596722	2.97588243
99	3.108352091	13.97495212	-1.054811579	4.335889273	5.299614804	1.949478259	9.47202646	16.29160725	3.371450158	3.343819202	-3.689590441	4.157154422	-8.625379023	4.300521741	-1.358667643	-11.5104144	2.710375169
99.02	2.375379023	15.52797354	-2.560409559	4.679176045	4.879749036	5.120819117	8.938749191	16.92047869	2.191771293	2.560409559	-3.689590441	4.3755926	-12.96756398	4.300521741	-4.935788582	-20.32082395	1.712277707
99.04	2.609530831	16.98272838	-2.156126527	4.051057414	4.935788582	7.130582187	10.06589328	14.11002436	2.009763069	2.451406142	-3.689590441	3.798593858	-15.30900825	4.792850415	-4.445192112	-21.02632505	1.644498509
99.06	1.930928766	16.98272838	-3.689590441	3.689590441	6.746713108	4.679176045	9.47202646	13.3493755	0.512692498	2.791004332	-4.300521741	4.131233513	-22.14499372	3.364964627	-5.782436019	-20.92253423	0.675647345
99.08	1.82172724	16.0365757	-10.55052174	3.757027362	8.199478259	5.120819117	10.84879749	10.28536168	0.743864589	3.197985001	0.27429639	3.328123469	-21.97202646	1.860069132	-6.779732616	-19.68192178	0.405620178
99.1	2.345387656	13.43192178	-17.43578858	3.171340858	10.72162971	4.679176045	8.268674317	6.25	2.642445283	2.775431461	-3.108352091	-1.370250964	25	0.76771391	-6.717563981	-19.1286543	2.018319444
99.12	2.258361765	14.71463832	-18.75	4.093873473	13.93122868	5.003801859	9.64499372	6.817446775	1.389997195	-3.826779386	-3.108352091	-1.07849528	-21.31040956	1.767271623	-6.25	-19.25725316	-0.872479755
99.14	3.400927907	15.06040956	-21.31040956	6.25	15.94099175	3.39499372	11.93255323	8.42253423	1.406204397	-7.820823955	-3.108352091	-1.497819148	-14.44947826	0.743864589	-6.717563981	-18.75	-0.443872976
99.16	4.272599935	13.97495212	9.939590441	5.782436019	16.73132568	18.1390687	12.5	7.953440796	-0.989585604	-6.25	-2.85500628	-1.314211418	9.64499372	0.849375495	-6.971448459	-18.28243602	3.945318446
99.18	3.378552117	14.07082395	6.717563981	3.39499372	17.17917605	18.02855154	13.1109313	7.282139996	-5.528551541	-3.689590441	-4.679176045	2.560409559	0.931921779	1.778370287	0	-17.09879749	3.589832422
99.2	3.440991746	13.29313794	6.717563981	6.893814365	17.7996148	18.75	12.1213457	6.25	-7.379180883	-4.300521741	3.689590441	2.560409559	2.809008254	3.364964627	-2.560409559	-20.82380794	3.91415758
99.22	2.819106913	12.1213457	5.931859716	6.008929918	18.75	16.18959044	11.77855154	4.818771324	-14.07082395	-6.25	0	5.120819117	3.689590441	2.85500628	-2.560409559	-20.42982737	2.923281906
99.24	2.341444273	14.71463832	1.740112182	4.836734605	12.96756398	16.18959044	0.721448459	4.131233513	-17.62081912	-7.681228676	0	-16.18959044	3.02797354	4.131233513	-2.560409559	-22.43959044	-0.105604088
99.26	3.353547495	15.94099175	3.973674954	2.464537726	11.31517144	16.18959044	1.129180883	3.689590441	-14.87537902	-4.679176045	0	-22.14499372	3.950406753	1.314211418	0	-21.97202646	-0.021916997
99.28	3.757027362	14.57380794	9.64499372	3.141647909	11.74439833	15.42187653	3.22202646	16.18959044	-14.57380794	-3.930660523	-2.775431461	-19.7395856	4.062336991	1.262538461	-4.445192112	-19.78214	1.110839157
99.3	1.690480307	11.66541584	10.55052174	0.661616901	12.05835693	15.06040956	0.880582187	-15.52797354	-15.22969779	-8.810409559	3.02797354	-18.40422876	4.608126619	1.314211418	-2.156126527	-20.13999719	-1.171921146
99.32	2.018674317	16.80052174	6.971448459	0.661616901	12.5	16.18959044	-1.129180883	-18.75	-12.5	-14.44947826	6.25	-15.78185802	3.458995668	0.849375495	1.262538461	-19.63058219	-0.954896116
99.34	3.689590441	6.25	1.570823955	-1.740112182	11.18578858	15.06040956	-12.5	-13.81421142	-11.8383831	15.42187653	3.689590441	-13.97495212	1.528269563	1.8744074	0	-20.69947826	-0.893523788
99.36	4.275575906	0	4.445192112	-2.775431461	11.37081912	15.35500628	5.120819117	-17.07017263	-6.25	12.5	25	-13.1109313	1.431228676	2.560409559	0	-20.20714959	1.415335362
99.38	4.915943867	18.02855154	0.610931299	-10.69519211	10.92917605	15.35500628	2.85500628	-20.22495212	-5.639068701	13.02973262	14.44947826	-12.5	1.713762122	11.23746154	1.014688824	24.53243602	4.35081011
99.4	6.37630284	5.639068701	-0.529732616	-11.18578858	9.939590441	14.65612653	2.85500628	-19.47144846	-4.131233513	14.3389611	-18.75	-11.06877132	2.394647139	6.817446775	0.529732616	-24.0104144	-1.600031654
99.42	5.720267384	3.02797354	-1.129180883	-11.28525524	8.46463832	11.37081912	2.85500628	-20.76867432	-6.668442709	10.69519211	16.80052174	-6.971448459	2.474845683	12.05835693	0.507253164	25	3.259492041
99.44	6.746713108	6.022697633	0	-11.28525524	7.639997195	16.53536168	6.25	-22.68066052	-4.445192112	9.939590441	16.80052174	-11.5104144	2.474845683	11.93255323	0.622861946	24.43255323	3.71726085
99.46	2.073807941	3.078659142	-0.441643072	-11.93255323	5.429702623	13.06744677	7.820823955	-21.12537902	-3.973674954	6.628654305	16.80052174	-10.75988782	2.474845683	13.06744677	1.778370287	25	3.061696321
99.48	4.231325683	0	-2.375379023	-13.02973262	1.262538461	2.560409559	11.18578858	-21.12537902	-6.25	6.544596722	15.06040956	-6.25	-1.679827372	12.5	-0.496713108	-24.43255323	-1.393407238
99.5	4.03536168	0.185030535	-4.300521741	-14.24011218	2.651873889	-0.905528021	12.5	-24.58155729	-5.456862064	3.02797354	17.43578858	-3.549995163	6.25	12.5	-1.193876588	23.32017263	1.729859238
99.52	-5.871345695	-0.204000099	-3.474568539	-10.45228294	2.073807941	-1.068896073	12.5	21.85835209	-8.46463832	2.030676943	16.18959044	-3.549995163	5.003801859	12.5	-1.012354489	-18.1390687	1.244942454
99.54	-7.5956648	1.860069132	-2.663751115	-9.218141982	1.521397589	-2.156126527	12.5	19.21756398	-7.239585604	3.34753257	13.62918088	-4.247114843	5.369417813	7.379180883	-1.299024896	-1.949478259	1.778465926
99.56	-7.379180883	2.21463832	-4.131233513	-10.42619206	-0.496713108	-2.830060446	12.5	20.13999719	-7.043137936	2.796708809	13.4895856	-3.440991746	5.260414396	4.891332357	-1.24160625	-4.445192112	1.241148039
99.58	-5.639068701	1.907815042	-3.171340858	-14.71463832	-1.279309242	-2.276325046	1.740112182	14.61876649	-5.720267384	2.276325046	11.5104144	-2.939063863	2.434106719	5.682553225	-2.079566079	-8.810409559	-0.403743497
99.6	-5.528551541	0.162380462	-2.118766487	-5.993387463	-0.635266842	-3.973674954	-10.28536168	5.639068701	-7.747819148	4.762066247	15.06040956	-2.030676943	3.171340858	8.199478259	-2.410281199	-5.369417813	-0.568653749
99.62	-4.062336991	-1.176547866	-3.689590441	5.120819117	2.663751115	-5.619753818	-11.37081912	5.871345695	-8.368766487	-0.484628459	9.939590441	-2.93398877	2.434106719	0.89705783	-2.107349354	-7.990112182	-1.30482641
99.64	-14.28819466	-2.055105867	-1.679827372	2.21463832	0.680429507	-10.0168477	-12.5	3.689590441	-12.86702018	-10.78045043	8.526325046	-3.898956519	3.930660523	-2.009763069	-5.97570361	-6.25	-3.955014098
99.66	-6.911616901	-8.549593247	2.729697786	8.199478259	0	-7.80762704	-12.5	4.570172628	-12.63718894	-5.026834348	17.62081912	-19.59339672	3.22202646	-3.770789125	-4.43057735	-9.421340858	-3.394173143
99.68	-21.41375111	-15.13477886	-0.433629231	-21.31040956	-0.507253164	-15.47165069	-14.1157825	3.839718801	-13.7381843	-16.48893428	-24.50328689	-22.02114773	-2.118766487	-10.73272838	-13.77930924	-5.623057159	-12.09705942
99.7	-20.54454866	-7.483424882	-20.16326539	-6.25	-3.02797354	-16.8074839	-18.70603499	3.281858018	-22.3946319	-13.70380377	-24.3383831	-6.746713108	-5.003801859	-18.0883831	-6.457546332	-17.79516416	-12.76433129
99.72	-20.17738064	-22.92241166	-21.9373524	-23.05052174	-3.108352091	-17.08836404	-20.73268146	-8.498500869	-23.30675882	-15.1469034	23.10736183	-23.46141958	-23.47490972	-18.84042505	-18.1443721	-2.085883421	-14.9293047
99.74	-21.93832038	24.98738868	-18.65957495	-23.26875933	-2.21463832	-17.30448454	-21.87785633	-11.34365968	24.40055173	-19.04459672	24.41161183	24.74134934	-24.20686206	-15.47506377	-14.97166513	18.67831052	-4.567891818
99.76	-23.27332995	24.69329795	-23.68032122	-23.83431595	-22.47449262	-23.23643886	-23.44322077	-21.15788357	24.27543208	-23.98680097	23.65834818	23.54306844	-23.34879749	-24.90421693	-17.7604144	-24.87040646	-11.23753078
99.78	24.85663268	-24.93831327	-24.47318552	23.47057914	-22.92395107	24.89879405	24.98027009	-20.0500265	23.86174917	24.73792714	-24.04243735	23.01051394	-24.285016	24.53604468	-20.75812128	24.3890687	3.579408038
99.8	23.71194731	-24.88655711	24.14288483	23.43905871	-22.10601731	23.37967281	24.0636312	-24.76486411	23.20657401	22.31695291	-24.35618564	23.96285523	23.82515106	23.62734464	-22.84994875	23.79040189	8.781431354
99.82	22.37920397	24.64383975	22.91398907	23.20616742	24.86738316	21.94621346	23.61289679	-23.89755651	23.72496368	20.58510373	-24.82033947	24.54617761	23.68193682	24.42046156	24.33981792	22.71222908	17.4289055
99.84	22.09722719	24.80855687	23.50327407	22.54859386	24.51394809	21.86075276	24.67547007	24.28538042	24.01447862	21.21934917	-24.92042518	-24.67660694	22.64433576	-24.78573308	22.97170368	22.92226166	14.23016044
99.86	22.73933456	24.73635079	23.90065431	22.71944346	24.02602641	21.83200506	24.98601452	23.39715309	23.620782	21.24366935	23.93230096	24.7691664	23.27587692	-24.89878167	21.61982897	23.44302706	20.33392826
99.88	23.76304038	24.71795428	-24.75567754	23.72992398	24.54625189	22.81584892	-24.80639359	21.8450394	23.2434466	22.58963839	24.07976915	24.26441022	23.99553317	22.99726487	21.27827405	23.46217759	17.36040636
99.9	24.36967411	24.81961181	-24.22648681	-24.84256917	24.19255633	21.46556095	-24.36397011	21.94748171	22.20316473	20.16663313	23.83622601	23.17989663	-24.52007394	22.24183744	20.8764819	23.79283212	10.94617855
99.92	23.85980184	-24.88894642	-24.21201204	-24.4725007	23.71120449	19.23957515	-24.14121196	22.3600598	21.61403062	18.85036058	23.96131272	22.99029194	24.86803862	22.21870664	20.88729456	24.10501166	10.68443859


==> Data/Ch8_to_Ch6_withTaps.txt <==
Time(ns)	B1	B2	B3	B4	B5	B6	B7	B8	B9	B10	B11	B12	B13	B14	B15	B16	Mean
0	-2.845397553	-2.8555555	-3.305861595	-2.854468744	-3.292772145	-3.351352475	-2.92690344	-2.850928481	-2.933381724	-2.925515788	-3.150266507	-2.912297092	-2.814649055	-3.108219268	-2.955965084	-2.799900825	-2.992714705
0.02	-2.964017219	-2.999715815	-3.181007629	-2.996558623	-3.169198754	-3.387742561	-3.203055021	-2.918759073	-3.1024856	-3.184579891	-3.184609549	-3.157342026	-2.983781327	-3.042840489	-3.034778516	-2.867756666	-3.086139297
0.04	-3.165794127	-3.13393885	-3.369858933	-3.130631794	-3.301466533	-3.415505302	-3.417237242	-3.077958969	-3.338149556	-3.432345906	-3.308454467	-3.423307367	-3.226032221	-3.219773468	-3.360305274	-2.98241018	-3.268948137
0.06	-3.393485252	-3.095623151	-3.548480748	-3.119387102	-3.277204334	-3.329313744	-3.279322207	-3.158342657	-3.225298435	-3.385253846	-3.253040881	-3.300179962	-3.271561738	-3.500706216	-3.529423125	-2.968790337	-3.289713359
0.08	-3.309720965	-3.018033894	-3.625625611	-2.967371876	-3.323533561	-3.513592299	-3.307071992	-3.015513825	-3.066856924	-3.486845687	-3.544797255	-3.406879923	-3.20008561	-3.420624872	-3.44385891	-2.863319375	-3.282108286
0.1	-3.210095324	-3.159533182	-3.892419649	-3.085407927	-3.483106592	-3.426142289	-3.227724648	-3.023141105	-3.207372517	-3.433309471	-3.431993647	-3.192635517	-3.266949771	-3.632284785	-3.603527332	-2.955542453	-3.326949138
0.12	-3.306063755	-3.164007356	-3.65103599	-3.091318559	-3.410680367	-3.500821595	-3.040828162	-3.210682904	-3.092825121	-3.224580078	-3.436995097	-3.07034875	-3.106963395	-3.425421143	-3.275691223	-3.173785133	-3.261378039
0.14	-3.151568141	-3.260319955	-3.662048367	-3.185450324	-3.188595114	-3.419874898	-2.925147435	-3.138803038	-3.227523614	-3.147331652	-3.181246712	-2.82729135	-3.185824061	-3.32392502	-3.209093939	-3.199937924	-3.202123846
0.16	-3.350894871	-3.394010303	-3.219012193	-3.331187288	-2.908121578	-3.213691842	-2.911235491	-3.368737503	-3.166149832	-3.070610514	-2.693381328	-2.757790185	-3.073987068	-2.880616145	-2.888409072	-3.386083621	-3.100869927
0.18	-3.273011786	-3.389390874	-3.029926857	-3.274292493	-2.557588663	-3.142614414	-2.835453763	-3.298892423	-3.355121105	-3.066961702	-2.441431945	-2.778139812	-3.33770159	-2.682478218	-2.800126551	-3.275705809	-3.033677375
0.2	-3.569704533	-3.246858311	-3.103980327	-3.106463714	-2.481253478	-3.020662796	-2.902217087	-3.275616112	-3.105989958	-3.197670777	-2.322874516	-2.765513056	-3.331594615	-2.638255594	-3.021982411	-3.291289435	-3.02387042
0.22	-3.527158255	-3.098043163	-3.619747908	-2.976946986	-2.507377767	-3.565957745	-2.888549186	-3.150971201	-2.988080144	-3.438767425	-2.415545917	-3.102667399	-3.324612836	-2.804841459	-3.421910199	-3.031666768	-3.116427772
0.24	-3.248849813	-3.109379648	-3.855286581	-2.675070969	-2.745101832	-4.311846601	-2.533720989	-2.978685367	-2.697595766	-3.133014915	-2.177275718	-2.564218161	-3.106127624	-2.651937164	-3.499390307	-2.626484428	-2.994624118
0.26	-3.129648556	-3.0172032	-3.341805602	-2.408601618	-2.096487318	-3.611732647	-1.801873894	-2.934253768	-2.32273548	-2.646119981	-0.818653919	-1.883477208	-2.726313373	-2.265736453	-2.947670506	-2.658106883	-2.538151275
0.28	-2.84683572	-3.382558166	-2.036505917	-2.369954821	-0.620398974	-0.613071342	-1.235296629	-3.006917775	-2.313376182	-2.041971432	1.538603566	-0.905087755	-2.245858938	-1.057131954	-2.340653541	-2.450726977	-1.74548391
0.3	-2.837088053	-4.0792511	-0.518344808	-2.635107521	1.262296272	9.41670581	-0.546775531	-3.529397728	-2.087485746	-1.690315829	6.437764678	0.914534891	-2.095388195	0.677586658	-1.618853735	-2.619517139	-0.346789817
0.32	-3.260078757	-6.45537994	12.24649283	-2.521081416	8.87373247	20.24057216	3.74438215	-4.64145612	-2.237552657	-0.036527107	16.01465007	11.24451628	-2.14465747	6.677514031	-0.004899084	-2.65490091	3.442832908
0.34	-3.98123667	-4.746632678	19.89020923	-1.38098893	17.55479275	18.61502289	7.397207746	-5.710307545	0.862825553	4.691868882	15.68897266	11.83742727	0.479627257	16.60968668	10.06419223	-1.665815905	6.637928214
0.36	-0.474787975	3.451284319	16.78632461	0.555798304	14.36400159	18.60078863	10.21258002	-1.608357859	4.119174046	8.775157666	15.31890879	12.70283307	3.81240415	15.52443106	8.983695624	0.688553817	8.238299366
0.38	5.669236092	18.89314592	18.50031002	4.02545667	17.4856481	20.37115649	17.14728086	7.810496675	12.98105506	17.8360679	18.18495641	18.10581124	11.6918096	15.70279335	14.28885784	4.324679976	13.93867264
0.4	17.21363084	20.96892831	19.96182374	12.12030415	18.67712199	19.66228426	16.50015654	20.65609909	18.70017883	17.34606453	16.50690383	16.18046767	17.42109354	18.90673836	18.60379471	16.01960354	17.84032462
0.42	18.87958824	19.36799857	18.56812402	9.015452186	18.49027103	21.71492126	16.91887865	20.32369852	15.32336562	17.06669625	19.1089671	18.61784296	14.30588492	17.47427025	15.57699898	16.14822707	17.3063241
0.44	16.95160415	20.38562763	20.38755831	13.83017333	19.9214447	22.48280509	17.83669489	18.91506118	18.71112214	18.65671027	18.09843869	18.08549992	17.95136531	19.34313554	19.91137279	14.99571385	18.52902049
0.46	20.03222964	20.86876649	19.62156609	15.33542671	21.09460456	24.47974674	18.77479041	21.25935728	17.46765591	18.63514606	18.34741989	20.33956665	15.25914146	18.58800674	17.80055378	18.3641526	19.14175819
0.48	18.47539541	21.40997577	21.38546075	14.44206669	21.41943401	-20.70412376	16.10018131	20.44048031	19.78185052	18.52085902	22.14499372	18.95060571	18.9419789	20.68043434	22.1210061	16.41213925	16.90767113
0.5	20.93800886	22.24414332	22.16529405	12.56099329	22.85097607	-6.949755427	20.18969136	22.3344281	18.41667414	22.81593581	21.72090701	21.97963873	14.151599	20.71927721	-24.27664206	19.22147572	15.69266532
0.52	20.05560168	23.77456217	22.95849455	15.83154505	16.05200622	-9.690991746	-24.59226758	23.24377843	21.88249582	-18.48792095	20.28924576	24.78874223	14.9145958	21.29042921	-22.64662264	18.56139159	10.51406785
0.54	21.34708095	24.48909748	18.53449296	6.696594999	19.82314134	-10.88550059	21.31040956	-24.07221458	23.74599153	24.86955681	19.96816157	18.88543794	6.88406422	18.3927537	13.78110032	19.90628103	13.97977808
0.56	24.19442479	23.66097796	-20.92253423	21.11467234	22.45177687	10.0168477	15.55053265	-20.2011676	-24.94417884	-17.86290041	-21.53294586	-15.38140004	-0.061212232	-22.28444511	3.738038836	24.51041569	0.127931407
0.58	-24.0925538	22.88851805	12.26252583	-6.152563068	-19.87918088	3.167297288	1.025839327	-18.79540748	-23.76035144	-24.93925502	-22.65461234	-13.4004269	3.174828039	15.89131469	1.71642848	8.96676438	-5.286302179
0.6	20.98244086	11.62424361	-2.156126527	-1.060184804	-23.75039675	7.686339624	5.852443719	-7.752968841	11.32345213	-22.34812611	-22.76944621	-16.56824475	-4.131233513	23.8882321	1.344202785	-0.725548277	-1.160057559
0.62	2.598852483	1.638312868	-10.15296546	8.924901617	18.43185972	1.314211418	2.610041434	0.067723873	21.45000484	-22.47233819	-21.1933923	16.47367495	-2.21463832	-16.52097156	2.153977527	4.563294715	0.479534351
0.64	3.22202646	5.685994661	6.308084714	3.930660523	15.95329119	0.727427232	4.64629298	-3.253985112	-9.47202646	-14.57380794	-8.054807888	4.202282939	-3.108352091	0	1.182498324	5.49200646	0.805474124
0.66	5.120819117	4.62151222	2.204330363	12.5	14.9102812	1.404069235	5.755101658	-0.220991704	0.567446775	-4.300521741	-6.022697633	4.860002805	-2.921876531	-14.87537902	1.995833544	3.798593858	1.837282759
0.68	3.22202646	-1.620663056	2.087559795	4.247114843	12.98169851	0.470632915	3.818823232	1.321669473	-0.529732616	-2.628422836	-6.817446775	3.689590441	-1.62589399	-7.340737959	0.677676914	3.993384504	0.996704991
0.7	0	2.400208107	1.740112182	7.078400986	7.318896073	-0.712248756	4.873507667	4.806659085	1.570823955	-2.93398877	-6.045999901	2.21463832	-1.284182326	-5.419361177	-2.177711684	2.642445283	1.00451244
0.72	0.661616901	1.99399666	1.631942163	5.120819117	7.737933753	-0.16576242	5.045392493	2.01701056	6.25	-5.091126169	-3.555859382	4.570172628	-1.634484574	-5.593335025	-2.611095161	2.355534309	1.170797241
0.74	-1.246198141	2.070244239	1.665393747	4.915943867	4.07746577	-0.822308433	5.831557291	2.42019945	-3.689590441	-4.429276639	0	5.753286892	-2.187663009	-5.429702623	-2.504761884	2.837892872	0.578905185
0.76	-0.318140284	1.3964355	1.014688824	-0.172967259	5.195188421	-1.075654243	5.650551733	3.386362761	-17.46213864	-4.983630173	4.062336991	22.07812347	-1.336073306	-4.956952753	-2.951459098	2.560409559	0.755442594
0.78	-0.318140284	1.636770626	0.799758356	1.528269563	4.07746577	-1.239442839	5.33584102	3.353547495	-21.52303815	-4.468224601	-2.21463832	22.34812611	-1.4440741	-4.891332357	-4.182462938	2.083516453	0.055121363
0.8	-0.294596722	1.550677802	0.793137936	0.248598696	5.120819117	-1.291952043	4.647153091	2.809008254	-22.28059493	-4.468224601	-3.18501395	23.54723485	-1.044975061	-4.73068178	-5.406603277	2.045205938	-0.121300418
0.82	-0.809214171	1.485029466	0.733505643	-1.521397589	-1.314211418	-1.479058286	4.458184341	2.220783297	-22.07960895	-4.647969354	-1.170412364	24.0104144	-0.861589986	-4.445192112	-1.406204397	2.148380507	-0.292410061
0.84	0.675627005	1.487933753	0.471517159	1.719549573	-3.364964627	-1.302369541	5.266210278	1.972021392	-21.99537431	-4.420478691	-2.85500628	23.18168152	-1.246198141	-3.994044569	-4.445192112	1.972577606	-0.429781874
0.86	-0.518249583	0.345771239	0.552692007	0.773916362	0.931921779	-2.181755254	4.987461539	2.610041434	-22.45901533	-4.860002805	-0.91415898	23.89674003	0.241070082	-2.845418638	-2.700004837	1.444521115	-0.043404366
0.88	-0.626942841	0.760745657	-0.375087408	2.385542169	-4.07746577	-3.058757708	4.254166456	1.537528136	-22.42003828	-3.378552117	-2.978852268	23.96786	0.806489848	-3.761604287	-2.90246743	1.143836017	-0.545224989
0.9	-0.959892655	0.227302367	-0.714272855	0.588388167	-3.689590441	-3.43434922	6.25	0.310691537	-22.34812611	-3.350136544	-0.820297377	24.51339838	-0.147348846	-3.212016721	-2.775431461	1.314211418	-0.515466898
0.92	-0.441643072	0.248598696	0.103341556	-1.129180883	-5.904228761	-4.07746577	6.61702018	-0.418442709	-22.51235252	-3.114703045	-0.26516006	24.77269763	1.867863202	-3.586248885	-3.500156062	0.397556281	-0.683906514
0.94	-0.169288227	-1.853989877	0.137188944	-1.792695649	-3.689590441	-5.969254869	10.00428615	-1.439767028	-22.64291812	-4.445192112	-1.358667643	-23.98531118	-2.073807941	-3.94739017	-2.708673404	0.294596722	-4.102529678
0.96	-1.725825398	-7.16415898	-0.969591307	-0.900426902	-7.929827372	-3.689590441	6.628654305	-1.975828319	-22.66876258	-3.689590441	0	-23.73746154	1.521397589	-3.256675358	-3.483832501	-0.486601617	-4.595507554
0.98	-0.112073535	-9.603547495	-0.700340426	-1.098217042	-7.820823955	-6.717563981	-5.97570361	-1.767271623	-22.63364336	-3.986937853	7.379180883	-23.58673461	7.929827372	-2.722790021	-4.389930868	-0.653868367	-4.778777406
1	0.378654305	-11.18578858	-3.561250809	-1.949478259	-18.3713457	-4.411038901	7.820823955	-1.688186347	-22.67870338	-3.821111476	13.29313794	23.28623788	14.81933948	-3.635456942	-3.770789125	-1.903744584	-1.086168784
1.02	-0.09146433	-14.71463832	-5.831557291	-4.509887818	-12.5	-3.22202646	-11.42150472	-2.107349354	-22.61131372	-1.771879467	14.79227241	24.80109775	19.96474476	-4.190766671	-3.689590441	-1.240359736	-1.771513963
1.04	-0.529732616	-17.43578858	-4.935788582	-2.560409559	-12.5	-6.25	-7.434828557	-2.434106719	-22.42050715	-1.314211418	18.43185972	-24.37305716	18.33155729	-3.586248885	-4.402976343	0	-4.58838991
1.06	-0.654827016	-18.3713457	-6.25	-1.032139996	-14.71463832	-5.639068701	-8.46463832	-2.469984506	-22.85388741	-2.410281199	-20.92253423	-23.78525524	17.95686206	-3.592549555	-4.152625255	-8.110069132	-7.841686407
1.08	-0.61769234	-19.57029738	25	-1.703440796	-15.27543146	-4.482728377	-8.950004837	-2.749843938	-23.50889153	-2.030676943	-10.14895652	18.75	19.87918088	-3.440991746	-3.611575812	-7.059214171	-2.47003531
1.1	-0.535666804	-21.71814198	-18.75	-0.721448459	-15.06040956	-5.318078221	-11.18578858	-3.408017844	-23.88889118	-2.614543058	3.02797354	-1.103259974	19.54313794	-1.949478259	-4.327681182	-4.74440202	-5.797168478
1.12	-0.535666804	-21.14464714	2.21463832	0.204000099	-12.5	-4.093873473	-9.724568539	-5.888533027	22.78536168	-2.906180798	5.369417813	-0.755601671	19.87918088	-2.775431461	-3.618541015	-4.615515426	-1.131622535
1.14	-1.145322335	-19.27973262	1.314211418	0.81333522	25	-2.560409559	-10.04859386	4.792850415	13.04794253	-3.408017844	-0.529732616	-1.314211418	16.18959044	-2.375379023	-5.369417813	-5.299614804	0.614218634
1.16	-1.592990324	-19.09577124	1.431228676	-4.342184958	14.44947826	-1.703440796	-8.088961099	9.548540902	17.5219702	-4.445192112	-0.793137936	0.601710275	7.522548201	-3.281858018	-3.18501395	-5.931859716	-0.086558352
1.18	-1.672579881	-21.31040956	6.25	-4.78319296	0	-2.17253423	-8.054807888	10.6255926	0.610931299	-3.440991746	-1.570823955	0	5.318078221	-3.973674954	-5.406603277	-4.131233513	-2.107015615
1.2	-2.227769904	-16.88993087	7.820823955	-7.379180883	10.55052174	-1.91875352	-8.950004837	12.80591641	4.679176045	-7.070297377	0	-1.083359428	5.120819117	-1.623523497	-4.74440202	-2.896452505	-0.862901098
1.22	-1.411400444	-11.28525524	11.70686206	-7.512538461	19.27973262	-2.631458985	-10.12462098	13.59073796	4.131233513	-4.78319296	-1.170412364	-1.343521588	2.560409559	-2.968141982	-6.384864157	-4.818771324	-0.197825173
1.24	-1.025839327	-5.668761649	6.25	-7.564211418	19.7395856	-2.162853277	-12.91844271	14.02139759	2.560409559	-5.340792947	-0.610931299	-0.509415008	0.755601671	-4.891332357	-5.528551541	-1.474952122	-0.273068077
1.26	-1.647191545	-3.289178851	11.70686206	-6.746713108	20.49011218	-2.17253423	-16.08624889	14.97484568	-6.25	-4.679176045	-2.258361765	-1.551921978	0.675627005	-5.456862064	-6.470991704	-5.720267384	-0.905125039
1.28	-0.989585604	-4.552066295	11.70686206	-6.477302367	-24.11941781	-1.041091339	-14.07082395	14.55923333	-2.560409559	-5.549659574	-0.690241768	-0.859529995	0.507253164	-8.810409559	-5.753286892	-9.059008254	-3.609967776
1.3	-1.528269563	-3.727848546	11.70686206	-4.860002805	22.14499372	-1.697933705	-13.91326539	13.1616169	0	-6.105329628	-1.634484574	-0.544201231	0.172967259	-9.10500628	-4.608126619	-8.810409559	-0.584277373
1.32	-2.319339477	-4.152625255	13.93122868	-5.053382197	22.78536168	-1.054811579	-12.90773242	16.53536168	-0.989585604	-6.406014266	-1.804807888	-2.688749191	0.345771239	-8.017271623	-4.935788582	-9.724568539	-0.403559584
1.34	-1.731240673	-3.253985112	12.5	-3.536575703	21.97202646	-0.640367961	-8.46463832	12.79459672	0	-10.00428615	-0.610931299	-2.729697786	1.032139996	-0.989585604	-4.642334886	-3.02797354	0.541696634
1.36	-1.778370287	-5.351413891	10.82017263	-3.090142175	-21.97202646	-0.233983933	-7.01771391	8.526325046	-0.467563981	-11.37081912	-0.294596722	-0.736239794	0.496713108	3.090142175	-4.147085578	-5.164542563	-2.418196591
1.38	-1.45405198	-5.290107345	2.700004837	-3.474568539	-8.810409559	0.429730286	-6.25	6.860931299	-2.560409559	-11.18578858	1.314211418	0.156014266	0.635266842	5.299614804	-4.324857283	-1.570823955	-1.720327691
1.4	-1.413265395	-5.020234974	2.896452505	1.740112182	-8.810409559	1.788194661	-6.12369716	5.763398383	-2.047717061	-13.1109313	1.892638175	-0.300149929	0.622861946	7.282139996	-5.18740959	0.318140284	-1.231867302
1.42	-1.246198141	-4.974924728	1.949478259	1.129180883	-12.00328689	3.06498605	-7.01771391	6.860931299	-1.246198141	-9.080060446	-2.500578001	-0.635266842	0.300149929	3.689590441	-5.18740959	-2.410281199	-1.831725064
1.44	-1.129180883	-4.896716488	-1.474952122	-9.939590441	-13.02973262	1.49318986	-7.454607507	7.564211418	-0.834584161	-6.611466973	-2.474845683	-0.523928279	0.622861946	5.904228761	-5.528551541	-2.729697786	-2.565210156
1.46	-1.199601585	-4.633089222	1.740112182	-18.75	-14.3389611	1.145322335	-8.569339477	5.720267384	-3.689590441	-9.391647909	-4.482728377	0.093616236	0.738131343	5.720267384	-5.217860004	-0.793137936	-3.494264949
1.48	-0.209366078	-4.528789795	3.02797354	15.52797354	-12.03243602	1.037716552	-13.57849528	2.375379023	-0.588388167	-5.682553225	-2.073807941	-2.383599834	-0.905528021	14.44947826	-5.045392493	4.509887818	-0.381246757
1.5	0.313958599	-3.488171512	0.567446775	13.71474476	-10.38123351	2.35640946	-13.38058219	-1.679827372	1.570823955	-4.176192059	-4.389930868	-1.293047247	-0.721448459	16.63123351	-4.959262695	4.300521741	-0.313409819
1.52	1.531035551	-3.767796741	0	12.5	-10.75988782	3.83295776	-13.59821704	-1.497819148	-1.740112182	-2.560409559	-7.379180883	0.630246182	-0.233983933	16.18959044	-5.0219702	-0.467563981	-0.771444472
1.54	1.007388141	-3.857539055	-0.610931299	13.08838817	-9.513689677	5.016575118	-14.50976307	-2.679173086	0	-4.492700486	-8.810409559	-0.338423368	0	21.31040956	-3.419939554	-0.27429639	-0.505256535
1.56	0.931921779	-4.309314828	-0.610931299	10.38123351	-8.313696451	4.102608647	-10.06589328	-2.21463832	-0.441643072	-4.131233513	-3.328123469	0	-0.989585604	20.06421142	-3.855352861	-1.804807888	-0.286577827
1.58	1.792695649	-4.345378916	-0.610931299	10.28536168	-6.998515522	7.2711638	-6.426809725	1.233424882	1.474952122	-2.951459098	7.379180883	-0.26516006	4.300521741	13.81421142	-5.48228609	0.567446775	1.31490114
1.6	3.419939554	-2.597080945	4.935788582	12.5	-5.904228761	10.71180534	-6.045999901	-1.233424882	0.931921779	-4.020971557	-20.32082395	0.588388167	1.570823955	8.810409559	-6.595771239	1.129180883	-0.132502714
1.62	3.281858018	-4.168074672	-21.31040956	8.810409559	-6.412380462	7.522548201	-6.022697633	0.241070082	5.260414396	-3.689590441	4.445192112	-1.570823955	0	11.18578858	-17.17917605	1.272548201	-1.145832726
1.64	7.239585604	-3.281858018	-2.560409559	3.689590441	-6.087619538	6.880246182	-6.25	0.397556281	5.217860004	-3.760011144	4.679176045	0.305916411	0.529732616	11.28525524	-17.17917605	1.272548201	0.148649545
1.66	4.03536168	-3.650195975	13.62918088	0	-6.736601617	5.260414396	-11.97026738	-1.161928628	6.25	-2.147391353	3.973674954	2.092845578	-3.22202646	7.379180883	-17.17917605	3.536575703	0.005602913
1.68	0.610931299	-0.414091836	-18.75	-21.31040956	-6.073190275	5.340792947	-18.22026738	0	11.18578858	-2.303797022	7.953440796	-3.536575703	-1.740112182	-24.0104144	-17.17917605	2.560409559	-5.367916951
1.7	6.668442709	-0.182904501	19.87918088	-2.560409559	-6.454000099	5.073452134	-18.33155729	2.809008254	9.47202646	-2.303797022	8.625379023	-3.364964627	-1.949478259	-15.27543146	18.02855154	3.281858018	1.463459763
1.72	2.775431461	0.253884478	24.0104144	-1.804807888	-4.775047878	2.375379023	-19.7395856	1.860069132	5.120819117	-2.303797022	5.782436019	0.880582187	-1.389997195	-14.79227241	14.9102812	0.418442709	0.848889483
1.74	1.570823955	0	20.86876649	-7.564211418	-1.511878758	-1.497819148	-21.31040956	1.703440796	-21.31040956	-2.038387936	7.070297377	0.880582187	2.560409559	-13.14381436	10.34387347	0.361466973	-1.438579371
1.76	1.314211418	0.074369304	21.31040956	-6.25	-2.394647139	5.782436019	-18.02855154	0.361466973	-13.93122868	-3.780015494	3.171340858	0.880582187	0.467563981	-12.07026971	7.707149585	1.370250964	-0.875933232
1.78	4.102608647	-0.066870251	22.43959044	-4.509887818	-1.767271623	12.8786543	-12.5	1.129180883	-13.93122868	-2.896452505	6.491070082	0.880582187	0.793137936	-12.5	9.218141982	-1.246198141	0.53219109
1.8	3.930660523	0.600702838	-23.87081912	-4.131233513	-2.258361765	13.4895856	5.955403278	0.755601671	-13.93122868	-3.171340858	5.528551541	1.129180883	1.431228676	-11.95205747	7.130582187	-5.217860004	-1.536337763
1.82	3.22202646	0	-18.75	-4.131233513	0	13.4895856	6.628654305	1.740112182	-14.44947826	-4.157154422	6.52429639	-0.661616901	-1.431228676	-12.00328689	8.526325046	-6.860931299	-1.394620624
1.84	3.618541015	0.839457245	-15.06040956	-4.131233513	2.276325046	13.55481158	6.25	0	-13.4895856	-5.053382197	11.44518842	0	-0.610931299	-11.18578858	10.92917605	-14.71463832	-0.958279358
1.86	1.255483723	0.925924985	-22.43959044	-3.281858018	3.689590441	13.54109134	7.464744759	-2.047717061	-12.5	-4.570172628	13.87025096	2.118766487	-0.610931299	-8.810409559	14.81933948	-20.18122868	-1.047294719
1.88	2.024196694	2.080782302	-22.43959044	-3.474568539	3.22202646	11.86473316	6.568140284	-4.818771324	-20.96463832	-4.570172628	15.16375111	-1.129180883	-0.610931299	-8.368766487	15.89499372	23.1610389	0.85019017
1.9	0.950385196	3.785462274	-19.87918088	-2.410281199	4.03536168	9.041004332	7.820823955	-9.690991746	-17.7604144	-2.375379023	13.25560167	-0.397556281	0.318140284	-11.23746154	12.96756398	21.12537902	0.596778583
1.92	1.884782553	0	-8.810409559	-1.389997195	4.935788582	9.146452505	10.82017263	-7.681228676	-17.95686206	-6.25	11.12974904	-2.092845578	0.331381115	-10.92917605	11.97026738	19.3609313	0.904312874
1.94	2.276325046	3.141647909	-2.560409559	-1.570823955	5.639068701	10.20772759	10.28536168	-5.904228761	-12.5	0	13.97495212	-1.949478259	0.834584161	-10.72162971	16.18959044	21.89164791	3.077145957
1.96	2.739205245	1.358667643	-5.528551541	-0.529732616	25	12.2790083	11.06877132	-6.817446775	-13.43192178	-1.314211418	21.85835209	-2.319339477	-1.314211418	-9.836248885	9.939590441	22.95228294	4.131513379
1.98	3.343819202	1.170412364	-6.860931299	3.02797354	-1.570823955	11.80975823	15.35500628	-6.717563981	-11.11000281	-0.567446775	19.27973262	-2.319339477	-1.246198141	-10.04859386	6.911616901	21.67187653	2.633080961
2	4.871354791	0.496713108	-8.297717061	1.054811579	-5.260414396	10.55052174	15.06040956	-4.131233513	-10.55052174	-0.512692498	25	-4.915943867	-2.21463832	-9.328659142	-3.328123469	20.69947826	1.824584064
2.02	3.243828453	-2.375379023	-7.564211418	0	-3.328123469	8.719984506	14.07082395	-11.61941781	-11.11000281	-0.512692498	20.32082395	-6.362073535	-3.689590441	-3.689590441	-6.654283031	22.07812347	0.720513741
2.04	2.889832085	-2.791004332	-5.260414396	-2.560409559	-3.328123469	8.542272414	14.07082395	-13.25560167	-9.939590441	-0.512692498	12.5	-7.032039272	-1.129180883	1.8744074	-8.227400065	22.07812347	0.494937671
2.06	3.281858018	-2.986310323	-2.560409559	-1.314211418	-4.342184958	8.719984506	14.07082395	-15.52797354	-7.884484574	-1.663351728	12.5	-7.130582187	-2.560409559	2.018674317	-10.25773072	22.07812347	0.402613481
2.08	3.02797354	-4.03536168	-4.679176045	-2.319339477	-3.689590441	9.439412925	14.07082395	-15.2134243	-5.808356928	0	14.44947826	-7.294975061	-3.561250809	1.370250964	-11.40178296	24.0104144	0.522818521
2.1	0.59571574	-6.25	-2.85500628	0	-4.679176045	7.415684054	14.07082395	-15.2134243	-6.647556281	-0.441643072	14.44947826	-7.379180883	-4.411038901	1.370250964	-11.09991695	21.31040956	0.014713739
2.12	-4.001499131	-13.88999719	2.410281199	-2.560409559	-4.679176045	5.205024939	15.06040956	-15.2134243	-6.628654305	-0.215021903	16.94519211	-8.157815042	-6.25	0.610931299	-11.00218085	18.22026738	-0.88412949
2.14	-3.108352091	-14.07082395	4.001499131	-2.560409559	-4.792850415	5.299614804	11.18578858	-16.18959044	-6.611466973	-0.496713108	16.47367495	-7.737933753	-3.328123469	-0.880582187	-10.55052174	7.379180883	-1.624225584
2.16	-4.570172628	-12.03243602	2.464537726	-1.570823955	-5.003801859	5.277601728	-21.31040956	-18.11473316	-6.25	-1.949478259	8.601043481	-8.508361765	-3.02797354	-1.740112182	-9.99160112	0.989585604	-4.796070969
2.18	3.561250809	-5.606185635	1.262538461	2.560409559	-4.78319296	6.654283031	22.43959044	-16.32677939	-5.904228761	0.567446775	5.120819117	-11.5104144	-3.973674954	-0.26516006	-9.442877334	-0.880582187	-1.032922342
2.2	10.28536168	-5.871345695	0.834584161	-3.689590441	-3.440991746	1.713762122	22.27030221	-15.72202646	-5.931859716	1.884782553	4.679176045	-10.28536168	-4.411038901	0.284084512	-9.939590441	-3.263689677	-1.287715092
2.22	-23.05052174	-4.202282939	0.418442709	-3.689590441	-2.996014888	2.906180798	22.78536168	-16.67619206	-5.931859716	2.073807941	4.679176045	-15.72202646	-5.808356928	0	-9.848126111	-6.647556281	-3.856847399
2.24	-14.57380794	0	0.989585604	-4.300521741	-2.775431461	2.181755254	22.62462098	-16.9110389	-5.528551541	6.477302367	4.679176045	-9.47202646	-4.935788582	0.880582187	-9.521147732	-8.929173086	-2.444654063
2.26	-12.05835693	0	0.880582187	-0.610931299	-3.154779493	2.276325046	21.60500628	-16.07907328	-4.152625255	8.297717061	3.689590441	-8.054807888	-6.746713108	1.129180883	-8.586306929	-10.0897188	-1.978431943
2.28	-12.5	-0.820297377	1.246198141	-5.753286892	-1.8744074	0.989585604	18.1390687	-16.18959044	-4.402976343	12.99671311	4.231325683	-4.300521741	-6.911616901	0	-9.521147732	-8.810409559	-2.092585197
2.3	-11.97026738	-0.248598696	2.560409559	-7.282139996	-2.906180798	3.815893281	21.31040956	-14.55923333	-5.073452134	16.47367495	4.482728377	-1.129180883	-6.25	1.129180883	-11.16145304	-9.503985112	-1.269512172
2.32	-14.71463832	-2.118766487	3.689590441	-6.668442709	0.635266842	-0.467563981	15.72202646	-14.19450955	-5.073452134	17.43578858	3.689590441	7.681228676	-3.689590441	-2.118766487	-11.01206625	-10.04859386	-1.328306173
2.34	-17.7604144	1.314211418	4.482728377	-7.379180883	-2.968141982	-1.129180883	-9.939590441	-11.18578858	-1.098217042	20.55480789	-1.389997195	8.199478259	-3.689590441	-6.668442709	-12.5	-10.18066052	-3.208623696
2.36	-22.0485409	1.370250964	6.595771239	-6.008929918	-3.689590441	-1.129180883	11.37081912	-14.03752814	0.318140284	12.5	6.25	8.810409559	-8.368766487	-11.77855154	-11.42150472	-10.18066052	-2.590491399
2.38	-22.84387347	1.778370287	2.775431461	-5.456862064	-2.729697786	-1.129180883	21.31040956	-10.38123351	-1.570823955	11.06877132	-22.43959044	-6.25	-15.35500628	-11.97026738	-9.080060446	-10.18066052	-5.153392132
2.4	23.94518842	2.21463832	2.434106719	-5.695706514	-4.546559204	-5.456862064	-18.75	-9.011828488	-1.389997195	4.860002805	-12.5	-6.628654305	-23.87081912	-11.37081912	-10.24163823	-9.47202646	-5.342560902
2.42	24.50328689	5.931859716	1.431228676	-4.445192112	-6.568140284	-10.69519211	25	-10.097149	0.441643072	4.176192059	-2.560409559	-4.445192112	23.05052174	-10.92917605	-10.34387347	-9.372143666	0.942391487
2.44	25	-1.370250964	-3.328123469	-5.695706514	-5.831557291	-11.18578858	-7.820823955	-10.25493067	0.755601671	4.679176045	-1.129180883	-4.445192112	8.810409559	-11.18578858	-9.548540902	-9.724568539	-2.642204074
2.46	-23.94518842	-1.740112182	-6.25	-5.369417813	-6.860931299	-9.724568539	-5.528551541	-10.25493067	4.530450427	3.549995163	4.131233513	-4.445192112	3.689590441	-3.898956519	-8.268674317	-10.75988782	-5.071571356
2.48	-22.78536168	-1.314211418	-12.5	-5.763398383	-3.689590441	-12.5	0.880582187	-9.831573359	4.91145304	2.36396189	0	-0.880582187	3.689590441	-5.720267384	-9.690991746	-10.28536168	-5.19473442
2.5	-23.05052174	-2.809008254	-11.70686206	-6.400128359	-7.379180883	-10.20772759	-4.03536168	-9.517112364	5.440785829	1.898792657	-9.939590441	-2.85500628	4.300521741	-10.55052174	-9.391647909	-8.810409559	-6.563311165
2.52	-16.47367495	-1.370250964	-8.46463832	-6.105329628	-13.71474476	-10.12462098	-3.500156062	-8.745713853	5.614733158	0.700340426	-16.18959044	-10.55052174	-1.804807888	-8.526325046	-7.464744759	-11.12974904	-7.365612178
2.54	4.679176045	-1.370250964	-9.27797354	-4.524174602	-15.06040956	-13.93122868	-2.679173086	-8.177434695	5.588383099	-1.054811579	-15.06040956	-3.689590441	0.378654305	-8.810409559	-7.820823955	-8.42253423	-5.577063187
2.56	13.93122868	-1.651202506	-7.820823955	-4.068244746	-15.52797354	-13.93122868	-2.21463832	-7.75559798	7.215688537	-0.397556281	-17.17917605	3.689590441	1.032139996	-9.358352091	-6.25	-4.300521741	-4.036666764
2.58	14.9102812	1.570823955	-11.5104144	-3.775154317	-15.52797354	-14.87537902	-2.951459098	-8.368766487	11.79965957	-2.047717061	-19.63058219	-4.300521741	0.378654305	-3.689590441	-6.25	-2.85500628	-4.195196596
2.6	16.47367495	5.456862064	-11.61941781	-1.196617803	-17.31877132	-13.43192178	-3.02797354	-9.690991746	8.236149646	-2.299593247	25	-3.689590441	-0.318140284	-0.397556281	-6.25	4.131233513	-0.62141588
2.62	18.75	5.260414396	-11.61941781	-2.688749191	9.939590441	-14.44947826	0.567446775	-9.690991746	7.920916125	-2.775431461	-19.47144846	-7.724952122	-1.431228676	-1.949478259	-5.217860004	3.689590441	-1.930692363
2.64	17.50380186	5.035255241	-9.578123469	-2.047717061	-12.5	-4.300521741	7.379180883	-9.690991746	9.119293064	-3.510794755	-19.63058219	-7.820823955	-3.815893281	0.305916411	-8.601043481	3.689590441	-2.403965861
2.66	10.92917605	6.25	-10.28536168	-2.359836568	-14.61876649	-9.059008254	9.47202646	-11.16392669	14.21376212	-1.474952122	-16.80052174	-7.681228676	-1.129180883	0.989585604	-12.5	3.689590441	-2.595540152
2.68	0.661616901	5.318078221	-10.28536168	-3.263689677	-17.0465592	-7.820823955	14.44947826	-7.496198141	18.75	-2.951459098	-15.06040956	-6.595771239	-4.093873473	1.850629342	-11.44518842	10.48132568	-2.159262878
2.7	-1.129180883	9.171876531	-10.28536168	-0.397556281	-15.06040956	-6.628654305	13.1109313	-5.299614804	14.89464714	-11.37081912	-13.38058219	-3.078659142	-2.775431461	2.21463832	-17.7996148	9.939590441	-2.367137531
2.72	-2.700004837	4.03536168	-11.66541584	-0.588388167	-11.93255323	-6.568140284	12.99671311	-16.18959044	17.69518842	25	-12.5	-1.860069132	-1.949478259	2.059233329	-17.0465592	10.92917605	-0.642782925
2.74	-2.896452505	-2.410281199	-7.434828557	-2.921876531	-8.810409559	-5.053382197	13.06744677	-5.260414396	17.98228609	-24.3383831	-23.42917605	-3.298540902	-1.804807888	1.6157825	-17.62081912	11.37081912	-3.827689845
2.76	-3.02797354	3.689590441	-7.663265395	-1.457149585	-10.75988782	-4.679176045	12.5	0.989585604	18.97730237	-22.62462098	8.199478259	-0.950385196	-1.860069132	1.663351728	-16.57746577	8.810409559	-0.923142219
2.78	-2.896452505	6.860931299	-8.368766487	-1.570823955	-10.55052174	-4.679176045	17.17917605	1.949478259	22.78536168	23.32017263	6.25	0.27429639	-3.898956519	1.474952122	-16.94519211	13.06744677	2.765745365
2.8	-3.171340858	8.810409559	-4.74440202	-0.950385196	-10.12462098	-4.679176045	16.80052174	-3.689590441	24.45205747	-23.61000281	-18.75	-0.820297377	-5.931859716	2.073807941	-17.91541584	18.1390687	-1.506951617
2.82	-4.07746577	0	-5.217860004	1.032139996	-10.55052174	-4.775047878	17.27504788	-5.720267384	24.08584102	-21.97202646	3.02797354	-0.227302367	-9.358352091	1.272548201	-17.91541584	18.75	-0.898169306
2.84	-5.120819117	0	-4.74440202	2.351043481	-11.70686206	-4.445192112	17.82881741	-7.522548201	23.87081912	25	1.949478259	-0.931921779	-4.679176045	0.820297377	-17.91541584	19.7395856	2.155856505
2.86	-4.202282939	-2.21463832	-4.186303549	1.570823955	-10.28536168	-4.03536168	17.68110393	-6.25	24.17970262	23.42917605	6.860931299	-0.680429507	-19.47144846	0.529732616	-18.30835693	21.60500628	1.638893355
2.88	-2.434106719	-2.118766487	-5.369417813	-3.689590441	-11.18578858	-2.560409559	18.99107008	-3.02797354	24.3383831	21.77797354	5.120819117	-0.215021903	-19.99619814	0.496713108	-17.09879749	22.78536168	1.613390622
2.9	-5.904228761	-4.935788582	-5.614733158	0.989585604	-10.28536168	-4.570172628	17.39133236	3.689590441	-22.98132568	18.1390687	5.003801859	-0.486601617	-15.52797354	-1.860069132	-17.17917605	23.19519211	-1.308553735
2.92	-4.792850415	-5.588383099	-5.782436019	4.860002805	-11.61941781	-3.22202646	15.06040956	3.689590441	-19.87918088	17.53525524	0	-3.108352091	-17.17917605	-4.679176045	-16.63123351	-20.42982737	-4.485425107
2.94	-3.141647909	-5.588383099	-8.157815042	3.930660523	-14.81933948	-4.775047878	12.5	5.003801859	-17.62081912	14.93410672	12.5	-0.153014738	-17.62081912	-5.217860004	-16.43066052	-22.03185802	-4.168043489
2.96	-3.02797354	-5.588383099	-7.534182326	1.949478259	21.31040956	-8.054807888	7.379180883	3.689590441	-16.37462098	12.89755628	20.69947826	1.07849528	18.75	-7.043137936	-17.4774518	-19.43042951	0.201450118
2.98	-6.971448459	-2.700004837	-8.017271623	2.729697786	15.35500628	-4.131233513	6.544596722	4.300521741	-12.5	12.05835693	21.67187653	1.431228676	-22.43959044	-3.520302214	-13.71474476	-18.75	-1.790831949
3	-5.369417813	-7.724952122	-7.01771391	1.778370287	14.07082395	-5.931859716	3.500156062	1.474952122	-7.820823955	9.548540902	20.96463832	0.418442709	3.689590441	-6.25	-13.25560167	-14.93410672	-0.803685069
3.02	-13.62918088	-5.393031237	-4.762066247	0.378654305	17.71786	-8.999843938	2.030676943	-2.451406142	-9.690991746	5.472313981	21.31040956	-0.989585604	-2.560409559	-6.25	-6.064969465	-15.06040956	-1.808873724
3.04	-7.496198141	-3.575098383	-4.102608647	2.700004837	17.17917605	-9.059008254	1.570823955	-3.02797354	-7.171182585	1.406204397	15.06040956	-0.496713108	-10.42619206	-6.25	-7.335457437	-14.93410672	-2.247370005
3.06	-5.904228761	-3.88603811	-2.809008254	-5.369417813	16.28001549	-8.406126527	2.009763069	-3.02797354	-7.891873381	-2.700004837	22.27030221	-0.989585604	-12.96756398	-6.25	-9.307122666	-14.44947826	-2.71239631
3.08	-7.464744759	-3.306381044	-2.276325046	-5.456862064	13.65238125	-7.820823955	4.836734605	-6.25	-7.171182585	-7.913351728	-23.42917605	-3.22202646	-12.15422876	-5.588383099	-8.810409559	-14.67253423	-6.065457093
3.1	-8.268674317	-2.906180798	-1.949478259	-5.456862064	14.66566819	-9.31498605	2.885035373	-9.43501395	-7.171182585	-6.699958374	25	-4.3755926	-8.950004837	-5.369417813	-8.526325046	-9.757383805	-2.851897309
3.12	-8.498500869	-3.328123469	-5.369417813	-5.456862064	15.35500628	-8.810409559	1.314211418	-8.901873889	-7.737933753	-8.199478259	20.32082395	-4.219323057	-8.929173086	-5.369417813	-8.625379023	-9.603547495	-3.503712406
3.14	-8.297717061	-2.745440094	-3.39499372	-4.847568836	15.22969779	-8.569339477	-0.931921779	-8.39196685	-4.482728377	-9.391647909	14.44947826	-5.559758232	-11.37081912	-9.820826914	-8.39196685	-10.46161206	-4.186195702
3.16	-8.938749191	-2.375379023	-3.39499372	-6.146658444	14.10557372	-7.737933753	-1.184828557	-9.757383805	-3.263689677	-9.328659142	18.75	-4.965817674	-13.1109313	-11.61941781	-8.199478259	-9.625631842	-4.174623655
3.18	-9.548540902	-2.826837382	-3.39499372	-6.903868367	13.74619814	-6.831238351	-0.215021903	-11.45285484	-1.8744074	-10.04160725	12.5	-4.471629713	-12.31496946	-12.5	-8.591444273	-11.02504788	-4.734141457
3.2	-7.335457437	-2.891790674	-0.529732616	-6.164436124	13.85105258	-8.236149646	-1.761164374	-13.06744677	-1.497819148	-8.697541282	13.38058219	-4.959262695	-12.15422876	-14.44947826	-8.498500869	-10.48132568	-4.593293724
3.22	-7.16415898	-3.159857825	2.560409559	-7.470908775	13.85105258	-9.080060446	-0.989585604	-12.96756398	-1.090737959	-7.969549573	15.82812347	-7.264688824	-11.46786	-12.5	-7.625581002	-10.86551543	-4.211030175
3.24	-7.426547866	-3.549995163	7.564211418	-7.512538461	11.91161183	-10.28536168	-3.689590441	-12.85084957	2.319339477	-7.75559798	16.94519211	-4.202282939	-12.30594708	-13.55481158	-7.681228676	-10.67047869	-3.921554705
3.26	-6.971448459	-4.509887818	3.108352091	-7.451741915	19.57029738	-8.097023657	-3.950406753	-12.25892992	5.931859716	-7.908913498	6.717563981	-11.18578858	-10.83664827	-13.88999719	-10.3680366	-10.26202525	-4.522673422
3.28	-7.222398272	-4.389930868	1.570823955	-8.339776643	19.51771391	-8.810409559	-5.003801859	-12.3794373	7.707149585	-8.068318481	1.570823955	-10.0897188	-11.06877132	-13.3493755	-9.27797354	-9.757383805	-4.836924034
3.3	-7.2711638	-6.958634063	3.02797354	-8.526325046	17.53525524	-10.60120734	-7.929827372	-12.01090925	7.464744759	-7.857665114	2.375379023	-4.679176045	-12.13013878	-15.68501395	-9.836248885	-11.70686206	-5.299363697
3.32	-7.454607507	-4.644426279	1.949478259	-9.031401263	14.53067694	-7.737933753	-7.990112182	-12.86146697	6.817446775	-8.153744584	1.214744759	-5.97570361	-12.69405292	-15.47885227	-9.939590441	-12.03243602	-5.592623816
3.34	-6.372417222	-5.456862064	0	-9.397132228	13.88999719	-2.560409559	-11.61941781	-14.09914322	5.195188421	-8.859530831	-0.529732616	-4.482728377	-13.38058219	-15.75398511	-13.00725316	-12.15422876	-6.161764846
3.36	-7.58854696	-4.603749421	25	-9.71593758	8.199478259	-3.826779386	-10.55052174	-14.09914322	7.522548201	-7.946627658	-5.639068701	-4.351207343	-10.60736183	-14.55923333	-13.51468882	-12.18185972	-4.903918703
3.38	-9.47202646	-3.689590441	-19.7395856	-8.9337756	-8.199478259	-3.298540902	-17.00988782	-14.1589135	8.498500869	-6.335563876	-4.176192059	-3.8066077	-14.26727162	-16.09254955	-11.85618564	-11.3033822	-8.990065647
3.4	-9.64499372	-3.88603811	-17.7604144	-10.11131372	-15.72202646	-2.410281199	-15.60835209	-16.01079475	9.409857825	-4.642334886	-8.999843938	-4.586648272	-14.79959325	-16.84218496	-12.5	-11.21581767	-9.708173725
3.42	-7.891873381	-5.501484478	-16.80052174	-10.11131372	-15.06040956	-1.214744759	-16.18959044	-14.84144427	8.017271623	-4.768085722	-10.63993087	-6.022697633	-17.62081912	-17.57345213	-12.20540328	-14.28819466	-10.16954338
3.44	-7.084584161	-4.891332357	-15.82812347	-10.11131372	-12.5	-1.279309242	-9.27797354	-15.4514591	7.737933753	-3.510794755	-11.01206625	-7.215688537	-20.20714959	-17.10812662	-10.69519211	-13.55481158	-9.499374454
3.46	-6.746713108	-5.702057468	-13.71474476	-11.65660328	-11.37081912	-1.314211418	-14.44947826	-14.92322061	6.544596722	-3.510794755	-12.2959999	-5.217860004	-21.17322061	-18.75	-12.98169851	-12.26601607	-9.970552572
3.48	-5.528551541	-6.368763527	-15.52797354	-11.31517144	-10.22367495	-2.135590451	-13.38058219	-14.35062934	6.628654305	-3.510794755	-11.28525524	-5.569570493	-21.31040956	-16.80052174	-13.38058219	-13.32029738	-9.836232127
3.5	-3.898956519	-6.040633922	-15.72202646	-11.02504788	-12.94164307	-2.939063863	-18.02855154	-14.01187876	7.496198141	-2.265812837	-12.14655495	-9.47202646	-23.78525524	-18.1390687	-13.51468882	-13.08838817	-10.59521244
3.52	-14.81933948	-4.955056697	-15.29670881	-10.82017263	-12.5	-1.314211418	-23.92150472	-11.77855154	8.42253423	-1.233424882	-12.14655495	16.18959044	25	-13.99781915	-13.56889607	-12.81814028	-6.222390997
3.54	-10.82017263	-4.47621631	-14.24011218	-10.04859386	-13.02973262	-0.773916362	-18.75	-13.19024177	10.28536168	-1.767271623	-12.82462581	15.82812347	24.66861888	-12.5	-14.11002436	-13.57849528	-5.582956173
3.56	-7.953440796	-4.214340123	-13.3493755	-12.10244372	-18.02855154	0.429730286	-23.05052174	-12.5	10.92917605	-4.935788582	-13.20550109	16.18959044	-23.62974904	-9.770302214	-13.77930924	-13.43192178	-8.900171787
3.58	-7.820823955	-1.792695649	-14.30480789	-11.58584102	-3.22202646	0.547942532	25	-13.57849528	10.55052174	0.721448459	-14.59284558	16.63123351	-22.90715442	-8.625379023	-9.836248885	-13.43192178	-4.265443356
3.6	-8.252885157	-2.757668662	-14.27837029	-9.799995163	-5.217860004	1.623523497	18.75	-14.3389611	9.690991746	-3.930660523	-13.88999719	19.16844271	24.20686206	-4.775047878	-11.91161183	-15.78185802	-1.968443488
3.62	-8.526325046	-1.233424882	-15.64164791	-8.810409559	-7.130582187	1.129180883	20.86876649	-14.71463832	10.12462098	-2.700004837	-13.99781915	21.31040956	23.42917605	-2.560409559	-11.4788362	-6.779732616	-1.04447977
3.64	-10.55052174	-1.713762122	-21.67187653	-7.379180883	-11.8383831	0.345771239	25	-16.86521745	7.379180883	-0.227302367	-14.49741592	20.86876649	25	-3.815893281	-12.13853303	-9.820826914	-1.99532467
3.66	-4.959262695	-0.454234434	-23.56877132	0	-10.42619206	0.361466973	19.16844271	-20.4534408	14.3744074	3.253985112	-14.24011218	21.31040956	22.43959044	-3.078659142	-11.12974904	-11.40926204	-1.175711345
3.68	-4.860002805	-3.419939554	25	0	-10.42619206	1.214744759	24.53243602	-18.43185972	13.43192178	6.860931299	-14.81933948	20.81369645	21.10104348	-2.351043481	-13.25560167	-12.5	2.055674689
3.7	-4.62151222	-4.586648272	22.5897188	0.588388167	-10.69519211	-1.778370287	21.60500628	-17.71786	11.18578858	6.860931299	-13.9062044	21.04227241	18.1390687	-1.767271623	-9.059008254	-12.00328689	1.617238761
3.72	-3.603096596	-8.708392748	22.27030221	0.610931299	-10.69519211	-3.930660523	17.95686206	-17.7996148	8.297717061	6.087619538	-12.86146697	20.37848778	15.30900825	-3.078659142	-7.01771391	-13.22144846	0.624667684
3.74	-4.102608647	-4.579083875	23.78525524	1.214744759	-10.38123351	-5.720267384	22.43959044	-19.63058219	8.368766487	6.412380462	-11.5104144	19.02429639	12.5	-2.560409559	-6.568140284	-11.23746154	1.090927025
3.76	-4.102608647	-5.588383099	24.06807822	-1.949478259	-11.61941781	-6.25	21.77797354	-17.31877132	17.62081912	6.25	-8.810409559	16.90297634	18.75	-3.298540902	-6.491070082	-11.42150472	1.782478926
3.78	-4.102608647	-5.003801859	23.22162971	0.467563981	1.570823955	-2.156126527	23.05052174	-21.31040956	25	7.820823955	-9.939590441	17.74261186	18.02855154	-3.419939554	-2.17253423	-11.02504788	3.610779253
3.8	-3.689590441	-2.951459098	20.99850087	1.740112182	8.810409559	0.529732616	21.97202646	-23.42917605	20.99850087	5.639068701	-11.5104144	16.75703722	25	-3.689590441	3.02797354	-12.05835693	4.259048416
3.82	-2.878549842	-1.610024363	18.30835693	3.328123469	5.260414396	0	9.939590441	18.75	20.69947826	7.663265395	-11.5104144	14.15120251	-19.54313794	-4.102608647	0.284084512	-9.799995163	3.058736597
3.84	-4.068244746	-3.592549555	17.26206625	0.880582187	3.973674954	-2.118766487	5.639068701	17.36000281	22.43959044	8.950004837	-11.5104144	14.17982737	-16.80052174	-3.263689677	-1.949478259	-8.810409559	2.410671445
3.86	-1.949478259	-2.642445283	19.27973262	2.560409559	2.775431461	-1.07849528	0	16.47367495	21.67187653	17.00988782	-4.300521741	11.93255323	-16.80052174	0.496713108	-0.880582187	-9.218141982	3.4581308
3.88	-1.314211418	-3.8066077	17.98228609	-3.973674954	6.25	2.375379023	0	17.0465592	20.32082395	7.901202506	0.793137936	11.28525524	-16.80052174	-1.740112182	0	-9.770302214	2.909325859
3.9	0.256612537	-6.064969465	17.27504788	0.467563981	4.131233513	5.97570361	6.25	17.62081912	22.22456854	10.46932306	2.276325046	10.28536168	-18.75	-2.410281199	-0.467563981	-9.770302214	3.735590131
3.92	0.76771391	-4.762066247	16.39895652	1.184828557	2.560409559	5.904228761	0	-22.43959044	24.43255323	11.8383831	3.474568539	9.31498605	-11.37081912	-2.560409559	0	-11.93255323	1.425699352
3.94	0.241070082	-5.284311463	-23.42917605	1.389997195	8.810409559	1.214744759	0	22.88123351	22.27030221	10.45228294	-1.246198141	11.12974904	-16.18959044	-12.5	0.931921779	-12.10244372	0.535624454
3.96	0.378654305	-5.260414396	-19.3609313	5.588383099	6.971448459	0	15.06040956	18.75	19.76468882	20.18122868	-1.511878758	10.63993087	-13.1616169	12.5	1.570823955	-14.65612653	3.590912491
3.98	-2.118766487	-7.564211418	-15.52797354	2.560409559	17.17917605	-0.880582187	15.06040956	22.43959044	19.87918088	24.27855154	-1.457149585	6.25	-12.86146697	0	1.054811579	-14.65612653	3.352240806
4	-3.689590441	-6.568140284	-12.5	23.87081912	21.31040956	-1.703440796	5.369417813	18.22026738	19.33123835	-19.7395856	-2.729697786	6.25	-12.83138112	0	0.931921779	-11.37081912	1.509463679
4.02	-1.570823955	-5.614733158	-5.369417813	18.75	18.75	0.690241768	-6.717563981	21.31040956	16.50149913	-17.7604144	-3.298540902	6.568140284	-12.86146697	0	-0.610931299	-14.93410672	0.864518222
4.04	-4.679176045	-1.431228676	8.810409559	20.32082395	25	0.690241768	-11.11000281	20.06421142	18.75	-19.4116169	-2.775431461	6.25	-13.81421142	-1.570823955	0.793137936	-19.7395856	1.634171736
4.06	0	-5.48228609	13.81421142	23.42917605	-22.43959044	0.690241768	-12.2514013	18.75	16.85120734	-14.44947826	-2.560409559	5.217860004	-18.75	-6.25	-0.721448459	-22.43959044	-1.661969249
4.08	8.810409559	-2.896452505	16.18959044	15.06040956	-21.31040956	0.690241768	-13.71474476	16.63123351	18.49338746	-13.33458416	-2.560409559	9.10500628	-12.5	-3.474568539	0.880582187	-21.31040956	-0.327544867
4.1	3.328123469	-4.586648272	14.44947826	11.61941781	-23.68578858	-2.700004837	-14.95140614	20.69947826	14.17982737	-12.5	-3.22202646	9.47202646	-12.5	-3.474568539	0	-21.52543146	-1.587345166
4.12	4.679176045	-5.195188421	14.71463832	8.368766487	-22.92619206	-4.891332357	-14.13448457	21.31040956	16.18959044	-14.77632505	-2.809008254	8.054807888	0	-2.729697786	-1.129180883	-18.75	-0.87650129
4.14	17.17917605	-3.108352091	17.86941781	7.820823955	-24.58155729	-4.482728377	-14.71463832	22.64895652	16.18959044	-15.35500628	-4.176192059	5.831557291	6.25	-0.529732616	0.721448459	-18.75	0.550797718
4.16	12.5	-2.156126527	17.62081912	12.5	25	-5.003801859	-13.1616169	-18.75	15.72202646	-12.5	-4.176192059	0.931921779	3.689590441	1.570823955	6.25	-18.30835693	1.358067967
4.18	-2.560409559	-3.950406753	17.31877132	9.724568539	23.22162971	-5.871345695	-11.77855154	-17.7604144	17.17917605	-5.120819117	-4.482728377	0	6.25	1.949478259	10.55052174	-19.24671311	0.963922317
4.2	2.560409559	-1.713762122	12.96756398	10.55052174	23.52504788	-3.973674954	-10.18066052	-17.7604144	19.63058219	-8.199478259	-6.25	0.834584161	12.5	2.21463832	14.07082395	-18.30835693	2.029239037
4.22	2.560409559	-1.214744759	13.33458416	15.52797354	21.90985783	-8.963424297	-10.82017263	-17.7604144	16.80052174	-9.135035373	-5.682553225	-2.410281199	0	-2.921876531	15.52797354	-18.50892992	0.515243002
4.24	1.314211418	-0.773916362	14.2034408	18.75	23.73746154	-8.810409559	-9.799995163	-18.75	15.06040956	-8.199478259	-5.808356928	-4.891332357	-12.5	0.755601671	16.18959044	-17.27504788	0.200136182
4.26	3.02797354	-0.198902248	14.89464714	15.72202646	-24.3383831	-10.12462098	-10.01001114	-17.17917605	12.5	-11.77855154	-3.874620977	-2.451406142	0	0.661616901	-6.25	-18.43185972	-3.61445424
4.28	9.939590441	0.441643072	13.38058219	17.86941781	24.27855154	-14.24011218	-8.999843938	-16.47367495	4.679176045	-6.25	-8.268674317	-2.663751115	6.25	-2.156126527	-3.02797354	-15.64164791	-0.055177711
4.3	9.64499372	0.541735242	15.24984394	14.9102812	-24.27855154	-9.724568539	-9.210821149	-15.24984394	-1.570823955	-8.46463832	-12.5	-1.370250964	-3.689590441	-2.319339477	-3.39499372	-13.93122868	-4.084862289
4.32	9.27797354	1.2280298	13.4503852	10.84879749	18.75	-6.595771239	-9.295776076	-13.40552802	-6.25	-6.691643072	-12.8786543	0	-4.411038901	-1.679827372	-3.440991746	-16.43066052	-1.720294077
4.34	4.411038901	1.032139996	15.22969779	11.02504788	14.07082395	-4.679176045	-9.046708809	-13.38058219	-18.75	-6.691643072	-13.43192178	-1.431228676	-4.411038901	-4.445192112	-3.328123469	-18.22026738	-3.25294587
4.36	3.586248885	1.255483723	15.86496463	12.91844271	-6.25	-5.456862064	-6.05594708	-12.75661254	-22.78536168	-6.691643072	-11.74439833	-1.431228676	-4.411038901	-3.689590441	-4.231325683	-18.22026738	-4.381195994
4.38	2.341444273	0.518249583	15.06040956	12.91844271	-5.260414396	-3.689590441	-5.559758232	-12.24338746	-23.42917605	-8.625379023	-12.89755628	-1.431228676	-3.549995163	-0.496713108	-4.231325683	-18.22026738	-4.299765361
4.4	1.214744759	0.518249583	14.71463832	12.00328689	-3.930660523	-0.661616901	-5.763398383	-12.24338746	-2.560409559	-7.043137936	-12.5	-1.860069132	-5.904228761	0	-4.231325683	-20.55480789	-3.050132667
4.42	0.680429507	0.843396723	15.42187653	13.38058219	-4.679176045	-0.661616901	-6.25	-12.24338746	8.625379023	-5.588383099	-12.5	-1.651202506	-6.05594708	0.880582187	-3.02797354	-20.96463832	-2.111879925
4.44	0.429730286	0.18082676	11.61941781	11.97026738	-5.369417813	0.721448459	-6.779732616	-12.21591549	9.939590441	-3.930660523	-10.42619206	-1.634484574	-7.282139996	-0.880582187	-3.855352861	16.63123351	-0.055122716
4.46	0.378654305	-0.942913135	10.18066052	11.93255323	-4.792850415	1.949478259	-6.581381115	-10.45228294	10.92917605	-3.108352091	-8.810409559	-3.561250809	-7.724952122	-7.564211418	-4.482728377	12.5	-0.634425601
4.48	1.314211418	-1.867863202	10.14895652	13.22144846	-4.792850415	1.214744759	-5.852443719	-7.434828557	10.46932306	-3.930660523	-7.990112182	-5.871345695	-11.26657512	-5.260414396	-3.263689677	10.18066052	-0.686339922
4.5	0.773916362	-1.540794863	7.239585604	11.70686206	-5.48228609	-0.441643072	-7.737933753	-9.10500628	7.522548201	-5.456862064	-7.200385196	-8.526325046	-11.70686206	-6.25	-4.001499131	9.47202646	-1.920916179
4.52	-0.481698508	-1.949478259	9.358352091	12.5	-5.993387463	-1.389997195	-8.335883421	-12.22570361	7.820823955	-7.929827372	-6.25	-10.38123351	-11.93255323	-11.80975823	-3.689590441	10.38123351	-2.644293855
4.54	-0.91415898	-1.610024363	8.46463832	9.358352091	-5.528551541	-0.305916411	-7.913351728	-12.22570361	8.644647139	-6.25	-7.990112182	-11.93255323	-12.08155729	-15.67134086	-3.874620977	9.64499372	-3.136578744
4.56	-1.511878758	-1.788194661	5.639068701	5.904228761	-2.700004837	0.429730286	-8.297717061	-12.22570361	6.860931299	-7.093396723	-13.62918088	-12.5	-13.57849528	-14.79227241	-5.528551541	9.171876531	-4.102472512
4.58	-1.8744074	-1.279309242	3.689590441	6.034978097	-3.328123469	0.921182585	-5.871345695	-11.0937956	9.146452505	-7.884484574	-14.87537902	-12.5	-12.96756398	-15.14244528	-11.18578858	9.171876531	-4.314910168
4.6	-3.913693071	-2.165668186	-3.689590441	5.695706514	-6.454000099	1.068896073	-8.268674317	-9.939590441	11.0937956	-8.810409559	-12.5	-9.27797354	-13.23813134	-15.16375111	-14.07082395	9.171876531	-5.028876959
4.62	-3.375631842	-3.310936137	-3.02797354	4.860002805	-5.782436019	1.767271623	-2.679173086	-10.55052174	11.28525524	-8.252885157	-1.949478259	-8.999843938	-15.697985	-17.26206625	-14.44947826	6.860931299	-4.410309266
4.64	-4.679176045	-3.908555727	-14.44947826	2.85500628	-6.022697633	2.258361765	3.22202646	-11.61941781	11.5104144	-5.782436019	8.368766487	-8.134782553	-18.02855154	-15.39645251	-15.82812347	6.25	-4.336568511
4.66	-2.560409559	-4.068244746	-9.171876531	4.792850415	-6.25	1.032139996	3.328123469	-12.5	11.12135479	-12.5	8.368766487	-7.181921779	-17.7996148	-15.17917309	-20.69947826	5.639068701	-4.601775932
4.68	-2.276325046	-5.088071372	-9.171876531	2.464537726	-2.921876531	0.989585604	3.364964627	-12.96756398	11.12135479	-19.87918088	9.939590441	-4.792850415	-16.97162971	-16.35535286	-20.55480789	5.639068701	-4.841277083
4.7	-1.740112182	-4.300521741	-9.171876531	1.129180883	-0.378654305	0.661616901	3.536575703	-12.96756398	11.12135479	-20.32082395	6.860931299	-6.506612537	-15.87563184	-18.47570361	-20.86876649	5.639068701	-5.103596181
4.72	-1.389997195	-4.843795603	-6.779732616	2.642445283	-2.018674317	0.690241768	2.464537726	-12.96756398	12.02310689	-7.379180883	6.25	-5.48228609	-16.3066077	-16.39895652	-19.7395856	5.120819117	-4.007201857
4.74	-2.375379023	-5.299614804	-4.03536168	4.818771324	-3.689590441	1.246198141	0.567446775	-12.05835693	12.19408359	-8.810409559	5.639068701	-6.05594708	-14.71463832	-16.80052174	-7.820823955	8.810409559	-3.02404159
4.76	-2.375379023	-5.782436019	-11.8890687	6.008929918	-0.755601671	5.035255241	1.272548201	-11.66541584	2.663751115	-5.369417813	12.5	-3.328123469	-12.10244372	-17.31877132	-12.5	14.44947826	-2.572293428
4.78	-2.375379023	-6.080711773	-11.77855154	5.668761649	0.378654305	-1.389997195	0.529732616	-8.368766487	0	-12.5	5.120819117	-2.729697786	-9.087892872	-16.53536168	-9.939590441	12.5	-3.536748819
4.8	4.176192059	-7.969549573	-13.4895856	5.17150472	0	0.721448459	-0.256612537	-17.86941781	-0.467563981	-7.379180883	6.25	-1.623523497	-4.263850354	-16.70228294	-14.71463832	18.75	-3.104191266
4.82	0.635266842	-9.041004332	-14.44947826	5.217860004	0	-0.241070082	0	-9.47202646	-5.720267384	-4.300521741	8.526325046	-3.070756714	-3.839718801	-20.13999719	-11.18578858	-24.0104144	-5.693224503
4.84	2.921876531	-8.437663009	-16.18959044	5.328817415	0.529732616	-0.241070082	0.547942532	1.570823955	-6.971448459	6.717563981	1.838961099	-1.679827372	-3.492331338	12.5	-11.37081912	25	0.535810519
4.86	2.018674317	-7.639997195	-11.18578858	6.25	-1.457149585	-0.241070082	0.661616901	0.721448459	-6.595771239	1.129180883	-0.793137936	-2.885035373	-1.511878758	6.25	-9.64499372	23.68578858	-0.077382083
4.88	2.560409559	-6.930429507	-9.939590441	8.199478259	-0.840859985	-2.474845683	0	2.118766487	-11.5104144	1.129180883	-1.389997195	-2.700004837	-0.46080294	4.03536168	-4.679176045	22.43959044	-0.027708358
4.9	1.898792657	-5.753286892	-6.971448459	6.25	0.198902248	-2.951459098	-0.361466973	2.560409559	-10.38123351	4.300521741	-1.184828557	-1.949478259	0.489090747	3.689590441	-4.131233513	22.78536168	0.530514613
4.92	2.560409559	-6.25	-3.22202646	7.239585604	0.917338263	-3.02797354	0.843396723	3.141647909	-8.199478259	0.378654305	-1.497819148	-2.118766487	0	4.860002805	2.21463832	25	1.4274756
4.94	2.187663009	-6.51516006	-2.21463832	6.779732616	0.591506406	-2.775431461	1.233424882	-0.834584161	-7.200385196	1.07849528	-3.689590441	-1.540794863	0.474526138	2.700004837	1.804807888	20.79771706	0.804830851
4.96	3.34753257	-6.394670372	-2.410281199	7.639997195	0.16576242	-2.679173086	-1.457149585	-2.560409559	-5.159262041	0.880582187	-5.559758232	-1.602030646	0.120562701	3.689590441	2.921876531	19.47144846	0.650913611
4.98	2.359836568	-6.093985734	-2.410281199	14.61876649	0.17486739	-2.156126527	-1.054811579	0.793137936	-5.318078221	-0.512692498	-6.412380462	-1.400083054	-0.496713108	3.973674954	3.689590441	19.87918088	1.227118892
5	2.434106719	-8.252885157	-2.700004837	15.15187389	0.185030535	0.441643072	-1.740112182	2.560409559	-6.25	-0.643814365	-5.931859716	-1.176547866	-0.130443187	4.860002805	4.935788582	20.32082395	1.504000738
5.02	1.255483723	-8.42253423	-2.276325046	15.22969779	0	-0.361466973	-1.610024363	2.018674317	-7.239585604	-0.931921779	-6.406014266	-1.246198141	-0.130443187	3.689590441	7.130582187	18.75	1.215594679
5.04	0.622861946	-8.498500869	-2.809008254	15.35500628	0.407732423	-0.793137936	0	1.804807888	-8.199478259	-1.129180883	-5.904228761	-1.570823955	0.630246182	1.474952122	4.792850415	9.939590441	0.382730549
5.06	0.521073482	-7.681228676	-4.598797494	13.57849528	1.481914278	-0.345771239	0	2.464537726	-7.663265395	-1.740112182	-5.406603277	-0.777686019	-0.11367437	-1.314211418	11.70686206	6.25	0.397595798
5.08	0.853698008	-6.893814365	-3.930660523	11.18578858	0.132616841	-3.8066077	0	2.375379023	-12.00328689	-1.129180883	-4.738121242	-1.719549573	-1.630357112	0.610931299	12.10244372	16.18959044	0.474929351
5.1	0.828400986	-7.318896073	-4.679176045	10.28536168	-0.828400986	0.294596722	0	0.27429639	-8.810409559	-1.713762122	-5.588383099	-1.740112182	-0.313958599	-1.949478259	12.5	22.43959044	0.854979331
5.12	-0.489090747	-5.429702623	-3.197985001	8.199478259	0	-3.141647909	0	1.663351728	-7.043137936	-0.989585604	-5.260414396	-2.906180798	-0.567446775	0	11.37081912	19.87918088	0.755477387
5.14	-0.610931299	-5.120819117	-3.154779493	6.25	0	-2.560409559	-0.538683959	3.364964627	-5.369417813	-0.931921779	-4.987461539	-1.431228676	-0.521073482	-0.529732616	11.37081912	17.62081912	0.803133971
5.16	-1.336073306	-6.568140284	-3.689590441	6.717563981	0	-4.131233513	-1.293047247	2.605368104	-4.055206395	-1.663351728	-2.906180798	-1.449649354	0	-2.729697786	14.44947826	20.86876649	0.926187874
5.18	-0.708634063	-6.971448459	-2.434106719	6.971448459	1.363791755	-5.720267384	-1.540794863	2.764409658	-3.427342107	0.361466973	0.159133728	-0.554293486	2.663751115	-15.82812347	12.1213457	-22.78536168	-2.097814053
5.2	-0.300149929	-23.68578858	-2.560409559	7.01771391	0.204000099	-5.528551541	-1.44551546	2.283386045	-3.141647909	-1.487933753	0.322434804	-3.141647909	2.729697786	-7.820823955	11.06877132	-22.78536168	-3.016989144
5.22	-0.300149929	-20.32082395	-1.474952122	7.820823955	-0.512692498	-5.753286892	0.507253164	2.600803867	-3.141647909	-0.599448267	0.937996394	-1.690480307	2.670926719	-1.184828557	9.409857825	-22.78536168	-2.113500637
5.24	-0.147348846	-21.90985783	-3.689590441	7.522548201	-2.092845578	-3.328123469	-1.284182326	2.651873889	-2.817022096	-0.176809725	0.803110045	-0.734733501	2.718489699	-1.663351728	11.56807822	-16.18959044	-1.798084745
5.26	-0.139595279	-24.65422876	-3.913693071	7.724952122	-1.314211418	-5.053382197	-2.194793605	4.379832209	-3.0543236	-0.648174774	1.656850302	-1.668260887	1.907815042	-2.423220614	12.00328689	-13.4895856	-1.930045828
5.28	-0.397556281	-23.34879749	-5.559758232	9.939590441	-1.792695649	-4.07746577	-0.433629231	7.975825398	-2.801479641	-1.497819148	1.845120345	-1.867863202	2.968141982	-1.898792657	13.81421142	-17.17917605	-1.519508985
5.3	-1.46680704	-17.36000281	-8.42253423	3.39499372	-1.989266664	-8.054807888	-0.454234434	4.465596547	-3.090142175	-1.068896073	1.646250579	-1.533463914	4.149443429	-1.487933753	14.71463832	2.21463832	-0.896408004
5.32	-1.287861358	1.431228676	-11.04285041	1.196617803	-2.657450445	-8.252885157	-7.820823955	4.263850354	-0.950385196	-1.997415915	2.878549842	-2.628422836	2.791004332	-2.951459098	10.92917605	1.214744759	-0.93027391
5.34	-1.431228676	-1.570823955	-10.18066052	0.441643072	-4.728602411	-8.810409559	-10.40715442	5.904228761	-0.529732616	-3.22202646	2.951459098	-2.092845578	4.03536168	-2.375379023	15.72202646	-1.679827372	-1.12337322
5.36	-3.689590441	0.378654305	-11.0937956	18.75	-4.879749036	-10.55052174	-13.04794253	5.035255241	1.204607507	-3.689590441	2.968141982	-2.474845683	3.689590441	-6.779732616	21.31040956	5.369417813	0.156269297
5.38	-18.75	1.570823955	-13.81421142	23.32017263	-4.879749036	-12.5	-18.46249574	5.588383099	0.289245178	-1.214744759	2.766167499	-1.406204397	5.318078221	-4.202282939	-23.87081912	-3.141647909	-3.961830296
5.4	-9.939590441	-0.418442709	-17.29285041	23.1610389	-4.879749036	-9.690991746	-19.05591641	7.070297377	0	-3.440991746	2.391121332	-3.328123469	8.810409559	-5.852443719	-16.63123351	-5.120819117	-3.388642822
5.42	-10.64937066	-0.721448459	-15.14244528	21.82865914	-7.264688824	-11.25380186	-19.47144846	14.35062934	-0.762822855	-3.689590441	2.492972638	-1.610024363	9.328659142	-5.528551541	-16.63123351	-15.89499372	-3.788718732
5.44	-11.45890866	-1.679827372	-19.57840099	22.70772759	-6.92277783	-11.42150472	-19.28868396	20.40120251	-1.838961099	-7.070297377	2.489988856	-2.073807941	9.548540902	-7.304811579	-16.63123351	-21.47969779	-4.475090811
5.46	-12.83138112	-13.81421142	-20.85055657	23.7719702	-6.389595279	-8.810409559	-21.05652508	23.61000281	0.554293486	-6.25	3.253985112	-1.07849528	9.27797354	-8.42253423	-18.75	-21.04959325	-4.92719229
5.48	-10.67583024	-19.16844271	-19.28998744	24.29449891	-6.110404721	-9.218141982	-20.87962289	23.62974904	0.418442709	-14.87537902	2.319339477	-0.705501092	9.246014888	-8.368766487	-21.31040956	-19.58458416	-5.64243908
5.5	-8.956406885	-16.88993087	-19.01813714	24.27855154	-6.654283031	-10.42619206	-21.62696873	23.48294379	0.441643072	-19.87918088	10.06589328	-1.3456648	3.855352861	-4.792850415	-20.61006913	-20.51727162	-5.537035689
5.52	-9.820826914	-18.75	-18.44795221	24.07881741	-5.682553225	-15.64164791	-21.06933948	23.99261186	0.989585604	24.43255323	24.41161183	2.073807941	2.434106719	-9.939590441	-22.0485409	-20.32082395	-2.456761277
5.54	-12.98660162	-6.628654305	-19.68688606	24.27855154	-6.885266842	-17.0465592	-20.96463832	24.15660328	1.054811579	-23.72069076	-23.53622448	0.294596722	5.782436019	-18.75	-22.05638104	-19.06814028	-8.485190236
5.56	-15.70422392	-0.793137936	-21.25664182	25	-8.368766487	-19.96474476	-21.98535601	-24.56637077	2.156126527	-23.61000281	-24.71075482	5.120819117	-4.202282939	-20.46376212	-22.2913266	-23.05052174	-12.41818419
5.58	-17.24440202	-6.25	-20.99850087	24.11941781	-16.75703722	-21.58006045	-22.29612372	-24.7790083	14.24011218	-24.0995731	-24.29136594	16.53536168	1.740112182	-22.36157581	-21.5161675	25	-8.783675691
5.6	-19.45978022	-12.5	-20.78067694	-24.20686206	-20.92253423	-20.74296278	-21.86901931	-23.91262826	-21.85835209	-24.64655495	-24.0104144	21.21453773	-8.526325046	-22.25015606	-22.64895652	-24.41876165	-18.22121542
5.62	-20.25783519	-22.43959044	-21.250578	-22.64016343	-23.93516607	-20.32082395	-21.42917309	-23.87081912	23.61000281	-24.22875402	-23.20304773	-24.3890687	-19.87918088	-23.33664827	-21.9456764	-23.87081912	-19.58670885
5.64	-19.9243094	-22.81824475	-20.40120251	-21.40946354	-23.1610389	-22.37693231	-21.91680782	-22.97580331	-19.99619814	-23.95502494	-22.4086266	-22.91141446	-22.90715442	-23.74195998	-23.11103576	-23.70926269	-22.35777997
5.66	-20.46701284	-21.54100433	-21.67187653	-23.70926269	-22.37157716	-22.15978505	-22.25364988	-23.54594802	-18.75	-24.0027034	-22.41366953	-23.9398152	-22.81233699	-22.78536168	-22.93813166	-24.59571697	-22.49736575
5.68	-19.71844018	-23.31329472	-21.91801543	-23.51808572	-22.64016343	-22.48307497	-22.16158616	-23.5762224	-18.16161183	-23.83513439	-22.25562906	-22.45715718	-23.05052174	-22.67186744	-23.60651103	-23.19519211	-22.41015674
5.7	-20.07287055	-22.94328097	-22.81824475	-24.6289077	-21.76320965	-21.64179067	-21.29916981	-23.9788362	-19.1286543	-22.70772759	-21.92750806	-22.79201531	-23.83807137	-22.17316262	-23.56465241	-22.26079475	-22.34618104
5.72	-21.77797354	-21.53556871	-23.92150472	-23.70843866	-22.2338325	-22.02597646	-22.39234398	-23.33023935	-15.27543146	-22.81600754	-24.30151756	-22.90059539	-23.44697858	-22.71154425	-24.5930688	-22.92619206	-22.49357585
5.74	-22.51837744	-22.79834331	-21.94235197	-24.53824318	-22.68905477	-21.38595552	-22.65174675	-20.74140488	-13.99781915	-22.57677939	-24.67843335	-22.68818914	-22.11749009	-22.09805655	-24.22275937	-21.54100433	-22.07412557
5.76	-23.14186942	-20.46103406	-22.31218471	-23.37101414	-22.2047436	-20.68399628	-23.97370777	-22.83714672	-19.90887383	-23.23712979	-24.33127162	-23.31181365	-22.81405536	-22.20066429	-24.22009032	-20.46954957	-22.46744657
5.78	-22.91735012	-24.02051305	-22.20899567	-23.05614559	-24.10246241	-20.55829813	-23.56181829	-22.59176924	-19.64371377	-22.97299078	-24.27633366	-22.56276554	-22.87674522	-22.66943346	-23.54410578	-23.05052174	-22.78837265
5.8	-23.01128912	-23.77077534	-22.78536168	-23.87081912	-22.77763571	-21.07702218	-23.90023311	-22.87690395	-22.22000561	-23.33771172	-24.07325808	-22.20605421	-22.16266187	-23.07896472	-22.74641372	-24.68185972	-23.03606062
5.82	-21.44049738	-23.43631731	-22.57961916	-23.03778936	-22.16790097	-21.33367776	-23.62041089	-22.56107333	-22.05149533	-23.12716845	-24.16333429	-22.43184191	-22.73513814	-22.90090652	-23.11042441	-23.86489377	-22.78515556
5.84	-21.65112872	-23.3147808	-22.62098564	-22.78758389	-21.62887199	-22.44368604	-24.40956051	-22.92349314	-22.45901533	-23.631099	-24.37579787	-22.86101342	-23.38879345	-22.62933173	-23.46086322	-23.82029959	-23.02539402
5.86	-21.65275024	-23.55148039	-23.29854504	-22.59488841	-22.89555383	-23.6601939	24.75578041	-22.90120365	-22.64623871	-23.81674692	24.80240007	-24.26777495	-23.06181893	-22.82021905	-24.12205661	-23.41290256	-17.19651204
5.88	-23.12314086	-24.01948876	-24.62697631	-23.76107645	-24.99091063	-24.56677914	23.75603934	-22.31472877	-23.51172752	-24.7509944	23.19365724	24.94328835	-23.97276714	-24.1710246	-24.49627184	-23.41119537	-14.98900605
5.9	-24.33752447	-24.69098618	24.10998697	-23.51343536	23.99742887	23.94971958	22.81489957	-22.64918062	-23.08353364	24.0411623	22.12595755	23.0245741	-24.97139138	24.74145566	23.87081912	-23.91614347	2.844613037
5.92	23.72348743	-24.86164148	23.14059252	24.04539202	23.050238	22.24444852	22.54336489	-24.93908064	-23.70972718	22.44265465	21.65173737	21.7260667	23.01380118	23.29814415	23.04217539	-24.70403432	10.9817262
5.94	22.67685863	23.77552853	22.00291091	23.14896702	22.05282316	21.49950491	22.03122442	23.90262927	24.91890475	22.26359562	21.10397649	21.6207382	22.16511928	21.77879165	22.56002511	24.59514244	22.63104627
5.96	22.05158109	22.7711978	20.95099979	22.30407311	20.80404768	21.17728046	21.22146182	22.89970232	23.81328854	21.84442288	20.21417043	21.47414176	21.77234765	21.13297916	21.77725063	23.20968188	21.83866419
5.98	21.75736843	21.71405053	21.00047308	21.69496869	20.64999643	20.39244082	20.7042855	21.5892137	22.44108308	21.1267801	20.07277624	20.72828001	21.13500115	21.28353157	20.91776677	21.56444348	21.17327872
6	21.32863572	21.57697083	20.88365367	20.54918418	20.7015013	19.67148278	20.78892508	20.65425271	21.2871596	20.44541667	20.15700626	20.23820365	20.39916644	20.84173558	20.68903212	21.14845859	20.71004907
6.02	20.67884385	21.06252946	20.40700021	20.17714093	20.18506563	19.99959745	20.48241318	20.61875599	21.27986764	20.48322796	19.57534213	20.40875128	20.13357495	20.12580448	20.7539012	21.25841664	20.47688956
6.04	20.43147419	20.28640261	19.90513888	20.40235582	19.82703379	19.81363478	19.98658251	20.64080714	20.80551381	20.28881198	19.49849663	20.13403299	20.22660599	20.23547787	20.19719372	20.59407989	20.20460266
6.06	20.57732079	20.33428348	19.92937309	19.78234935	20.00251914	19.261179	20.12318372	20.03075572	20.1082975	19.77527133	19.54463638	19.60284486	19.6702614	20.22401095	19.78212174	20.19591956	19.9340205
6.08	20.19678255	20.38450692	19.72602615	19.31552377	19.70728496	19.37830697	19.96359874	19.68211286	20.13079515	19.77032546	18.89908079	19.72031701	19.55318053	19.60006538	19.9196339	20.33382211	19.7675852
6.1	19.775687	19.77910913	19.26874223	19.59229688	19.2130213	19.28193846	19.40548682	19.8835545	20.14125138	19.71346706	19.07756046	19.481975	19.70237216	19.59071297	19.65255105	19.9366982	19.59352654
6.12	19.87890492	19.67433413	19.45683082	19.19025203	19.39080265	18.71445211	19.53762421	19.44412684	19.54862886	19.24484036	18.75366059	19.04473648	19.14488619	19.46691197	19.27104964	19.42183318	19.32399218
6.14	19.79777325	19.72814707	19.1794019	18.92814641	19.1359954	19.07424567	19.05508223	19.14653514	19.53660992	19.22657013	18.25323298	19.13805736	19.14283722	18.92590424	19.46001845	19.64086581	19.21058895
6.16	19.37637838	19.21220134	18.85552295	19.14772324	18.78318176	18.69833407	18.55235293	19.36260607	19.50090883	19.02630999	18.22458825	18.77825984	19.03601462	19.01825537	19.07597183	19.16739057	18.9885
6.18	19.35930779	19.2853507	18.98647907	18.59203562	18.99762961	18.4422737	18.66329418	18.96621767	18.94633612	18.42864098	17.36628675	18.45360981	18.37478225	18.86203128	18.90503292	18.92874298	18.72237821
6.2	19.20317298	19.20129339	18.44788299	18.75241648	18.48462595	18.59454193	18.21277407	18.77079825	19.24861006	18.59972959	17.75784667	18.46574097	18.55387645	18.35336229	19.0397961	19.0443668	18.67067719
6.22	18.7862624	18.5152877	18.16025246	18.643792	18.36341678	17.76822489	18.31850807	18.86625593	18.88665447	18.16611021	17.44148281	17.92872949	17.9957712	18.56385825	18.48473763	18.46894051	18.3348928
6.24	18.98012001	18.57572307	18.16131816	18.16875555	18.26043091	18.10550841	17.89361496	18.31849305	18.4330992	18.22296735	17.02748858	18.24402953	18.07721418	17.96677987	18.4541023	18.58200881	18.21697837
6.26	18.60391893	18.16540539	17.56978773	18.366044	17.66376279	17.6563884	17.33363428	18.43390092	18.47784465	18.10733309	17.14248337	17.72928928	18.08114406	18.02905439	17.98025363	18.03309368	17.96083366
6.28	18.3026183	17.91944522	18.05785784	17.32034096	18.19971029	17.27248297	17.92077558	18.13822378	17.63348285	17.32026899	16.7200418	17.17133296	17.17789368	17.99496596	17.63788809	17.64362588	17.6519347
6.3	18.24438392	18.12582059	17.47935897	17.52538785	17.61768984	17.62895904	17.09509796	17.82936	18.06846927	17.88623671	17.05983992	17.70941166	17.62315155	17.12369419	18.14665064	18.05685839	17.70127316
6.32	17.55697227	17.22274464	17.05481127	17.35938123	17.31083688	16.99855819	17.25205744	18.23780162	17.68723924	17.40753178	15.83279534	16.9260794	17.0691128	17.48713182	17.24574034	17.097412	17.23413789
6.34	18.09549777	17.74091971	17.26950608	17.1336455	17.49650441	17.23315753	16.58018837	17.26574574	17.32354665	17.2397951	16.90683662	17.23626156	17.3528896	16.92694714	17.40110587	17.29652278	17.2811919
6.36	17.73117518	17.3579656	16.78579575	16.93374925	17.13673579	16.29166882	17.14817494	17.42234663	17.40036907	16.92175893	15.84329623	16.47152224	16.421858	17.18462807	17.00298798	16.74657622	16.92503804
6.38	17.17932401	17.2948263	17.04623373	16.53746605	17.32826388	17.2061517	16.39822466	17.14321094	17.00222585	17.02239039	16.18794131	17.22802641	16.98089893	16.31424135	17.25707077	17.19833917	16.95780222
6.4	17.50525027	16.96920693	16.05063694	17.17949233	16.48891589	16.07619938	16.20470386	17.22274466	17.18005625	17.09810833	15.73337331	16.25916712	16.76441758	16.9341695	16.64385931	16.33695819	16.66545374
6.42	17.05419768	16.8549887	17.14139817	15.75566263	17.43501169	16.47859883	16.69419681	16.88532239	15.98128258	16.12538164	15.91054528	16.56261016	16.02703035	16.32967377	16.50344373	16.50529062	16.51528969
6.44	17.31946726	17.08446265	15.80681231	16.83083955	16.11831026	16.19359755	15.69773546	16.57012584	17.15049629	17.16572936	14.99586142	16.51703019	16.53367494	16.10819195	16.87316007	16.5025958	16.46675568
6.46	16.25792227	15.91515638	16.52726202	15.7591679	16.77921752	15.94747535	16.1082978	17.05953468	15.78602704	15.9379498	15.98194424	15.9226865	15.87818368	16.37808658	15.7744305	15.77679248	16.11188342
6.48	17.25735736	16.96037086	15.87494235	16.15394888	16.23871632	15.39910176	15.84433468	15.691356	16.48148602	16.65063978	13.78393473	15.95553221	15.78225577	15.73444882	16.56272027	16.08335279	16.02840616
6.5	16.2271358	15.61333218	15.88788541	15.44658024	16.22376437	16.07944427	15.4124748	16.63831089	15.92573667	15.80098914	15.77637053	15.97586094	15.8149514	15.58047112	15.79048146	15.78177063	15.87347249
6.52	16.65099899	16.19033757	15.43606019	15.80791977	15.82615735	14.26392735	15.48234265	15.70317834	15.98242821	16.06654568	12.86581796	15.1056722	14.97483717	15.8155859	15.80841655	15.28215697	15.45389893
6.54	16.30501615	15.67667325	15.83621596	14.27979412	16.13148683	15.86850806	14.92647616	16.0930819	14.90542818	15.39486068	14.52211984	15.9313907	15.27545384	14.61183686	15.46527127	15.57251984	15.42475835
6.56	16.0922796	15.79396579	14.17468333	15.59895467	14.44236844	13.33752832	14.64630237	15.41001588	16.05970682	16.09000782	12.49002928	14.36157247	14.49458434	15.09670722	15.18865339	14.60662344	14.86774895
6.58	15.67386799	14.68120843	15.78931684	12.99152794	16.15342337	15.10414096	14.42440527	15.67216961	13.64688222	13.92580596	11.84132804	15.0541993	14.04269032	14.12475794	14.59658628	14.6804594	14.52517312
6.6	16.08753802	15.76690707	13.32005199	14.86888315	13.29326297	12.83163233	13.41454668	14.35282417	15.64413459	15.765304	12.23122009	13.82145902	13.73216078	14.12818255	14.85117503	14.05945428	14.26054605
6.62	14.40499687	13.67277036	14.82378442	12.63213448	15.30549779	12.98036531	13.04077217	15.49019443	12.80909128	12.93717487	8.383073819	13.69497103	12.98577177	13.45544317	13.41777516	13.67819795	13.35700093
6.64	15.93982136	15.43609789	12.89343759	12.95588668	12.75612756	12.23800908	12.48680236	13.24775681	14.61447525	14.18613864	11.35863141	12.55509682	11.7307879	13.16579732	13.80163226	13.00974454	13.27351522
6.66	13.3959668	12.78433908	13.26970979	12.51303279	13.58385058	9.520352266	10.75807015	14.79062216	12.4771178	12.57959312	5.242893737	11.59222801	11.4574882	12.09198212	12.7215144	12.41021428	11.94931095
6.68	14.93588034	13.82664827	12.48671496	9.623286552	12.35206304	10.90784294	10.30028542	12.61793531	12.04670951	10.5726397	7.243554495	10.55293794	9.95239093	11.44447847	11.35464624	11.23933202	11.34108413
6.7	12.77442231	12.56014811	10.92215171	11.91155403	10.17284744	5.886722001	8.30424543	12.76378329	12.25066912	11.98298713	2.999779082	8.86868416	8.284850364	9.994802215	11.87245912	10.70166319	10.14073554
6.72	13.08600586	10.03963072	12.02393162	6.453336218	11.63912231	8.628623607	5.666430813	12.45888472	8.438147538	6.328411488	2.452068824	8.765727721	6.727667668	8.801396115	8.366710318	8.835727234	8.669488923
6.74	12.1573585	12.05700272	7.037293875	8.982338923	6.50591416	3.591658947	4.391616069	8.971355129	11.46906197	8.892943502	1.268088465	5.062549314	4.224433039	8.314746784	8.844504487	6.930318786	7.418824042
6.76	10.43833556	6.742215046	9.795054614	4.158775639	9.609904968	3.51564554	2.00068868	11.33490684	5.505162616	4.204353789	0.198695789	4.978734267	3.863287289	5.150088441	5.392312071	6.288561054	5.823545137
6.78	11.44206005	9.316534798	4.278953988	3.621854421	3.631606128	1.112419113	1.494495046	6.011000815	8.048781835	4.278783067	-0.774332641	2.026552005	1.906228184	5.018494876	3.747751248	3.38476684	4.284121861
6.8	7.320812146	4.103704562	5.393887454	1.703248268	4.5615507	0.274054684	0.944499152	7.35282363	3.726791271	2.058151681	-1.877376456	1.425642927	0.661579872	2.234905509	2.651293582	2.968858057	2.84402669
6.82	9.37153811	3.71618137	2.621548737	0.115432187	2.111182154	-0.498685979	-0.148563554	3.616747308	3.009978612	0.852467853	-1.65890354	0.490151914	-0.490313536	1.521889558	1.304126397	1.315330876	1.703131779
6.84	4.580538341	2.034166923	1.276886423	-0.529294449	0.799332838	-0.995668345	-1.327436062	2.491884781	1.317292202	0.331810328	-2.794768067	-0.394467544	-0.651478619	0.810433451	0.037414409	0.098710982	0.442834849
6.86	5.467529678	1.187401164	0.032005908	-1.347435782	-0.427610135	-1.638126407	-1.532707251	1.063144159	0.583349879	0.166351312	-2.497490965	-1.221577923	-1.349773562	-0.3498512	-1.33698263	-1.07828312	-0.267503555
6.88	3.353391168	0.200840887	-0.685014184	-1.657436697	-1.254954286	-2.916530063	-1.808160008	-0.155870139	0.007569698	-0.794499234	-3.09591276	-1.689744552	-1.938064304	-1.524259242	-1.2288009	-1.455285593	-1.040170638
6.9	1.883252034	-0.982534185	-1.103928767	-3.264187721	-1.634255479	-2.200542041	-2.653132879	-0.740737724	-0.508328877	-2.240748078	-3.335741778	-1.826852088	-2.312827517	-2.138433043	-2.137465903	-1.92032033	-1.694799023
6.92	0.554091966	-1.0696522	-1.941276407	-2.961251505	-2.706892441	-3.078659142	-2.522387258	-1.739751085	-1.000055222	-1.989040895	-3.468027216	-2.881683718	-3.372464338	-2.157207272	-2.30438269	-2.477636762	-2.194767262
6.94	-0.395742316	-2.119306513	-1.755719592	-3.03851353	-2.062417696	-2.982364055	-3.246624555	-1.525185474	-2.299676345	-2.452644694	-3.518653323	-2.344595661	-3.13354597	-3.320791696	-2.686507438	-2.258259654	-2.446284282
6.96	-0.959181294	-2.032173174	-2.956111243	-3.610578529	-3.354512672	-3.212152238	-3.292581878	-2.684920491	-2.254877502	-3.169032613	-3.695118573	-3.318244928	-3.362188538	-2.789327801	-3.61952331	-3.273739712	-2.974016531
6.98	-1.968905967	-2.703127908	-2.863439674	-3.460357747	-3.184070109	-3.423309361	-3.632895947	-2.547102302	-2.658583146	-3.076793462	-4.546335696	-3.390641315	-3.435372611	-3.436412481	-3.124424691	-3.011814555	-3.153974186
7	-1.793223108	-3.226614897	-3.079006612	-3.688971338	-3.12479151	-3.776238938	-3.336338256	-2.425966979	-3.118065315	-3.630736842	-3.741997156	-3.61374756	-4.057718686	-3.485958942	-3.631026977	-3.150740657	-3.305071486
7.02	-3.128573428	-2.932407604	-3.414278933	-3.78532048	-3.572425612	-3.819546852	-4.197079228	-3.151975756	-3.069940613	-3.684911166	-4.076627991	-3.545339759	-3.55289202	-3.824691054	-3.638949164	-3.159583933	-3.534658974
7.04	-2.99243032	-3.400160964	-3.832938167	-4.225133382	-3.899392713	-3.609501798	-3.901139672	-3.004456989	-3.40801313	-3.942886296	-4.625495784	-4.189551786	-3.885650108	-3.53409183	-4.007504429	-3.87057535	-3.77055767
7.06	-3.225751457	-3.536124299	-3.798566114	-3.585296547	-3.89739517	-4.714952649	-3.523627139	-3.362454366	-3.565137865	-3.518186179	-4.045959313	-4.160986926	-4.507783007	-4.085261997	-3.528443144	-3.45707365	-3.782062489
7.08	-3.542831924	-3.911047576	-3.733831406	-4.236239307	-3.798778341	-4.030297474	-4.415867948	-3.479747494	-4.094808747	-4.355927127	-4.352376391	-3.635553377	-3.644264467	-4.32086823	-4.057460295	-3.616998667	-3.951681173
7.1	-3.874200463	-3.518828163	-4.437832561	-4.468614237	-4.727109861	-4.05660199	-4.192961196	-4.014496432	-3.432949955	-3.959577452	-4.428036264	-4.553881257	-4.359004367	-3.611960601	-4.233772815	-4.433316669	-4.143946518
7.12	-3.741195613	-4.13472928	-3.73737186	-3.759586272	-3.897453483	-4.760789406	-3.964589701	-3.422026237	-4.250153442	-3.716491918	-4.420546907	-4.239078858	-4.527214934	-4.428024635	-3.488682375	-3.724553886	-4.013280551
7.14	-3.702307894	-4.165593471	-4.104837764	-4.3849672	-4.226314729	-4.232797995	-4.473103425	-3.888614889	-4.330064518	-4.602372475	-4.42089367	-4.056131199	-3.991093822	-4.569448644	-4.366432675	-4.048374434	-4.2227093
7.16	-4.58169839	-3.709134109	-4.693108334	-4.534422791	-4.828147425	-4.402263893	-4.301734488	-4.272826815	-3.653677424	-4.247712663	-4.200515403	-4.721943891	-4.451235619	-4.145397152	-4.180573179	-4.52838695	-4.340798658
7.18	-3.893386623	-4.653532744	-3.939802823	-4.365884151	-3.976788399	-4.468757981	-4.250471028	-3.494503975	-4.477029094	-4.297180631	-4.626900721	-4.355623871	-4.484061968	-4.590802935	-3.726689408	-3.977509158	-4.223682844
7.2	-4.311467741	-4.248818149	-4.383411942	-4.491141042	-4.336663612	-4.390176447	-4.218613168	-4.196550697	-4.492975888	-4.596813231	-4.784552794	-4.234697487	-4.637786192	-4.527060315	-4.276284279	-4.158977749	-4.392874421
7.22	-4.75452689	-3.970621408	-4.715464726	-4.438560547	-4.570711805	-4.494242502	-4.252793638	-4.454979194	-4.316509289	-4.357038228	-4.135161725	-4.408903794	-4.487240077	-4.447351455	-4.301130346	-4.361988277	-4.404201494
7.24	-3.829062717	-4.499299415	-4.643401363	-4.492984668	-4.376986911	-4.311639666	-4.632582237	-3.933840748	-4.474755917	-4.348112892	-4.280533316	-4.464640387	-4.164870753	-4.443314399	-4.384150175	-4.442055921	-4.357639468
7.26	-4.110874825	-4.40213542	-4.602174085	-4.4576047	-4.490156289	-4.503309225	-4.230932823	-4.347847473	-4.489539571	-4.264718301	-4.845870602	-4.774098053	-4.519993479	-4.297655011	-4.251892583	-4.387008314	-4.435988172
7.28	-4.380020148	-4.327013793	-4.439280707	-4.236226634	-4.290368445	-4.962418427	-3.976493445	-4.296879335	-4.482219107	-4.234323598	-4.49902335	-4.40367305	-4.697204813	-4.859462005	-4.135870444	-4.074267865	-4.393421573
7.3	-4.252121634	-4.271738935	-4.671694032	-4.838472966	-4.428592107	-4.445079569	-4.530122436	-4.257267623	-4.465580868	-4.717536029	-4.139832339	-4.337414421	-4.251303243	-4.701252808	-4.548639664	-4.389509257	-4.452884871
7.32	-4.347131689	-4.24715338	-4.669651688	-4.869664305	-4.617053853	-4.183335909	-4.476498797	-4.423345958	-4.218388783	-4.223699446	-4.490388819	-4.813248739	-4.496016236	-4.190203887	-4.25625786	-4.656068098	-4.448631715
7.34	-4.10566464	-4.597433653	-4.304739979	-4.205832694	-4.104430692	-4.839881974	-3.94252212	-4.255967662	-4.770189908	-3.982088205	-4.647484861	-4.547079317	-5.021598569	-4.614698599	-4.003839641	-4.167019051	-4.381904473
7.36	-4.261542994	-4.29685169	-4.561915643	-4.462287157	-4.25179851	-4.723015831	-4.214279586	-4.678189408	-4.698955928	-4.60992256	-4.349157555	-4.12703798	-4.540116692	-4.939646469	-4.549119603	-4.124685865	-4.461782717
7.38	-4.428439366	-4.065407521	-4.935908881	-5.015714553	-4.867047831	-4.189095425	-4.609667552	-4.664357776	-4.074117608	-4.607373404	-4.260036314	-4.572077334	-4.211000329	-4.300347348	-4.722162111	-4.770687538	-4.518340056
7.4	-4.004745021	-4.648584359	-4.400197478	-4.529178578	-4.326685411	-4.466608551	-4.283602177	-4.044410981	-4.334617841	-4.042452206	-4.383877328	-4.934795679	-4.658109432	-4.371755621	-4.08945096	-4.516052301	-4.377195245
7.42	-4.255777987	-4.65099402	-4.263693642	-4.278464274	-3.974368022	-4.823631838	-4.034339412	-4.3294395	-4.863885387	-4.388637416	-4.375609827	-4.309138747	-4.733260002	-4.915596774	-4.141632393	-3.998036861	-4.396031631
7.44	-4.755595036	-4.083555688	-4.905415944	-4.741927581	-4.653206676	-4.526603892	-4.382517203	-4.739716125	-4.281161767	-4.828312609	-4.314847566	-4.247734524	-4.391306803	-4.688231207	-4.848795955	-4.27221689	-4.541321592
7.46	-4.138874638	-4.268720466	-4.794899736	-4.751325993	-4.656637252	-4.262492653	-4.439373983	-4.194080594	-4.089625642	-4.422640253	-4.315067823	-4.725184967	-4.421044381	-4.32694783	-4.496016931	-4.643610138	-4.434158955
7.48	-3.904151133	-4.795842873	-4.264806413	-4.30309998	-4.181071668	-4.541237084	-4.269963142	-4.13231618	-4.566258032	-4.11921679	-4.200380404	-4.512872967	-4.546979961	-4.476578965	-4.201354864	-4.276755483	-4.330805371
7.5	-4.598978147	-4.293833351	-4.52785573	-4.254123649	-4.40736178	-4.633857115	-4.256862967	-4.764967291	-4.552117192	-4.445192112	-4.116953885	-4.091525486	-4.494123603	-4.703077582	-4.528123605	-4.175840514	-4.427799626
7.52	-4.512222265	-4.146498682	-4.849093948	-4.595628704	-4.770634903	-4.46288272	-4.266367932	-4.521192554	-4.108907831	-4.558586632	-4.323937992	-4.362002553	-4.439422248	-4.515486478	-4.718079787	-4.373397702	-4.470271433
7.54	-4.040555917	-4.606190943	-4.394263009	-4.487379837	-4.53051052	-4.443173617	-4.168981026	-4.036732052	-4.194553529	-4.262496492	-4.479682705	-4.483939564	-4.431688261	-4.446341053	-4.49769566	-4.3922512	-4.368527211
7.56	-4.397073198	-4.692255013	-4.132234236	-4.402618385	-4.312169189	-4.390831513	-4.28785837	-4.343764303	-4.50874483	-4.293427486	-4.069891936	-4.373513106	-4.400002536	-4.502457807	-4.322787852	-4.386565461	-4.363512201
7.58	-4.808913497	-4.294284843	-4.500710701	-4.372586517	-4.538486248	-4.345849053	-4.415978078	-4.655038787	-4.298180483	-4.416621616	-3.933079433	-4.171458039	-4.37847998	-4.479203107	-4.458193612	-4.395282099	-4.403896631
7.6	-4.512814445	-4.356227124	-4.592189128	-4.343067255	-4.661782459	-4.403996549	-4.181424523	-4.310493232	-4.158353611	-4.384355107	-4.205323955	-4.277314654	-4.551092167	-4.405453925	-4.510672868	-4.35059248	-4.387822093
7.62	-4.180861767	-4.571116613	-4.244051341	-4.270560289	-4.442295742	-4.491587159	-3.988306755	-4.211011751	-4.27831118	-4.327223686	-4.470032675	-4.260346991	-4.457102168	-4.48995367	-4.464712563	-4.267820093	-4.338455903
7.64	-4.47246044	-4.503648541	-4.315780139	-4.337984292	-4.39866039	-4.385119438	-4.248491423	-4.462129883	-4.376177217	-4.432293182	-4.0955323	-4.273370451	-4.21163886	-4.409600277	-4.508433744	-4.478910169	-4.369389422
7.66	-4.662396709	-4.310327444	-4.47266561	-4.335706063	-4.538186248	-4.272336213	-4.400965571	-4.497615962	-4.308128838	-4.389253768	-3.826160082	-4.288152398	-4.132307834	-4.307261309	-4.376098339	-4.451605995	-4.348073024
7.68	-4.414169944	-4.389930868	-4.381267613	-4.150814291	-4.558881563	-4.444674045	-4.176539947	-4.224442687	-4.224953285	-4.322259192	-3.987851458	-4.264908988	-4.446936108	-4.422020976	-4.291696849	-4.269135191	-4.310655188
7.7	-4.402273083	-4.507557106	-4.30258148	-4.147826355	-4.441570331	-4.57341016	-3.922307642	-4.217387351	-4.23706292	-4.397936586	-4.429475193	-4.159620749	-4.567189902	-4.514821969	-4.449304382	-4.152710972	-4.338939761
7.72	-4.557144018	-4.450024646	-4.283816196	-4.317155478	-4.415586419	-4.28793905	-4.112096281	-4.43875206	-4.246541828	-4.407864055	-4.349546202	-4.137374917	-4.258504505	-4.342184958	-4.52518313	-4.363837857	-4.343346975
7.74	-4.550005038	-4.368834358	-4.403859463	-4.323982981	-4.480219162	-4.173458561	-4.382070679	-4.407180426	-4.261024335	-4.306583171	-3.905264015	-4.313840284	-4.110956124	-4.125005371	-4.331439224	-4.573144069	-4.313554204
7.76	-4.454610263	-4.397493991	-4.313781694	-4.097926637	-4.378620932	-4.30829696	-4.196385063	-4.261206415	-4.292754492	-4.203858497	-3.848278395	-4.238140203	-4.35475711	-4.29529882	-4.180964578	-4.2615035	-4.255242347
7.78	-4.465229901	-4.394071053	-4.319106641	-4.139446452	-4.440065451	-4.555495892	-3.832994846	-4.328119485	-4.266093996	-4.329088378	-4.251473548	-4.088744513	-4.58082052	-4.458221222	-4.432032313	-4.035326405	-4.307270663
7.8	-4.518198175	-4.408388201	-4.311122063	-4.392064567	-4.354499047	-4.36633779	-3.957734368	-4.429664974	-4.196063458	-4.451442436	-4.38614974	-4.199465963	-4.360402054	-4.39233617	-4.508705513	-4.270636719	-4.343950702
7.82	-4.464390683	-4.40595758	-4.321388508	-4.488339874	-4.385819172	-4.099771495	-4.410022454	-4.317555338	-4.226249657	-4.324648964	-4.069376521	-4.412781745	-4.078988144	-4.197361812	-4.263176596	-4.545188569	-4.31318857
7.84	-4.442588152	-4.411950442	-4.280133279	-4.191545153	-4.313425125	-4.278828389	-4.35566989	-4.281326694	-4.363913235	-4.252265351	-3.80295631	-4.271375667	-4.283303091	-4.230951729	-4.051309726	-4.31592861	-4.257966928
7.86	-4.486351249	-4.337186101	-4.290416569	-4.148685973	-4.320603519	-4.570194763	-3.992396984	-4.311045854	-4.312208785	-4.463166581	-3.920660322	-4.105121335	-4.641249777	-4.473456536	-4.174431872	-4.040609512	-4.286736608
7.88	-4.416858849	-4.303097207	-4.365606176	-4.39436822	-4.289851343	-4.417827149	-3.846827532	-4.478380027	-4.174810842	-4.53750425	-4.395438484	-4.080797803	-4.428072389	-4.36709249	-4.521412073	-4.066745513	-4.317793147
7.9	-4.374358033	-4.405638353	-4.40589318	-4.503503704	-4.249412244	-4.181573863	-4.145704209	-4.388655045	-4.300964414	-4.400182424	-4.404734003	-4.37400232	-4.068568036	-4.093715472	-4.32794759	-4.500781112	-4.320352125
7.92	-4.499692014	-4.3424288	-4.28755173	-4.317760593	-4.266400963	-4.241307492	-4.443178368	-4.309962505	-4.468951583	-4.257862684	-3.978959081	-4.33894442	-4.179754182	-4.166976589	-3.946343039	-4.459966429	-4.281627529
7.94	-4.494045035	-4.268690427	-4.260068008	-4.224692481	-4.301009318	-4.498080164	-4.183835547	-4.440449686	-4.330398317	-4.413388075	-3.848670388	-4.123805862	-4.584941409	-4.411059683	-4.053063028	-4.02728893	-4.278967897
7.96	-4.426363991	-4.354602007	-4.313263339	-4.451355396	-4.332241541	-4.484728492	-3.927957304	-4.444982418	-4.16939256	-4.537246719	-4.180524596	-4.212746964	-4.562093997	-4.453442224	-4.422828755	-3.999916668	-4.329605436
7.98	-4.387218283	-4.458885882	-4.332266428	-4.626676392	-4.361836102	-4.136052829	-4.154753402	-4.396447344	-4.206371469	-4.376375811	-4.462402509	-4.378940999	-4.238520736	-4.231765005	-4.338703985	-4.444294697	-4.345719492
8	-4.478309362	-4.47445277	-4.338249681	-4.394630277	-4.277236804	-4.184700478	-4.52125816	-4.235312391	-4.41996527	-4.323326975	-4.265760848	-4.349796247	-4.131519838	-4.146443439	-4.010717238	-4.519976002	-4.316978486
8.02	-4.475894295	-4.363164303	-4.167250576	-4.194000093	-4.263455249	-4.493663427	-4.328665438	-4.473802102	-4.36420094	-4.377891054	-3.887940456	-4.222215207	-4.388452125	-4.460208951	-3.936376456	-4.166979029	-4.285259981
8.04	-4.397760394	-4.365811228	-4.348011383	-4.418655337	-4.327515183	-4.610948962	-3.954759464	-4.734549048	-4.210376332	-4.528123901	-3.88144323	-4.232844736	-4.55916335	-4.500180947	-4.299126299	-3.95168246	-4.332559516
8.06	-4.366868957	-4.446321115	-4.421933054	-4.538968519	-4.458150107	-4.273315437	-3.995285722	-4.410413759	-4.276864745	-4.47332572	-4.218180861	-4.385654869	-4.237709057	-4.286097958	-4.459867641	-4.175623349	-4.339036304
8.08	-4.457483409	-4.45496199	-4.236599238	-4.41240478	-4.496219748	-4.184989327	-4.444983342	-4.30651626	-4.393960849	-4.350072806	-4.43572303	-4.425423298	-4.104993696	-4.26197827	-4.032644814	-4.649388286	-4.353021446
8.1	-4.556344893	-4.443166721	-4.123845306	-4.254345268	-4.333630742	-4.449184772	-4.504339286	-4.557898236	-4.386947737	-4.475805471	-4.17373552	-4.316361443	-4.419637179	-4.457319874	-3.873351028	-4.319710897	-4.352851523
8.12	-4.426696133	-4.397017874	-4.396056397	-4.392670355	-4.484932115	-4.545596246	-4.12252095	-4.744193853	-4.254632169	-4.527155769	-3.846139628	-4.290916435	-4.471445456	-4.522038731	-4.207668215	-3.97714599	-4.350426645
8.14	-4.324691981	-4.486810673	-4.594103842	-4.532573637	-4.556365718	-4.296421088	-4.008835309	-4.483405362	-4.267810707	-4.503804161	-3.983305842	-4.471110534	-4.340622066	-4.314797762	-4.451009286	-4.123445657	-4.358694602
8.16	-4.46187559	-4.469663598	-4.361652432	-4.363349774	-4.512185164	-4.210793998	-4.315427615	-4.354473012	-4.406031095	-4.437348595	-4.30431005	-4.414131343	-4.183919376	-4.299754315	-4.209793339	-4.45608055	-4.360049365
8.18	-4.510305358	-4.410801695	-4.16053672	-4.290314714	-4.395639783	-4.397350686	-4.533197904	-4.818555255	-4.309488854	-4.36006228	-4.381986004	-4.451707499	-4.280336089	-4.471003306	-3.961021918	-4.359433687	-4.380733859
8.2	-4.436916431	-4.461198582	-4.443655674	-4.396738248	-4.353146976	-4.505194058	-4.293625377	-4.740676714	-4.257530206	-4.344663846	-3.966644447	-4.510770456	-4.393907372	-4.518849131	-4.083513827	-4.080373641	-4.361712812
8.22	-4.380716539	-4.405291405	-4.617041809	-4.404996867	-4.626906217	-4.3227299	-4.097197383	-4.227496138	-4.287545151	-4.389069932	-3.818859683	-4.410383419	-4.325046294	-4.500018599	-4.451936555	-4.006794073	-4.329501873
8.24	-4.414735729	-4.47207857	-4.221336896	-4.305014397	-4.557578492	-4.173931364	-4.356722172	-4.236184459	-4.307005415	-4.517080348	-4.070041295	-4.419113054	-4.268892823	-4.465227819	-4.367523693	-4.350763363	-4.343951868
8.26	-4.476475818	-4.569144013	-4.2069247	-4.244927466	-4.244305754	-4.29686109	-4.634783156	-4.839866756	-4.310829181	-4.275061536	-4.399355687	-4.495888017	-4.327060641	-4.472250397	-3.996279872	-4.532131638	-4.395134108
8.28	-4.405978462	-4.451886605	-4.79929574	-4.246871626	-4.39197654	-4.466896471	-4.450936711	-4.786091113	-4.283377413	-4.328237828	-4.235098103	-4.432214908	-4.409900045	-4.562386946	-4.009996882	-4.206024941	-4.404198146
8.3	-4.382066462	-4.338173478	-4.749944407	-4.325474884	-4.631970026	-4.340806659	-4.179155165	-4.185479976	-4.342017383	-4.615386018	-3.860964956	-4.403122878	-4.351770235	-4.453387059	-4.394786152	-3.973114017	-4.345476235
8.32	-4.43535301	-4.32922676	-4.169055021	-4.297669718	-4.591734353	-4.199095743	-4.272473543	-4.562175759	-4.347588236	-4.583788559	-3.848253825	-4.460447312	-4.329399639	-4.562990889	-4.465278561	-4.283841775	-4.358648294
8.34	-4.394313205	-4.457065013	-4.314867074	-4.337709897	-4.202366729	-4.275455641	-4.55505505	-4.905145959	-4.343999774	-4.339107617	-4.217782277	-4.602269193	-4.400475789	-4.511461064	-4.158911868	-4.586779741	-4.412672868
8.36	-4.415189976	-4.463316512	-4.912603034	-4.339297204	-4.559644141	-4.357157294	-4.505296523	-4.330209048	-4.328960184	-4.387834334	-4.431082372	-4.611827692	-4.266235465	-4.505250544	-4.028505823	-4.300639341	-4.421440593
8.38	-4.45171364	-4.288942236	-4.577020919	-4.327948762	-4.894784233	-4.318498734	-4.334091312	-4.211268024	-4.327718787	-4.762499497	-4.075870269	-4.415290967	-4.355750154	-4.659909077	-4.296299324	-4.152678505	-4.403142777
8.4	-4.431088891	-4.354634282	-4.175465532	-4.337179714	-4.515351114	-4.153811459	-4.300053224	-4.946570942	-4.295582109	-4.769112388	-3.859902661	-4.408462172	-4.502435454	-4.638643578	-4.598011942	-4.172907589	-4.403700816
8.42	-4.42296616	-4.489615349	-4.860345304	-4.328374216	-4.278408323	-4.223277506	-4.561919884	-4.930213267	-4.283991706	-4.334750784	-3.928989509	-4.648151312	-4.313583949	-4.539530197	-4.285180683	-4.582341388	-4.438227471
8.44	-4.449446144	-4.385444847	-4.991724899	-4.356940458	-4.631559134	-4.35734198	-4.472025359	-4.267027559	-4.432771289	-4.477682446	-4.425419397	-4.546466318	-4.168973922	-4.415312298	-4.005997762	-4.517123401	-4.431328576
8.46	-4.519276257	-4.175140057	-4.286301243	-4.253757582	-4.910585965	-4.298573686	-4.332775749	-4.382389306	-4.43858806	-4.87394436	-4.447829718	-4.23834636	-4.305122034	-4.659939879	-4.244309318	-4.167110404	-4.408374374
8.48	-4.500557204	-4.345521345	-4.292921021	-4.368599033	-4.454550797	-4.185063394	-4.413223558	-4.742418352	-4.355069657	-4.628036486	-3.981915331	-4.500948196	-4.546351361	-4.753927986	-4.49220263	-4.314432896	-4.429733703
8.5	-4.419584131	-4.634775171	-4.964871822	-4.504197134	-4.290949563	-4.2145242	-4.551960527	-4.156242311	-4.429002702	-4.248053169	-3.864271289	-4.691540533	-4.499219349	-4.461031795	-4.329224609	-4.599798619	-4.428702933
8.52	-4.522460466	-4.366309721	-4.548308038	-4.425116219	-4.933812922	-4.355858115	-4.464770179	-4.145819504	-4.501180527	-4.686636972	-4.2949655	-4.455612113	-4.240565777	-4.409698034	-4.159690303	-4.503005005	-4.438363087
8.54	-4.559169098	-4.217476525	-4.334827762	-4.307510385	-4.750781141	-4.19998416	-4.340091155	-4.77350896	-4.428251272	-5.105402126	-4.515847188	-4.162555146	-4.490969914	-4.648439438	-4.194975215	-4.280282954	-4.456879527
8.56	-4.435726638	-4.482481168	-4.945113664	-4.416866322	-4.262946498	-4.238802173	-4.304561722	-4.560374676	-4.344704508	-4.476027703	-4.2449872	-4.41024028	-4.663855586	-4.689736617	-4.481304671	-4.1871312	-4.446553789
8.58	-4.326517937	-4.653742161	-4.845253899	-4.631401825	-4.471641308	-4.314547969	-4.476241948	-4.337967127	-4.380998128	-4.301998781	-3.90184246	-4.68375093	-4.30688201	-4.403391496	-4.453757427	-4.469515207	-4.434965663
8.6	-4.450652072	-4.295061256	-4.293008922	-4.53553383	-5.007873993	-4.316664455	-4.430386293	-4.346928288	-4.57050863	-4.836725702	-4.054750878	-4.280586158	-4.175600576	-4.321912988	-4.230059699	-4.600090628	-4.421646523
8.62	-4.580485071	-4.201644648	-4.477315679	-4.25821433	-4.645647352	-4.240536963	-4.388639972	-4.287830779	-4.49023156	-4.90356723	-4.476980476	-4.10741809	-4.588497628	-4.806814133	-4.238105337	-4.384470379	-4.442274977
8.64	-4.405176901	-4.630377507	-4.800248883	-4.441601101	-4.166787966	-4.199702641	-4.417412589	-4.081054439	-4.273757819	-4.299575923	-4.44195656	-4.527692564	-4.774811724	-4.603603728	-4.453609799	-4.331303716	-4.428042116
8.66	-4.3765648	-4.692128863	-4.422692434	-4.642207671	-4.640833347	-4.267184065	-4.492020397	-4.418064585	-4.35353772	-4.602023699	-4.010893105	-4.612781519	-4.341071369	-4.241249124	-4.395958187	-4.468371191	-4.43609888
8.68	-4.494605099	-4.231379516	-4.504273059	-4.391275713	-4.788183204	-4.257994498	-4.476016248	-4.194199274	-4.575343749	-5.086776405	-3.922292579	-4.135029905	-4.364723751	-4.355999976	-4.289533668	-4.581145371	-4.415548251
8.7	-4.502537995	-4.224419898	-4.800189547	-4.256380399	-4.145335168	-4.168220079	-4.374298776	-4.407538939	-4.423122688	-4.645905304	-4.344918868	-4.059310509	-4.800248086	-4.695714693	-4.299382257	-4.371918807	-4.407465126
8.72	-4.358750036	-4.701591654	-4.692767979	-4.563581683	-4.13390641	-4.300792953	-4.392792162	-4.256590394	-4.21284515	-4.090376978	-4.460303948	-4.602723621	-4.653449586	-4.524048209	-4.382775817	-4.314383874	-4.415105028
8.74	-4.273941167	-4.532769555	-4.184709267	-4.758832193	-4.801101191	-4.341808739	-4.46627052	-4.013290553	-4.480626013	-4.579615887	-4.140534198	-4.520424211	-4.236590073	-4.212075506	-4.446695764	-4.433778535	-4.401441461
8.76	-4.514399234	-4.14039313	-4.571851765	-4.380066224	-4.472573101	-4.268551941	-4.390957151	-4.040782023	-4.630699738	-4.885158225	-3.956470922	-4.090799058	-4.517720481	-4.61910201	-4.393934884	-4.576163712	-4.403101475
8.78	-4.523736863	-4.455062091	-4.603527914	-4.268534585	-3.945186331	-4.227878476	-4.358115752	-4.29820825	-4.338177231	-4.254269527	-4.122680238	-4.308410051	-4.966660951	-4.801231612	-4.407584866	-4.442723217	-4.395124247
8.8	-4.288478962	-4.826441349	-4.270900081	-4.665690065	-4.313451013	-4.345659355	-4.359080718	-4.026737219	-4.100397019	-4.278862167	-4.459166112	-4.633521442	-4.530512867	-4.402440106	-4.426044089	-4.344554057	-4.391996039
8.82	-4.345384532	-4.472345179	-4.470566405	-4.601673558	-4.609409917	-4.369021612	-4.439028626	-4.389787716	-4.454302132	-4.859093006	-4.296040445	-4.328068142	-4.075205643	-4.249374675	-4.380383297	-4.429643029	-4.423082995
8.84	-4.559184644	-4.113004136	-4.776056552	-4.183342625	-4.08183167	-4.19587296	-4.40539069	-4.776847459	-4.594092397	-4.545763994	-3.947518571	-4.018806232	-4.529857296	-4.656998296	-4.40932224	-4.489774825	-4.392729037
8.86	-4.566185123	-4.486711823	-4.265182732	-4.372702598	-4.084437732	-4.32140112	-4.35125717	-3.906657625	-4.18305614	-4.042361838	-4.082427955	-4.500505221	-4.789867685	-4.877799444	-4.427406236	-4.407617619	-4.354098629
8.88	-4.289976047	-4.723310997	-4.137295	-4.777928624	-4.681481915	-4.401664726	-4.400864477	-4.112645658	-4.167690902	-4.466965545	-4.369521724	-4.684425249	-4.258930356	-4.304411791	-4.370918294	-4.464273247	-4.413269034
8.9	-4.509097692	-4.169203942	-4.608915791	-4.580900009	-4.603476795	-4.339824639	-4.344409412	-4.430239173	-4.598390384	-4.873103129	-4.326930997	-4.133324052	-4.235838196	-4.25264104	-4.321294075	-4.453300393	-4.423805607
8.92	-4.798578685	-4.215006559	-4.348030003	-4.12072065	-3.98895636	-4.169802987	-4.284677726	-4.191200954	-4.522276732	-4.359139452	-4.13040754	-4.044836917	-4.739937525	-4.756108385	-4.505068307	-4.416313346	-4.349441383
8.94	-4.498532093	-4.779948861	-4.345161679	-4.469472277	-4.262199611	-4.264153868	-4.31614055	-4.364614502	-4.014085524	-4.201398521	-4.128806102	-4.575861067	-4.679176045	-4.536450725	-4.50547263	-4.4022061	-4.39648001
8.96	-4.275470809	-4.638005861	-4.598652344	-4.888837826	-4.735671758	-4.532948267	-4.390460105	-5.149914805	-4.223301187	-4.776095782	-4.325096832	-4.565737804	-4.072269453	-4.175172836	-4.206003774	-4.433418824	-4.499191142
8.98	-4.597100901	-4.141379833	-4.738523689	-4.338098036	-4.13846115	-4.315993655	-4.34543877	-4.223321136	-4.851927775	-4.714659225	-4.366214073	-4.031202322	-4.192313294	-4.482088116	-4.322506207	-4.367234744	-4.385403933
9	-4.914384261	-4.410340454	-4.148072928	-4.205620839	-4.079242329	-4.132261275	-4.27934286	-4.377573718	-4.40167779	-4.117718985	-4.200853796	-4.243412247	-4.734189977	-4.849054467	-4.614756406	-4.292242782	-4.37504657
9.02	-4.424706481	-4.886052267	-4.386996993	-4.732936445	-4.764670489	-4.391504487	-4.382891353	-4.758156566	-4.074650727	-4.32904401	-4.225820388	-4.752004144	-4.325425117	-4.517319677	-4.531071717	-4.463946827	-4.496699855
9.04	-4.188924908	-4.403596819	-4.604930623	-4.7323265	-4.554798798	-4.611676767	-4.436953146	-4.345506875	-4.604429876	-4.984176538	-4.333882037	-4.270998741	-4.029246966	-4.166310212	-4.124952914	-4.58921542	-4.436370446
9.06	-4.7476875	-4.182858344	-4.309577449	-4.142872813	-4.002548946	-4.383940926	-4.275431952	-4.244865711	-4.813720206	-4.476591087	-4.313204022	-3.967271954	-4.477980032	-4.575238077	-4.29349736	-4.393416389	-4.350043923
9.08	-4.803583202	-4.743251185	-4.278773366	-4.231505674	-4.316767452	-4.133359015	-4.314255694	-5.095164571	-4.224192595	-4.231430971	-4.276132763	-4.449938254	-4.662649076	-4.720058314	-4.708306333	-4.197050803	-4.461651204
9.1	-4.210279388	-4.813332493	-4.715279278	-4.800521362	-4.695925676	-4.502361995	-4.482184539	-4.534599584	-4.179660046	-4.764507502	-4.2986327	-4.737576887	-4.194229507	-4.204659974	-4.35608751	-4.439745895	-4.495599021
9.12	-4.326758023	-4.125882124	-4.587685236	-4.390893763	-4.180199472	-4.62022877	-4.55906361	-4.381130727	-4.815874172	-4.934469224	-4.324780916	-4.217134606	-4.057794661	-4.276873299	-4.084826342	-4.599232654	-4.405176725
9.14	-4.805389238	-4.264869215	-4.180870491	-4.070516269	-4.177404598	-4.2461203	-4.236633336	-4.744531278	-4.633065022	-4.373970465	-4.309115949	-4.126399001	-4.685713763	-4.8050312	-4.469506423	-4.260897337	-4.399377118
9.16	-4.633476397	-4.990276126	-4.520410049	-4.61225222	-4.747310954	-4.223524218	-4.304948966	-4.647256531	-4.145842767	-4.503949799	-4.434140444	-4.663336376	-4.517241933	-4.589596283	-4.711332058	-4.186262157	-4.52694733
9.18	-4.07814708	-4.475801059	-4.677601637	-4.831832065	-4.574474888	-4.578969597	-4.622639588	-4.516619744	-4.550127206	-5.086555334	-4.442191202	-4.524950916	-4.031128894	-4.036546034	-4.278710595	-4.601053893	-4.494209358
9.2	-4.445820312	-4.147752452	-4.366241623	-4.156455303	-3.967614454	-4.678774702	-4.589733656	-4.905584727	-4.998880857	-4.750144152	-4.300197022	-4.036542015	-4.356605169	-4.412661178	-4.043303903	-4.704168862	-4.428780024
9.22	-4.847943767	-4.685576806	-4.536699456	-4.182007855	-4.389898639	-4.209461077	-4.210524165	-4.844729297	-4.352472716	-4.31010003	-4.263958826	-4.385194125	-4.762978199	-4.88558469	-4.604578337	-4.277702184	-4.484338136
9.24	-4.262114803	-4.828218431	-4.904185239	-4.885012379	-4.620227756	-4.293552959	-4.357339187	-4.569691655	-4.202846065	-4.759106653	-4.410123577	-4.959250616	-4.232493221	-4.390598907	-4.607960452	-4.276518956	-4.534952553
9.26	-4.199894728	-4.181997405	-4.353653584	-4.517672158	-4.145929022	-4.848083151	-4.746238235	-4.613404861	-4.854516664	-5.02416477	-4.475539966	-4.370006956	-3.986931984	-4.24172286	-4.0324142	-4.788017261	-4.461261738
9.28	-4.807916125	-4.242174694	-4.371788954	-4.150049912	-4.239892557	-4.564894386	-4.524448226	-4.681336329	-4.694816405	-4.363828034	-4.305433797	-4.051345449	-4.649367675	-4.829659433	-4.274032976	-4.663218583	-4.463387721
9.3	-4.794817436	-4.846315515	-4.744504689	-4.681782769	-4.823386895	-4.261496728	-4.161920421	-4.736724015	-4.143761335	-4.295983937	-4.27342722	-4.679729512	-4.662034027	-4.80468913	-4.757910292	-4.190763983	-4.553702994
9.32	-4.122832061	-4.457934601	-4.612753322	-4.903739258	-4.374601869	-4.506220482	-4.426301973	-4.588084488	-4.55425323	-4.985888516	-4.529595306	-4.680248113	-4.110981764	-4.109715312	-4.43082429	-4.408920759	-4.487680959
9.34	-4.368979155	-4.128403798	-4.357546687	-4.282639521	-4.030619368	-4.873399488	-4.825238407	-4.766340359	-4.992982909	-4.751242982	-4.520651198	-4.121021595	-4.346178426	-4.247332799	-3.976045383	-4.769138467	-4.459860034
9.36	-4.944791067	-4.583287277	-4.728815525	-4.26392377	-4.556361105	-4.535323761	-4.503223348	-4.704841602	-4.418164418	-4.227961415	-4.237502218	-4.323957454	-4.926349898	-4.925411116	-4.496780135	-4.534050911	-4.556921564
9.38	-4.440146088	-4.844386962	-4.811870834	-4.864546604	-4.541055438	-4.204935102	-4.2369102	-4.624983385	-4.231807309	-4.580444619	-4.354876323	-4.879422254	-4.565849638	-4.363526251	-4.726795089	-4.115829866	-4.524211623
9.4	-4.174313472	-4.225532602	-4.366823574	-4.584805924	-4.282747321	-4.668025449	-4.636785007	-4.528193454	-4.792850415	-4.949664422	-4.573176259	-4.47543939	-4.090898075	-4.10377625	-4.114645525	-4.44980059	-4.438592358
9.42	-4.755726814	-4.285239734	-4.496291498	-4.201331311	-4.492763006	-4.870953394	-4.80085771	-4.852231861	-4.662603925	-4.444358883	-4.530526049	-4.023652087	-4.589415529	-4.697099454	-4.140562381	-4.822868165	-4.541655112
9.44	-4.854098338	-4.906047857	-4.745037665	-4.710197332	-4.873407663	-4.383593294	-4.210063741	-4.625685276	-4.178652724	-4.184400169	-4.265484889	-4.511555386	-4.908139033	-4.706266524	-4.726279878	-4.255584273	-4.565280878
9.46	-4.236225474	-4.45510646	-4.47226404	-4.933167745	-4.424346104	-4.383011144	-4.215848864	-4.513371368	-4.566003096	-4.762408472	-4.291763424	-4.764161701	-4.182782975	-4.127859706	-4.64373513	-4.207942787	-4.448749906
9.48	-4.241611847	-4.116164283	-4.35174133	-4.1615576	-4.360426775	-4.867381677	-4.66703157	-4.662442171	-4.945958667	-4.674822492	-4.503483747	-4.132993785	-4.332550241	-4.246846102	-4.017584126	-4.66399355	-4.434161873
9.5	-4.907739443	-4.708035957	-4.745344427	-4.241545313	-4.712461533	-4.815324985	-4.719531971	-4.621037611	-4.319988643	-4.133641463	-4.361087681	-4.17683615	-4.939600177	-4.886778802	-4.310655625	-4.671447619	-4.579441088
9.52	-4.497101732	-4.840290253	-4.582648696	-4.84135028	-4.604719394	-4.26191962	-4.111769963	-4.301373711	-4.216394372	-4.375636173	-4.163288393	-4.772753429	-4.60549154	-4.516617636	-4.919333731	-4.137977642	-4.48429166
9.54	-4.128422173	-4.264483601	-4.16723555	-4.332717715	-4.287840667	-4.452267153	-4.315471011	-4.473925454	-4.912698542	-4.930943386	-4.391670901	-4.50462628	-4.097125469	-4.154405032	-4.36788401	-4.147489937	-4.37057543
9.56	-4.65879508	-4.390881739	-4.507494929	-4.078299818	-4.680598235	-4.903030304	-4.773056533	-4.69822315	-4.667949128	-4.481243454	-4.586828491	-3.98954532	-4.598169647	-4.653631376	-4.113555712	-4.638237899	-4.526221301
9.58	-4.852874255	-4.9257826	-4.780762381	-4.632692095	-4.877660345	-4.577680891	-4.430964927	-4.426594925	-4.195313471	-4.124337573	-4.408446976	-4.444508764	-4.956405796	-4.846975574	-4.734545984	-4.404181962	-4.601233032
9.6	-4.221187415	-4.518132589	-4.24160233	-4.641390675	-4.257386736	-4.269987896	-4.050853959	-4.362352055	-4.601669351	-4.77065167	-4.215294807	-4.804618273	-4.276679159	-4.135642662	-4.820480569	-3.986800362	-4.385920657
9.62	-4.163443896	-4.176141875	-4.296430271	-4.074749085	-4.366820659	-4.54468618	-4.462866298	-4.648596429	-4.877687649	-4.861372334	-4.413542035	-4.267260788	-4.304998253	-4.195658578	-4.211542303	-4.396346587	-4.391383951
9.64	-4.85996415	-4.811277373	-4.833326809	-4.251114994	-4.850329116	-4.872741366	-4.750642115	-4.47483822	-4.219602096	-4.209339174	-4.570434563	-4.171963468	-4.832345188	-4.869906679	-4.238654164	-4.768557225	-4.599064794
9.66	-4.63734461	-4.937898435	-4.376620237	-4.679315366	-4.453323414	-4.439262535	-4.277715007	-4.164426862	-4.191167554	-4.393941509	-4.331869052	-4.778012628	-4.706354369	-4.500889605	-4.861676859	-4.364524464	-4.505896407
9.68	-4.124508663	-4.345011828	-4.126192137	-4.241249064	-4.300337855	-4.202185437	-4.038313269	-4.578337903	-4.774705039	-5.014425851	-4.270142007	-4.765352536	-4.062933245	-4.117588315	-4.526714594	-4.044638879	-4.345789789
9.7	-4.517268072	-4.43502371	-4.712043212	-4.056933304	-4.824274981	-4.586082757	-4.453799875	-4.741165211	-4.425280016	-4.702018067	-4.47551736	-4.133496021	-4.349761153	-4.639353975	-4.165647226	-4.53963536	-4.484831269
9.72	-4.934638431	-5.011460639	-4.660821155	-4.611920415	-4.561033922	-4.677129015	-4.574930075	-4.13278478	-4.076825878	-4.18913767	-4.545073543	-4.346098593	-4.873213519	-4.833523224	-4.607906269	-4.700737354	-4.583577155
9.74	-4.300982723	-4.52096585	-4.229069887	-4.577237303	-4.160209955	-4.264403867	-4.109993655	-4.295031747	-4.593026914	-4.637770979	-4.404991271	-4.959490245	-4.242516507	-4.265632639	-4.926827197	-4.179928194	-4.416754933
9.76	-4.18544566	-4.265581641	-4.564661071	-3.993548463	-4.424084949	-4.246203101	-4.203514971	-4.756612048	-4.839008019	-5.015083479	-4.279265383	-4.443249377	-4.082216215	-4.250371271	-4.336482382	-4.206789694	-4.380757358
9.78	-4.81342852	-4.846887726	-5.006174539	-4.241991428	-4.678039988	-4.563272643	-4.60882021	-4.252249444	-4.111422421	-4.422677494	-4.467411747	-4.16376811	-4.668946802	-4.851331795	-4.135389251	-4.626121137	-4.528620828
9.8	-4.7432041	-4.956495692	-4.460255121	-4.872402499	-4.189327211	-4.553889092	-4.53375468	-4.132124297	-4.135476394	-4.349074381	-4.566881069	-4.705899753	-4.703303355	-4.625959644	-4.700967338	-4.612761853	-4.55261103
9.82	-4.180020348	-4.334587607	-4.376053616	-4.246651887	-4.240462342	-4.210948578	-4.119266492	-4.732346253	-4.775407567	-4.904788036	-4.402999826	-4.860438973	-4.049071201	-4.130089354	-4.632255309	-4.117432221	-4.394551226
9.84	-4.409775537	-4.367841457	-4.972008221	-4.119941028	-4.876312151	-4.292716336	-4.269158729	-4.653972285	-4.437487496	-4.835898896	-4.435496248	-4.375505599	-4.14118864	-4.505527825	-4.106130942	-4.247178934	-4.44038377
9.86	-4.866178195	-4.953987627	-4.792914488	-4.802194095	-4.513768419	-4.560608928	-4.569715102	-4.098317737	-3.992708573	-4.259250927	-4.469290932	-4.334405381	-4.739877578	-4.864354229	-4.225205447	-4.714659069	-4.547339795
9.88	-4.481184758	-4.581802275	-4.252237045	-4.672887165	-4.06916343	-4.439466206	-4.396867215	-4.404776031	-4.46436966	-4.371964506	-4.470444792	-4.89036575	-4.355513901	-4.224410447	-4.65568332	-4.442309782	-4.448340393
9.9	-4.061075802	-4.225018149	-4.607321905	-4.068675407	-4.534943196	-4.211632948	-4.089334123	-4.725184846	-4.78693355	-4.933582794	-4.462101439	-4.734014565	-3.934534016	-4.084753914	-4.445674193	-4.158115146	-4.378931
9.92	-4.468494643	-4.683069409	-5.058139363	-4.342771617	-4.858741355	-4.306110811	-4.351490483	-4.171785172	-4.255551692	-4.571622906	-4.408645177	-4.258629134	-4.370639463	-4.813750811	-3.952523153	-4.452516374	-4.457780098
9.94	-4.706244913	-4.996127766	-4.392032208	-4.851856451	-4.226438851	-4.476592257	-4.508407248	-4.081768868	-4.177713601	-4.21543039	-4.37898694	-4.448785293	-4.601209112	-4.689758316	-4.249711828	-4.611714576	-4.475798664
9.96	-4.159310043	-4.265814175	-4.268531018	-4.232894081	-4.305540192	-4.369731843	-4.326785138	-4.739185127	-4.849319341	-4.598990633	-4.335825203	-4.850934407	-4.10778328	-4.215243892	-4.575806138	-4.395262123	-4.41230979
9.98	-4.164541351	-4.121148543	-4.945575227	-4.120603717	-4.913675181	-4.222332729	-4.17625646	-4.657260614	-4.620475928	-4.824708101	-4.398742674	-4.528649372	-3.942562056	-4.491720601	-4.243659733	-4.127773752	-4.406230377
10	-4.64680076	-4.75792129	-4.707243968	-4.687543903	-4.381371776	-4.229384989	-4.313665703	-4.077610156	-4.146863877	-4.37227344	-4.464405144	-4.19335783	-4.470260741	-4.957390075	-4.029063465	-4.41374681	-4.428056495
10.02	-4.622668119	-4.628519604	-4.173353226	-4.732511589	-4.050290884	-4.345816565	-4.46561582	-4.388490588	-4.574086451	-4.229255934	-4.333337965	-4.586607547	-4.434511986	-4.553565255	-4.347443408	-4.584522456	-4.440662337
10.04	-4.108538588	-4.124316706	-4.604150497	-4.027943633	-4.635658943	-4.280422118	-4.330019868	-4.910122433	-4.948949335	-4.630949812	-4.248907695	-4.834996858	-4.006429549	-4.170079328	-4.441141607	-4.303476276	-4.412881453
10.06	-4.280778074	-4.403112032	-4.962972911	-4.204105957	-4.744468504	-4.240616437	-4.25604498	-4.335985297	-4.423427168	-4.66876116	-4.381468621	-4.398114338	-4.181391728	-4.586528475	-4.139321576	-4.332307921	-4.408712824
10.08	-4.643032483	-4.768562053	-4.396028157	-4.799249326	-4.16929896	-4.285896373	-4.380926322	-4.210498543	-4.219678121	-4.242206667	-4.484533799	-4.325069787	-4.583965094	-4.917851225	-4.02752897	-4.525628396	-4.436247142
10.1	-4.400333065	-4.435044292	-4.143790298	-4.318565109	-4.306859376	-4.292300661	-4.380297272	-4.842950435	-4.854610938	-4.289407127	-4.364626605	-4.657169887	-4.469967398	-4.322016917	-4.350412479	-4.549914853	-4.436141669
10.12	-4.10376695	-4.054938607	-4.708928399	-3.9839218	-4.841337734	-4.28775522	-4.301469981	-4.76281585	-4.788052309	-4.593391682	-4.22552461	-4.751554017	-4.021360165	-4.327630535	-4.361367374	-4.414373691	-4.408011808
10.14	-4.390740422	-4.440920536	-4.631472693	-4.434265969	-4.507342011	-4.242487933	-4.222143305	-4.175119337	-4.280259993	-4.575923607	-4.489764772	-4.380617213	-4.385084204	-4.8456137	-4.171725853	-4.358177611	-4.408228697
10.16	-4.597199094	-4.678968092	-4.116509383	-4.64822789	-3.976366768	-4.216635104	-4.311684078	-4.324170323	-4.462281344	-4.147945594	-4.592418777	-4.297075162	-4.781090926	-4.736204387	-4.193224111	-4.498261692	-4.41114142
10.18	-4.332008836	-4.215109991	-4.335504118	-4.120763948	-4.461931062	-4.237266898	-4.341389166	-4.886310792	-4.983117671	-4.238102954	-4.344391301	-4.613981393	-4.393598836	-4.197955967	-4.416872036	-4.523913765	-4.415138671
10.2	-4.169679497	-4.210507807	-4.82309273	-3.993612843	-4.736704724	-4.218128673	-4.301619815	-4.431990351	-4.672140888	-4.525026869	-4.225312928	-4.545258414	-4.181405851	-4.425697064	-4.409950359	-4.386099682	-4.391014281
10.22	-4.486767735	-4.551793834	-4.458015834	-4.503955349	-4.105348987	-4.244005428	-4.341710696	-4.184607666	-4.225761951	-4.348483858	-4.312543611	-4.269218716	-4.541906675	-4.864186129	-4.209887329	-4.401918016	-4.378131988
10.24	-4.590945002	-4.565511966	-4.087773893	-4.45660018	-4.106116962	-4.237243061	-4.36667943	-4.67909617	-4.547483194	-4.12556306	-4.61474928	-4.36549317	-4.658829374	-4.437866012	-4.28782033	-4.430294855	-4.409879121
10.26	-4.285635023	-4.20413027	-4.536577803	-3.974517076	-4.704212799	-4.202973528	-4.342611127	-4.913419649	-4.917931703	-4.330544625	-4.447309608	-4.551792284	-4.408426572	-4.194327863	-4.470128028	-4.471786741	-4.434770294
10.28	-4.237432649	-4.303830881	-4.798092545	-4.205544636	-4.527940191	-4.22547581	-4.386072299	-4.269264089	-4.407384211	-4.459694725	-4.22931773	-4.483331227	-4.332306531	-4.489221618	-4.429167211	-4.342941212	-4.382938598
10.3	-4.471223278	-4.636460851	-4.266206438	-4.529840359	-4.024681709	-4.289323584	-4.415800788	-4.18196085	-4.314733088	-4.346021218	-4.392039574	-4.208590238	-4.615515426	-4.743544689	-4.212571047	-4.360747357	-4.375578781
10.32	-4.482019848	-4.469431197	-4.24438713	-4.274163376	-4.383494989	-4.358380585	-4.380508287	-4.741102789	-4.802961876	-4.12472763	-4.621956225	-4.335599111	-4.686450318	-4.236565078	-4.3526556	-4.394794038	-4.43057488
10.34	-4.207063768	-4.179574842	-4.679297067	-3.936667955	-4.749596368	-4.287802278	-4.334762651	-4.557250974	-4.84848483	-4.265223167	-4.470778001	-4.475198859	-4.325862802	-4.127226297	-4.4321488	-4.383307699	-4.391265397
10.36	-4.222589752	-4.31178862	-4.657399559	-4.341745701	-4.255973143	-4.337377697	-4.338489478	-4.100932184	-4.352317179	-4.435453834	-4.257939767	-4.352640797	-4.411830081	-4.601742812	-4.354839465	-4.408029392	-4.358818091
10.38	-4.466414773	-4.490689912	-4.136913273	-4.536193162	-4.068046467	-4.364976446	-4.356509442	-4.331184316	-4.360011508	-4.269530038	-4.252707526	-4.221114975	-4.651001411	-4.643027458	-4.274274536	-4.36255539	-4.361571915
10.4	-4.404121382	-4.362251422	-4.258779008	-4.110367123	-4.553676915	-4.37207681	-4.327715455	-4.722802346	-4.819203453	-4.185205212	-4.554300825	-4.342674051	-4.582856867	-4.127776033	-4.383474094	-4.359359922	-4.404165057
10.42	-4.222947849	-4.183553602	-4.75446213	-4.021384874	-4.643067753	-4.287546686	-4.326312835	-4.391951564	-4.57781741	-4.317074178	-4.485593589	-4.448825644	-4.271289885	-4.188533113	-4.470547178	-4.34910686	-4.371250947
10.44	-4.318155424	-4.351381298	-4.470996818	-4.400758971	-4.01610143	-4.317844059	-4.363798515	-4.042777175	-4.225157164	-4.392198641	-4.139739071	-4.332582824	-4.368788022	-4.549086442	-4.433523771	-4.335624387	-4.316157126
10.46	-4.420557226	-4.51594256	-4.181959528	-4.478916225	-4.123980039	-4.455627329	-4.402739953	-4.419779204	-4.509176587	-4.214948818	-4.099591819	-4.190457507	-4.598566086	-4.436849787	-4.300457863	-4.360767884	-4.356894901
10.48	-4.411157574	-4.344502845	-4.458283256	-4.091085742	-4.775652249	-4.464354285	-4.287132553	-4.686781447	-4.805574089	-4.213564074	-4.385305364	-4.342776685	-4.42785633	-4.01558033	-4.400545548	-4.340743747	-4.403181007
10.5	-4.228739628	-4.248689756	-4.748300006	-4.096728177	-4.401650145	-4.324318902	-4.25942358	-4.207816555	-4.410485327	-4.362561598	-4.449760081	-4.418372276	-4.20865939	-4.221416161	-4.432580775	-4.328541709	-4.334252754
10.52	-4.270593807	-4.374179225	-4.432883144	-4.509316846	-4.073027782	-4.437671829	-4.28978029	-4.114069704	-4.138907327	-4.417661885	-4.172921624	-4.357439539	-4.410416586	-4.611124988	-4.388183138	-4.370407484	-4.335536575
10.54	-4.416360952	-4.472458896	-4.209957298	-4.385353667	-4.480403015	-4.52978257	-4.347920839	-4.477415763	-4.584362653	-4.262822349	-4.043612612	-4.309391983	-4.63334354	-4.317420958	-4.34607043	-4.360528123	-4.386075353
10.56	-4.340837358	-4.363273474	-4.553181962	-4.05075823	-4.791765824	-4.443177087	-4.265520134	-4.474858544	-4.714727918	-4.260029461	-4.260584681	-4.404598952	-4.451562658	-4.04640506	-4.404567926	-4.353563282	-4.386213284
10.58	-4.255874527	-4.28858226	-4.715285402	-4.22031445	-4.283983677	-4.331689104	-4.235411284	-4.051084447	-4.237528762	-4.349778665	-4.466631512	-4.43092354	-4.204863667	-4.325152013	-4.431466621	-4.323997131	-4.322035441
10.6	-4.306984344	-4.360411964	-4.297804601	-4.521166803	-4.083632648	-4.375865458	-4.268756766	-4.157453837	-4.195188844	-4.381516965	-4.179729554	-4.352944613	-4.397878795	-4.503943392	-4.357056322	-4.437418833	-4.323609609
10.62	-4.408278587	-4.447289681	-4.310702424	-4.381344489	-4.680261959	-4.511884292	-4.317849747	-4.520674865	-4.557919801	-4.249906264	-3.959496305	-4.354324119	-4.611407998	-4.214616459	-4.336024601	-4.448838705	-4.394426268
10.64	-4.306115779	-4.317074249	-4.681368239	-4.034046846	-4.693661753	-4.437032549	-4.27797242	-4.363584924	-4.497991497	-4.22052976	-4.115692955	-4.381125293	-4.344854073	-4.027690051	-4.3259296	-4.355402181	-4.336254511
10.66	-4.212851766	-4.305183184	-4.655501566	-4.232774561	-4.149380069	-4.26309872	-4.219352466	-4.020553784	-4.041004597	-4.324317713	-4.411685294	-4.438063428	-4.214887781	-4.349629743	-4.363924793	-4.358053641	-4.285016444
10.68	-4.292515804	-4.381518858	-4.27157659	-4.510619586	-4.335966897	-4.293323816	-4.29480416	-4.290630289	-4.10709533	-4.293181691	-4.195280135	-4.367693025	-4.39932481	-4.440133066	-4.34474672	-4.431000022	-4.328088175
10.7	-4.406408855	-4.4188128	-4.355035639	-4.268637377	-4.840988159	-4.494961966	-4.360790072	-4.550262973	-4.553320417	-4.218909932	-3.979826218	-4.338543831	-4.531137951	-4.11304062	-4.328445948	-4.382736743	-4.383866219
10.72	-4.342421609	-4.350930499	-4.751163719	-4.103907472	-4.492667186	-4.403103213	-4.244516236	-4.26650417	-4.33503687	-4.28263399	-4.051011534	-4.366593166	-4.208966289	-4.164280713	-4.331869042	-4.314811588	-4.313151081
10.74	-4.286696711	-4.35911925	-4.583807107	-4.355593514	-4.118098317	-4.238441222	-4.152079434	-4.046775465	-4.045059279	-4.304585044	-4.399825303	-4.370536153	-4.145229818	-4.493191384	-4.309663853	-4.264145438	-4.279552956
10.76	-4.391485593	-4.379389448	-4.2960838	-4.488665099	-4.528569033	-4.192443648	-4.230438265	-4.343319232	-4.229277278	-4.328869626	-4.368488621	-4.375106662	-4.409164051	-4.458037862	-4.314901494	-4.364550608	-4.356174395
10.78	-4.449595737	-4.355381012	-4.443264505	-4.306996793	-4.861433256	-4.430141796	-4.380799388	-4.508724337	-4.503405322	-4.274480099	-3.986648828	-4.445757842	-4.422863345	-4.212916408	-4.309582517	-4.483260322	-4.398453219
10.8	-4.403530166	-4.361266384	-4.665941868	-4.132876318	-4.264997695	-4.466608963	-4.303514271	-4.220032288	-4.289767942	-4.247977653	-3.956584702	-4.375138366	-4.175673976	-4.338253171	-4.277305748	-4.312220001	-4.299480595
10.82	-4.334653524	-4.35591048	-4.423283262	-4.383611663	-4.20563874	-4.244646349	-4.144212985	-4.163972211	-3.972871876	-4.277298208	-4.310665709	-4.369176933	-4.196912249	-4.603672089	-4.248016262	-4.259667504	-4.280888128
10.84	-4.380523904	-4.304731933	-4.211853923	-4.485616138	-4.652415624	-4.157960437	-4.255944201	-4.482035637	-4.25649475	-4.233113139	-4.400007031	-4.372488565	-4.381908709	-4.491594838	-4.269769388	-4.423903047	-4.360022579
10.86	-4.427600907	-4.301541333	-4.376430817	-4.324312793	-4.698625146	-4.43843082	-4.425224044	-4.577554581	-4.384705399	-4.271790355	-4.152331463	-4.417628782	-4.361389386	-4.217543271	-4.28100092	-4.490803961	-4.384182124
10.88	-4.415200109	-4.351381794	-4.555984647	-4.26741441	-4.141695488	-4.529160176	-4.24679512	-4.25984312	-4.115760244	-4.228517889	-3.943732361	-4.324319473	-4.196317753	-4.399165717	-4.246423687	-4.303390446	-4.282818902
10.9	-4.373965309	-4.405019914	-4.366120787	-4.400600179	-4.131913198	-4.276129307	-4.03645451	-4.188429638	-4.070967326	-4.218170787	-4.149083712	-4.238706637	-4.222847071	-4.538239231	-4.126675872	-4.189858758	-4.24582389
10.92	-4.394673218	-4.332883862	-4.301516566	-4.426449499	-4.640804341	-4.150447496	-4.12164078	-4.427314545	-4.273765841	-4.218827428	-4.540141238	-4.338506678	-4.317613809	-4.465086852	-4.194222122	-4.314652972	-4.341159203
10.94	-4.336023469	-4.216214303	-4.386281965	-4.354328617	-4.417568302	-4.380605666	-4.335464432	-4.462353119	-4.356393456	-4.276929007	-4.368261492	-4.514568327	-4.290117334	-4.262828993	-4.391324566	-4.519422468	-4.366792845
10.96	-4.39169836	-4.393150489	-4.45452221	-4.395637243	-4.093414834	-4.577031255	-4.22028097	-4.269765019	-4.157589641	-4.324051719	-3.94870517	-4.37431191	-4.239427165	-4.377706588	-4.365844345	-4.278816924	-4.303872115
10.98	-4.461659053	-4.52262126	-4.417138765	-4.409104722	-4.33821111	-4.349836849	-3.946749989	-4.351745258	-4.088000937	-4.223864339	-4.044711244	-4.127925889	-4.326213895	-4.484006022	-4.174820564	-4.029963375	-4.268535829
11	-4.408522426	-4.365872177	-4.359521983	-4.378683069	-4.562725468	-4.128277652	-3.98084519	-4.434172716	-4.2999136	-4.18379613	-4.453111895	-4.299810592	-4.353139538	-4.381415912	-4.237114245	-4.246817147	-4.317108734
11.02	-4.24683557	-4.210509227	-4.351579446	-4.373023761	-4.391199197	-4.347027358	-4.342637424	-4.412022999	-4.288107518	-4.337629832	-4.493984942	-4.590928103	-4.320093662	-4.277713076	-4.43773153	-4.550994525	-4.373251136
11.04	-4.335213171	-4.350733596	-4.326593385	-4.438205266	-4.120452848	-4.612434861	-4.27979358	-4.28355448	-4.126897229	-4.363168689	-4.086137634	-4.393832757	-4.427159545	-4.337525605	-4.358166239	-4.347370701	-4.324202474
11.06	-4.387016542	-4.527820377	-4.3404581	-4.360988337	-4.300521741	-4.434561805	-3.95994701	-4.286049841	-4.174797907	-4.208037852	-3.914057259	-4.122905696	-4.403817242	-4.305071945	-4.084817563	-4.082969654	-4.243364929
11.08	-4.276120516	-4.311381897	-4.374802301	-4.262121422	-4.503772382	-4.103435964	-3.854325172	-4.287528954	-4.229096451	-4.048236241	-4.27089963	-4.081998647	-4.29446359	-4.296916251	-4.062937759	-4.091447969	-4.209342822
11.1	-4.099526714	-4.051328781	-4.32596767	-4.40458305	-4.263818465	-4.121617124	-4.107362016	-4.305459084	-4.153241861	-4.228379964	-4.616149837	-4.49757002	-4.264032955	-4.303632759	-4.466787228	-4.425708784	-4.289697894
11.12	-4.106362102	-4.180269453	-4.204682164	-4.550004917	-4.24408225	-4.462074777	-4.395491325	-4.3182517	-4.190429639	-4.534928551	-4.368251576	-4.577580561	-4.479883103	-4.189438315	-4.495710605	-4.45666744	-4.35963178
11.14	-4.402255313	-4.544205054	-4.311582441	-4.322485971	-4.281011527	-4.542125425	-4.068005253	-4.299234546	-4.294650141	-4.256126426	-3.984110733	-4.06209602	-4.499043486	-4.095204752	-4.134800155	-3.947962301	-4.252806221
11.16	-4.348411578	-4.409399289	-4.50399405	-4.127101378	-4.333759808	-4.112047851	-3.79809078	-4.196824625	-4.150992979	-4.020889587	-3.979331196	-3.923649737	-4.257926961	-4.152391872	-3.942165157	-3.901917039	-4.134930868
11.18	-3.94638633	-4.01870205	-4.393754395	-4.363355135	-4.329917141	-3.87328432	-3.982996836	-4.144145528	-4.112965437	-4.187926473	-4.281407986	-4.258214335	-4.136134094	-4.361025946	-4.238782811	-4.240155208	-4.179322127
11.2	-3.963926502	-3.94157159	-4.074631276	-4.555779784	-4.36232543	-4.199237472	-4.396148833	-4.366855491	-4.315069391	-4.610446779	-4.413544678	-4.551591309	-4.418010944	-4.260015907	-4.58451439	-4.440688466	-4.34089739
11.22	-4.355474439	-4.225853464	-4.179240088	-4.257574199	-4.285132979	-4.493440177	-4.30110953	-4.45508387	-4.363232102	-4.375014225	-4.150683587	-4.266005792	-4.647822881	-4.01857762	-4.315158753	-4.096511463	-4.299119698
11.24	-4.393041603	-4.49377518	-4.505080815	-3.995504858	-4.184980727	-4.284014794	-3.874203848	-4.162221342	-4.162812312	-3.970101988	-3.853783086	-3.896293314	-4.319131297	-4.049533545	-3.959030509	-3.824412214	-4.120495089
11.26	-3.983970513	-4.139108941	-4.401954683	-4.081876106	-4.303461698	-3.870424786	-3.74223062	-4.029275207	-3.915828018	-3.930568764	-3.866697596	-3.950100504	-4.018815074	-4.380768774	-4.008555884	-3.988122049	-4.038234951
11.28	-3.781002698	-3.78636378	-4.034931737	-4.482802183	-4.409940227	-3.885300778	-4.09930971	-4.318099674	-4.151720357	-4.336945559	-4.109731986	-4.32232961	-4.242909429	-4.450345267	-4.386086955	-4.403276548	-4.200068531
11.3	-4.045013231	-3.930486894	-3.92443691	-4.456729768	-4.241099234	-4.238447651	-4.338506071	-4.486607572	-4.491993249	-4.556959253	-4.123873268	-4.398842828	-4.574585926	-4.056146222	-4.413307934	-4.372177665	-4.290575855
11.32	-4.385562154	-4.296320924	-4.234922346	-3.938214573	-4.052049514	-4.382038056	-4.128229946	-4.18349436	-4.246732197	-4.114831666	-3.946322169	-4.026568757	-4.361941281	-3.938847417	-3.974646679	-3.915720016	-4.132902629
11.34	-4.189363066	-4.25582493	-4.54265851	-3.924695766	-4.14080114	-4.022380321	-3.777804743	-3.881261553	-3.861648163	-3.804685892	-3.828300985	-3.76791474	-3.983561568	-4.328213987	-3.764371194	-3.749166198	-3.988915797
11.36	-3.756789227	-3.926491555	-4.178921581	-4.246395758	-4.525200342	-3.835591507	-3.790604239	-4.069242464	-4.048061712	-3.966256612	-3.814108884	-3.971543409	-3.944022425	-4.514681757	-4.03445358	-4.02085053	-4.040200974
11.38	-3.875216193	-3.728209875	-3.750173772	-4.422134985	-4.332981237	-3.894260878	-4.034166538	-4.444197956	-4.439945657	-4.310272499	-3.865350535	-4.15060405	-4.311724012	-4.180815174	-4.248171749	-4.273402096	-4.1413517
11.4	-4.235445718	-3.975259609	-3.937464691	-4.118958614	-3.94393946	-4.146568213	-4.117882347	-4.376675821	-4.37504199	-4.283095661	-3.824295091	-4.148914229	-4.480980244	-3.897159756	-4.2109298	-4.152248142	-4.139053712
11.42	-4.312295407	-4.084402801	-4.217903538	-3.731011139	-3.984492768	-4.1392949	-3.967468982	-3.961192038	-4.009204051	-3.96647858	-3.763881396	-3.858160778	-4.123489465	-3.95894391	-3.920567159	-3.806221615	-3.987813033
11.44	-3.970098134	-4.024103066	-4.215125883	-3.858881736	-4.397520293	-3.929639408	-3.813158574	-3.882732449	-3.83337755	-3.746790526	-3.761645916	-3.722161437	-3.742812654	-4.408213999	-3.756925607	-3.747616026	-3.925675204
11.46	-3.737625693	-3.854241666	-3.945315658	-4.064051837	-4.475801511	-3.773329862	-3.822002729	-4.224346816	-4.130702548	-3.921234478	-3.744661819	-3.88017892	-3.909803622	-4.405153012	-3.891494918	-4.016617421	-3.987285157
11.48	-3.865045502	-3.757095371	-3.763947023	-4.15303774	-4.041176394	-3.857508521	-3.853767439	-4.373870965	-4.423882456	-4.054688719	-3.706442769	-3.904455536	-4.170574136	-4.020524462	-3.984622272	-4.065689422	-3.999770546
11.5	-4.155650766	-3.796592698	-3.855841247	-3.89075712	-3.781250002	-3.94592729	-3.786699215	-4.146300783	-4.234988478	-4.020252045	-3.553287471	-3.873604179	-4.183950237	-3.886070517	-3.977470176	-3.985775299	-3.942151095
11.52	-4.129926519	-3.786677788	-3.999427605	-3.727134685	-4.025071411	-3.885339969	-3.713270902	-3.816837412	-3.905984113	-3.85078674	-3.503529644	-3.834643959	-3.860462717	-3.999360577	-3.841409282	-3.85749283	-3.858584759
11.54	-3.907791245	-3.784067678	-3.971399424	-3.800592332	-4.399946951	-3.823418404	-3.808933982	-3.82288239	-3.807998111	-3.814542214	-3.648392448	-3.838769204	-3.670954065	-4.219306056	-3.773486497	-3.813628334	-3.869131833
11.56	-3.842261435	-3.735472406	-3.85886053	-3.886876516	-4.269604351	-3.828246318	-3.781732453	-4.043196531	-3.99211101	-3.819406351	-3.771557547	-3.7858577	-3.813411767	-4.150674362	-3.775237322	-3.777379167	-3.88324286
11.58	-3.917040423	-3.749600653	-3.774167511	-3.907850551	-3.922791941	-3.811554816	-3.746555267	-4.103379904	-4.131641839	-3.797887058	-3.723268013	-3.666899101	-3.923060407	-3.910410769	-3.745534578	-3.71687274	-3.846782223
11.6	-3.98796912	-3.745307864	-3.748181735	-3.804306318	-3.765643292	-3.769510125	-3.637282991	-3.981506663	-4.024703923	-3.76133464	-3.517183496	-3.593080458	-3.883515263	-3.828379164	-3.64798665	-3.701553596	-3.774840331
11.62	-3.956393081	-3.609588705	-3.745791732	-3.739597078	-3.984376678	-3.653061427	-3.571214947	-3.87068398	-3.853154425	-3.704670186	-3.366531007	-3.608614673	-3.85586011	-3.845556907	-3.693597862	-3.748793636	-3.737967902
11.64	-3.873011785	-3.445693106	-3.743278123	-3.732823111	-4.076521429	-3.620632485	-3.666211603	-3.819074177	-3.788858861	-3.844748564	-3.372684631	-3.720209075	-3.735427442	-3.863118319	-3.819165322	-3.819908753	-3.746335424
11.66	-3.837062441	-3.457235539	-3.720469315	-3.633196373	-3.974850358	-3.770646612	-3.800760012	-3.832728747	-3.837365391	-3.800266953	-3.566869616	-3.826900227	-3.745289104	-3.788101074	-3.781512133	-3.769649576	-3.758931467
11.68	-3.819786544	-3.620308035	-3.736946552	-3.51969542	-3.78726223	-3.819176569	-3.784698797	-3.784437848	-3.783726633	-3.685376507	-3.753775602	-3.614262495	-3.680283411	-3.796235095	-3.583144491	-3.565370619	-3.708405428
11.7	-3.703633243	-3.776426301	-3.802992138	-3.530856193	-3.758704715	-3.728151971	-3.522147142	-3.811670247	-3.7471744	-3.469212265	-3.630773735	-3.375477541	-3.617902197	-3.867493632	-3.421286806	-3.443146679	-3.637940575
11.72	-3.598246666	-3.516099156	-3.618971785	-3.656922221	-3.828684515	-3.500923603	-3.324502687	-3.844575439	-3.838021358	-3.493636066	-3.35200885	-3.261355331	-3.643972789	-3.738413216	-3.377576816	-3.481941073	-3.567240723
11.74	-3.574341429	-3.289146094	-3.494961101	-3.786710356	-3.795992543	-3.398915414	-3.316779065	-3.792374613	-3.827232335	-3.670484842	-3.145986423	-3.390174334	-3.735688456	-3.658880021	-3.566832503	-3.704330299	-3.571801864
11.76	-3.76287219	-3.174788538	-3.469973284	-3.552050429	-3.76107576	-3.463568251	-3.510543307	-3.737470906	-3.701129623	-3.8283784	-3.193877406	-3.602635867	-3.817688841	-3.503336587	-3.754311239	-3.804455724	-3.602384772
11.78	-3.833649127	-3.249324354	-3.589615734	-3.407963507	-3.776312341	-3.708625872	-3.710626627	-3.523932186	-3.521420599	-3.703086282	-3.356166899	-3.656381488	-3.641791504	-3.549763859	-3.640578658	-3.560466157	-3.589356575
11.8	-3.687687085	-3.543500433	-3.756132858	-3.25278293	-3.770603744	-3.812354642	-3.675782058	-3.487453513	-3.427362803	-3.399579516	-3.478220114	-3.522466909	-3.456033749	-3.711624567	-3.399173966	-3.321190102	-3.543871812
11.82	-3.395523368	-3.617692272	-3.674187563	-3.32690559	-3.717179368	-3.569386296	-3.389585013	-3.60071278	-3.507796119	-3.264438444	-3.502935309	-3.243494608	-3.36862304	-3.770486505	-3.17175675	-3.192230062	-3.457058318
11.84	-3.302038031	-3.443326492	-3.439445507	-3.560882145	-3.626455199	-3.299984936	-3.175415337	-3.773315493	-3.670166306	-3.322966411	-3.318578296	-3.073318957	-3.553550145	-3.585074502	-3.187370126	-3.297749438	-3.414352332
11.86	-3.382710023	-3.188065565	-3.249147956	-3.678728523	-3.55356331	-3.207934158	-3.109165143	-3.790613632	-3.766423784	-3.571068561	-3.087178631	-3.127184053	-3.759199663	-3.373112171	-3.396628179	-3.507797832	-3.421782574
11.88	-3.621824872	-3.045988187	-3.247334561	-3.462628509	-3.614884733	-3.288119593	-3.268960717	-3.540757527	-3.541887152	-3.707022038	-3.029283107	-3.300765013	-3.695084176	-3.222112089	-3.541656195	-3.626158446	-3.422154182
11.9	-3.714482537	-3.07753001	-3.503387216	-3.119253687	-3.746473345	-3.573249935	-3.424288668	-3.302971457	-3.29074442	-3.58495626	-3.038600752	-3.464031053	-3.474765725	-3.346232086	-3.530601459	-3.526858686	-3.419901706
11.92	-3.473384312	-3.165662607	-3.646188453	-3.07737631	-3.803828506	-3.607932884	-3.40734773	-3.248779256	-3.199179426	-3.28864452	-3.151970449	-3.39493741	-3.237746158	-3.584239864	-3.313801919	-3.240844209	-3.365116501
11.94	-3.235304168	-3.245976819	-3.57076508	-3.087201292	-3.573444421	-3.466336469	-3.259024073	-3.407461319	-3.316800248	-3.174918607	-3.263321424	-3.164860831	-3.163752279	-3.690530712	-3.094573529	-3.070993909	-3.299079074
11.96	-3.103201554	-3.264443991	-3.264039359	-3.279552069	-3.408957203	-3.208626586	-3.082161341	-3.659604923	-3.531242691	-3.171694892	-3.22448715	-3.01167456	-3.381602802	-3.530553212	-3.037756456	-3.087057038	-3.265415989
11.98	-3.231002682	-3.224102581	-3.09863128	-3.417231322	-3.395336512	-3.050687814	-2.962113596	-3.647449067	-3.579076453	-3.357915703	-3.087513208	-2.928168934	-3.53792441	-3.269997697	-3.130742942	-3.196017141	-3.257119459
12	-3.417168091	-3.000582742	-3.108420818	-3.38650271	-3.562129487	-3.056599236	-3.006369651	-3.414087511	-3.469620683	-3.44568403	-2.983497504	-3.029174602	-3.570860599	-3.079495175	-3.285025814	-3.324108659	-3.258707957
12.02	-3.560598724	-2.899992006	-3.233416031	-3.217237014	-3.762228406	-3.192681216	-3.071692804	-3.138252563	-3.184655766	-3.497384723	-2.89657776	-3.067824933	-3.356344688	-3.15090995	-3.358013327	-3.336078799	-3.245243044
12.04	-3.495856916	-2.97879872	-3.413013279	-3.005319524	-3.689312161	-3.31076136	-3.153423479	-3.098639364	-3.035786498	-3.315164132	-2.943113084	-3.104052251	-3.138927807	-3.371136524	-3.264691561	-3.261890742	-3.223742963
12.06	-3.265501436	-3.043122479	-3.433308131	-2.956419464	-3.494018644	-3.309632977	-3.196428285	-3.242240888	-3.131375853	-3.135271861	-3.004745916	-3.050399528	-3.038249214	-3.490779178	-3.090805513	-3.064993214	-3.184205786
12.08	-3.074529956	-3.027852023	-3.336213163	-3.039377388	-3.201284681	-3.235069634	-3.086462887	-3.380937605	-3.349530153	-3.025041074	-2.977544097	-2.988549127	-3.131962832	-3.46479919	-2.969442246	-2.962196672	-3.140674545
12.1	-3.073705405	-3.055986163	-3.117860645	-3.138459202	-3.216156644	-3.059481499	-2.926396789	-3.523039742	-3.479370623	-3.057247051	-2.979515446	-2.91887107	-3.266883384	-3.216967039	-2.961503409	-2.960254593	-3.121981169
12.12	-3.184277494	-2.944103536	-2.97990197	-3.155917658	-3.420312537	-2.913900928	-2.825439103	-3.361306294	-3.405980833	-3.23348731	-2.931453991	-2.852098589	-3.350217811	-3.040715715	-2.989429446	-3.032644295	-3.101324219
12.14	-3.343211297	-2.923666382	-2.997885816	-3.130346795	-3.609772478	-2.953540534	-2.886022209	-3.150672487	-3.196576396	-3.296114155	-2.902113944	-2.847815981	-3.364606618	-3.004473067	-3.042535162	-3.091541998	-3.108805957
12.16	-3.366633587	-2.894252689	-3.075933646	-3.02661467	-3.579332159	-3.042998855	-2.927438556	-2.99076126	-3.014334707	-3.286357516	-2.890159517	-2.897771262	-3.155323754	-3.113569001	-3.079841759	-3.082486622	-3.088988097
12.18	-3.28180258	-2.876404633	-3.157864084	-2.902019953	-3.341334843	-3.132086769	-2.909068801	-2.996153692	-2.981085569	-3.129667795	-2.889667277	-2.855564638	-3.01308123	-3.182032402	-3.019681483	-3.052738762	-3.045015907
12.2	-3.118557822	-2.83555353	-3.173321629	-2.864480969	-3.17369649	-3.127145139	-2.956648203	-3.125292212	-3.070500492	-3.001781133	-2.820542384	-2.810848096	-2.95789568	-3.275964033	-2.953868082	-2.961652528	-3.014234276
12.22	-2.945465196	-2.815255711	-3.08961865	-2.926140435	-3.096213577	-2.999124472	-2.909048468	-3.251637305	-3.15198025	-2.935981046	-2.805522594	-2.734867904	-3.010013292	-3.2112854	-2.901608347	-2.867996707	-2.978234959
12.24	-2.9698936	-2.761264492	-2.962275171	-2.882434189	-3.182351274	-2.890825194	-2.883499984	-3.275213826	-3.207906233	-2.972435283	-2.752789566	-2.719191158	-3.051740412	-3.065906548	-2.838087221	-2.858964991	-2.954673696
12.26	-3.052059739	-2.742661079	-2.903238079	-2.873261367	-3.33550762	-2.892627953	-2.835002575	-3.178769428	-3.201751925	-2.942470123	-2.659550272	-2.798579	-3.123615616	-2.963735525	-2.83119349	-2.862166448	-2.94976189
12.28	-3.081536434	-2.717685444	-2.916080724	-2.861815935	-3.45592348	-2.882132363	-2.784215649	-3.023717323	-3.10009027	-3.002843364	-2.693039392	-2.812865968	-3.116052623	-2.904081547	-2.813469004	-2.837489843	-2.93768996
12.3	-3.053287201	-2.692559684	-2.916401301	-2.826690617	-3.430782271	-2.892524752	-2.808714654	-2.906656173	-2.975929513	-2.995551233	-2.690832264	-2.794415522	-3.001109336	-2.972750666	-2.812998372	-2.835108919	-2.91289453
12.32	-3.059118675	-2.768769173	-2.884470868	-2.815137228	-3.189202048	-2.899837852	-2.752129011	-2.927628098	-2.896444441	-2.94609584	-2.704415592	-2.699448632	-2.902372763	-3.019481669	-2.756538211	-2.797085183	-2.876135955
12.34	-2.973161155	-2.783601472	-2.872721861	-2.793181739	-3.013987353	-2.904230401	-2.745948644	-2.98474491	-2.898971878	-2.929403727	-2.749487628	-2.648376174	-2.902613374	-3.001491185	-2.735074002	-2.767551715	-2.856534201
12.36	-2.90483905	-2.703652349	-2.797762561	-2.825138789	-3.001553174	-2.854846637	-2.7004987	-3.000531121	-2.954224487	-2.872781997	-2.672169579	-2.543332466	-2.865160502	-2.986013346	-2.743827011	-2.765786891	-2.824507416
12.38	-2.905056651	-2.627764805	-2.803370418	-2.74795723	-3.072912555	-2.85000276	-2.625644165	-2.993165668	-2.920405682	-2.845436328	-2.605503086	-2.516088307	-2.848139887	-2.908292357	-2.749019673	-2.797709015	-2.801029287
12.4	-2.884742924	-2.568010849	-2.814118996	-2.711458724	-3.210236351	-2.833556285	-2.642499826	-2.972177102	-2.885348106	-2.811097081	-2.515452836	-2.462989035	-2.827442288	-2.848838913	-2.767789996	-2.766857864	-2.782663573
12.42	-2.853399168	-2.438597623	-2.785102065	-2.606739751	-3.233700598	-2.814148299	-2.709754444	-2.887343156	-2.891757232	-2.768817843	-2.4266785	-2.505319213	-2.78544842	-2.841145378	-2.729752242	-2.747718667	-2.751588912
12.44	-2.815888397	-2.391644766	-2.809012694	-2.541508477	-3.144138487	-2.800769476	-2.75950956	-2.859811522	-2.889019314	-2.73699671	-2.386291231	-2.602796218	-2.759889239	-2.813289613	-2.676589536	-2.703079131	-2.730639648
12.46	-2.791872649	-2.385078624	-2.748260585	-2.49908119	-3.012588838	-2.750198087	-2.716478603	-2.845282667	-2.833857088	-2.714892086	-2.342178626	-2.629594148	-2.736301685	-2.786760321	-2.634725517	-2.639869172	-2.691688743
12.48	-2.76742271	-2.466883409	-2.677814235	-2.520690055	-2.903822994	-2.700019359	-2.637499133	-2.846905986	-2.860476056	-2.662280876	-2.438940739	-2.595239548	-2.755390798	-2.756440037	-2.534335845	-2.565212222	-2.668085875
12.5	-2.760407824	-2.543816681	-2.558520575	-2.602328383	-2.914366794	-2.605711697	-2.526544957	-2.815817896	-2.772432251	-2.695660755	-2.51038691	-2.502682917	-2.757007887	-2.69289675	-2.478268124	-2.544443571	-2.642580873
12.52	-2.775981426	-2.588031194	-2.519434164	-2.637605292	-2.902715592	-2.580168758	-2.392002607	-2.763350539	-2.730873363	-2.731706158	-2.558567717	-2.36372048	-2.733572948	-2.608698593	-2.462177841	-2.555154657	-2.618985083
12.54	-2.807645599	-2.513129392	-2.505800304	-2.639056672	-2.908769908	-2.582985578	-2.330136046	-2.727138495	-2.694400695	-2.733661631	-2.546854987	-2.257983594	-2.657462324	-2.626988213	-2.506138843	-2.667430876	-2.606598947
12.56	-2.758430474	-2.438094483	-2.569076355	-2.559024117	-2.913049309	-2.640949041	-2.308175376	-2.685103252	-2.580378258	-2.7131156	-2.433573223	-2.161095471	-2.595451149	-2.655591298	-2.606238445	-2.679194552	-2.581033775
12.58	-2.658035081	-2.318164238	-2.570482051	-2.503992051	-2.891298848	-2.635754477	-2.374504038	-2.710157984	-2.534278932	-2.630830758	-2.356162837	-2.150353065	-2.458472366	-2.680991738	-2.677038502	-2.645129493	-2.549727904
12.6	-2.608802448	-2.205397025	-2.630256812	-2.32132532	-2.818211272	-2.656409628	-2.449956154	-2.736352676	-2.553795993	-2.474360896	-2.188292489	-2.164895114	-2.390588213	-2.708708884	-2.608182152	-2.547462589	-2.503937354
12.62	-2.520757785	-2.085611291	-2.60979465	-2.187436361	-2.777576806	-2.61781803	-2.497850119	-2.766352377	-2.632049391	-2.376053567	-2.091039989	-2.232935599	-2.401090113	-2.647547516	-2.472830901	-2.452858357	-2.460600178
12.64	-2.422379985	-2.061030561	-2.501699704	-2.151164957	-2.789256767	-2.556619338	-2.481526952	-2.716326598	-2.700197318	-2.36648804	-2.053935264	-2.294273128	-2.469161757	-2.525029407	-2.372780454	-2.370948387	-2.427051164
12.66	-2.433285128	-2.054200598	-2.350763844	-2.154262853	-2.778805789	-2.402886158	-2.439783608	-2.637203711	-2.70020419	-2.311329858	-2.055813437	-2.27936637	-2.52184967	-2.384769437	-2.274109643	-2.285110345	-2.37898404
12.68	-2.477759366	-2.129670732	-2.264258694	-2.179117012	-2.746011932	-2.340096386	-2.32839192	-2.561978108	-2.576080919	-2.394509457	-2.114533393	-2.282345034	-2.535698987	-2.269529503	-2.19883667	-2.202276136	-2.350068391
12.7	-2.53909935	-2.138084597	-2.186280041	-2.216735989	-2.68096854	-2.29165736	-2.218135195	-2.426159968	-2.463572126	-2.456034051	-2.122411709	-2.206231232	-2.525218939	-2.234168193	-2.211167249	-2.245088521	-2.322563316
12.72	-2.606016346	-2.144240049	-2.124243019	-2.244213873	-2.594322312	-2.236375315	-2.10950259	-2.355145673	-2.341074642	-2.519823311	-2.164501311	-2.103500431	-2.43798276	-2.199452594	-2.220325829	-2.326521644	-2.295452606
12.74	-2.550526533	-2.19052459	-2.184063959	-2.272726138	-2.509920458	-2.263056248	-2.024044961	-2.323199372	-2.226854539	-2.505781484	-2.159080589	-1.967252943	-2.296851402	-2.250140955	-2.270230244	-2.395228827	-2.274342703
12.76	-2.469619374	-2.10261826	-2.200526371	-2.227763526	-2.490411861	-2.342012345	-1.976445307	-2.396717723	-2.158756821	-2.41717501	-2.107797522	-1.882657649	-2.145616455	-2.326400418	-2.313085561	-2.398759445	-2.247272728
12.78	-2.302382795	-2.026753313	-2.268031701	-2.148072831	-2.519521582	-2.400613526	-1.988157736	-2.429131649	-2.214008054	-2.237315253	-2.028884537	-1.822746314	-2.059381571	-2.338140152	-2.304050668	-2.339244257	-2.214152246
12.8	-2.182215893	-1.946792337	-2.311161049	-2.037125989	-2.58592338	-2.367947928	-1.995616625	-2.500481634	-2.26194709	-2.13302792	-1.927059934	-1.768319266	-2.035017694	-2.332890119	-2.262231144	-2.264548879	-2.18201918
12.82	-2.149249346	-1.82466547	-2.279220424	-1.913577547	-2.600308886	-2.355559997	-2.030648945	-2.506231937	-2.335766263	-2.028046303	-1.81567521	-1.778025382	-2.00782051	-2.266305643	-2.173683024	-2.136443063	-2.137576747
12.84	-2.072951504	-1.757744303	-2.191423228	-1.816814596	-2.593829149	-2.222065025	-2.034417198	-2.41682601	-2.311478851	-1.978463155	-1.778250131	-1.757069035	-2.042076591	-2.187478354	-2.096479864	-2.030822655	-2.080511853
12.86	-2.100716821	-1.703270034	-2.085206678	-1.784356091	-2.496899329	-2.120691089	-2.021352677	-2.264400499	-2.291241513	-1.980106279	-1.698002775	-1.742459751	-2.057610107	-2.067941286	-1.974424094	-1.917205144	-2.01911776
12.88	-2.135314988	-1.716362324	-1.986255777	-1.746850011	-2.3733024	-1.978040113	-1.949749624	-2.155947951	-2.275079992	-2.005666423	-1.691247751	-1.721709633	-2.053142921	-1.93170738	-1.876835175	-1.892038411	-1.96807818
12.9	-2.191653442	-1.660270496	-1.901048721	-1.725609251	-2.234571665	-1.938346345	-1.89090646	-2.040200822	-2.179493894	-2.027879722	-1.6248509	-1.656003019	-2.051157259	-1.845169761	-1.780112823	-1.863323279	-1.913162366
12.92	-2.223421633	-1.657317119	-1.812687166	-1.726775104	-2.179850575	-1.928773528	-1.819908764	-1.96284508	-1.996677794	-2.075445425	-1.665505961	-1.600971146	-1.986998866	-1.801217561	-1.814981924	-1.869903244	-1.882705056
12.94	-2.190050059	-1.675948947	-1.775167692	-1.733154524	-2.094659994	-1.874724759	-1.75153774	-1.957228913	-1.915537662	-2.051612044	-1.637031702	-1.506770356	-1.930597038	-1.773954262	-1.787072049	-1.850142371	-1.844074382
12.96	-2.146614515	-1.642186282	-1.804171868	-1.663247168	-2.114279506	-1.830952395	-1.704454698	-1.987628878	-1.802651501	-2.004155047	-1.61862432	-1.470097977	-1.84408167	-1.803146977	-1.782292351	-1.867400156	-1.817874082
12.98	-2.050049987	-1.615289772	-1.786462334	-1.631274739	-2.111914407	-1.872325451	-1.611059056	-2.039922414	-1.782326325	-1.961346444	-1.582999191	-1.448792488	-1.759455504	-1.768637663	-1.737768825	-1.873614171	-1.789577423
13	-1.941325261	-1.559969808	-1.792754564	-1.591980353	-2.166414299	-1.862687715	-1.581004503	-1.979580749	-1.753489282	-1.890601536	-1.532517869	-1.429878622	-1.715926379	-1.742108528	-1.739982385	-1.84228174	-1.757656475
13.02	-1.842372176	-1.504557089	-1.749265426	-1.564540641	-2.162605165	-1.794469871	-1.544469804	-2.041740453	-1.769584513	-1.810296524	-1.474813912	-1.373089311	-1.673646534	-1.696155713	-1.666231136	-1.80646306	-1.717143833
13.04	-1.766136746	-1.468531366	-1.746383808	-1.538706892	-2.149966795	-1.789598184	-1.520820262	-1.99565856	-1.737373419	-1.744793597	-1.411916185	-1.378258245	-1.609874319	-1.661682708	-1.6326287	-1.719627181	-1.67949731
13.06	-1.735317931	-1.381627428	-1.695375459	-1.445741325	-2.073221492	-1.753938667	-1.479909307	-1.97146191	-1.706480327	-1.680288672	-1.372626782	-1.362044571	-1.584535755	-1.598213322	-1.590610569	-1.668689226	-1.631255171
13.08	-1.701952876	-1.398825339	-1.649092861	-1.44032844	-1.989185576	-1.701086592	-1.488001567	-1.853458372	-1.687360164	-1.610187305	-1.328025103	-1.344547045	-1.572409585	-1.558861325	-1.550452122	-1.61609292	-1.5931167
13.1	-1.727409264	-1.384266807	-1.605073379	-1.368126477	-1.935820371	-1.666277489	-1.421951039	-1.812043413	-1.624394589	-1.599618013	-1.316080677	-1.318726027	-1.505549272	-1.53296904	-1.487707207	-1.571497638	-1.554844419
13.12	-1.693519843	-1.328583113	-1.509766343	-1.373280528	-1.84348501	-1.618251969	-1.390945176	-1.710615369	-1.586234631	-1.572899452	-1.302696287	-1.278100842	-1.462689164	-1.47251301	-1.432572246	-1.54584364	-1.507624789
13.14	-1.622264798	-1.34744881	-1.529180028	-1.360088443	-1.770373178	-1.560905534	-1.354175972	-1.656086631	-1.552622126	-1.568951584	-1.296111166	-1.217782935	-1.405046184	-1.433979752	-1.466643428	-1.51533418	-1.478562172
13.16	-1.619892971	-1.304401461	-1.48141655	-1.343987461	-1.664557338	-1.532324672	-1.308455354	-1.639140464	-1.535244893	-1.532607371	-1.243683461	-1.187549619	-1.35925849	-1.427339584	-1.410247783	-1.469552385	-1.441228741
13.18	-1.565090029	-1.327005538	-1.471116711	-1.316959587	-1.694324715	-1.493716206	-1.221329715	-1.634231623	-1.474898258	-1.502116627	-1.244867143	-1.098292732	-1.315626045	-1.407107014	-1.412608124	-1.449343514	-1.414289599
13.2	-1.556411823	-1.254360648	-1.433746298	-1.264521268	-1.662447509	-1.48342387	-1.206424582	-1.572115977	-1.434339764	-1.462547533	-1.21971913	-1.065308542	-1.291498282	-1.393212944	-1.394175636	-1.418282582	-1.382033524
13.22	-1.505088372	-1.202399384	-1.427172223	-1.185510846	-1.673103556	-1.461992423	-1.143990715	-1.587578294	-1.405233129	-1.423832907	-1.195056634	-1.011268094	-1.238743913	-1.353306252	-1.355714683	-1.394399038	-1.347774404
13.24	-1.467255563	-1.128677117	-1.417895806	-1.19645798	-1.628452183	-1.390508625	-1.12624811	-1.551821147	-1.429078841	-1.358894865	-1.141407287	-0.996392727	-1.192778853	-1.324994357	-1.287976747	-1.317949139	-1.309799334
13.26	-1.446197024	-1.066913516	-1.355104456	-1.088138501	-1.598210499	-1.38882213	-1.080827887	-1.521884828	-1.394685529	-1.357121968	-1.11675824	-0.938081927	-1.149378568	-1.280155344	-1.281478438	-1.297083679	-1.272552659
13.28	-1.426138937	-1.029579492	-1.291419436	-1.079866257	-1.566261839	-1.326234184	-1.084566106	-1.497299348	-1.404754587	-1.282445052	-1.065370664	-0.900827944	-1.128169803	-1.218174667	-1.211961012	-1.22568863	-1.233672372
13.3	-1.390510861	-0.973074626	-1.2971124	-0.981021357	-1.569307196	-1.273743995	-1.112606612	-1.413388548	-1.344268891	-1.269049798	-1.002619904	-0.848883408	-1.064716739	-1.171351605	-1.175678643	-1.139617605	-1.189184512
13.32	-1.384613097	-0.940513495	-1.22658093	-0.93422457	-1.497778467	-1.205071978	-1.081903783	-1.425130287	-1.333589375	-1.242481498	-0.953939003	-0.80004216	-1.080499648	-1.119486186	-1.100161534	-1.121987619	-1.153000227
13.34	-1.382548082	-0.923503476	-1.176124887	-0.884683798	-1.495511069	-1.198058546	-1.081924743	-1.322399667	-1.268091677	-1.259466973	-0.938020964	-0.789253303	-1.047456475	-1.06228226	-1.077549641	-1.074960862	-1.123864777
13.36	-1.366137776	-0.906412768	-1.142028229	-0.846427694	-1.491235472	-1.12332206	-1.037788319	-1.328630124	-1.246436417	-1.233716872	-0.913764466	-0.744789343	-1.06910075	-1.004496267	-1.026363139	-1.038855325	-1.094969064
13.38	-1.348557615	-0.846092305	-1.101841447	-0.824041801	-1.476544019	-1.116846151	-1.015307759	-1.293998619	-1.138032911	-1.2500778	-0.847269108	-0.737845964	-1.05276434	-0.968725812	-0.99681424	-1.005650419	-1.063775644
13.4	-1.294519614	-0.817989502	-1.053571702	-0.780358093	-1.466965793	-1.071135848	-0.982964696	-1.25235161	-1.118016893	-1.236673086	-0.837745608	-0.718272589	-1.049037333	-0.944684093	-0.965831598	-0.977738068	-1.035491008
13.42	-1.291735723	-0.762000622	-1.015646105	-0.797876896	-1.421036381	-1.043986619	-0.958457	-1.241008763	-1.09003781	-1.273334207	-0.824685123	-0.682964669	-1.020414929	-0.897419261	-0.927072854	-0.983835449	-1.014469526
13.44	-1.214688502	-0.760656097	-0.992845741	-0.758002999	-1.401537654	-1.028551239	-0.924859263	-1.262511175	-1.025887494	-1.250296911	-0.770334292	-0.669581412	-0.981104262	-0.845331959	-0.937986718	-0.967555017	-0.986983171
13.46	-1.215888609	-0.736204227	-0.982679442	-0.717327308	-1.392815505	-1.002935231	-0.88447074	-1.248155666	-0.985169541	-1.212154047	-0.748096699	-0.651050535	-0.933783698	-0.858149573	-0.909989529	-0.939577523	-0.963652992
13.48	-1.142923601	-0.727761233	-0.999620667	-0.709191786	-1.417229366	-1.016087516	-0.862119675	-1.230838417	-0.961168958	-1.210072856	-0.7619762	-0.658222745	-0.896782348	-0.813069002	-0.922357475	-0.976170313	-0.95659951
13.5	-1.14498773	-0.699475147	-0.971019568	-0.665200671	-1.380318473	-1.003866718	-0.831376388	-1.224681587	-0.984854929	-1.188352167	-0.744025681	-0.654853303	-0.883729777	-0.781088178	-0.855608865	-0.999370821	-0.938300625
13.52	-1.108166638	-0.691333451	-0.95596356	-0.685439509	-1.362320415	-1.042797318	-0.796542023	-1.237352308	-0.96612093	-1.123893208	-0.716412102	-0.615807403	-0.835225526	-0.781251318	-0.869021804	-0.965139873	-0.922049212
13.54	-1.066557292	-0.715520422	-0.967129914	-0.695746983	-1.291253439	-1.044873756	-0.78735032	-1.197507484	-0.964424785	-1.110085872	-0.749097581	-0.597857509	-0.783872195	-0.782462285	-0.879507924	-0.936324922	-0.910598293
13.56	-1.061058521	-0.704312233	-0.958768596	-0.647144857	-1.293630762	-1.070594091	-0.746565848	-1.202603483	-0.981257319	-1.090342577	-0.700511218	-0.589653715	-0.811243643	-0.759771921	-0.888343907	-0.979465284	-0.905329248
13.58	-1.018228036	-0.688580063	-0.985476116	-0.654828456	-1.260497469	-1.049065868	-0.729771984	-1.116976378	-0.974694299	-1.054305254	-0.719589053	-0.62028554	-0.759289553	-0.759497071	-0.886201505	-0.965589301	-0.890179747
13.6	-1.053255524	-0.681911102	-1.002029109	-0.624156704	-1.245149327	-1.075568383	-0.688723469	-1.097182817	-0.964445046	-1.066404986	-0.680005845	-0.576050399	-0.713669524	-0.769079944	-0.869239017	-0.955382981	-0.878890886
13.62	-1.064595463	-0.66168823	-0.968705582	-0.665351077	-1.176793489	-1.064076442	-0.660914192	-1.090548793	-0.972012045	-1.0429174	-0.698108967	-0.576625062	-0.716912279	-0.78925517	-0.871739931	-0.959728983	-0.873748319
13.64	-1.047703943	-0.659813153	-0.989339353	-0.624835946	-1.203474935	-1.049385835	-0.6478397	-1.043061798	-0.985367115	-1.030040132	-0.734043035	-0.58187411	-0.659049415	-0.770361051	-0.86218015	-0.935796269	-0.864010371
13.66	-1.045450522	-0.668982747	-0.996211537	-0.656168431	-1.131526225	-1.00329285	-0.633729866	-1.114468481	-0.995468362	-1.01929204	-0.721810755	-0.584714931	-0.662149359	-0.773623535	-0.875176964	-0.909469668	-0.861971017
13.68	-1.026526789	-0.626684493	-0.974849126	-0.634614325	-1.127030157	-1.021359491	-0.641502214	-1.045533602	-0.992773816	-1.020809383	-0.714556967	-0.59118365	-0.63446186	-0.789294133	-0.870231848	-0.907160641	-0.851160781
13.7	-1.034780372	-0.664127985	-0.972155123	-0.645768101	-1.113943463	-0.975430124	-0.622635123	-1.034203768	-1.033639904	-1.022654735	-0.769129694	-0.59390372	-0.612058289	-0.746480675	-0.843571406	-0.89590412	-0.848774163
13.72	-1.047818904	-0.653898345	-0.965678659	-0.61726675	-1.113239537	-0.971044332	-0.601368227	-1.027329203	-1.013445417	-1.005855139	-0.757633713	-0.574148859	-0.587421666	-0.719096392	-0.83597465	-0.850145896	-0.833835356
13.74	-1.067411128	-0.684666463	-0.960959465	-0.64515494	-1.125099498	-0.913791278	-0.59881632	-1.015595873	-1.005128059	-0.997167053	-0.73756033	-0.613400685	-0.564577043	-0.715370022	-0.860252859	-0.828327097	-0.833329882
13.76	-1.102937917	-0.673450592	-0.949241219	-0.625738442	-1.104595794	-0.911396071	-0.610889854	-1.008002346	-1.012710561	-1.015801104	-0.754006431	-0.588064107	-0.582135282	-0.749192837	-0.842930189	-0.80288138	-0.833373383
13.78	-1.098964547	-0.665721227	-0.924035168	-0.66692631	-1.155660539	-0.92735992	-0.607435672	-0.987196958	-1.01220867	-1.004275946	-0.767017057	-0.61520294	-0.590807859	-0.708210768	-0.799907169	-0.824181272	-0.834694501
13.8	-1.126090593	-0.676532424	-0.888496031	-0.639509081	-1.167125488	-0.894757735	-0.583042155	-0.992891708	-0.975012014	-1.030258186	-0.765009419	-0.580203741	-0.587321527	-0.711902784	-0.809274555	-0.799384981	-0.826675776
13.82	-1.08232736	-0.674854322	-0.89797755	-0.662979969	-1.190451132	-0.878983999	-0.635242593	-0.985591835	-0.944572744	-1.034865107	-0.763826525	-0.590063973	-0.566035947	-0.701012161	-0.804460519	-0.743940022	-0.82232411
13.84	-1.07116616	-0.682358653	-0.887802308	-0.670367886	-1.169351172	-0.854443968	-0.628252341	-1.012607943	-0.939198621	-1.064925913	-0.799667543	-0.596136081	-0.573441687	-0.702025089	-0.797909942	-0.753893988	-0.825221831
13.86	-1.094277709	-0.689734109	-0.855693503	-0.675578969	-1.206678343	-0.822240752	-0.630654045	-0.991240525	-0.892073825	-1.068001729	-0.754961463	-0.640432944	-0.605022372	-0.696778211	-0.779675248	-0.761207218	-0.822765685
13.88	-1.018995684	-0.686101943	-0.872680819	-0.675233489	-1.17984242	-0.821612776	-0.631562088	-1.026037669	-0.854135543	-1.087271663	-0.790122718	-0.624789125	-0.572455414	-0.695715015	-0.766818449	-0.775400999	-0.817423488
13.9	-1.056235041	-0.700896914	-0.853998796	-0.687004814	-1.219660268	-0.818011909	-0.6332054	-1.057960262	-0.873926395	-1.077633053	-0.745610293	-0.617701912	-0.569969234	-0.710653875	-0.748339813	-0.75610804	-0.820432251
13.92	-1.001302935	-0.667195777	-0.844222527	-0.69004636	-1.170226931	-0.859658294	-0.642038528	-1.063867417	-0.851628187	-1.103012854	-0.758167673	-0.612134624	-0.567002595	-0.694216881	-0.775943334	-0.764234753	-0.816556229
13.94	-0.994926012	-0.713636253	-0.850786793	-0.666098973	-1.19647415	-0.837751553	-0.647158807	-1.057188115	-0.855990276	-1.071162652	-0.760935863	-0.607959073	-0.59581305	-0.668254731	-0.782650568	-0.769804025	-0.817286931
13.96	-0.964000289	-0.68787214	-0.840141683	-0.700957171	-1.120518901	-0.878318439	-0.661645618	-1.102890307	-0.848156529	-1.056373117	-0.715235159	-0.616044185	-0.590576984	-0.664241748	-0.78135102	-0.771900337	-0.812513977
13.98	-0.977835815	-0.680468738	-0.868338475	-0.681266154	-1.121078442	-0.909129856	-0.67817751	-1.050890937	-0.862294563	-1.011058838	-0.731894226	-0.618132724	-0.584707783	-0.647136281	-0.753076245	-0.788054052	-0.81022129
14	-0.982349359	-0.681285448	-0.862341438	-0.678885313	-1.105784769	-0.904750162	-0.645275191	-1.07781708	-0.86369233	-1.018798795	-0.727333271	-0.583251361	-0.576053147	-0.644125169	-0.775490201	-0.804435727	-0.808229298
14.02	-0.978960022	-0.663200026	-0.884357128	-0.651873176	-1.088626412	-0.938926048	-0.665541399	-1.067271364	-0.854922252	-1.004562408	-0.692078841	-0.569620007	-0.585246357	-0.647495441	-0.756711546	-0.812194871	-0.803849206
14.04	-0.971299494	-0.661604608	-0.899610006	-0.694112056	-1.082788587	-0.93363222	-0.666440208	-1.097210633	-0.843751071	-1.027587691	-0.713155729	-0.571158879	-0.579104738	-0.628305163	-0.770199292	-0.842077733	-0.811377382
14.06	-0.942880997	-0.650523273	-0.891733004	-0.627895332	-1.054323417	-0.98309651	-0.702095064	-1.052193727	-0.886861821	-1.003544312	-0.697424861	-0.571893633	-0.59770483	-0.645405768	-0.752046425	-0.854526758	-0.807134358
14.08	-0.959729887	-0.64513472	-0.928732985	-0.647224569	-1.071369555	-1.009325252	-0.671479499	-1.044373282	-0.858552768	-1.004394131	-0.695000728	-0.590890296	-0.574253951	-0.630200175	-0.771282581	-0.871746785	-0.810855698
14.1	-0.972654271	-0.655117711	-0.936802906	-0.6302099	-1.02997034	-0.989124048	-0.697863836	-1.046171955	-0.888260159	-1.02959955	-0.704096477	-0.567261343	-0.565055065	-0.617082532	-0.761314536	-0.878342768	-0.810557962
14.12	-0.970292931	-0.637220966	-0.940428981	-0.669112447	-1.021050343	-1.015601667	-0.697720315	-1.047412609	-0.903102197	-0.979267702	-0.699222902	-0.594971068	-0.563527473	-0.630854785	-0.7568313	-0.896734639	-0.81395952
14.14	-0.974196553	-0.622551019	-0.957581502	-0.669275944	-0.993055318	-1.017081312	-0.665176618	-1.037856582	-0.904836416	-0.987277257	-0.685794918	-0.596022557	-0.592662971	-0.624160231	-0.776561723	-0.922689899	-0.814173801
14.16	-1.001324417	-0.64807279	-0.978917208	-0.645272864	-1.052770667	-1.007055508	-0.694602668	-1.000647574	-0.926300608	-1.002234325	-0.671838629	-0.606436509	-0.551017029	-0.612817164	-0.783498775	-0.915834551	-0.81866508
14.18	-1.009135283	-0.611550515	-0.994310086	-0.631158485	-1.068395905	-1.025351929	-0.688924455	-1.016497073	-0.950047405	-0.99366569	-0.692368394	-0.596608501	-0.533682356	-0.598035193	-0.801387484	-0.928733716	-0.821240779
14.2	-1.053258297	-0.628285467	-0.960889257	-0.637553057	-1.102638237	-0.990036189	-0.69064434	-0.959556777	-0.992963073	-1.002252246	-0.691199747	-0.572547341	-0.525744449	-0.609612026	-0.800086713	-0.905100986	-0.820148013
14.22	-1.056943768	-0.652934151	-1.010433847	-0.649646417	-1.088729281	-1.009636462	-0.722411963	-0.996836096	-0.974664559	-1.005084664	-0.704662078	-0.602116578	-0.582878308	-0.594430708	-0.847541428	-0.929954954	-0.839306579
14.24	-1.071512137	-0.678424398	-0.98815662	-0.663421936	-1.130874247	-0.938611895	-0.692780319	-0.970020379	-1.011004714	-0.999722553	-0.723303448	-0.582343825	-0.578843902	-0.598802158	-0.820528755	-0.936163199	-0.836532155
14.26	-1.086810805	-0.651605447	-1.018413634	-0.704526439	-1.14318186	-0.971002378	-0.682557714	-0.971781647	-0.98770447	-1.066678502	-0.73307418	-0.620502375	-0.565312384	-0.613756737	-0.819276357	-0.900558342	-0.846046455
14.28	-1.085707757	-0.65672942	-1.008059737	-0.684090815	-1.185527612	-0.92399527	-0.687721141	-0.961800293	-0.987909719	-1.071754647	-0.728624911	-0.595133037	-0.580053421	-0.620828872	-0.852777465	-0.914367565	-0.846567605
14.3	-1.114931295	-0.669537101	-0.964146533	-0.688675029	-1.199024473	-0.890404927	-0.641085163	-0.968800138	-0.981002643	-1.107626696	-0.718706177	-0.602919879	-0.570645575	-0.628026434	-0.896088279	-0.906314618	-0.846745935
14.32	-1.132561516	-0.656098457	-0.964322697	-0.708376234	-1.189351463	-0.893523751	-0.658941869	-0.9810692	-1.004921319	-1.109213861	-0.727265437	-0.648446166	-0.572871172	-0.636021342	-0.841267792	-0.877565165	-0.85011359
14.34	-1.093664304	-0.70300179	-0.974058009	-0.7397903	-1.189268555	-0.866461552	-0.629742933	-1.002971431	-1.003893541	-1.106190272	-0.742156441	-0.664508269	-0.557151465	-0.642612613	-0.880780985	-0.880774018	-0.854814155
14.36	-1.097739011	-0.711375803	-0.92017892	-0.732617983	-1.17419688	-0.866168626	-0.636019416	-1.003048595	-0.973326236	-1.129261426	-0.706801591	-0.666763763	-0.553605651	-0.654374205	-0.899072188	-0.881609399	-0.850384981
14.38	-1.092393079	-0.714242706	-0.937432926	-0.75972868	-1.152384466	-0.890056177	-0.626651213	-1.067953716	-0.956942556	-1.147628779	-0.777709902	-0.670865842	-0.563757259	-0.643763564	-0.899766882	-0.851387229	-0.859541561
14.4	-1.076339936	-0.735829111	-0.936086524	-0.80238541	-1.147108253	-0.867828393	-0.624010624	-1.060432455	-0.983610962	-1.117296302	-0.781816234	-0.694466448	-0.537598118	-0.635137861	-0.908005733	-0.836454135	-0.859025406
14.42	-1.040961865	-0.722680495	-0.920638025	-0.795273508	-1.161239916	-0.846512177	-0.618761872	-1.052227665	-0.916237856	-1.114702514	-0.789246078	-0.692727087	-0.545310667	-0.683052029	-0.914131018	-0.831714407	-0.852838574
14.44	-1.05546208	-0.737108216	-0.923475714	-0.798457744	-1.150162304	-0.853673895	-0.629857284	-1.071401676	-0.935876482	-1.139338616	-0.800220183	-0.705794379	-0.567616663	-0.650896765	-0.893618968	-0.812992965	-0.857872121
14.46	-1.057009803	-0.784757522	-0.912631383	-0.829677679	-1.117641649	-0.859720966	-0.62992556	-1.111538191	-0.922401899	-1.111225151	-0.822594301	-0.707805122	-0.489443884	-0.660457962	-0.919650064	-0.816763071	-0.859577763
14.48	-1.02296195	-0.766939598	-0.914980794	-0.824629998	-1.105152345	-0.870134918	-0.606212897	-1.098953251	-0.940901693	-1.086409936	-0.844766389	-0.715379218	-0.539501508	-0.686759899	-0.860203299	-0.817137921	-0.856314101
14.5	-1.021259859	-0.793259508	-0.893907792	-0.850651775	-1.089228547	-0.869998599	-0.627925616	-1.110314559	-0.941240947	-1.09305221	-0.819168218	-0.70830153	-0.53007177	-0.701322116	-0.865712981	-0.828192536	-0.858975535
14.52	-1.015446065	-0.830879151	-0.915790395	-0.852674745	-1.044554617	-0.90645031	-0.646146792	-1.09878169	-0.909931386	-1.08152123	-0.82175845	-0.754823641	-0.531057278	-0.687256526	-0.855231324	-0.82215739	-0.860903812
14.54	-1.014660501	-0.773556417	-0.904125842	-0.870115091	-1.052539035	-0.892146271	-0.621641528	-1.078480562	-0.912575321	-1.094435034	-0.847618365	-0.734070401	-0.479711708	-0.682627458	-0.814435606	-0.804034755	-0.848548368
14.56	-1.038009263	-0.798888473	-0.944390806	-0.852879914	-1.03750238	-0.911403982	-0.64286264	-1.083350621	-0.93671349	-1.068866123	-0.828624901	-0.779940397	-0.491205282	-0.691152344	-0.855094127	-0.810226744	-0.860694468
14.58	-1.025717648	-0.797136439	-0.925568921	-0.843897926	-1.037977842	-0.919750424	-0.675906593	-1.108701981	-0.940253907	-1.077970482	-0.830094131	-0.771751721	-0.473729734	-0.717216131	-0.823145205	-0.840919476	-0.86310866
14.6	-1.087015541	-0.822034301	-0.959412014	-0.835547034	-1.028066475	-0.975648207	-0.675069432	-1.049312888	-0.951337808	-1.08143715	-0.82921268	-0.808305343	-0.476931979	-0.702804332	-0.791871623	-0.851131203	-0.870321126
14.62	-1.046773509	-0.781308471	-0.981688067	-0.844808484	-1.075771756	-0.995280664	-0.702912087	-1.079019721	-0.951364924	-1.082511209	-0.81855118	-0.794831968	-0.502177274	-0.731346343	-0.791576034	-0.853626096	-0.877096737
14.64	-1.052120325	-0.817551666	-1.020749583	-0.840002488	-1.064426456	-1.014751212	-0.695071861	-1.057494731	-0.960045047	-1.093365484	-0.832089216	-0.771502038	-0.467235883	-0.701383484	-0.817543357	-0.914489527	-0.882488897
14.66	-1.105637773	-0.778335451	-1.022512109	-0.832158783	-1.092335981	-1.024172274	-0.729017336	-1.050596729	-1.004255436	-1.131550749	-0.837723903	-0.806872177	-0.481197053	-0.708058547	-0.809715161	-0.892795399	-0.894183429
14.68	-1.129504098	-0.78475053	-1.092007886	-0.825032372	-1.129191691	-1.06240009	-0.754339927	-1.042529803	-1.060045172	-1.142385915	-0.829266949	-0.776055239	-0.488352747	-0.717355586	-0.792158061	-0.910560052	-0.908496007
14.7	-1.146470638	-0.791653976	-1.050253403	-0.861083956	-1.179510445	-0.990703695	-0.776946131	-1.018823974	-1.045482508	-1.142653833	-0.80767511	-0.767617708	-0.479403955	-0.699502482	-0.817434944	-0.954312133	-0.908095556
14.72	-1.185463217	-0.764611216	-1.088846517	-0.820935213	-1.216134195	-1.005921069	-0.835798552	-1.047712224	-1.068162823	-1.193542435	-0.818068448	-0.764025813	-0.477135039	-0.728701516	-0.82803541	-0.980712586	-0.926487892
14.74	-1.174667851	-0.782673682	-1.07922459	-0.824871168	-1.203012062	-1.023479529	-0.830524252	-1.06327208	-1.113931123	-1.247978834	-0.827209687	-0.806853122	-0.48031081	-0.703783784	-0.843406144	-0.979741178	-0.936558744
14.76	-1.175456278	-0.819737133	-1.100170555	-0.854596277	-1.190237981	-1.000624606	-0.855694068	-1.060002287	-1.081288069	-1.240206459	-0.809901424	-0.77239867	-0.483943613	-0.719657829	-0.885555321	-1.010443311	-0.941244618
14.78	-1.1851956	-0.812714099	-1.123549718	-0.837105981	-1.233623264	-1.009660989	-0.870405754	-1.064629914	-1.118535096	-1.272681155	-0.827387867	-0.784429622	-0.526335193	-0.717176692	-0.89850775	-1.012051719	-0.955874401
14.8	-1.212620578	-0.789502891	-1.109931574	-0.865148808	-1.207927428	-1.025025882	-0.877334622	-1.110341947	-1.097214682	-1.28236489	-0.832800068	-0.811199301	-0.498554507	-0.689763665	-0.969046638	-1.057210952	-0.964749277
14.82	-1.173824313	-0.797850796	-1.139637399	-0.88410119	-1.178874617	-1.000082612	-0.881485067	-1.123589738	-1.110232429	-1.281555845	-0.879043966	-0.831351761	-0.536021296	-0.716954365	-1.001327992	-1.018380532	-0.97214462
14.84	-1.178347043	-0.781021112	-1.123083889	-0.901988701	-1.215586591	-1.03605136	-0.914653468	-1.189744471	-1.104383529	-1.269437643	-0.882963884	-0.830725286	-0.532220358	-0.734054142	-1.025122422	-1.039273446	-0.984916084
14.86	-1.165962093	-0.833525492	-1.129739442	-0.901324891	-1.224096519	-1.050334792	-0.929949086	-1.181506397	-1.102577071	-1.259398949	-0.901099671	-0.833588058	-0.585456929	-0.758895312	-1.048927038	-1.017485161	-0.995241681
14.88	-1.125866777	-0.839226226	-1.106869085	-0.919937703	-1.221110885	-1.070249908	-0.959521322	-1.231454274	-1.06754725	-1.316353161	-0.941807498	-0.865005079	-0.571449699	-0.730719556	-1.040111211	-1.036468305	-1.002731121
14.9	-1.158534033	-0.867106709	-1.159956268	-0.956783472	-1.23585178	-1.070901255	-0.941333427	-1.231162091	-1.10652331	-1.269290468	-0.964207009	-0.866996568	-0.616527662	-0.745421328	-1.069145727	-1.013154448	-1.017055972
14.92	-1.115001188	-0.864346611	-1.12603192	-1.002988835	-1.224828165	-1.077405825	-0.946087127	-1.275645353	-1.120796294	-1.308075391	-1.024088077	-0.865414148	-0.623781197	-0.794877886	-1.087998213	-1.035675987	-1.030815138
14.94	-1.160955841	-0.941973492	-1.167178599	-1.051781444	-1.224030168	-1.123200484	-0.978567734	-1.25461582	-1.099976694	-1.314965799	-1.085260535	-0.901860691	-0.612722938	-0.786837171	-1.076408128	-1.044642883	-1.051561151
14.96	-1.138584432	-0.941517457	-1.162581703	-1.076341685	-1.241351499	-1.129720109	-0.974356531	-1.279240415	-1.095945973	-1.331065458	-1.101856926	-0.977255076	-0.68499835	-0.820231689	-1.116779717	-1.027835146	-1.068728885
14.98	-1.17146821	-0.989448455	-1.17877673	-1.134558754	-1.291032011	-1.158793201	-0.985685628	-1.279439317	-1.129603033	-1.30482924	-1.134009478	-0.99840662	-0.732721117	-0.847788256	-1.114297861	-1.066466165	-1.094832755
15	-1.161475518	-1.034574979	-1.218466933	-1.163575818	-1.287966111	-1.192594122	-0.967620063	-1.304407475	-1.100747154	-1.337895637	-1.16367132	-1.053067822	-0.749089012	-0.873540696	-1.110977308	-1.082817565	-1.112655471
15.02	-1.204573809	-1.057714274	-1.282859576	-1.17451408	-1.293745094	-1.269984424	-0.97614715	-1.300957094	-1.1389973	-1.373899916	-1.177170788	-1.122985258	-0.773751315	-0.923079148	-1.13272563	-1.096297163	-1.143712626
15.04	-1.217459096	-1.107203278	-1.288353577	-1.217547587	-1.333546734	-1.300352576	-0.973794822	-1.299263289	-1.169269868	-1.408039353	-1.206198967	-1.139910092	-0.821656632	-0.961875683	-1.151525998	-1.162973559	-1.172435695
15.06	-1.269114961	-1.172618685	-1.333844592	-1.236439714	-1.376565656	-1.340279487	-1.005795882	-1.313239878	-1.201541106	-1.378700936	-1.185545395	-1.144257307	-0.872312515	-1.014898495	-1.185081341	-1.198840831	-1.201817299
15.08	-1.313119777	-1.173061853	-1.381499762	-1.229638828	-1.430645895	-1.382269017	-1.014427874	-1.336135002	-1.272673031	-1.436732585	-1.239965857	-1.207545252	-0.870716998	-1.046043266	-1.16263879	-1.192725473	-1.230614954
15.1	-1.324872994	-1.169878347	-1.369576648	-1.241758197	-1.459051192	-1.426056023	-1.068802282	-1.333841919	-1.293350457	-1.475182674	-1.227381747	-1.239939653	-0.888195543	-1.093841907	-1.170093235	-1.257865619	-1.252480527
15.12	-1.370055935	-1.229319182	-1.43673218	-1.26963786	-1.498279744	-1.416802916	-1.124409234	-1.349153552	-1.336154413	-1.478456022	-1.268645214	-1.225788855	-0.951135315	-1.151309761	-1.206875245	-1.271901873	-1.286541081
15.14	-1.407634113	-1.261256763	-1.440832177	-1.279005928	-1.548524116	-1.505440936	-1.136658316	-1.371298265	-1.383932399	-1.538162734	-1.230002876	-1.243912456	-0.953219327	-1.129638473	-1.183536147	-1.323068961	-1.308507749
15.16	-1.413167033	-1.263668274	-1.477846878	-1.324753345	-1.533996376	-1.455392772	-1.136734861	-1.390933815	-1.433915859	-1.549185908	-1.289862393	-1.279745308	-0.979469577	-1.151194036	-1.235191637	-1.328978696	-1.327752298
15.18	-1.428940125	-1.269104997	-1.519861032	-1.359531362	-1.57133908	-1.477024399	-1.231001083	-1.461511682	-1.453479746	-1.580961167	-1.280939202	-1.336702707	-0.962246872	-1.190414716	-1.333075247	-1.401815459	-1.366121805
15.2	-1.484491783	-1.295942337	-1.533587207	-1.410032127	-1.641258324	-1.499756608	-1.235874122	-1.476318555	-1.490702739	-1.5827959	-1.330561838	-1.312315133	-1.022931316	-1.236389536	-1.350822278	-1.372048103	-1.392239244
15.22	-1.476180954	-1.34197367	-1.531182478	-1.434027844	-1.631530398	-1.544518537	-1.29672749	-1.50484456	-1.495003989	-1.660659425	-1.356111744	-1.357602015	-1.024868964	-1.228743054	-1.427606527	-1.427822005	-1.421212728
15.24	-1.544718706	-1.371165335	-1.59671511	-1.519468767	-1.694312765	-1.559003732	-1.361592568	-1.545370466	-1.509688939	-1.689443565	-1.389167908	-1.399590699	-1.069108778	-1.24418768	-1.481016681	-1.450398149	-1.464059365
15.26	-1.530133288	-1.409235813	-1.641288817	-1.532664811	-1.712381039	-1.597693812	-1.356658934	-1.560947479	-1.572126556	-1.737093915	-1.414680412	-1.440855582	-1.088170145	-1.289597205	-1.51447225	-1.462571938	-1.49128575
15.28	-1.674065462	-1.455058171	-1.676160969	-1.562507274	-1.780555756	-1.672218666	-1.427321922	-1.574688336	-1.600010828	-1.819105688	-1.451300819	-1.445843757	-1.09072822	-1.324655927	-1.497208647	-1.48957791	-1.533813022
15.3	-1.66310676	-1.493368126	-1.709724946	-1.581991266	-1.783905855	-1.701328452	-1.434960127	-1.614875018	-1.639469623	-1.88911046	-1.494818428	-1.466123809	-1.09298507	-1.344794364	-1.54805777	-1.554577247	-1.563324833
15.32	-1.738644031	-1.568134881	-1.73635447	-1.640398394	-1.837354843	-1.732805452	-1.478572494	-1.609019896	-1.735591608	-1.900392542	-1.552528194	-1.550385568	-1.111655365	-1.371823752	-1.554748175	-1.570371898	-1.605548848
15.34	-1.748372319	-1.588941477	-1.784400689	-1.623706367	-1.887948408	-1.710974219	-1.499561991	-1.673927777	-1.77822787	-1.915042815	-1.590810998	-1.571326713	-1.160289724	-1.419571367	-1.613522683	-1.61897442	-1.63659999
15.36	-1.792576108	-1.612117161	-1.78430601	-1.650565429	-1.868423599	-1.726873844	-1.534813902	-1.761933359	-1.789163582	-1.909107639	-1.595606599	-1.626320326	-1.201332854	-1.436578222	-1.60943608	-1.612994103	-1.657009301
15.38	-1.803951238	-1.60187317	-1.786236031	-1.702705811	-1.833792795	-1.740723027	-1.578657323	-1.825546924	-1.840945275	-1.878187991	-1.634307777	-1.640201925	-1.263157183	-1.487208715	-1.657635859	-1.643237612	-1.682398041
15.4	-1.775009743	-1.61939117	-1.759722892	-1.76430175	-1.825361529	-1.745841554	-1.636382832	-1.911739608	-1.808057857	-1.863152004	-1.656112017	-1.656995761	-1.296475519	-1.545054313	-1.754382461	-1.743037677	-1.710063668
15.42	-1.770508443	-1.670795292	-1.826270457	-1.829761471	-1.832050491	-1.769935003	-1.676352868	-1.956674579	-1.808054956	-1.866074445	-1.704922906	-1.691570337	-1.375468267	-1.589305229	-1.839387091	-1.699613769	-1.7441716
15.44	-1.748185556	-1.699765676	-1.820065994	-1.896472508	-1.85588924	-1.85198149	-1.742840447	-1.977427334	-1.803136013	-1.937015343	-1.739879726	-1.738195171	-1.400882166	-1.59521777	-1.891616325	-1.731377797	-1.776871785
15.46	-1.815353699	-1.710520128	-1.90595943	-1.948780181	-1.912934986	-1.879885641	-1.786189357	-1.951317794	-1.804219859	-1.980570274	-1.871455455	-1.768189833	-1.429865124	-1.651367332	-1.934206451	-1.715063596	-1.816617446
15.48	-1.864475375	-1.813320537	-2.013143346	-2.020277978	-2.020806228	-2.035014353	-1.833878547	-1.965882467	-1.793426657	-2.078832306	-1.896041152	-1.822999891	-1.456764082	-1.669025915	-1.961394503	-1.759488429	-1.875298235
15.5	-1.947942962	-1.864668862	-2.056409053	-2.118116153	-2.126437925	-2.131294707	-1.801340895	-1.910196616	-1.876398398	-2.194179183	-1.989985384	-1.88384339	-1.522616482	-1.658380862	-1.877594855	-1.780185148	-1.92122443
15.52	-1.99111916	-1.924625913	-2.198952623	-2.135769132	-2.194637916	-2.221463447	-1.829761505	-1.911933929	-1.938019944	-2.266180669	-2.032853226	-2.031629337	-1.510941994	-1.707273803	-1.876408937	-1.853660154	-1.976576981
15.54	-2.088652518	-1.988212682	-2.293552783	-2.131224445	-2.288253344	-2.252377392	-1.78651697	-1.907398362	-2.043260487	-2.343954846	-2.030600803	-2.086764892	-1.560343719	-1.772712353	-1.835237239	-1.914833954	-2.020243549
15.56	-2.190177193	-2.066850534	-2.298444164	-2.042383269	-2.304084989	-2.257798738	-1.795873888	-1.959945862	-2.138448989	-2.343208023	-2.031666214	-2.157731504	-1.549837219	-1.825171651	-1.867308144	-1.99195189	-2.051305142
15.58	-2.239607962	-2.080119287	-2.257904177	-2.046918933	-2.276270251	-2.174285391	-1.840549493	-2.030308068	-2.205031241	-2.328251394	-1.969262678	-2.149550269	-1.654350309	-1.91039812	-1.905425086	-2.056668524	-2.070306324
15.6	-2.163600507	-2.066838055	-2.193854479	-2.013274342	-2.25568593	-2.096715706	-1.889893698	-2.146496717	-2.27032107	-2.244160956	-1.941292726	-2.141014251	-1.721995797	-2.007430787	-2.013010182	-2.149599793	-2.082199062
15.62	-2.133322031	-2.035384141	-2.174792168	-2.047847865	-2.183958093	-2.091072037	-1.996900056	-2.244046565	-2.200476101	-2.157048238	-1.913735734	-2.076539897	-1.787730017	-2.064837199	-2.067126604	-2.181999362	-2.084801007
15.64	-2.088242405	-1.924901016	-2.138433352	-2.083210446	-2.154567353	-2.088584409	-2.087221232	-2.35540986	-2.167657344	-2.184209572	-1.939135795	-2.045133273	-1.871167233	-2.116109501	-2.231339636	-2.196930941	-2.104515836
15.66	-2.04414669	-1.979626477	-2.137756937	-2.237105695	-2.178051668	-2.168725092	-2.195450739	-2.354963806	-2.114729439	-2.259356394	-1.997783766	-2.046859962	-1.907053139	-2.070818917	-2.300593556	-2.161025775	-2.134628003
15.68	-2.046065009	-1.996842211	-2.227003154	-2.345105756	-2.283301366	-2.259728148	-2.225508891	-2.330013402	-2.108144121	-2.342616101	-2.091101188	-2.034943688	-1.926739763	-2.049755286	-2.358124317	-2.08091406	-2.169119154
15.7	-2.105740073	-2.07628529	-2.333142708	-2.452888476	-2.419831604	-2.374819346	-2.262952025	-2.250337634	-2.081747809	-2.510911526	-2.232785061	-2.127074508	-1.904918283	-1.972592764	-2.337127039	-2.07553303	-2.219917948
15.72	-2.221706578	-2.175149654	-2.458941667	-2.462978188	-2.549337029	-2.515371811	-2.237679217	-2.187106689	-2.177457018	-2.596307084	-2.325590736	-2.243678427	-1.903389818	-1.959995521	-2.254109696	-2.061172789	-2.270623245
15.74	-2.377291269	-2.284940907	-2.51282115	-2.4637475	-2.64202033	-2.562672926	-2.173684549	-2.197322796	-2.292757563	-2.626495222	-2.419739136	-2.339723982	-1.879005746	-1.965809365	-2.187660991	-2.115357852	-2.315065705
15.76	-2.488919603	-2.383421993	-2.592279948	-2.406273824	-2.620236863	-2.535872851	-2.10191716	-2.237911466	-2.401606549	-2.585686464	-2.39201793	-2.471301332	-1.8686265	-2.025334624	-2.153898428	-2.168534509	-2.339615003
15.78	-2.492620644	-2.495160089	-2.492501975	-2.380135633	-2.545716998	-2.453751553	-2.115142042	-2.3296998	-2.481343069	-2.515615233	-2.325672036	-2.503431823	-1.886522206	-2.128209608	-2.189089676	-2.318811891	-2.353339017
15.8	-2.525582377	-2.477340574	-2.459610002	-2.380510287	-2.493435389	-2.394227592	-2.138265224	-2.4273373	-2.582325726	-2.524122653	-2.280229789	-2.468028022	-1.982458286	-2.248988913	-2.22464393	-2.428095949	-2.377200126
15.82	-2.458329853	-2.426761871	-2.430505162	-2.332140428	-2.477715888	-2.385206021	-2.262421103	-2.552381882	-2.550123737	-2.510736572	-2.234404395	-2.390671167	-2.003950934	-2.36552629	-2.370100425	-2.484127083	-2.389693926
15.84	-2.438510362	-2.380313692	-2.436548507	-2.407710075	-2.495750238	-2.422418208	-2.376842764	-2.622953317	-2.474604098	-2.558821461	-2.200667824	-2.334710359	-2.16851585	-2.428832506	-2.504170136	-2.507292141	-2.422416346
15.86	-2.403615585	-2.322253446	-2.460650581	-2.491267614	-2.585694441	-2.489071617	-2.524699695	-2.625777114	-2.455868111	-2.579165674	-2.269126127	-2.333681151	-2.267555431	-2.445186015	-2.584286042	-2.460787464	-2.456167882
15.88	-2.351774674	-2.372182428	-2.584542927	-2.631675121	-2.670264093	-2.594721812	-2.576653662	-2.562849902	-2.397015308	-2.672414098	-2.371111858	-2.376048053	-2.376336675	-2.39297635	-2.606716896	-2.37772881	-2.494688292
15.9	-2.441482749	-2.384787921	-2.666806626	-2.712068237	-2.735526642	-2.677041496	-2.595330371	-2.562167971	-2.420937649	-2.717903645	-2.513810339	-2.477186668	-2.334091761	-2.306985142	-2.567829612	-2.376745888	-2.53066892
15.92	-2.541812193	-2.507426204	-2.738309325	-2.728166007	-2.731575749	-2.74673509	-2.539230958	-2.52036208	-2.4555879	-2.704710497	-2.58446482	-2.576131445	-2.298444502	-2.256521789	-2.549679465	-2.359179498	-2.552396095
15.94	-2.645888396	-2.645972838	-2.737734054	-2.640624027	-2.777876694	-2.74268516	-2.508859193	-2.515353406	-2.579591781	-2.77266331	-2.658125489	-2.712983567	-2.22159796	-2.283296569	-2.557111911	-2.412499038	-2.588303962
15.96	-2.711861308	-2.738335713	-2.764049957	-2.632298337	-2.797475772	-2.707262267	-2.451255305	-2.572293	-2.712617778	-2.761776149	-2.600905448	-2.7071793	-2.151067297	-2.308749871	-2.528529327	-2.512333353	-2.603624386
15.98	-2.682392649	-2.692877865	-2.767546483	-2.619331599	-2.844816363	-2.716815368	-2.461022853	-2.689729348	-2.732713755	-2.73282285	-2.580307011	-2.646452734	-2.149547958	-2.450674626	-2.54421538	-2.617653528	-2.620557523
16	-2.651702233	-2.673740308	-2.727127188	-2.675328597	-2.814331817	-2.747603955	-2.534623753	-2.728636781	-2.693250638	-2.790589286	-2.551801564	-2.691750945	-2.18580309	-2.585534316	-2.639275032	-2.694517117	-2.649101039
16.02	-2.641907366	-2.645089136	-2.796877425	-2.725060876	-2.881327334	-2.798538884	-2.616524518	-2.774530154	-2.674349406	-2.806777221	-2.501541046	-2.696126724	-2.26094698	-2.670098605	-2.741999275	-2.68650353	-2.682387405
16.04	-2.61383079	-2.611086563	-2.83369342	-2.798127511	-2.903960507	-2.825219578	-2.713419008	-2.764985552	-2.688005104	-2.826104505	-2.545230468	-2.679413019	-2.387839513	-2.689185236	-2.80017809	-2.663674129	-2.708997062
16.06	-2.630630248	-2.664774666	-2.859176116	-2.819644323	-2.855892443	-2.828650356	-2.764126391	-2.726987456	-2.660451532	-2.807349972	-2.596375772	-2.73641035	-2.502518908	-2.674890616	-2.771814416	-2.679287744	-2.723686332
16.08	-2.703929776	-2.728951051	-2.856102714	-2.853124141	-2.853986301	-2.836318186	-2.737742986	-2.754299319	-2.730056919	-2.86047538	-2.679834682	-2.762687817	-2.606500524	-2.680915509	-2.774768011	-2.640896996	-2.753786894
16.1	-2.781201829	-2.740047	-2.886875138	-2.872069406	-2.916565795	-2.90476858	-2.734839637	-2.803597593	-2.77716913	-2.951445266	-2.757406178	-2.826834763	-2.629280507	-2.633084109	-2.815815933	-2.660455805	-2.793216042
16.12	-2.764948834	-2.784217193	-2.90726004	-2.916347829	-2.996717188	-2.928380228	-2.77992618	-2.82388177	-2.783511331	-2.980280714	-2.771279687	-2.876753592	-2.561174846	-2.651673066	-2.863426372	-2.688113578	-2.817368278
16.14	-2.797234386	-2.792006185	-2.976774668	-2.971239925	-3.072619146	-3.014541054	-2.771216909	-2.843561293	-2.801416634	-3.056232614	-2.757157948	-2.892145205	-2.539875831	-2.685402862	-2.885353077	-2.760339052	-2.851069799
16.16	-2.779635009	-2.82595224	-3.086676984	-3.02593253	-3.133034651	-3.076690437	-2.824870389	-2.845648425	-2.851565678	-3.112359041	-2.79504437	-2.87831233	-2.510055841	-2.74473245	-2.910763288	-2.804159454	-2.88783957
16.18	-2.827096378	-2.869222398	-3.116122758	-3.050049871	-3.086634025	-3.086004224	-2.838551015	-2.837984908	-2.863068901	-3.103457984	-2.827200469	-2.948513404	-2.496497296	-2.82125479	-2.908687277	-2.821077694	-2.906338962
16.2	-2.901874193	-2.882184509	-3.050633591	-2.971903102	-3.020875479	-3.023411429	-2.864791362	-2.91343055	-2.938811965	-2.971473846	-2.850083221	-3.002209395	-2.554379697	-2.81482332	-2.892467742	-2.816988438	-2.904396365
16.22	-2.922837077	-2.963185776	-2.945692378	-2.870474154	-2.943287323	-2.991927363	-2.841478581	-2.961675157	-3.006102359	-2.922496438	-2.894397797	-3.048282717	-2.645304418	-2.841759294	-2.953696251	-2.816839407	-2.910589781
16.24	-2.936981318	-2.984736318	-2.945544625	-2.938075767	-3.024611757	-2.98273867	-2.910255983	-3.033423537	-3.057628686	-2.991802211	-2.904880608	-2.97970098	-2.693877449	-2.876277958	-3.017195265	-2.890646305	-2.94802359
16.26	-2.899229753	-2.925876441	-3.021670284	-3.129891841	-3.144161615	-3.073140402	-2.939317205	-3.116680629	-3.006762563	-3.140117511	-2.878325418	-2.931275226	-2.768939903	-2.925226299	-3.109169061	-2.929383572	-2.996197983
16.28	-2.838612706	-2.88812608	-3.159767462	-3.313682428	-3.294134206	-3.218081702	-3.059931794	-3.113317733	-2.923223382	-3.309602237	-2.936265269	-2.93160221	-2.823914422	-2.984482456	-3.202490857	-2.9360244	-3.058328709
16.3	-2.887071558	-2.909299554	-3.338222115	-3.38427642	-3.362290435	-3.374889567	-3.123055648	-3.013517519	-2.94503428	-3.389572895	-2.996459938	-3.071708221	-2.80143741	-3.002428851	-3.237878799	-2.883366227	-3.10753184
16.32	-3.020567133	-3.02061318	-3.436875748	-3.275543686	-3.352021816	-3.429142794	-3.131515897	-2.935667688	-3.064272316	-3.268965765	-3.081547149	-3.165009255	-2.834322246	-2.972115155	-3.109943765	-2.883709081	-3.123864542
16.34	-3.120921515	-3.160843742	-3.263824423	-3.116711535	-3.163934642	-3.262698988	-3.082524636	-2.957261361	-3.214692765	-3.138933019	-3.201205533	-3.319154559	-2.895245395	-2.967175304	-2.955436527	-2.898824702	-3.10746179
16.36	-3.246496238	-3.296621829	-3.160346273	-3.034351699	-3.048578734	-3.088671716	-2.964803063	-3.082406231	-3.335968437	-3.057183989	-3.225450285	-3.380428182	-2.922205954	-2.920110861	-3.022781736	-2.962158912	-3.109285259
16.38	-3.232313645	-3.272231964	-3.074342444	-3.106658071	-3.11419772	-3.07792927	-2.991929306	-3.285449336	-3.397533909	-3.161571535	-3.149971377	-3.232367804	-2.904009993	-2.994848265	-3.192877334	-3.048612347	-3.13980277
16.4	-3.095147698	-3.113849445	-3.17680675	-3.300315899	-3.371056342	-3.26680733	-3.16401697	-3.383008796	-3.239140584	-3.348869721	-3.007962192	-3.094013857	-2.880539125	-3.113071396	-3.431461069	-3.199669303	-3.19910853
16.42	-2.939053134	-3.044377888	-3.472900826	-3.522276145	-3.621628083	-3.515826368	-3.381954631	-3.307134402	-3.093046376	-3.527257899	-2.98835023	-3.059328312	-2.852360889	-3.267445831	-3.553514337	-3.237393909	-3.273990579
16.44	-3.007882919	-3.027027339	-3.658078106	-3.539583229	-3.629275593	-3.6002766	-3.476032219	-3.135427591	-3.115678032	-3.554862173	-3.102599542	-3.178457795	-2.904293956	-3.301950134	-3.43677682	-3.186884025	-3.30344288
16.46	-3.146592569	-3.245494279	-3.592957073	-3.437028161	-3.443818494	-3.513774429	-3.382038795	-3.035323388	-3.251426147	-3.362763825	-3.34883969	-3.45997753	-3.050498724	-3.244927368	-3.234145902	-3.01490524	-3.297781976
16.48	-3.369447655	-3.4199546	-3.32833933	-3.234705088	-3.305369997	-3.301197993	-3.177115793	-3.067582187	-3.444723176	-3.175692524	-3.494912973	-3.62890477	-3.167654769	-3.069316413	-3.130646864	-2.960499752	-3.267253993
16.5	-3.47927571	-3.577138057	-3.232463455	-3.22261971	-3.306309316	-3.244861314	-3.121854131	-3.262018885	-3.61575426	-3.199588734	-3.448493905	-3.520311528	-3.279202775	-3.030504175	-3.253774451	-3.09670427	-3.305679667
16.52	-3.459482729	-3.459184993	-3.283750195	-3.415977524	-3.492314154	-3.346733041	-3.194910165	-3.510719451	-3.6202677	-3.431201749	-3.261057509	-3.304275058	-3.196032312	-3.169817521	-3.469229241	-3.371030526	-3.374123992
16.54	-3.199347264	-3.257818897	-3.562854109	-3.675460057	-3.78583492	-3.600470778	-3.421228297	-3.617081589	-3.372239919	-3.649898668	-3.114988708	-3.203155835	-3.081416739	-3.412398916	-3.67706385	-3.534784003	-3.447877659
16.56	-3.094560632	-3.175869643	-3.784489916	-3.760883948	-3.750568153	-3.789496231	-3.644791506	-3.444553288	-3.259508603	-3.75131986	-3.154873536	-3.350917028	-3.012415103	-3.595258482	-3.614969992	-3.461893932	-3.477898116
16.58	-3.188442008	-3.274620022	-3.727502901	-3.571818529	-3.620844141	-3.699428896	-3.713430344	-3.24691238	-3.324277271	-3.538855817	-3.31402328	-3.571794797	-3.109437362	-3.567150292	-3.473660551	-3.278585077	-3.451298979
16.6	-3.422797794	-3.554609394	-3.568228605	-3.400107705	-3.510152026	-3.585488795	-3.492192499	-3.193080626	-3.556561515	-3.400477369	-3.577526207	-3.757574002	-3.280432005	-3.369047095	-3.334986568	-3.158012433	-3.447579665
16.62	-3.713137327	-3.749902022	-3.442504642	-3.411290955	-3.540727497	-3.509663197	-3.354620728	-3.347614023	-3.741258451	-3.39509549	-3.660412076	-3.63336219	-3.509782702	-3.23406802	-3.395241051	-3.215087138	-3.490860469
16.64	-3.601890556	-3.681286467	-3.499456747	-3.602846866	-3.718846897	-3.591922325	-3.395720498	-3.588721055	-3.700741048	-3.585987179	-3.517355025	-3.489537051	-3.546947166	-3.279218748	-3.616669659	-3.4284957	-3.552852687
16.66	-3.428239828	-3.432542162	-3.735205562	-3.79171292	-3.813043209	-3.769738658	-3.552309191	-3.746056601	-3.536419498	-3.769435265	-3.319326038	-3.442991452	-3.323529103	-3.489355113	-3.833845541	-3.680877918	-3.604039254
16.68	-3.284367591	-3.384805626	-3.791540186	-3.764967544	-3.772886931	-3.844969049	-3.768349833	-3.640280827	-3.418309445	-3.800213368	-3.308733926	-3.543758202	-3.177747131	-3.760980939	-3.760693381	-3.738753551	-3.610084846
16.7	-3.345956962	-3.461361424	-3.791936112	-3.687663448	-3.819441399	-3.820265434	-3.7005721	-3.454677461	-3.457979338	-3.673545038	-3.506626721	-3.718135949	-3.206789909	-3.740533518	-3.651408111	-3.51802561	-3.597182408
16.72	-3.556863947	-3.669062806	-3.717208355	-3.678939954	-3.810053082	-3.801423978	-3.60615795	-3.442923719	-3.688929554	-3.648340815	-3.76417077	-3.784501256	-3.40460469	-3.533533478	-3.58063083	-3.40546019	-3.630800336
16.74	-3.803002551	-3.794356886	-3.714681858	-3.73926777	-3.83432373	-3.822856337	-3.52090546	-3.565085208	-3.815238055	-3.720991203	-3.743613165	-3.762098938	-3.70981729	-3.422723966	-3.648227164	-3.422692964	-3.689992659
16.76	-3.749096373	-3.658816934	-3.774074764	-3.79617965	-3.858870794	-3.931041723	-3.589570785	-3.774599196	-3.776254011	-3.794099531	-3.633560297	-3.726886448	-3.754128744	-3.509497951	-3.789685821	-3.609999929	-3.732897684
16.78	-3.583100974	-3.613703874	-3.819940737	-3.787848159	-3.852438501	-3.849697446	-3.75864837	-3.860445982	-3.668614062	-3.781701818	-3.530659093	-3.770233964	-3.603624783	-3.6368738	-3.832373572	-3.809949619	-3.734990922
16.8	-3.588270684	-3.651124697	-3.90603572	-3.834133323	-3.880971336	-3.898323424	-3.848620137	-3.728466437	-3.701109694	-3.830652763	-3.575159068	-3.842342559	-3.469241702	-3.829144508	-3.774526165	-3.793535381	-3.7594786
16.82	-3.645214591	-3.742923127	-3.909990805	-3.852333665	-4.057353907	-4.008243584	-3.795476702	-3.729137773	-3.765007394	-3.795504296	-3.709388005	-3.779090519	-3.466953915	-3.726531034	-3.816184949	-3.724506186	-3.782740028
16.84	-3.682040907	-3.802588273	-4.086659159	-3.941948854	-4.093778051	-4.143295588	-3.791976888	-3.722371912	-3.796219385	-3.858723561	-3.834636883	-3.851993123	-3.654794204	-3.716452344	-3.880074504	-3.655309758	-3.844553962
16.86	-3.807289882	-3.800081508	-4.057131946	-3.916981026	-3.869248992	-4.040260654	-3.868297495	-3.79782856	-3.856086405	-3.831821923	-3.8231602	-3.959812996	-3.748273551	-3.677674074	-3.777139132	-3.73956721	-3.848165972
16.88	-3.783534629	-3.813543852	-3.844582917	-3.768128898	-3.844615983	-3.84760904	-3.856603402	-3.850665756	-3.861042007	-3.715439202	-3.808846436	-4.06517314	-3.802963025	-3.745637267	-3.802279421	-3.855348186	-3.829125822
16.9	-3.798824369	-3.866025779	-3.882222002	-3.898358559	-4.028937092	-3.916551768	-3.749216983	-3.819894013	-3.983305568	-3.790498915	-3.916991596	-3.892598341	-3.733089931	-3.804056657	-3.851882682	-3.838545911	-3.86068751
16.92	-3.832530781	-3.91502144	-4.060563571	-4.175430627	-4.277329978	-4.127970591	-3.828524638	-3.917634292	-3.984442379	-3.949257081	-3.920061229	-3.733556441	-3.758938635	-3.775803428	-4.051162179	-3.839196193	-3.946713968
16.94	-3.79313932	-3.802254493	-4.291646614	-4.258210119	-4.291056423	-4.304133453	-3.97851317	-3.959689457	-3.899667114	-4.094229928	-3.810910365	-3.887249279	-3.818814126	-3.835594155	-4.095394113	-3.941465768	-4.003872994
16.96	-3.802330084	-3.720861316	-4.241377258	-3.966351294	-3.879004422	-4.092257261	-4.126459064	-3.94751497	-3.83865377	-3.908369727	-3.786804937	-4.233037031	-3.808679506	-3.945822683	-3.89676285	-3.990859796	-3.949071623
16.98	-3.768316259	-3.968788826	-3.911912925	-3.774557973	-3.85857415	-3.815837127	-4.031925169	-3.860908351	-3.995206123	-3.716985992	-3.914272585	-4.327119809	-3.796193418	-3.948745915	-3.727460467	-3.924736568	-3.896346354
17	-3.926979201	-4.182761272	-3.866101137	-4.028660474	-4.218234384	-3.996332333	-3.759195449	-3.785406077	-4.214687016	-3.783867051	-4.050374959	-4.052803694	-3.857642158	-3.85363864	-3.84649969	-3.786419895	-3.950600214
17.02	-4.056455464	-4.110263716	-4.232375629	-4.383847355	-4.419163228	-4.448359478	-3.871204242	-3.99084147	-4.23170794	-4.138446311	-4.004234087	-3.810936871	-3.99666483	-3.787461764	-4.185070244	-3.91875546	-4.099111756
17.04	-3.882596473	-3.867172301	-4.469444081	-4.378759961	-4.227973905	-4.456620188	-4.21503644	-4.146759674	-3.922096093	-4.239590657	-3.775684754	-4.035194955	-4.044351379	-3.994495079	-4.242910767	-4.090314503	-4.124312576
17.06	-3.68694427	-3.82304865	-4.217806429	-3.926874508	-3.864648476	-4.054486674	-4.380459119	-4.055552484	-3.874774351	-3.911930752	-3.81326636	-4.39610246	-3.830659284	-4.250475879	-3.89037089	-4.185518636	-4.010182451
17.08	-3.808576013	-4.214557949	-3.903725327	-3.833132359	-3.924016844	-3.842898239	-4.110625318	-3.791962584	-4.09872227	-3.692880815	-4.053808085	-4.329528187	-3.764714004	-4.230080076	-3.809893996	-3.934281784	-3.958962741
17.1	-4.168268719	-4.450254718	-4.051024926	-4.223498361	-4.323337484	-4.248073543	-3.832251436	-3.811607787	-4.419586513	-3.997609053	-4.273786276	-3.956197605	-3.917991886	-3.970046681	-4.082775615	-3.739290593	-4.091600075
17.12	-4.278629838	-4.230631743	-4.402300539	-4.519462983	-4.476774848	-4.61950665	-4.018531299	-4.156140093	-4.293373888	-4.422638039	-4.095188133	-3.869812566	-4.22236585	-3.799573491	-4.556091615	-3.949523581	-4.244409072
17.14	-3.999491099	-3.884819876	-4.510763025	-4.27393765	-4.056249185	-4.3468747	-4.454407855	-4.35220362	-3.910167837	-4.337379991	-3.780007451	-4.292318794	-4.229537333	-4.102442716	-4.380431092	-4.302253051	-4.20083033
17.16	-3.782207481	-3.977511057	-4.068362532	-3.930455086	-3.839393995	-4.002290448	-4.462216385	-4.04319229	-3.89450761	-3.929235897	-3.765664119	-4.522017409	-3.898570214	-4.402547251	-3.961771904	-4.331866877	-4.05073816
17.18	-3.941686048	-4.443313863	-3.911548255	-3.990434673	-4.195995647	-4.1185337	-4.015654872	-3.777660114	-4.27231334	-3.886787697	-4.134104761	-4.212357143	-3.796311277	-4.270639879	-4.034926437	-3.978657312	-4.061307814
17.2	-4.363074042	-4.545881001	-4.309035065	-4.426886217	-4.446781598	-4.492203175	-3.888936907	-3.917719079	-4.47579639	-4.299801591	-4.39783744	-4.002162363	-4.09772157	-3.873738937	-4.413216431	-3.781321749	-4.233257097
17.22	-4.338075882	-4.171695568	-4.543090577	-4.367626638	-4.192944086	-4.481910928	-4.315310891	-4.371807746	-4.157817112	-4.553009035	-4.070412736	-4.256434787	-4.427977493	-3.88015293	-4.477888693	-4.147490665	-4.29710286
17.24	-3.924941941	-3.963798236	-4.228245968	-3.983472611	-3.992078936	-4.171398096	-4.591382341	-4.405585748	-3.870140783	-4.210838151	-3.733737255	-4.49647943	-4.198268806	-4.331881027	-4.162972986	-4.530022074	-4.174702774
17.26	-3.870669056	-4.260529209	-4.043503562	-3.962834026	-4.033086012	-4.154778114	-4.301886723	-3.981418702	-4.057507039	-4.009085147	-3.916925133	-4.30910597	-3.866909627	-4.528074841	-4.029948115	-4.294857178	-4.101319903
17.28	-4.203353016	-4.633314051	-4.179807327	-4.280105737	-4.412734122	-4.387662236	-4.011490633	-3.859405209	-4.447893212	-4.20112433	-4.407805678	-4.136971409	-3.879179069	-4.086566182	-4.35330238	-3.927644966	-4.213022472
17.3	-4.586664108	-4.397728313	-4.461297288	-4.335786795	-4.24865973	-4.52409997	-4.130429067	-4.135338898	-4.369350307	-4.490597688	-4.426756956	-4.17375	-4.320539634	-3.890105961	-4.634543268	-3.961186429	-4.317927151
17.32	-4.349734603	-4.051157773	-4.384015093	-4.145868359	-4.063274375	-4.305828348	-4.546963838	-4.52314883	-3.979419604	-4.41967185	-4.039558737	-4.364696071	-4.497240488	-4.095145986	-4.384759396	-4.427960141	-4.286152718
17.34	-3.966317931	-4.216092524	-4.12639997	-4.099050013	-4.113634778	-4.240887582	-4.478721404	-4.283565555	-3.96872959	-4.158287499	-3.951846097	-4.311864402	-4.143739973	-4.430335808	-4.224526812	-4.524822064	-4.202426375
17.36	-4.146102615	-4.539302639	-4.221075885	-4.232502408	-4.272334606	-4.373883826	-4.134066788	-3.930455416	-4.330833143	-4.185675632	-4.330823741	-4.189258772	-3.896996626	-4.279597347	-4.375133176	-4.15833138	-4.224773375
17.38	-4.550286465	-4.464562073	-4.400876423	-4.376324996	-4.228761225	-4.445559881	-4.186617683	-4.074373231	-4.377740057	-4.524028545	-4.566922924	-4.2340898	-4.236210785	-3.955839843	-4.56778191	-4.02603442	-4.326000641
17.4	-4.457114655	-4.237655	-4.314078884	-4.226585888	-4.222226096	-4.347172931	-4.357925863	-4.462832895	-4.098020911	-4.512010516	-4.223658188	-4.248502293	-4.527548709	-3.964229506	-4.429224444	-4.319536392	-4.309270198
17.42	-4.131579134	-4.207261794	-4.21768117	-4.201499278	-4.259883572	-4.339737058	-4.334783998	-4.409764702	-3.984487193	-4.268523409	-3.926234472	-4.253612995	-4.330262527	-4.319690736	-4.350082448	-4.610852315	-4.25912105
17.44	-4.075872175	-4.442494726	-4.227920683	-4.227404121	-4.223238451	-4.322116359	-4.17820922	-4.156103737	-4.186213392	-4.206275636	-4.124252423	-4.295292464	-4.061359957	-4.414802397	-4.40308391	-4.370366414	-4.244687879
17.46	-4.400727476	-4.398844694	-4.316206777	-4.224006057	-4.273689146	-4.287032618	-4.156726456	-4.072992116	-4.385314617	-4.444592545	-4.494305845	-4.29395089	-4.094138416	-4.146530746	-4.43437817	-4.098746611	-4.282636449
17.48	-4.5415084	-4.232601196	-4.353399469	-4.248608529	-4.326514393	-4.345750661	-4.255580814	-4.444982404	-4.179087253	-4.49959674	-4.368031214	-4.164889347	-4.411097497	-4.055246239	-4.430048861	-4.238621109	-4.318472758
17.5	-4.253528776	-4.24491697	-4.354980635	-4.341879191	-4.344106188	-4.421113283	-4.261022764	-4.534041232	-4.089634169	-4.392538492	-4.110578916	-4.147649941	-4.430035624	-4.288845271	-4.449055961	-4.472457172	-4.321024037
17.52	-4.167018153	-4.327777484	-4.342247472	-4.277911601	-4.209250519	-4.269835322	-4.19701642	-4.318118685	-4.237976897	-4.365086747	-4.087725122	-4.334859164	-4.076186759	-4.419098443	-4.482820654	-4.436579543	-4.284344311
17.54	-4.392430481	-4.332104462	-4.307565084	-4.228281998	-4.270798955	-4.212116169	-4.216447588	-4.21628577	-4.348621256	-4.43248208	-4.420068967	-4.276328594	-4.074538716	-4.231857882	-4.383937538	-4.249864043	-4.287108099
17.56	-4.521601104	-4.29050455	-4.424212855	-4.339621952	-4.4754542	-4.439383758	-4.213045168	-4.405486644	-4.294012741	-4.510540675	-4.444227289	-4.101007338	-4.337463845	-4.147326775	-4.413346423	-4.281497334	-4.352420791
17.58	-4.317022886	-4.291917594	-4.535329145	-4.510113406	-4.485976818	-4.559387987	-4.193421948	-4.548639371	-4.258396063	-4.409847838	-4.194546378	-4.265369236	-4.267829171	-4.245477882	-4.560430172	-4.478581161	-4.382642941
17.6	-4.228624718	-4.312427888	-4.525875044	-4.34519914	-4.208295623	-4.300091344	-4.276788692	-4.433054921	-4.314916928	-4.441449532	-4.065234114	-4.503712869	-4.221392861	-4.407529063	-4.501810312	-4.460166741	-4.346660612
17.62	-4.328408536	-4.305029328	-4.328281263	-4.230424107	-4.32528564	-4.164203099	-4.333827821	-4.308193116	-4.32226856	-4.442543403	-4.316019936	-4.413240187	-4.162108634	-4.277758521	-4.306939915	-4.379073676	-4.308975359
17.64	-4.394116114	-4.368578158	-4.3674914	-4.453370073	-4.66058983	-4.4983799	-4.225584338	-4.464160954	-4.356131907	-4.406776078	-4.397209589	-4.110439289	-4.263287821	-4.230553899	-4.42180653	-4.394474405	-4.375809393
17.66	-4.348779284	-4.395751486	-4.612211203	-4.574451561	-4.47386642	-4.521112896	-4.171194502	-4.593067519	-4.366221205	-4.369163492	-4.207509182	-4.384329125	-4.288830121	-4.288736136	-4.64117661	-4.387083147	-4.413967743
17.68	-4.326634675	-4.263140005	-4.536417841	-4.278633541	-4.141968035	-4.133212532	-4.396298004	-4.457133775	-4.379291549	-4.430338718	-4.131855694	-4.675943593	-4.202746437	-4.306329518	-4.43624647	-4.430639711	-4.345426881
17.7	-4.338684473	-4.234849892	-4.238611311	-4.170446091	-4.454124991	-4.216924777	-4.394185141	-4.403092733	-4.332256848	-4.351392737	-4.305396194	-4.321088934	-4.159136732	-4.285085585	-4.257081963	-4.459695788	-4.307628387
17.72	-4.327444544	-4.398602819	-4.427656588	-4.558895901	-4.726849237	-4.706040298	-4.250659419	-4.480716668	-4.42196132	-4.297334404	-4.441721521	-4.137144295	-4.186429365	-4.299678674	-4.461660755	-4.485936598	-4.413045775
17.74	-4.322449882	-4.477747981	-4.711417086	-4.552682771	-4.427280837	-4.58442981	-4.255849868	-4.469078192	-4.541824539	-4.453448056	-4.342754023	-4.530575871	-4.178520535	-4.292791893	-4.688719199	-4.377834306	-4.450462803
17.76	-4.338178054	-4.278639974	-4.604049169	-4.217626031	-4.111676161	-4.166008446	-4.536203588	-4.427682878	-4.517635277	-4.51838072	-4.290341597	-4.748529206	-4.208929397	-4.271706648	-4.327954184	-4.408395702	-4.373246064
17.78	-4.307858593	-4.274573392	-4.206297801	-4.329277144	-4.491624601	-4.416270833	-4.539958415	-4.452362072	-4.305118405	-4.356690261	-4.335716374	-4.260780037	-4.263638812	-4.341052296	-4.174399428	-4.547746828	-4.350210331
17.8	-4.254509276	-4.518359399	-4.431722745	-4.769092273	-4.738012885	-4.860957342	-4.236264608	-4.467758562	-4.457001248	-4.317996063	-4.431801717	-4.142324036	-4.212005837	-4.399430605	-4.593860477	-4.551537939	-4.461414688
17.82	-4.332597629	-4.514602847	-4.805047838	-4.65294245	-4.183885	-4.473945154	-4.340112196	-4.408166325	-4.615188543	-4.500094822	-4.377926959	-4.777065051	-4.182940351	-4.345182682	-4.794034078	-4.346535307	-4.478141702
17.84	-4.440383551	-4.231951519	-4.425341192	-4.142776486	-4.200238825	-4.187270194	-4.760907	-4.419048934	-4.386717932	-4.566656242	-4.408074	-4.694755743	-4.366319518	-4.226489503	-4.28424054	-4.387316955	-4.383030508
17.86	-4.298691357	-4.351001895	-4.144211424	-4.375324368	-4.687837624	-4.567657124	-4.51787604	-4.493689832	-4.222352217	-4.335728474	-4.41535612	-4.190787622	-4.411601284	-4.337635892	-4.321259722	-4.672782356	-4.396487085
17.88	-4.134067238	-4.682818666	-4.444302025	-4.890072904	-4.566718704	-4.868933019	-4.15548762	-4.407086872	-4.435822325	-4.240979373	-4.418983994	-4.385061437	-4.258982447	-4.452693717	-4.732933472	-4.597954511	-4.479556145
17.9	-4.303001351	-4.629792926	-4.634647357	-4.479558195	-4.064581495	-4.235550721	-4.430560283	-4.277285151	-4.634284901	-4.548706207	-4.421820059	-4.845603473	-4.269808826	-4.331791426	-4.730151024	-4.240565196	-4.442356787
17.92	-4.483931013	-4.242095995	-4.270841697	-4.202595169	-4.290219645	-4.12384834	-4.741799661	-4.397719186	-4.38361353	-4.544939992	-4.4917882	-4.488093524	-4.426782247	-4.174922667	-4.194216262	-4.441159485	-4.368660413
17.94	-4.302073743	-4.377631169	-4.174004048	-4.688289039	-4.797536773	-4.763943861	-4.427969263	-4.550290536	-4.171163073	-4.260023627	-4.388834348	-4.080629203	-4.513122058	-4.285479366	-4.272754778	-4.806559165	-4.428769003
17.96	-4.11453977	-4.785203973	-4.648100034	-4.892828513	-4.352876194	-4.590584459	-4.141373003	-4.404848186	-4.48852609	-4.304278319	-4.317713825	-4.570690372	-4.192176752	-4.419469938	-4.826610619	-4.502685207	-4.472031579
17.98	-4.385544099	-4.511179333	-4.578839159	-4.387360666	-4.079917499	-4.0264036	-4.543109857	-4.232267392	-4.640542304	-4.667772799	-4.380869734	-4.819321631	-4.195975503	-4.273544895	-4.506434148	-4.308668589	-4.408609451
18	-4.527586788	-4.259611503	-4.139500133	-4.310483121	-4.611957286	-4.309863308	-4.747417799	-4.444679349	-4.253629752	-4.553987124	-4.504421441	-4.211647341	-4.51184661	-4.179554829	-4.186350766	-4.606309982	-4.397427946
18.02	-4.242021195	-4.534176031	-4.378298673	-4.904887814	-4.828652132	-4.736081637	-4.220178373	-4.592163069	-4.291556289	-4.202217419	-4.374396244	-4.279388488	-4.49048616	-4.366193925	-4.550958189	-4.872881084	-4.491533545
18.04	-4.17655006	-4.793869495	-4.828258924	-4.778626179	-4.127050618	-4.282928229	-4.216571764	-4.343512418	-4.579186584	-4.417901497	-4.211201138	-4.914299979	-4.202001027	-4.473117931	-4.827692115	-4.519202109	-4.480748129
18.06	-4.506367686	-4.391993995	-4.486411998	-4.259096155	-4.087208021	-3.902233003	-4.729033136	-4.30010723	-4.592936807	-4.728792109	-4.364119138	-4.6209014	-4.271287877	-4.280352684	-4.34407294	-4.296978587	-4.385118298
18.08	-4.600001394	-4.177694368	-4.06460001	-4.489458159	-4.879658882	-4.453753143	-4.592200847	-4.465666426	-4.182207156	-4.421297797	-4.472759064	-4.0734214	-4.536613989	-4.156153811	-4.171608392	-4.689721862	-4.401676044
18.1	-4.27170107	-4.64830375	-4.489179113	-4.954379315	-4.504893047	-4.634715029	-4.097733495	-4.570463716	-4.341059418	-4.135217841	-4.319410439	-4.480271751	-4.501635358	-4.4254549	-4.687914019	-4.843401583	-4.494108365
18.12	-4.240920837	-4.7547215	-4.795094212	-4.524440755	-4.017760684	-3.967849491	-4.286779319	-4.326967863	-4.728527403	-4.444778595	-4.237880915	-4.914968709	-4.182661643	-4.444981672	-4.633721333	-4.365063015	-4.429194872
18.14	-4.656495325	-4.19048591	-4.221444345	-4.13502805	-4.508430403	-4.108280403	-4.84793833	-4.266865593	-4.449638201	-4.671936414	-4.376898479	-4.294414869	-4.304429532	-4.167015744	-3.969295776	-4.493406547	-4.353875245
18.16	-4.523590317	-4.337773806	-4.155440171	-4.741074967	-4.841637306	-4.726350368	-4.401165318	-4.511789369	-4.123105888	-4.189219022	-4.433753868	-4.150629869	-4.618974845	-4.247149639	-4.22397433	-4.942369037	-4.447999883
18.18	-4.205008008	-4.800380741	-4.756271068	-4.947051082	-4.278568521	-4.483203535	-4.11825547	-4.555296608	-4.466128126	-4.070868963	-4.286834223	-4.793512623	-4.357112055	-4.455999173	-4.72640195	-4.7048023	-4.500355903
18.2	-4.446635176	-4.610922306	-4.762916676	-4.266784869	-4.082335477	-3.992625443	-4.628993922	-4.298817932	-4.763008595	-4.568799768	-4.155782461	-4.753223706	-4.134251542	-4.396207846	-4.364663181	-4.275299568	-4.406329279
18.22	-4.79079787	-4.129015378	-4.155417603	-4.291042608	-4.770665509	-4.435683489	-4.902770763	-4.381822998	-4.351096714	-4.557170262	-4.348796343	-4.03837075	-4.408304017	-4.087970618	-3.931971303	-4.562404553	-4.383956299
18.24	-4.58893622	-4.434836512	-4.270202047	-4.874200207	-4.670860161	-4.774852493	-4.232187525	-4.599311445	-4.150119752	-3.997192013	-4.405226457	-4.305397903	-4.651712382	-4.283781091	-4.476663022	-5.009625122	-4.482819022
18.26	-4.211481036	-4.851104935	-4.912907303	-4.708080494	-4.130718199	-4.177159525	-4.135224086	-4.566185055	-4.667154806	-4.117870531	-4.210008958	-4.856082746	-4.286883542	-4.641202848	-4.760341227	-4.507627981	-4.48375208
18.28	-4.590632129	-4.346298884	-4.505569095	-4.105620608	-4.426689061	-4.157249452	-4.769519689	-4.217764172	-4.773738106	-4.596428288	-4.261922336	-4.291883961	-4.215660651	-4.443086266	-4.128912652	-4.270382021	-4.381334836
18.3	-4.917947359	-4.187988121	-4.11732839	-4.407050096	-4.899676664	-4.805297707	-4.622532188	-4.251601733	-4.217536841	-4.455962046	-4.405125838	-4.103651462	-4.549068689	-4.168452208	-4.073358626	-4.727337833	-4.431869738
18.32	-4.442033754	-4.668742862	-4.518230859	-4.861566431	-4.28895642	-4.693545958	-4.012243634	-4.536412781	-4.252712055	-3.927244216	-4.401183026	-4.676813807	-4.705115672	-4.429678853	-4.659333496	-4.931484926	-4.500331172
18.34	-4.339527005	-4.832355611	-4.814210405	-4.359867776	-4.034093234	-4.076094663	-4.276243023	-4.350000687	-4.729930523	-4.121390891	-4.235681154	-4.666305029	-4.236404954	-4.721713651	-4.561272783	-4.302529558	-4.416101309
18.36	-4.75226438	-4.175780198	-4.218173005	-4.194118346	-4.68328924	-4.399293412	-4.757798478	-4.134956189	-4.643605593	-4.54051294	-4.24297719	-4.048382329	-4.238274027	-4.446937982	-3.969475333	-4.202282939	-4.353007599
18.38	-4.871344101	-4.195255504	-4.086211862	-4.703948967	-4.678235059	-4.962482432	-4.395273787	-4.29016343	-4.038531482	-4.196875679	-4.436362939	-4.261018875	-4.702918837	-4.194196063	-4.251386026	-4.880444542	-4.446540599
18.4	-4.404604836	-4.830756263	-4.684007629	-4.78022386	-4.060557477	-4.338067493	-4.02442553	-4.518999099	-4.251961857	-3.913847183	-4.411407916	-4.78547207	-4.659357682	-4.53939306	-4.791173392	-4.725320208	-4.482473472
18.42	-4.346208969	-4.588735866	-4.62499733	-4.206666247	-4.369716093	-4.162397725	-4.427577261	-4.387565728	-4.701862758	-4.329705951	-4.19087143	-4.343785507	-4.198063125	-4.694259344	-4.219750407	-4.190012814	-4.373886035
18.44	-4.854259815	-4.116893608	-4.102671133	-4.237318432	-4.882732372	-4.820110735	-4.708748618	-4.080966441	-4.305194693	-4.532577987	-4.187274194	-4.044485483	-4.300213715	-4.367416843	-4.008579979	-4.429617326	-4.373691336
18.46	-4.782395121	-4.464953794	-4.36437977	-4.807083971	-4.424241024	-4.795411449	-4.122725215	-4.229580276	-4.07902625	-4.177274953	-4.324905254	-4.598112376	-4.72972936	-4.24461439	-4.624390073	-4.811068563	-4.47374324
18.48	-4.343736714	-4.845399706	-4.873338738	-4.444656193	-4.052740018	-4.18156848	-4.136474389	-4.513437858	-4.518594321	-3.999705266	-4.303984492	-4.790423874	-4.477555637	-4.544427927	-4.706392211	-4.49670629	-4.451821382
18.5	-4.567285304	-4.44126488	-4.377139324	-4.061148721	-4.573525084	-4.252115872	-4.585454344	-4.232661301	-4.706675241	-4.400510635	-4.141260709	-4.147763227	-4.134498696	-4.653866582	-4.125702897	-4.087230243	-4.343006441
18.52	-4.967706043	-4.067958503	-4.004942454	-4.499614948	-4.784067893	-4.840338061	-4.527846136	-4.055074433	-4.276053513	-4.434363108	-4.249367935	-4.21634024	-4.389665976	-4.29176439	-4.23138065	-4.496849665	-4.395833372
18.54	-4.681605235	-4.572951583	-4.441796712	-4.797108274	-4.036067293	-4.443041493	-4.061142829	-4.282608598	-4.062859495	-4.047398919	-4.38402308	-4.970631052	-4.705898666	-4.277831744	-4.823411209	-4.761838811	-4.459388437
18.56	-4.269505405	-4.719552732	-4.706577621	-4.275555843	-4.216013594	-4.12287012	-4.247171084	-4.381445995	-4.519452209	-4.208393593	-4.334254044	-4.501405295	-4.340352889	-4.605992901	-4.494855727	-4.164228705	-4.381726735
18.58	-4.64311441	-4.170541758	-4.107335949	-4.030608134	-4.815939813	-4.604470881	-4.684117843	-4.225401201	-4.598334359	-4.517123344	-4.208045046	-4.127799506	-4.138152459	-4.532051984	-4.114639574	-4.190939117	-4.356788461
18.6	-4.923433728	-4.255682542	-4.04965134	-4.665355586	-4.407863922	-4.880835444	-4.33789007	-4.138631619	-4.13185344	-4.364093947	-4.246076212	-4.62225144	-4.41834518	-4.2455779	-4.512348933	-4.6317733	-4.426979038
18.62	-4.418664563	-4.656391611	-4.579921938	-4.662495527	-3.965687416	-4.232246343	-4.074102789	-4.307706493	-4.288951026	-4.054519881	-4.383067559	-4.925001163	-4.629541368	-4.3343532	-4.849599859	-4.56044421	-4.432668434
18.64	-4.275602298	-4.517236754	-4.627672482	-4.166908012	-4.47144843	-4.178373038	-4.44210147	-4.421704329	-4.709827885	-4.2658318	-4.318061985	-4.382158118	-4.27740443	-4.57450676	-4.294138225	-4.088236543	-4.375700785
18.66	-4.603775993	-4.090549005	-4.049016706	-4.291945592	-4.711347269	-4.837267374	-4.718488007	-4.316772377	-4.523272252	-4.600188894	-4.209914278	-4.306232066	-4.231443352	-4.50291632	-4.052445556	-4.290198559	-4.39598585
18.68	-4.715641475	-4.340135745	-4.216586367	-4.733119808	-4.145375642	-4.6249255	-4.263658178	-4.239064067	-4.144123534	-4.339673498	-4.284510286	-4.997809754	-4.509412407	-4.224404218	-4.639026379	-4.751984571	-4.448090714
18.7	-4.287908901	-4.753961781	-4.659932931	-4.558869473	-4.145936531	-4.058385193	-4.133114648	-4.373085364	-4.425185319	-4.088523862	-4.323121644	-4.812137382	-4.517325956	-4.272045126	-4.651045574	-4.405858076	-4.40415236
18.72	-4.250741983	-4.403153617	-4.393202078	-4.097504461	-4.709696154	-4.416091003	-4.548598825	-4.413087995	-4.746964351	-4.358569751	-4.3189734	-4.278192561	-4.239860825	-4.518962977	-4.108709016	-4.096431324	-4.36867127
18.74	-4.648318489	-4.1695517	-4.060366647	-4.42465351	-4.583663907	-4.752433154	-4.617316848	-4.310506856	-4.450232704	-4.519370476	-4.337395927	-4.59845643	-4.242159384	-4.366457615	-4.275317469	-4.4614946	-4.426105982
18.76	-4.56772398	-4.533564781	-4.327208576	-4.845845702	-4.043073531	-4.357442058	-4.223758906	-4.317526566	-4.28275962	-4.286459116	-4.338620437	-5.102651835	-4.456327508	-4.270634823	-4.727480377	-4.704111988	-4.461574363
18.78	-4.223499082	-4.717275197	-4.557207543	-4.403243257	-4.240552718	-4.021318649	-4.284858372	-4.385676021	-4.528087109	-4.092671069	-4.321650927	-4.51395367	-4.442829824	-4.35689998	-4.557971144	-4.329734126	-4.373589293
18.8	-4.322149812	-4.292229033	-4.242035996	-4.275652666	-4.779045293	-4.476568688	-4.573247387	-4.367677168	-4.702383536	-4.38000557	-4.307868091	-4.172258743	-4.312489055	-4.468302598	-4.082513571	-4.07204681	-4.364154626
18.82	-4.548210494	-4.125790944	-4.059155004	-4.542660317	-4.31985435	-4.667749844	-4.511605868	-4.370538242	-4.387532136	-4.468796413	-4.325263349	-4.668852303	-4.333776064	-4.424070649	-4.333516678	-4.599415004	-4.417924229
18.84	-4.476342798	-4.557129784	-4.390175676	-4.654483952	-4.033003754	-4.085333889	-4.206339602	-4.430645472	-4.266683538	-4.23890715	-4.308233662	-4.796517799	-4.436352362	-4.334519527	-4.635875157	-4.592798626	-4.402708922
18.86	-4.173302688	-4.57166322	-4.490484748	-4.354547213	-4.550493843	-4.151011766	-4.27658131	-4.389342889	-4.564254746	-4.182475644	-4.258054374	-4.250765642	-4.391052948	-4.379306144	-4.280738984	-4.201243269	-4.341582464
18.88	-4.323918477	-4.219304228	-4.170411566	-4.249105365	-4.691797721	-4.569413902	-4.558797144	-4.37393065	-4.575982961	-4.352753799	-4.280541724	-4.352278753	-4.327268694	-4.374622668	-4.124308412	-4.254356408	-4.36242453
18.9	-4.526478782	-4.307655465	-4.194116925	-4.609229011	-4.232912452	-4.479127905	-4.437165784	-4.402836677	-4.342173486	-4.387540602	-4.399956856	-4.731016154	-4.342438672	-4.391373081	-4.371111269	-4.539148636	-4.41839261
18.92	-4.376310846	-4.553806835	-4.427994094	-4.622298233	-4.179137045	-4.027772743	-4.265657406	-4.428074063	-4.313141711	-4.259215265	-4.288112719	-4.66047365	-4.358646739	-4.398974304	-4.503656964	-4.512140861	-4.385963342
18.94	-4.277516819	-4.521486258	-4.444968226	-4.323579724	-4.673235362	-4.236463354	-4.366584203	-4.366768352	-4.466015753	-4.216169397	-4.156507068	-4.153017752	-4.314558079	-4.392334604	-4.236635871	-4.104661518	-4.328156396
18.96	-4.400727015	-4.204992291	-4.227842216	-4.361512737	-4.678508439	-4.600673023	-4.48368164	-4.322506034	-4.451161955	-4.301249406	-4.206122273	-4.244404512	-4.353733635	-4.295393253	-4.13060461	-4.189551649	-4.340791543
18.98	-4.447146786	-4.268206678	-4.201263294	-4.537399367	-4.288669667	-4.357695563	-4.412671146	-4.412656802	-4.284630148	-4.28808817	-4.419639304	-4.595545792	-4.335813512	-4.305132636	-4.364668878	-4.464043589	-4.373954458
19	-4.392990121	-4.519634963	-4.349708406	-4.503963905	-4.425162975	-4.109853948	-4.380460576	-4.473268718	-4.272353109	-4.28347219	-4.312294407	-4.2881869	-4.264166248	-4.478729729	-4.405453227	-4.31368414	-4.360836473
19.02	-4.321403358	-4.36184332	-4.370034744	-4.355619228	-4.724143096	-4.393203382	-4.413917681	-4.271298466	-4.336491742	-4.272762221	-4.083480006	-4.055628118	-4.282521011	-4.437037857	-4.214124035	-4.151012629	-4.315282556
19.04	-4.338325531	-4.23479938	-4.236959891	-4.374039545	-4.526178268	-4.546224691	-4.445661617	-4.167099633	-4.350431633	-4.231307053	-4.052459331	-4.260092649	-4.369795947	-4.184836866	-4.225327458	-4.297838523	-4.302586126
19.06	-4.364062278	-4.275032567	-4.281976364	-4.426614265	-4.228711779	-4.32926448	-4.421367535	-4.340487908	-4.317152528	-4.1789692	-4.310540552	-4.394800743	-4.406861552	-4.261493239	-4.300887934	-4.386831391	-4.326565895
19.08	-4.331107262	-4.362377917	-4.269750855	-4.434198656	-4.425790134	-4.191653292	-4.400395145	-4.534551131	-4.285154946	-4.27276136	-4.384600012	-4.178923363	-4.229422083	-4.458323696	-4.300285156	-4.321938596	-4.3363271
19.1	-4.340357557	-4.339308178	-4.249235411	-4.393524698	-4.659632281	-4.466411471	-4.346125315	-4.346037709	-4.258932331	-4.365087951	-4.078905706	-4.083661569	-4.241513269	-4.393235908	-4.224881199	-4.125543835	-4.307024649
19.12	-4.265955768	-4.343358656	-4.290223607	-4.444993924	-4.417860074	-4.546677517	-4.314941466	-4.089353649	-4.217122556	-4.17181188	-3.996457513	-4.258763582	-4.413091798	-4.131660911	-4.223234237	-4.282826927	-4.275520879
19.14	-4.233168057	-4.333848762	-4.293644013	-4.397988685	-4.29809269	-4.391004266	-4.374341397	-4.299866435	-4.349668436	-4.103222952	-4.256340422	-4.357201514	-4.479287931	-4.121975849	-4.251743954	-4.347166852	-4.305535138
19.16	-4.270942267	-4.354649511	-4.210573296	-4.403073703	-4.444675021	-4.31668473	-4.469515598	-4.54417229	-4.339768285	-4.290921671	-4.484706067	-4.19305556	-4.235234876	-4.496822891	-4.242735641	-4.297717599	-4.349703063
19.18	-4.359530902	-4.331257474	-4.237105796	-4.509202664	-4.528285103	-4.442842527	-4.405579972	-4.3117812	-4.191831918	-4.420347125	-4.171680343	-4.139348769	-4.154461485	-4.512811832	-4.249948445	-4.233818161	-4.324989607
19.2	-4.234664936	-4.398785921	-4.330378304	-4.487688921	-4.383928042	-4.479599164	-4.246573278	-4.042224363	-4.187000912	-4.204469529	-3.921264345	-4.191063883	-4.432324349	-4.097267251	-4.230048472	-4.294057665	-4.260083708
19.22	-4.07839802	-4.300271253	-4.298639011	-4.274583789	-4.279551658	-4.389218183	-4.301605493	-4.059433999	-4.34437609	-4.046715039	-4.158607132	-4.219866078	-4.622710177	-4.034228784	-4.176912498	-4.280772058	-4.241618079
19.24	-4.191092887	-4.212275691	-4.140770569	-4.238005291	-4.368452508	-4.393503749	-4.514469302	-4.471137365	-4.40784918	-4.245087047	-4.499153623	-4.214017836	-4.23982948	-4.407145813	-4.126475033	-4.286313219	-4.309723662
19.26	-4.419373337	-4.242409661	-4.089268332	-4.490314191	-4.395520192	-4.359687484	-4.433570783	-4.568218702	-4.201747506	-4.5121487	-4.260419037	-4.264508815	-4.088536554	-4.483678438	-4.260538179	-4.400272088	-4.34188825
19.28	-4.276298451	-4.464129554	-4.258243533	-4.493744036	-4.312823748	-4.344882934	-4.191835296	-4.092476506	-4.132682202	-4.253833016	-3.937206197	-4.246329258	-4.369933661	-4.11467331	-4.314054882	-4.321987945	-4.257820908
19.3	-4.094515975	-4.384101522	-4.352340559	-4.234769635	-4.297156833	-4.35093613	-4.179861365	-3.936966585	-4.372578538	-4.003748773	-3.928609491	-4.198357748	-4.633786179	-3.944154289	-4.120463109	-4.228748824	-4.203818472
19.32	-4.126348147	-4.126125754	-4.103236166	-4.151666766	-4.297535171	-4.34215146	-4.479645007	-4.344739076	-4.569817895	-4.201979012	-4.446673311	-4.347774957	-4.339069386	-4.14525682	-4.061398198	-4.347343421	-4.276922534
19.34	-4.439490347	-4.223331815	-4.004602624	-4.404214093	-4.235205183	-4.270848358	-4.480029172	-4.608996902	-4.304972714	-4.498886642	-4.584785163	-4.3792273	-4.052476184	-4.503265821	-4.280959247	-4.463028039	-4.358394975
19.36	-4.463072937	-4.460720368	-4.258463241	-4.629512666	-4.340380772	-4.239087962	-4.110883219	-4.242866723	-4.099367451	-4.330935412	-4.153127155	-4.29092594	-4.158601528	-4.351464106	-4.364441345	-4.263422719	-4.297329597
19.38	-4.069087628	-4.405133847	-4.378138384	-4.324046179	-4.400420381	-4.321310517	-4.035198555	-3.863631558	-4.355749454	-4.060454107	-3.965060863	-4.188354852	-4.536786404	-3.985343183	-4.155017685	-4.154454648	-4.199886765
19.4	-4.072377887	-4.136567265	-4.177222285	-4.017569472	-4.276168365	-4.328338851	-4.397756134	-4.048723477	-4.630517499	-4.068333837	-4.265492634	-4.349579484	-4.500187071	-3.967047425	-3.990172505	-4.184965745	-4.213188746
19.42	-4.440674889	-4.121242054	-3.97329807	-4.35259157	-4.179099107	-4.152912532	-4.571334723	-4.412158981	-4.376585965	-4.397503917	-4.62446564	-4.502386106	-4.040759808	-4.365110103	-4.176637553	-4.488385268	-4.323446643
19.44	-4.538959941	-4.399800946	-4.110259601	-4.581530929	-4.345727066	-4.085524337	-4.162397287	-4.457117301	-4.061559769	-4.555979694	-4.366043866	-4.322615306	-3.928397621	-4.424569914	-4.537217556	-4.365178449	-4.327679974
19.46	-4.202401376	-4.514854044	-4.494310928	-4.364536236	-4.450645229	-4.21924873	-3.914510179	-4.005894693	-4.166196698	-4.11034745	-3.944914545	-4.106894088	-4.322881482	-4.096153596	-4.263108051	-4.049198774	-4.201631006
19.48	-3.979371028	-4.115387616	-4.318801245	-3.987026062	-4.303169701	-4.41502263	-4.115100634	-3.810469457	-4.587298636	-3.994727215	-4.039257252	-4.331373958	-4.496283956	-3.844659018	-3.950962135	-4.10421448	-4.149570314
19.5	-4.342548395	-4.004899383	-3.899594656	-3.994465569	-4.141755325	-4.126931792	-4.486749715	-4.131191956	-4.528725076	-4.353450463	-4.402649124	-4.594319044	-4.152497401	-4.048274063	-4.173530963	-4.457176983	-4.239922494
19.52	-4.685917292	-4.307794665	-4.002463809	-4.422374262	-4.257365634	-3.969833609	-4.27071135	-4.355343807	-4.091116312	-4.593910819	-4.559142486	-4.356720222	-3.845682532	-4.494172443	-4.523858224	-4.437931132	-4.323396162
19.54	-4.364436596	-4.533885777	-4.469023301	-4.5272594	-4.552103946	-4.129519795	-3.849760285	-4.182829	-4.073351809	-4.306425468	-4.137221173	-4.133890097	-3.917557735	-4.395678641	-4.441038603	-4.112734994	-4.257919789
19.56	-3.978969712	-4.183814095	-4.460521741	-4.045910014	-4.405892142	-4.39024687	-3.878820479	-3.853451975	-4.471064506	-3.977335856	-3.875639089	-4.168855657	-4.373595973	-3.917194563	-4.045377754	-3.982436155	-4.125570411
19.58	-4.109438711	-3.916201453	-4.049668184	-3.857224497	-4.090229948	-4.128824623	-4.265308586	-3.780953753	-4.584172842	-4.048221214	-4.087504924	-4.537194014	-4.394709859	-3.88468186	-3.973248089	-4.318963718	-4.126659142
19.6	-4.551637766	-4.045507869	-3.905101638	-4.174320948	-4.176576311	-3.912650618	-4.410362083	-4.077400427	-4.162546527	-4.52885537	-4.374000386	-4.517836581	-3.927786578	-4.252739022	-4.406672389	-4.594431887	-4.25115165
19.62	-4.497229244	-4.468078032	-4.290762428	-4.486601302	-4.548458058	-4.052288775	-3.99724233	-4.327046168	-3.931825199	-4.531397289	-4.306368329	-4.098365195	-3.768868632	-4.461289885	-4.618616234	-4.175062846	-4.284968747
19.64	-4.06051806	-4.397236052	-4.602675652	-4.237363242	-4.51239563	-4.374315095	-3.729420223	-4.014473599	-4.136636548	-4.044363931	-3.920852735	-4.038090874	-4.080644011	-4.19157403	-4.143119984	-3.856412695	-4.146255773
19.66	-3.912252813	-3.998323068	-4.286760276	-3.86366443	-4.139949332	-4.217901675	-3.929522566	-3.748544771	-4.50532445	-3.946401182	-3.778103347	-4.410486958	-4.311646235	-3.86725215	-3.886985637	-4.065713715	-4.054302038
19.68	-4.17632293	-3.942696275	-3.928193903	-3.869481656	-4.055759487	-3.90749439	-4.349384197	-3.789688413	-4.375366751	-4.278714048	-4.050314608	-4.526956458	-4.204498327	-3.963485623	-4.163049807	-4.493157312	-4.129660262
19.7	-4.516340084	-4.365156716	-4.035503985	-4.176357178	-4.388850096	-3.929411475	-4.273343513	-4.110563207	-3.873768482	-4.548270068	-4.320895559	-4.209810211	-3.794711198	-4.23666426	-4.549266016	-4.290347623	-4.226203729
19.72	-4.228660627	-4.514201112	-4.446089446	-4.366952083	-4.642544652	-4.280058297	-3.833971467	-4.167991349	-3.949634303	-4.298703485	-4.133075821	-3.957478741	-3.846377118	-4.344321007	-4.394927056	-3.918982305	-4.207748054
19.74	-3.813054039	-4.085064016	-4.46306199	-4.061145115	-4.266345227	-4.434338118	-3.769300005	-3.942988711	-4.345675576	-3.951570062	-3.839965122	-4.225784351	-4.070673849	-4.118146873	-3.961151482	-3.88829237	-4.077284807
19.76	-3.938529551	-3.800444877	-4.017642555	-3.721411923	-3.947519576	-4.015991666	-4.08345639	-3.752414896	-4.477579097	-4.004356144	-3.850161001	-4.58865649	-4.277054801	-3.860202267	-3.903877884	-4.288681455	-4.032998786
19.78	-4.290014393	-3.950993971	-3.84407384	-3.914617878	-4.241968379	-3.87411786	-4.299395315	-3.836136012	-4.085420239	-4.378610391	-4.141951485	-4.396195497	-4.077071483	-3.909671947	-4.241466382	-4.475336037	-4.122315069
19.8	-4.349029052	-4.395335467	-4.059334225	-4.240143435	-4.578607253	-4.152689451	-4.113732097	-4.072099709	-3.82968376	-4.456978342	-4.238820424	-3.973387663	-3.809877888	-4.131113806	-4.495810575	-4.113472613	-4.188132235
19.82	-3.969850994	-4.382039502	-4.412590815	-4.247000106	-4.31851244	-4.482403512	-3.775725276	-4.113353347	-4.039238513	-4.106410252	-4.049992014	-3.937120721	-3.86637057	-4.208405201	-4.16650598	-3.78305363	-4.116160805
19.84	-3.730930675	-3.975022217	-4.329417212	-3.941529675	-3.957212965	-4.212700049	-3.835344504	-3.965101787	-4.394767375	-3.824219979	-3.73563473	-4.410804793	-4.058064974	-3.994451818	-3.798779338	-3.980678664	-4.009041297
19.86	-4.017695225	-3.830114254	-3.875136422	-3.714388187	-3.937170023	-3.87567342	-4.114563505	-3.867712355	-4.279164211	-4.003935333	-3.834479222	-4.496819862	-4.179711969	-3.799925695	-3.851498858	-4.334303143	-4.00076823
19.88	-4.345141908	-4.133108114	-3.818440335	-3.943796046	-4.352032171	-3.900947671	-4.212163687	-3.858490927	-3.909615525	-4.331205274	-4.045156295	-4.107724858	-4.021694061	-3.923495849	-4.208168693	-4.326075121	-4.089828533
19.9	-4.203619799	-4.39831707	-4.069838192	-4.196267948	-4.516722172	-4.45681379	-4.017601186	-3.948302537	-3.7684977	-4.297111093	-4.131738191	-3.871709167	-3.774398983	-4.060996972	-4.252410095	-3.928556321	-4.118306326
19.92	-3.840133743	-4.238811672	-4.22644499	-4.110837771	-4.030773955	-4.46496747	-3.729564683	-4.016763861	-4.12144926	-3.9577729	-4.003953263	-4.01229435	-3.820279773	-4.046062244	-3.94315499	-3.763848084	-4.020444563
19.94	-3.751078629	-3.842744878	-4.059539614	-3.902094679	-3.799228974	-4.007198329	-3.817602304	-3.864170416	-4.37884213	-3.763603917	-3.883963734	-4.413184087	-4.01560886	-3.90311315	-3.72593579	-4.080593878	-3.950531461
19.96	-4.08108042	-3.844355322	-3.742564186	-3.735995439	-3.986466933	-3.854582179	-4.009543342	-3.827574111	-4.13599949	-3.973758152	-3.837822556	-4.388336857	-4.054934094	-3.812938376	-3.917089466	-4.375523257	-3.973660261
19.98	-4.317957762	-4.07000225	-3.765862919	-3.915813904	-4.361566252	-4.2021332	-4.118315692	-3.83624333	-3.823346086	-4.193089563	-3.936999385	-3.95441683	-3.9673102	-3.790477666	-4.148186737	-4.231472543	-4.039574645
20	-4.11186872	-4.216912692	-3.979049482	-4.088892915	-4.245234587	-4.503575123	-3.943513286	-3.924831622	-3.787913351	-4.117276304	-4.003070964	-3.852549292	-3.820186199	-3.843374128	-4.118786179	-3.899902258	-4.028558569
20.02	-3.836889642	-4.013870004	-4.127997925	-4.055250692	-3.848634348	-4.226414463	-3.700736775	-3.842932753	-4.193970786	-3.846333271	-3.93783522	-4.091252411	-3.837684896	-3.880582143	-3.889570375	-3.848730623	-3.948667895
20.04	-3.840022225	-3.752254055	-3.977978952	-3.878014362	-3.77769947	-3.890897026	-3.804119041	-3.788391714	-4.338126039	-3.749840732	-3.829243944	-4.33507385	-3.847137388	-3.83504593	-3.734975546	-4.076144181	-3.903435278
20.06	-4.123772966	-3.85484004	-3.751735718	-3.744473397	-4.036751613	-3.917886655	-3.9141211	-3.869126578	-4.013310282	-3.898843934	-3.79568745	-4.184718369	-3.896145189	-3.744656541	-3.888380191	-4.264883389	-3.931208338
20.08	-4.247067517	-4.046899458	-3.821762326	-3.923594625	-4.330395753	-4.259588276	-3.930855809	-3.799384328	-3.764401555	-4.025084139	-3.782110086	-3.83489892	-3.85320051	-3.836824612	-4.028737896	-4.051584985	-3.971024425
20.1	-4.046334938	-4.156958751	-3.914323076	-3.929194886	-4.104797865	-4.35043715	-3.863445562	-3.759650361	-3.835430729	-4.017275055	-3.7564253	-3.870741433	-3.799342943	-3.80829274	-4.046904826	-3.808257325	-3.941738309
20.12	-3.845041719	-3.980015549	-4.00796109	-3.909775456	-3.794874242	-4.080932017	-3.779463854	-3.679148417	-4.105131704	-3.783341777	-3.743330254	-4.02692886	-3.828174984	-3.727284751	-3.813997865	-3.845814377	-3.871951057
20.14	-3.815911447	-3.782729294	-3.912199382	-3.877223381	-3.917389098	-3.73367593	-3.79538071	-3.683654721	-4.167797455	-3.740857027	-3.805342342	-4.22332321	-3.808903037	-3.690383134	-3.697708222	-4.04313626	-3.855975916
20.16	-4.043625628	-3.810731081	-3.735234611	-3.823099653	-4.11930324	-3.886782447	-3.792075142	-3.74421806	-3.946308009	-3.858012159	-3.824158606	-4.097572233	-3.747539306	-3.738000825	-3.833048696	-4.10078234	-3.881280752
20.18	-4.086348137	-3.952995445	-3.752659066	-3.853643978	-4.244732454	-4.217216786	-3.782738182	-3.818667984	-3.750931421	-3.906466134	-3.700729233	-3.8571133	-3.705261832	-3.80757025	-3.931087924	-3.974969386	-3.896445719
20.2	-3.920547209	-4.011459969	-3.821954755	-3.820551357	-4.030943908	-4.219068673	-3.780896575	-3.765421053	-3.829103464	-3.860261842	-3.663778946	-3.853527835	-3.786447765	-3.716639397	-3.877574061	-3.874414202	-3.864536938
20.22	-3.763266919	-3.952969019	-3.806970872	-3.798880873	-3.779884026	-3.852018133	-3.774267267	-3.640040206	-4.044968437	-3.847647238	-3.664173113	-3.934210415	-3.856519371	-3.585718106	-3.886787559	-3.849009715	-3.814833204
20.24	-3.784278415	-3.834531283	-3.80869734	-3.799505313	-3.933992783	-3.699786289	-3.838741886	-3.508509033	-4.070756773	-3.763008741	-3.71338767	-4.056082194	-3.767953939	-3.526512132	-3.789809248	-3.924043336	-3.801224773
20.26	-3.879955897	-3.839000283	-3.774728437	-3.787640248	-4.047310241	-3.89863131	-3.77394275	-3.569772862	-3.891778086	-3.805256335	-3.72914422	-3.946488381	-3.600594039	-3.613471533	-3.780409751	-3.970121226	-3.80676535
20.28	-3.853656072	-3.833104356	-3.816227006	-3.856137269	-4.131383597	-4.125969184	-3.643310802	-3.746525744	-3.849018376	-3.81612941	-3.760205697	-3.815505189	-3.514999726	-3.790169356	-3.761420715	-3.919854967	-3.827101092
20.3	-3.801406887	-3.882127234	-3.724884182	-3.686153497	-3.998872057	-4.088368461	-3.556689342	-3.824757574	-3.838437769	-3.794330014	-3.624880075	-3.806012104	-3.567971194	-3.803057484	-3.740424319	-3.830040626	-3.785525801
20.32	-3.824449893	-3.841604021	-3.710177111	-3.605028109	-3.837716674	-3.89236393	-3.637043916	-3.645491014	-3.945439632	-3.798049581	-3.508890681	-3.82996091	-3.718005155	-3.615594197	-3.746681792	-3.846566822	-3.750191465
20.34	-3.715007031	-3.809295713	-3.657431615	-3.625273928	-3.873055651	-3.783768843	-3.867484679	-3.478747002	-3.938117672	-3.766688638	-3.485506328	-3.816966387	-3.806080469	-3.420493065	-3.798293325	-3.845315232	-3.730470349
20.36	-3.724619283	-3.854032989	-3.69318985	-3.679589415	-3.907779639	-3.847271379	-3.779344887	-3.366955419	-3.818193761	-3.779970429	-3.646836706	-3.757656074	-3.655561397	-3.426393113	-3.830479251	-3.765745977	-3.720851223
20.38	-3.700628432	-3.785581121	-3.805756686	-3.814042095	-3.980480522	-4.000339494	-3.602835341	-3.412319607	-3.853355035	-3.689636079	-3.767674233	-3.759775088	-3.454763357	-3.580200651	-3.701286544	-3.710056285	-3.726170661
20.4	-3.705392673	-3.706984834	-3.764887092	-3.701035667	-3.855765118	-4.023767366	-3.453912355	-3.685180017	-3.844879147	-3.601753482	-3.680770026	-3.846135622	-3.385129467	-3.730482131	-3.602786004	-3.821268371	-3.713133086
20.42	-3.731754442	-3.629207848	-3.636331447	-3.557724366	-3.806638891	-3.865441863	-3.44880652	-3.76502649	-3.858209153	-3.574473489	-3.520127365	-3.727937073	-3.452234931	-3.73346455	-3.542296687	-3.87193419	-3.670100582
20.44	-3.763631305	-3.706258991	-3.487345523	-3.452922242	-3.80911541	-3.720505015	-3.640663244	-3.569799525	-3.711510706	-3.750095748	-3.359092515	-3.688822489	-3.664631233	-3.473611105	-3.689414573	-3.771235404	-3.641165939
20.46	-3.726522874	-3.847893003	-3.51249124	-3.526799209	-3.73660657	-3.853295876	-3.775379057	-3.352154346	-3.715007281	-3.841085881	-3.371301428	-3.588125388	-3.776363728	-3.281230006	-3.883369497	-3.621606866	-3.650577016
20.48	-3.585138511	-3.824974536	-3.708004782	-3.722418622	-3.748844937	-3.851640759	-3.716505622	-3.234808325	-3.804889956	-3.669221097	-3.596580534	-3.645561226	-3.570333446	-3.252732686	-3.756393468	-3.53444745	-3.638905997
20.5	-3.497230064	-3.66604507	-3.813187715	-3.781198697	-3.72758588	-3.834028275	-3.440965834	-3.26985373	-3.836730736	-3.523030615	-3.740100689	-3.797103176	-3.327439052	-3.388052146	-3.528036193	-3.593702909	-3.610268174
20.52	-3.565149904	-3.51097782	-3.672683702	-3.601701086	-3.769241994	-3.824970426	-3.267835002	-3.504002533	-3.751809371	-3.453452815	-3.647398006	-3.783762453	-3.18445668	-3.597738896	-3.372678353	-3.702948267	-3.575675457
20.54	-3.739558503	-3.491838739	-3.443605502	-3.365756943	-3.811785388	-3.833045516	-3.263944182	-3.62516532	-3.576171368	-3.510583543	-3.362563402	-3.604652625	-3.248482816	-3.648872685	-3.374233528	-3.822823785	-3.54519274
20.56	-3.774231333	-3.68753463	-3.351023437	-3.294148098	-3.655063119	-3.787020809	-3.446427881	-3.536938404	-3.509096735	-3.743353637	-3.19107867	-3.412186584	-3.514556427	-3.41694768	-3.609335643	-3.660747576	-3.536855666
20.58	-3.60065575	-3.792998131	-3.410395544	-3.382250137	-3.599208179	-3.678006132	-3.617370256	-3.310403232	-3.623836088	-3.742073583	-3.230247223	-3.3897027	-3.633888989	-3.16012244	-3.787631816	-3.427558435	-3.52414679
20.6	-3.418439098	-3.746105661	-3.626795833	-3.599495729	-3.513483697	-3.62847394	-3.628141878	-3.096926183	-3.746770434	-3.523191013	-3.404241832	-3.537011817	-3.507995878	-3.053678979	-3.701165882	-3.293181973	-3.501568739
20.62	-3.365210988	-3.436840788	-3.753733853	-3.725815985	-3.582216354	-3.660646354	-3.442608007	-3.099650188	-3.793789602	-3.350524454	-3.562079835	-3.736126179	-3.258633909	-3.150167667	-3.440041815	-3.383397024	-3.483842688
20.64	-3.505225819	-3.326282213	-3.557071194	-3.543069817	-3.756265865	-3.717575019	-3.15098676	-3.281274293	-3.558507621	-3.285002178	-3.551590407	-3.76141758	-3.110100491	-3.302297941	-3.263080455	-3.604035213	-3.454611429
20.66	-3.755401689	-3.318851455	-3.27829156	-3.295530709	-3.758935543	-3.796020247	-3.050758468	-3.434309913	-3.380808074	-3.411231382	-3.395825068	-3.479532431	-3.092639205	-3.41562978	-3.223634526	-3.703296594	-3.42441854
20.68	-3.698257563	-3.507853752	-3.114854272	-3.187184168	-3.579232921	-3.666012913	-3.187529999	-3.452586458	-3.353606788	-3.652803064	-3.106591891	-3.297662585	-3.216602798	-3.333270841	-3.376229823	-3.604032553	-3.395894524
20.7	-3.454477664	-3.698572487	-3.18573251	-3.219506148	-3.419018244	-3.46672695	-3.354381728	-3.276309508	-3.48646424	-3.704831267	-3.022191699	-3.261570427	-3.326946734	-3.159076172	-3.577197101	-3.294822112	-3.369239062
20.72	-3.225926804	-3.626223022	-3.369467635	-3.379802022	-3.384076104	-3.376122929	-3.453200927	-3.089691625	-3.698171494	-3.502774546	-3.161967534	-3.415820723	-3.325909882	-2.956089916	-3.51878341	-3.119819726	-3.350240519
20.74	-3.177574833	-3.431331923	-3.483158485	-3.551339862	-3.504217355	-3.50686155	-3.360349685	-2.97424597	-3.671867895	-3.233143042	-3.303445516	-3.615372629	-3.245889255	-2.89620651	-3.348042646	-3.202146957	-3.344074632
20.76	-3.306344559	-3.164784153	-3.487280267	-3.457842197	-3.704949023	-3.709964506	-3.085082091	-3.044629242	-3.510221233	-3.144824847	-3.38087192	-3.604868866	-3.08306213	-3.004529172	-3.119190611	-3.397367651	-3.325363279
20.78	-3.516656913	-3.0921182	-3.278718466	-3.250816587	-3.759010291	-3.766584013	-2.97936276	-3.040216971	-3.293804878	-3.159807568	-3.286456157	-3.386907679	-2.934295913	-3.086265809	-3.045425769	-3.535341773	-3.275736859
20.8	-3.606881002	-3.18470686	-3.055390579	-3.059386024	-3.488611441	-3.561722447	-2.969387014	-3.095760624	-3.215871996	-3.400472651	-3.11886	-3.127460777	-2.923558064	-3.080631673	-3.131082221	-3.470351577	-3.218133434
20.82	-3.435599316	-3.372635476	-3.009277152	-2.995543934	-3.230804855	-3.332078456	-3.036015246	-3.1453482	-3.34710879	-3.482851054	-2.995691972	-3.033957191	-2.950120707	-3.074157355	-3.275743745	-3.262801868	-3.186233457
20.84	-3.20346389	-3.418070543	-3.125401465	-3.101035485	-3.18897433	-3.305924056	-3.100785011	-3.063995662	-3.540867199	-3.425271641	-2.956448349	-3.123121518	-3.000231192	-2.966417581	-3.355362427	-3.045319817	-3.182543135
20.86	-3.06936301	-3.290337185	-3.274449294	-3.216561058	-3.29170976	-3.451593254	-3.113099262	-2.972059331	-3.660417267	-3.16392296	-3.019081595	-3.292013455	-3.045720207	-2.869005662	-3.312301179	-2.993820743	-3.189715951
20.88	-3.146348815	-3.067979866	-3.301690808	-3.245407358	-3.567078269	-3.675949922	-3.06160528	-2.914788974	-3.451357393	-3.009033323	-3.067349838	-3.373602881	-2.970330164	-2.880065891	-3.142546981	-3.090365773	-3.185343846
20.9	-3.330505799	-3.001393998	-3.241099205	-3.231480392	-3.610219113	-3.740159099	-2.989946697	-2.862954418	-3.203985743	-3.003192388	-3.081288348	-3.338006942	-2.911386231	-2.861626176	-2.998204685	-3.171598666	-3.161065494
20.92	-3.461355249	-2.988466404	-3.047523055	-3.06747969	-3.483472633	-3.482891568	-2.909393125	-2.887885046	-3.062113656	-3.11166905	-3.033216719	-3.174534428	-2.876534388	-2.846625608	-2.957356273	-3.231079554	-3.101349778
20.94	-3.386342652	-3.096349712	-2.941012618	-2.935423647	-3.213717926	-3.224611996	-2.883340341	-2.853798414	-3.093434134	-3.172190286	-2.999947392	-2.984836243	-2.843725067	-2.82247999	-2.987817848	-3.191281234	-3.039394344
20.96	-3.122485096	-3.111931371	-2.940737122	-2.892740572	-3.079368151	-3.127802185	-2.880668824	-2.821419687	-3.233498457	-3.193341575	-2.922862584	-2.895089999	-2.789180061	-2.813872537	-3.00428841	-3.057443177	-2.992920613
20.98	-2.94772053	-3.165981156	-2.986403733	-2.945469533	-3.108243021	-3.224147497	-2.871295306	-2.779556122	-3.353370425	-3.186263374	-2.849173827	-3.014577559	-2.784250242	-2.778307238	-3.031050329	-2.926375289	-2.997011574
21	-2.928718131	-3.082385075	-2.981920059	-2.924443739	-3.233899185	-3.413945514	-2.829863257	-2.764278359	-3.36754993	-2.997002251	-2.840826137	-3.068558231	-2.711299576	-2.724766686	-3.025589703	-2.838712275	-2.983359882
21.02	-3.045812579	-2.982788194	-3.010802743	-2.931533127	-3.289446322	-3.518837876	-2.776962309	-2.768514871	-3.182616311	-2.887964131	-2.850442647	-3.121579806	-2.67575747	-2.800829566	-2.966214736	-2.891592647	-2.981355958
21.04	-3.111446389	-2.925060358	-2.96263011	-2.925055428	-3.291569737	-3.458535395	-2.741510703	-2.771238127	-3.037991131	-2.887708384	-2.824742719	-3.062732063	-2.626473439	-2.786284554	-2.919521775	-2.915613008	-2.953007083
21.06	-3.151875216	-2.88821523	-2.934209127	-2.860316748	-3.18115717	-3.240608504	-2.733141641	-2.769787283	-2.929787168	-2.953286716	-2.792470866	-2.967641935	-2.629958479	-2.767481876	-2.88973106	-2.905583551	-2.912203286
21.08	-3.140767967	-2.907297025	-2.889999062	-2.846254596	-3.044737247	-3.063043224	-2.796601145	-2.70015852	-2.991050619	-2.941369559	-2.762180729	-2.896468156	-2.669976683	-2.668715756	-2.895896329	-2.880505682	-2.880938894
21.1	-3.029745697	-2.909677463	-2.844480193	-2.801097533	-2.928563976	-3.023608153	-2.785044832	-2.646711265	-3.052993331	-2.989233534	-2.747128472	-2.863807818	-2.705351405	-2.602911096	-2.840540507	-2.856537743	-2.851714564
21.12	-2.933383114	-2.914516154	-2.816683516	-2.798900849	-2.947106698	-3.155762079	-2.726706872	-2.578864826	-3.133951495	-2.957425572	-2.753821564	-2.85277054	-2.730544217	-2.526842237	-2.80694093	-2.830574053	-2.84154967
21.14	-2.893983297	-2.874200523	-2.787117574	-2.809025311	-3.03228127	-3.280020056	-2.638570213	-2.493736737	-3.134015708	-2.933580328	-2.791482939	-2.893005258	-2.628640302	-2.460911062	-2.801411034	-2.801039006	-2.828313789
21.16	-2.87582794	-2.825939826	-2.729586813	-2.723448463	-3.052307147	-3.312627695	-2.549703196	-2.463136193	-3.029454771	-2.854407759	-2.718565189	-2.866562562	-2.500667027	-2.484800825	-2.771314986	-2.833979178	-2.787020598
21.18	-2.895954928	-2.804965812	-2.678420068	-2.668701243	-3.063933444	-3.196473884	-2.489381633	-2.47917105	-2.922968772	-2.8395649	-2.657751599	-2.847386131	-2.419199615	-2.563483338	-2.75498354	-2.759410424	-2.752609399
21.2	-2.886861405	-2.839404145	-2.65516804	-2.608801058	-3.009070438	-3.033088115	-2.409037847	-2.564586005	-2.903741614	-2.821553917	-2.583253583	-2.820064172	-2.33048738	-2.5890123	-2.784532712	-2.697218525	-2.720992578
21.22	-2.862977937	-2.812813091	-2.627036233	-2.601089557	-2.914338482	-2.926287468	-2.397075489	-2.632082981	-2.894606999	-2.794326316	-2.510193667	-2.789985489	-2.309927802	-2.618247994	-2.756489313	-2.656805782	-2.694017788
21.24	-2.813895233	-2.726514242	-2.6648057	-2.638877995	-2.843594688	-2.954464231	-2.471452729	-2.635687693	-2.931521601	-2.77692725	-2.449156102	-2.792715752	-2.388940727	-2.571373121	-2.779487561	-2.568093048	-2.68796923
21.26	-2.824672798	-2.65905753	-2.732601827	-2.711421791	-2.875709625	-3.011829702	-2.546901236	-2.534696258	-2.925801715	-2.720607394	-2.436409314	-2.828229144	-2.436196308	-2.508267606	-2.701169353	-2.526977141	-2.686284296
21.28	-2.830807405	-2.602055433	-2.706153327	-2.742690488	-2.867576775	-3.064223495	-2.630794352	-2.40639467	-2.893043357	-2.682634834	-2.49379141	-2.795958517	-2.52824083	-2.370306214	-2.638305435	-2.597497561	-2.678154631
21.3	-2.841899037	-2.505525072	-2.640102245	-2.666789174	-2.889870014	-3.074753837	-2.563173264	-2.28175446	-2.881855234	-2.679567359	-2.591169897	-2.702235885	-2.527870525	-2.283100763	-2.570689078	-2.635862703	-2.646013659
21.32	-2.819098112	-2.513415535	-2.591514529	-2.605403409	-2.896307183	-3.080394646	-2.451136991	-2.227358425	-2.836853403	-2.715842343	-2.660348271	-2.660240005	-2.477521695	-2.256982722	-2.486362895	-2.707211335	-2.624124469
21.34	-2.725248311	-2.510931756	-2.448971876	-2.481803987	-2.873581245	-2.971410083	-2.349823324	-2.212926208	-2.851224729	-2.79069239	-2.615932077	-2.601667556	-2.338805072	-2.173653946	-2.470863648	-2.706394084	-2.570245643
21.36	-2.671934723	-2.59733594	-2.368382682	-2.404666003	-2.849013741	-2.938605802	-2.214086952	-2.246625742	-2.849385908	-2.750144635	-2.503996609	-2.573349658	-2.250922321	-2.285011595	-2.521791421	-2.60625166	-2.539469087
21.38	-2.611428488	-2.680772493	-2.373500755	-2.35274463	-2.846621687	-2.881704959	-2.138546447	-2.331579663	-2.812197219	-2.660747103	-2.385653221	-2.631552111	-2.139941555	-2.338866983	-2.589601259	-2.483367482	-2.516176628
21.4	-2.5625399	-2.625632061	-2.352807434	-2.379050456	-2.820034565	-2.914443618	-2.171133321	-2.404029453	-2.762304782	-2.604950491	-2.304975177	-2.644320394	-2.0960618	-2.447643264	-2.618899213	-2.360240153	-2.50431663
21.42	-2.611976182	-2.52580235	-2.440302554	-2.442925526	-2.799587412	-2.89334745	-2.215375433	-2.439670383	-2.719279298	-2.517594713	-2.246686653	-2.715870447	-2.082928816	-2.43561162	-2.680658734	-2.305870549	-2.504593008
21.44	-2.620469599	-2.419002549	-2.545047669	-2.548134214	-2.783310297	-2.903456829	-2.295985607	-2.404636155	-2.643029616	-2.441218711	-2.245344076	-2.720240105	-2.111345939	-2.392693388	-2.576754414	-2.315432744	-2.497881369
21.46	-2.693862198	-2.331840698	-2.588665774	-2.540569522	-2.727152339	-2.903615273	-2.3451636	-2.3152934	-2.600192097	-2.420361293	-2.299915867	-2.609862102	-2.207884253	-2.322802166	-2.429270414	-2.354847137	-2.480706133
21.48	-2.74607813	-2.262136306	-2.497171298	-2.543518487	-2.695248032	-2.866258479	-2.376924929	-2.232099119	-2.634947837	-2.527590101	-2.422821755	-2.533997003	-2.287083443	-2.204082994	-2.314611634	-2.419065639	-2.472727199
21.5	-2.61886296	-2.265851658	-2.408248601	-2.442033749	-2.651728761	-2.858840029	-2.356091406	-2.146499951	-2.66438192	-2.621908552	-2.485124266	-2.45461938	-2.259263717	-2.098503924	-2.254760873	-2.514932787	-2.443853283
21.52	-2.522250991	-2.316045944	-2.283232601	-2.336419541	-2.635760669	-2.824116913	-2.295847499	-2.075061169	-2.710300648	-2.66621388	-2.499476472	-2.371701002	-2.227202198	-2.039641725	-2.239328659	-2.530312704	-2.410807039
21.54	-2.431073735	-2.383864208	-2.230988226	-2.221137495	-2.715217686	-2.808888555	-2.189671712	-2.005669802	-2.753923004	-2.643168711	-2.454959621	-2.383878193	-2.202735758	-2.027698169	-2.3167919	-2.454928404	-2.389037199
21.56	-2.384307224	-2.47858612	-2.18465719	-2.201764554	-2.754218074	-2.807086609	-2.081741571	-1.986792196	-2.632201272	-2.562999039	-2.385903393	-2.410353151	-2.072013713	-2.05679967	-2.367083881	-2.370035765	-2.358533964
21.58	-2.36661695	-2.515738809	-2.186588019	-2.144704142	-2.724821467	-2.777673883	-1.991200591	-2.057903666	-2.551842863	-2.480276416	-2.254731399	-2.48425012	-2.030234948	-2.060438018	-2.49881939	-2.302042584	-2.339242704
21.6	-2.438894799	-2.461884545	-2.274296371	-2.174351205	-2.688767144	-2.715199348	-1.970396109	-2.117693799	-2.499240736	-2.416804741	-2.155628883	-2.601096346	-1.929049774	-2.1328785	-2.510599948	-2.138838112	-2.326601273
21.62	-2.495592348	-2.391140704	-2.366800271	-2.242228526	-2.60631139	-2.727046173	-1.96499148	-2.173885096	-2.433101264	-2.304567689	-2.074339826	-2.610436222	-1.870495298	-2.164661287	-2.451240641	-2.144413494	-2.313828232
21.64	-2.588058474	-2.238169254	-2.389733395	-2.318414849	-2.526488419	-2.708267183	-2.006354613	-2.169276394	-2.385004791	-2.302697846	-2.094452195	-2.55368532	-1.879188194	-2.186467069	-2.411771606	-2.124436375	-2.305154124
21.66	-2.625564584	-2.147376877	-2.433363624	-2.367702839	-2.452819665	-2.73114372	-2.057351527	-2.199640614	-2.453859295	-2.30594763	-2.098864065	-2.426286918	-1.939970406	-2.182523984	-2.312144734	-2.159589003	-2.305884343
21.68	-2.536479716	-2.086437371	-2.428491103	-2.377373314	-2.452789811	-2.716825028	-2.089248241	-2.133702936	-2.510057422	-2.401949122	-2.17141894	-2.299384629	-1.929324363	-2.121787501	-2.1941856	-2.234691362	-2.292759154
21.7	-2.450546053	-2.0450303	-2.315377535	-2.321464185	-2.460507489	-2.762730666	-2.130757452	-2.038521262	-2.625380553	-2.515627735	-2.254638798	-2.217703519	-2.010534837	-2.009755409	-2.129891327	-2.290464451	-2.286183223
21.72	-2.361624059	-2.111542194	-2.187916566	-2.220885851	-2.550071489	-2.745411748	-2.125092138	-1.926857348	-2.660179616	-2.546738646	-2.295006625	-2.242383339	-2.050809248	-1.926558654	-2.134959509	-2.338885866	-2.276557681
21.74	-2.254054698	-2.145774496	-2.114410222	-2.111334129	-2.65278005	-2.711007949	-2.079252189	-1.852786108	-2.603296839	-2.500302163	-2.321500422	-2.252344584	-2.084085423	-1.884356404	-2.108201143	-2.324875548	-2.250022648
21.76	-2.200679236	-2.208473673	-2.041138642	-2.019221717	-2.674056919	-2.658111222	-1.994284212	-1.850377268	-2.525687339	-2.414239691	-2.242901422	-2.310651748	-2.061947908	-1.861671774	-2.227635761	-2.268320492	-2.222462439
21.78	-2.205910844	-2.247924435	-2.029252501	-2.015593552	-2.630539355	-2.579592883	-1.981101417	-1.872839416	-2.409591693	-2.290059453	-2.175667835	-2.401271599	-2.010029175	-1.846765866	-2.291336979	-2.13877712	-2.195390883
21.8	-2.234208055	-2.247111929	-2.049855181	-1.985040548	-2.516907652	-2.582452243	-1.885530379	-1.881602635	-2.327340322	-2.176453478	-2.031094542	-2.473148721	-1.941527111	-1.894682656	-2.379763413	-2.064914197	-2.166977066
21.82	-2.359332784	-2.204574314	-2.125485282	-2.022770747	-2.437826596	-2.643470669	-1.856765245	-1.927082557	-2.319474961	-2.150021368	-1.980104276	-2.440013981	-1.874955197	-1.911145086	-2.392952482	-1.972254499	-2.163639378
21.84	-2.39912596	-2.095923203	-2.167001699	-2.106662503	-2.361817443	-2.742515906	-1.819374363	-1.937319476	-2.33942768	-2.104372335	-1.939305917	-2.39065601	-1.861076674	-1.964373937	-2.313033065	-1.950128021	-2.155757137
21.86	-2.438616389	-2.011970806	-2.208473312	-2.165472174	-2.31501487	-2.776931032	-1.844091035	-2.024458494	-2.386110738	-2.18413955	-1.955677025	-2.323098291	-1.803310159	-1.975876501	-2.166730916	-1.954702179	-2.158417092
21.88	-2.411897725	-1.953987768	-2.226665089	-2.204048353	-2.348336186	-2.735586885	-1.88361488	-2.058899676	-2.517929822	-2.259237164	-1.958537361	-2.188705802	-1.815912608	-1.972667079	-2.099916944	-2.017363601	-2.165831684
21.9	-2.296343735	-1.852537081	-2.212424298	-2.221961636	-2.456704535	-2.67080199	-1.927530377	-2.041540356	-2.592646175	-2.374847478	-2.052302039	-2.139883137	-1.805707389	-1.99271879	-2.018589019	-2.042617611	-2.168697228
21.92	-2.173307529	-1.876202864	-2.139519764	-2.182255922	-2.545230994	-2.635106896	-1.947260934	-2.059276575	-2.58132549	-2.369968758	-2.13053916	-2.061752207	-1.848664108	-1.949633859	-2.000062438	-2.159095441	-2.166200184
21.94	-2.088095115	-1.9003324	-2.057469466	-2.103053207	-2.57376772	-2.537542532	-1.977716932	-1.973287906	-2.465627546	-2.400389988	-2.165941369	-2.101571158	-1.872329034	-1.884883457	-2.016141693	-2.16167221	-2.142488858
21.96	-2.030511658	-1.952052602	-1.991693609	-2.027419748	-2.580346961	-2.477816807	-1.973994327	-1.90944709	-2.367476718	-2.344448191	-2.183576457	-2.136504287	-1.887626594	-1.828922448	-2.057953542	-2.174589923	-2.12027381
21.98	-1.968495423	-2.044233569	-1.915970293	-1.950971757	-2.506921188	-2.527599529	-1.966119456	-1.830269453	-2.279038195	-2.22598767	-2.182980975	-2.235213152	-1.923747693	-1.807295904	-2.125224647	-2.159561175	-2.10310188
22	-2.036033416	-2.088189297	-1.919924578	-1.923109179	-2.440285409	-2.543965309	-1.979086358	-1.797671203	-2.18822058	-2.158653332	-2.125946085	-2.356826001	-1.932152315	-1.7583526	-2.249680062	-2.101321399	-2.09996357
22.02	-2.106338348	-2.094351029	-1.915737901	-1.89796687	-2.343225922	-2.620142705	-1.91470042	-1.800831787	-2.218630495	-2.070634986	-2.005094461	-2.416611828	-1.913087164	-1.777884317	-2.282712617	-2.026345656	-2.087768532
22.04	-2.191131619	-2.090118427	-2.028570167	-1.940096458	-2.28802147	-2.711578515	-1.835305001	-1.853436385	-2.20885278	-2.044407841	-1.936787672	-2.374019575	-1.843113594	-1.772050369	-2.273962666	-1.932867916	-2.082770028
22.06	-2.265454756	-2.098569297	-2.068786626	-1.981864447	-2.266641274	-2.667396967	-1.767608073	-1.857862085	-2.29043654	-2.02875539	-1.87684292	-2.299192412	-1.826499321	-1.795648941	-2.248233244	-1.857823579	-2.074850992
22.08	-2.291672361	-2.013826832	-2.113472038	-2.04181017	-2.328698071	-2.578551632	-1.768062936	-1.863997256	-2.376522218	-2.156514076	-1.908595223	-2.193366844	-1.789894694	-1.810995496	-2.165496217	-1.873611101	-2.079692948
22.1	-2.228064775	-1.913053939	-2.125085816	-2.081816744	-2.405265608	-2.548384511	-1.745190952	-1.855895514	-2.456700182	-2.263746832	-1.885958525	-2.114455696	-1.741194865	-1.828583518	-2.088760819	-1.906760354	-2.074307416
22.12	-2.134929856	-1.880753689	-2.164316107	-2.13165502	-2.530927263	-2.461382986	-1.780081675	-1.897055794	-2.498878976	-2.282319703	-1.943549125	-2.044828395	-1.709983079	-1.82171199	-2.029980978	-1.942858226	-2.078450804
22.14	-2.051109472	-1.839775038	-2.122594109	-2.138711456	-2.58012077	-2.405607498	-1.760317257	-1.894896527	-2.411252836	-2.339551919	-1.960511445	-2.045296313	-1.741370306	-1.826862433	-1.989743366	-1.998421072	-2.069133864
22.16	-2.007771563	-1.820523124	-2.104553318	-2.084083219	-2.521277995	-2.400260652	-1.803696837	-1.876724773	-2.32039671	-2.349201518	-2.021693678	-2.130628202	-1.733827802	-1.844166977	-1.986855958	-2.007212973	-2.063304706
22.18	-1.967542314	-1.844677964	-2.006925299	-2.035117698	-2.436645339	-2.495654579	-1.783039896	-1.896620635	-2.186707375	-2.281656683	-2.0641527	-2.194961929	-1.7624491	-1.818029589	-2.070238992	-2.081724175	-2.057884017
22.2	-1.949352269	-1.862511706	-1.942478883	-1.928096778	-2.34341035	-2.620046078	-1.787165246	-1.835506999	-2.147985202	-2.168198513	-2.092557107	-2.305548168	-1.797400083	-1.802300195	-2.111199818	-2.075073517	-2.048051932
22.22	-1.98232478	-1.915538402	-1.891355185	-1.873798892	-2.286084531	-2.667131301	-1.810315649	-1.790436421	-2.123223095	-2.07036472	-2.06229065	-2.358288351	-1.843553336	-1.770993064	-2.181087716	-2.044234687	-2.041938799
22.24	-2.017927182	-1.932939344	-1.865727853	-1.852161058	-2.210854713	-2.641816654	-1.785381427	-1.704824377	-2.195233117	-2.017350859	-1.988764745	-2.362970945	-1.851481551	-1.720486879	-2.215483756	-2.000393623	-2.02273738
22.26	-2.121699882	-1.975604667	-1.89386574	-1.881438335	-2.28838109	-2.543760661	-1.791444049	-1.729435541	-2.261061593	-2.031896955	-1.967654999	-2.346728949	-1.875021574	-1.703444171	-2.267212041	-1.94144149	-2.038755734
22.28	-2.173295422	-1.956663811	-1.929457161	-1.909101496	-2.353110329	-2.535119894	-1.796507267	-1.738079758	-2.397811918	-2.035763567	-1.888643196	-2.287087867	-1.905774154	-1.706045159	-2.226788608	-1.864927422	-2.044011064
22.3	-2.224223017	-1.931158438	-1.986656036	-1.926866019	-2.467541655	-2.433660477	-1.749458227	-1.744271471	-2.461822565	-2.146354168	-1.850308291	-2.159128309	-1.83596222	-1.710752502	-2.182779909	-1.803602952	-2.038409141
22.32	-2.21889213	-1.864999102	-2.001483042	-1.945439357	-2.532536409	-2.363620956	-1.69500684	-1.75212598	-2.497140073	-2.196512413	-1.819304415	-2.116355185	-1.830072557	-1.720990274	-2.03447416	-1.829721042	-2.026167121
22.34	-2.144544947	-1.857450912	-2.051948611	-2.04161852	-2.542741609	-2.382711667	-1.673545508	-1.801308221	-2.390804198	-2.281949013	-1.884275396	-2.069856238	-1.801645359	-1.744510375	-1.948159942	-1.829219294	-2.027893113
22.36	-2.077498021	-1.797676255	-2.029474292	-2.025223273	-2.487589954	-2.358893925	-1.6613273	-1.800461081	-2.32452229	-2.30161753	-1.904241712	-2.041939976	-1.784566112	-1.763385525	-1.953661489	-1.887898435	-2.012498573
22.38	-1.967101281	-1.748900724	-2.026987083	-2.073311965	-2.426137619	-2.531034009	-1.709963933	-1.896648923	-2.245335221	-2.349964566	-1.951475481	-2.136887381	-1.753224839	-1.762602182	-1.950215553	-2.01127127	-2.033816377
22.4	-1.927345407	-1.716712084	-1.988213162	-2.030915594	-2.354874796	-2.654528938	-1.702899935	-1.908200166	-2.202959866	-2.228991668	-1.99531865	-2.209849285	-1.733952905	-1.818049549	-1.995444817	-2.01304704	-2.030081491
22.42	-1.914925182	-1.767034422	-1.932866126	-2.019898215	-2.320609256	-2.628765183	-1.716188984	-1.946017609	-2.171996655	-2.114098385	-2.05802326	-2.303056732	-1.77849256	-1.830107473	-2.042565331	-2.090148106	-2.039674592
22.44	-1.959746196	-1.753696251	-1.874661745	-1.925068816	-2.279667273	-2.588015445	-1.733286162	-1.915122198	-2.157421195	-2.065435032	-2.099262605	-2.410581057	-1.828168786	-1.84006938	-2.122492904	-2.105509077	-2.041137758
22.46	-1.988173011	-1.798354651	-1.832053319	-1.875190103	-2.311953577	-2.464781647	-1.78546826	-1.861450196	-2.248455486	-2.002947656	-2.106339957	-2.432892388	-1.808656585	-1.845419457	-2.160541677	-2.086490534	-2.038073031
22.48	-2.02795973	-1.835918721	-1.817819796	-1.838132466	-2.417281643	-2.391142665	-1.85724216	-1.871559066	-2.338887382	-1.994502957	-2.076430178	-2.351594861	-1.878415331	-1.79395879	-2.247338746	-2.080691357	-2.051179741
22.5	-2.079533236	-1.861698834	-1.853277172	-1.829733312	-2.506747316	-2.32929504	-1.916136373	-1.772484999	-2.442208536	-2.016916519	-1.996097752	-2.220195484	-1.896566028	-1.800591241	-2.257672734	-2.009424142	-2.04928617
22.52	-2.146388295	-1.913294993	-1.89552732	-1.847542905	-2.578460743	-2.361784562	-1.903229697	-1.736471129	-2.49090959	-2.124715164	-1.942423189	-2.177583425	-1.91156304	-1.740304108	-2.176095284	-1.934753686	-2.055065446
22.54	-2.148502483	-1.9540672	-1.953843951	-1.889772492	-2.599366449	-2.40201171	-1.853777768	-1.748835046	-2.435386819	-2.218400597	-1.889054263	-2.087043461	-1.916389446	-1.711832562	-2.14041509	-1.90366282	-2.053272635
22.56	-2.159751093	-1.91433776	-2.001428278	-1.957042749	-2.542972481	-2.531704405	-1.838800364	-1.788605186	-2.32249496	-2.300627188	-1.898174759	-2.112057563	-1.91257047	-1.719885932	-2.049512294	-1.886454246	-2.058526233
22.58	-2.074456177	-1.882350047	-2.071604583	-1.962216618	-2.447517768	-2.662758635	-1.804759807	-1.795227377	-2.260253932	-2.334320345	-1.892937855	-2.151844687	-1.897487561	-1.743954969	-1.992841901	-1.925999624	-2.056283243
22.6	-1.98756686	-1.884738573	-2.124389416	-1.995162584	-2.364232244	-2.615027676	-1.765931779	-1.868580179	-2.173036912	-2.305072325	-1.939427731	-2.224782062	-1.841915412	-1.772812672	-1.985091594	-1.960724016	-2.050530752
22.62	-1.939770468	-1.825312278	-2.111893424	-2.07004651	-2.313457046	-2.625661584	-1.76761372	-1.88856685	-2.134792949	-2.261363857	-1.998711129	-2.405291902	-1.838934761	-1.763926042	-1.965886432	-2.042095061	-2.059582751
22.64	-1.871998678	-1.801610786	-2.072790055	-2.067498309	-2.290700746	-2.572675597	-1.745733806	-1.965099784	-2.196302578	-2.15820067	-2.101354132	-2.425745102	-1.791012616	-1.813529481	-2.101254658	-2.082807069	-2.066144629
22.66	-1.893934723	-1.764957746	-2.029024133	-2.024577711	-2.389438446	-2.483746182	-1.811252051	-1.977979771	-2.28614501	-2.075482499	-2.120444864	-2.472765773	-1.798622236	-1.843865108	-2.16143007	-2.168080281	-2.081359163
22.68	-1.879320043	-1.766128653	-1.988004763	-1.984304653	-2.491333444	-2.454959141	-1.835932435	-1.978413724	-2.40771445	-2.055609502	-2.188209193	-2.474033179	-1.834895627	-1.905554207	-2.24216752	-2.210534735	-2.106069704
22.7	-1.937114128	-1.799004641	-1.919397688	-1.907301174	-2.573218378	-2.417289922	-1.841164146	-1.929483066	-2.478144543	-2.043794967	-2.229210807	-2.337220687	-1.859153505	-1.902441841	-2.291683939	-2.146628433	-2.100765742
22.72	-1.980780304	-1.85956897	-1.888729314	-1.890039022	-2.589759188	-2.422444671	-1.90177002	-1.935956071	-2.467031842	-2.118320423	-2.150231924	-2.291648291	-1.907928161	-1.896365044	-2.302601444	-2.122395355	-2.107848128
22.74	-2.05164483	-1.853435174	-1.948373797	-1.83965828	-2.545304152	-2.517378331	-1.98015553	-1.900511492	-2.485086188	-2.229811846	-2.077066822	-2.201166195	-1.94943791	-1.869447558	-2.286481263	-2.06671323	-2.112604537
22.76	-2.099907608	-1.922028023	-1.976530063	-1.909859009	-2.48613036	-2.604109173	-1.988702163	-1.826536871	-2.37516097	-2.323024236	-1.96966694	-2.174589021	-1.998703154	-1.839545067	-2.166055427	-1.970500961	-2.101940565
22.78	-2.106350365	-1.921392854	-2.045196422	-1.94014709	-2.42305419	-2.696044563	-1.985776815	-1.847143485	-2.301257707	-2.370323161	-1.971689672	-2.203018908	-2.051635639	-1.808960002	-2.095824006	-1.971715668	-2.108720659
22.8	-2.116498863	-1.97334127	-2.085276458	-2.03938811	-2.372518657	-2.661616132	-1.918093007	-1.81031395	-2.245505769	-2.416332411	-1.962006779	-2.267121596	-2.071383895	-1.79882874	-2.040171025	-1.983012111	-2.110088048
22.82	-2.057829577	-1.965904895	-2.163908199	-2.082939167	-2.368680368	-2.605269141	-1.894371718	-1.855062752	-2.227244304	-2.396416087	-2.013033642	-2.41131795	-2.049101652	-1.75268472	-2.011706652	-1.988715562	-2.115261649
22.84	-1.949197048	-1.933491124	-2.202065356	-2.170288768	-2.391337806	-2.496276806	-1.861276372	-1.917134705	-2.210775406	-2.301190337	-2.105966666	-2.493902178	-1.991950612	-1.815313793	-2.094262879	-2.083432207	-2.126116379
22.86	-1.90070592	-1.896545316	-2.195898573	-2.219890649	-2.46339815	-2.483908345	-1.842202931	-1.962150995	-2.320403582	-2.208622801	-2.174066373	-2.539385177	-1.927137057	-1.826299095	-2.118567329	-2.164348196	-2.140220655
22.88	-1.876757473	-1.84602873	-2.158025509	-2.191381147	-2.591919611	-2.468537634	-1.795466019	-1.996032661	-2.429088216	-2.171944344	-2.271723647	-2.507469659	-1.90198889	-1.880214268	-2.228984092	-2.221619292	-2.158573824
22.9	-1.852632206	-1.805339351	-2.036187003	-2.133347988	-2.645056721	-2.498299947	-1.829043753	-2.089779289	-2.52032114	-2.106351914	-2.316585339	-2.410709458	-1.85304487	-1.943427851	-2.323554987	-2.274240542	-2.164870148
22.92	-1.889015532	-1.777145122	-2.007548421	-2.085200838	-2.61787148	-2.605571493	-1.850526344	-2.090633451	-2.586340001	-2.16045767	-2.333481972	-2.343776764	-1.894159437	-1.958907909	-2.392966329	-2.300495848	-2.180881163
22.94	-1.955735923	-1.819502591	-1.953735855	-1.973525609	-2.553258754	-2.663108888	-1.906479211	-2.110718623	-2.515050961	-2.190561635	-2.302631357	-2.244214479	-1.920462876	-2.03800334	-2.415557454	-2.257387607	-2.176245948
22.96	-2.044908852	-1.833690401	-1.965188107	-1.951943242	-2.50894099	-2.749374134	-1.979962728	-2.037629033	-2.417011634	-2.296755241	-2.190535188	-2.260464109	-2.042001772	-2.02842338	-2.307305561	-2.184020986	-2.17488471
22.98	-2.086053304	-1.895888307	-2.002815931	-1.926576276	-2.423411996	-2.717377931	-2.027366677	-1.986928712	-2.346591675	-2.419320754	-2.136169647	-2.289380761	-2.067460719	-2.016303939	-2.293525106	-2.096795291	-2.170747939
23	-2.165583576	-1.957639453	-2.047733526	-1.993878179	-2.426797431	-2.637791355	-2.111956614	-1.941824245	-2.284613229	-2.484430135	-2.093524629	-2.411426365	-2.132495931	-1.985779461	-2.167119777	-2.042222444	-2.180301022
23.02	-2.182465343	-2.005341526	-2.161052342	-2.032146804	-2.462027096	-2.575056665	-2.135636839	-1.928195406	-2.292254626	-2.455748522	-2.049078182	-2.547264637	-2.182934689	-1.947078627	-2.121769934	-2.066877027	-2.196558016
23.04	-2.15540025	-2.039630042	-2.297430291	-2.115988054	-2.56825629	-2.5355084	-2.114180064	-1.872707097	-2.356519257	-2.388197379	-2.112727765	-2.593626977	-2.182268224	-1.879665414	-2.127350687	-2.080951509	-2.213775481
23.06	-2.081838784	-2.048503642	-2.286077008	-2.20676509	-2.659968847	-2.521442093	-2.021180448	-1.893298475	-2.456742705	-2.262047106	-2.19047138	-2.654125392	-2.175423355	-1.867052507	-2.167149311	-2.148149083	-2.227514702
23.08	-2.01358784	-2.056046455	-2.308179329	-2.241510828	-2.738739931	-2.570507456	-1.979443644	-1.997005643	-2.581379676	-2.209983179	-2.321814918	-2.531281312	-2.079459962	-1.882739454	-2.273728916	-2.281254307	-2.254166428
23.1	-1.958539919	-2.022211903	-2.278650707	-2.273492002	-2.708384685	-2.62647915	-1.937361242	-2.069845673	-2.67394244	-2.173843764	-2.368629092	-2.481068438	-2.0310962	-1.930222751	-2.410072979	-2.345697303	-2.26809614
23.12	-1.931165138	-1.963631506	-2.19484856	-2.194647248	-2.646968985	-2.710601573	-1.935098171	-2.145719357	-2.643199828	-2.181920571	-2.433616572	-2.459862574	-1.95167294	-1.945481919	-2.465526876	-2.411144666	-2.263444155
23.14	-1.948958122	-1.930535037	-2.108398286	-2.159036313	-2.577278513	-2.746789088	-1.926511946	-2.194293293	-2.579312348	-2.231923695	-2.437438918	-2.415549404	-1.962232946	-2.067156469	-2.481762362	-2.381577857	-2.259297162
23.16	-1.992836706	-1.867392538	-2.075520007	-2.043308137	-2.537783338	-2.691915658	-2.002707172	-2.239422761	-2.500963836	-2.337440272	-2.323594857	-2.382997247	-2.011396	-2.100688829	-2.431606527	-2.310066211	-2.240602506
23.18	-2.067427242	-1.85409699	-2.057545659	-1.98579273	-2.503246357	-2.630473741	-2.056208151	-2.230670517	-2.416917733	-2.456276089	-2.266728645	-2.491392793	-2.115819281	-2.175887795	-2.333211773	-2.241588391	-2.242705243
23.2	-2.082144106	-1.905107976	-2.098786169	-1.982779547	-2.546260684	-2.613146173	-2.160368551	-2.172908763	-2.371498729	-2.508665413	-2.171133486	-2.6022472	-2.195210364	-2.219715897	-2.25986824	-2.200072971	-2.255619642
23.22	-2.22091402	-1.957390819	-2.195244495	-2.043100597	-2.609254275	-2.558837762	-2.201429697	-2.046219566	-2.383006796	-2.528326825	-2.170478908	-2.672300077	-2.302152691	-2.148583676	-2.208507696	-2.157088104	-2.27517725
23.24	-2.25996819	-2.031141816	-2.257880009	-2.091908735	-2.717864108	-2.548588721	-2.262248296	-2.020037337	-2.402629728	-2.480647333	-2.194763411	-2.673852326	-2.336731806	-2.113320473	-2.190967412	-2.197979188	-2.298783056
23.26	-2.209679999	-2.057628946	-2.373538068	-2.242510039	-2.801320331	-2.596555198	-2.251178267	-1.997975654	-2.525838414	-2.38065083	-2.272494833	-2.681437083	-2.32521589	-2.009543626	-2.254238451	-2.244415244	-2.326513805
23.28	-2.190894061	-2.1373014	-2.447782437	-2.344198651	-2.734677267	-2.650538976	-2.216535511	-2.027279522	-2.649810917	-2.324346717	-2.400757534	-2.563209367	-2.256731438	-2.014725104	-2.345275507	-2.371485306	-2.354721857
23.3	-2.109285788	-2.137222339	-2.396392248	-2.369808988	-2.72421018	-2.7228811	-2.114083591	-2.074103324	-2.64165669	-2.253533903	-2.488693713	-2.541612276	-2.223635586	-1.996212375	-2.437694515	-2.484011471	-2.35718988
23.32	-2.011007706	-2.156040596	-2.361646084	-2.378549052	-2.662294875	-2.780212801	-2.045466506	-2.171334076	-2.611991849	-2.255215242	-2.538710621	-2.513773367	-2.152400345	-1.970339029	-2.51303326	-2.531852861	-2.353366767
23.34	-2.002275667	-2.104323131	-2.262267091	-2.336046389	-2.620092531	-2.725034036	-1.99819791	-2.242101739	-2.533670576	-2.310977002	-2.502807478	-2.5240877	-2.117634687	-2.015586923	-2.547741632	-2.492759273	-2.333475235
23.36	-1.986559333	-1.989594403	-2.171627127	-2.218279362	-2.620131097	-2.686498348	-1.986356933	-2.368050155	-2.467040947	-2.408643645	-2.429371126	-2.59913972	-2.137379662	-2.131145411	-2.488287106	-2.460755597	-2.321803748
23.38	-2.046102177	-1.957596974	-2.134210213	-2.152475958	-2.655305811	-2.637678139	-2.072467962	-2.378403159	-2.373188005	-2.548287079	-2.364950455	-2.667683279	-2.151708763	-2.225651985	-2.401812379	-2.395826821	-2.322709322
23.4	-2.078284625	-1.926467375	-2.163674071	-2.132932558	-2.700679955	-2.569614962	-2.155529501	-2.354494465	-2.417329263	-2.602088252	-2.349070546	-2.771410757	-2.238606612	-2.281422503	-2.365097836	-2.34608836	-2.340799478
23.42	-2.180898025	-1.925474643	-2.237859956	-2.07844976	-2.755009711	-2.601391185	-2.226625495	-2.246120981	-2.425897144	-2.607161473	-2.306779965	-2.729070439	-2.354859239	-2.289058113	-2.28121013	-2.305762149	-2.346976775
23.44	-2.236998832	-1.961111191	-2.385168218	-2.142646988	-2.776686228	-2.642700514	-2.3429719	-2.193751092	-2.544143309	-2.48239604	-2.313184809	-2.649919759	-2.453467272	-2.300233308	-2.29897334	-2.306618515	-2.376935707
23.46	-2.30793066	-2.016539409	-2.474063575	-2.212465024	-2.731680745	-2.694392776	-2.378234303	-2.139784666	-2.600806805	-2.400497351	-2.36399268	-2.644611699	-2.511620144	-2.236633041	-2.348764141	-2.396695851	-2.403669554
23.48	-2.321701948	-2.128313563	-2.513369153	-2.332306585	-2.757657579	-2.810801352	-2.340466671	-2.125253904	-2.653409448	-2.341952055	-2.496159342	-2.603851928	-2.461650889	-2.145119861	-2.423731793	-2.493550964	-2.434331065
23.5	-2.255622957	-2.217982928	-2.483275154	-2.41496827	-2.702668546	-2.763530002	-2.323112152	-2.12532286	-2.654606773	-2.299181109	-2.592216523	-2.592001206	-2.342545969	-2.051828739	-2.554363677	-2.600920957	-2.435884239
23.52	-2.216259963	-2.264364864	-2.426501146	-2.440768079	-2.725918121	-2.683787306	-2.206228393	-2.193228772	-2.589650056	-2.327260681	-2.62126327	-2.59249269	-2.268653924	-2.043561288	-2.598812482	-2.617723211	-2.42602964
23.54	-2.097170073	-2.22657075	-2.370665489	-2.440058184	-2.732650476	-2.650751214	-2.136202821	-2.315629429	-2.551369137	-2.412785685	-2.569950505	-2.663165999	-2.230951601	-2.081306362	-2.614564431	-2.582881795	-2.417292122
23.56	-2.028120863	-2.209801113	-2.309454549	-2.337402387	-2.746085888	-2.621610748	-2.127658433	-2.370683915	-2.517677124	-2.51247921	-2.486666751	-2.73283733	-2.191124033	-2.150503354	-2.538356881	-2.47038574	-2.39692802
23.58	-2.058630057	-2.146695534	-2.270431478	-2.209586158	-2.797998159	-2.589551337	-2.121019005	-2.440451193	-2.508880001	-2.59309744	-2.384211304	-2.748221532	-2.262363217	-2.285102964	-2.43452152	-2.438515592	-2.393079781
23.6	-2.01902123	-2.045949606	-2.220807574	-2.145741365	-2.806350285	-2.646224396	-2.208961514	-2.435571629	-2.531796923	-2.583654366	-2.36756813	-2.785024343	-2.353939659	-2.354643646	-2.383654572	-2.3618425	-2.390671984
23.62	-2.112430055	-2.010542194	-2.349498181	-2.182824752	-2.774332615	-2.7024913	-2.302720446	-2.397838948	-2.63016168	-2.552002753	-2.394280986	-2.715583529	-2.442980626	-2.410842948	-2.351987524	-2.385396845	-2.419744711
23.64	-2.19776131	-1.969934177	-2.428820092	-2.185861514	-2.765489976	-2.727360322	-2.391814311	-2.273195617	-2.688644928	-2.495609174	-2.436003476	-2.695717808	-2.527239419	-2.41099996	-2.385273316	-2.437420986	-2.438571649
23.66	-2.255830168	-1.958897654	-2.520590725	-2.298453388	-2.773639343	-2.770410538	-2.513710475	-2.198105333	-2.729263061	-2.427268171	-2.567661199	-2.668975573	-2.528901546	-2.386308991	-2.483539027	-2.544417775	-2.47662331
23.68	-2.3427975	-2.08476769	-2.580726552	-2.429214909	-2.751875285	-2.724605302	-2.523149885	-2.142744048	-2.678774094	-2.379797821	-2.671109685	-2.677224791	-2.501387865	-2.283077684	-2.567780478	-2.615308467	-2.497146379
23.7	-2.330221632	-2.128477538	-2.577403085	-2.500949648	-2.774249297	-2.711675019	-2.416361244	-2.187299769	-2.630543303	-2.356608088	-2.691649204	-2.711373144	-2.435888464	-2.188634666	-2.653826606	-2.666745781	-2.497619156
23.72	-2.288696065	-2.190509795	-2.485107981	-2.501564552	-2.781059308	-2.674578315	-2.314767065	-2.234490779	-2.552293754	-2.39378882	-2.619402598	-2.749850616	-2.333696214	-2.174477171	-2.637330112	-2.619324616	-2.47193361
23.74	-2.174176532	-2.274193775	-2.398751491	-2.508630213	-2.806153599	-2.646077857	-2.246739829	-2.342548875	-2.514978429	-2.46536922	-2.57218562	-2.797581746	-2.292200975	-2.167743201	-2.60279449	-2.570833065	-2.461309932
23.76	-2.10764844	-2.277961931	-2.309039048	-2.419205163	-2.826151514	-2.640508094	-2.188508849	-2.46285691	-2.53409341	-2.59067112	-2.512734055	-2.818860723	-2.28390295	-2.212187543	-2.538396711	-2.505303389	-2.451751866
23.78	-2.041000623	-2.266682423	-2.302017053	-2.362427497	-2.835063126	-2.655043719	-2.236971824	-2.522696488	-2.646244806	-2.663188722	-2.471583344	-2.775866155	-2.275124887	-2.272290715	-2.457126766	-2.467449885	-2.453173627
23.8	-2.05825315	-2.144644374	-2.36086009	-2.295096985	-2.828101783	-2.680487331	-2.28443134	-2.506528714	-2.686965544	-2.603270582	-2.46957095	-2.819344958	-2.366295507	-2.431940713	-2.425453624	-2.428439003	-2.46185529
23.82	-2.114626858	-2.096306366	-2.452669075	-2.274791229	-2.842452448	-2.782604661	-2.358585046	-2.458051399	-2.749179012	-2.545343964	-2.495663901	-2.806535644	-2.49687443	-2.55124181	-2.410799745	-2.451756394	-2.492967624
23.84	-2.20944683	-2.002335039	-2.578723294	-2.303872867	-2.800424765	-2.778062165	-2.498881672	-2.347665843	-2.745358161	-2.474096234	-2.556508625	-2.804269131	-2.585093295	-2.504559609	-2.49833807	-2.53359423	-2.513826864
23.86	-2.302084421	-2.04882599	-2.618005444	-2.336743298	-2.833865968	-2.736126815	-2.590274233	-2.297128018	-2.694583707	-2.400190303	-2.686202501	-2.825489503	-2.611998539	-2.451091705	-2.553205401	-2.640620858	-2.539152294
23.88	-2.408048457	-2.039915877	-2.609510602	-2.472661116	-2.83381978	-2.712626338	-2.52845113	-2.274549	-2.666073236	-2.369280218	-2.673939677	-2.869988489	-2.554211677	-2.378820263	-2.665513234	-2.729589198	-2.549187393
23.9	-2.433417887	-2.10564746	-2.564886648	-2.597329112	-2.83398477	-2.657152036	-2.503793055	-2.257079003	-2.601868825	-2.411822126	-2.727160973	-2.823533836	-2.44213195	-2.290179017	-2.710349217	-2.678794118	-2.539945627
23.92	-2.391109237	-2.23501198	-2.531930269	-2.608152276	-2.822942054	-2.626703549	-2.411727361	-2.337921962	-2.525725919	-2.509696325	-2.639224485	-2.816434132	-2.370463225	-2.237540983	-2.655084417	-2.648829071	-2.523031078
23.94	-2.335377973	-2.308022376	-2.442186379	-2.540076338	-2.846273516	-2.638155855	-2.358600541	-2.416117335	-2.560331546	-2.606169484	-2.572825041	-2.827465022	-2.318820198	-2.245344208	-2.557417311	-2.561633137	-2.508426016
23.96	-2.250683196	-2.399889757	-2.404125399	-2.438324804	-2.849068789	-2.710592868	-2.324358143	-2.537282677	-2.603172995	-2.647545341	-2.515525994	-2.838079575	-2.34479025	-2.319023015	-2.528082768	-2.52111861	-2.514479011
23.98	-2.186866607	-2.389687214	-2.447243857	-2.344441504	-2.848221502	-2.762522762	-2.296997214	-2.63830309	-2.65825142	-2.657445164	-2.517523724	-2.844338719	-2.424734788	-2.429861741	-2.427860726	-2.500989196	-2.523455577
24	-2.149267368	-2.306591358	-2.492028998	-2.313229207	-2.852841081	-2.781735673	-2.395130868	-2.59655576	-2.765675983	-2.568194201	-2.56125561	-2.890854507	-2.520397481	-2.525678705	-2.455462689	-2.550987499	-2.545367937
24.02	-2.135280942	-2.244231648	-2.595685015	-2.356079849	-2.866996387	-2.745836376	-2.515325949	-2.512576833	-2.735560499	-2.526424959	-2.633553983	-2.884380069	-2.579583457	-2.60013363	-2.52589052	-2.612835345	-2.566898466
24.04	-2.200879773	-2.176606326	-2.694758062	-2.405006236	-2.876218708	-2.734730364	-2.616844945	-2.407264357	-2.684573194	-2.455502148	-2.740245541	-2.854668794	-2.669213028	-2.568469271	-2.601424432	-2.700378234	-2.586673963
24.06	-2.340858927	-2.10618899	-2.694077634	-2.518613897	-2.848489821	-2.685457777	-2.680406904	-2.323093718	-2.66108191	-2.408053953	-2.775748019	-2.854248615	-2.607616764	-2.515429657	-2.664790952	-2.763538335	-2.590480992
24.08	-2.415374312	-2.108023467	-2.667525306	-2.627876217	-2.84198576	-2.636189767	-2.62208097	-2.306349907	-2.600811853	-2.443115637	-2.755512753	-2.848079073	-2.531820407	-2.463110663	-2.677360581	-2.726107528	-2.579457763
24.1	-2.44888786	-2.120533307	-2.602640914	-2.611890164	-2.887791283	-2.671892954	-2.493603859	-2.353117048	-2.576981378	-2.491963857	-2.697574429	-2.878053814	-2.475851771	-2.393889272	-2.687369519	-2.666467618	-2.566156816
24.12	-2.474725492	-2.230265953	-2.564385531	-2.601675202	-2.851366701	-2.6971819	-2.442179582	-2.420630092	-2.649961696	-2.629844398	-2.668975249	-2.905089485	-2.452588162	-2.337702593	-2.608103415	-2.658097263	-2.574548295
24.14	-2.402363885	-2.294712288	-2.545871132	-2.523797689	-2.874128051	-2.741935624	-2.414461618	-2.552546257	-2.666923056	-2.689849018	-2.662698736	-2.954791507	-2.427691942	-2.353031596	-2.570736201	-2.617297692	-2.580802268
24.16	-2.295574604	-2.425651829	-2.59144431	-2.474708936	-2.914132029	-2.816699912	-2.405019478	-2.668032467	-2.724433382	-2.681082659	-2.716481205	-2.982435366	-2.461656571	-2.42538506	-2.532303495	-2.576234394	-2.605704731
24.18	-2.216743123	-2.446762703	-2.676353093	-2.453083606	-2.906313406	-2.781433247	-2.463133758	-2.632544306	-2.747763015	-2.624454487	-2.700889393	-2.954679008	-2.525371516	-2.569465569	-2.519006242	-2.620902488	-2.614931185
24.2	-2.230730089	-2.417261316	-2.735896219	-2.440183356	-2.894745077	-2.759115885	-2.588064921	-2.557263494	-2.720075816	-2.564681116	-2.776953629	-2.88579349	-2.663185306	-2.638101688	-2.571426398	-2.720150537	-2.635226771
24.22	-2.192168706	-2.354952553	-2.754035487	-2.448534569	-2.833508606	-2.724042923	-2.666932125	-2.511713415	-2.723744929	-2.494349086	-2.80025198	-2.868881508	-2.724154518	-2.697597547	-2.643271189	-2.786239733	-2.63902368
24.24	-2.3079204	-2.235567159	-2.729703686	-2.513750891	-2.88149258	-2.73488524	-2.681344279	-2.448336023	-2.691927355	-2.460574899	-2.820626548	-2.909918461	-2.651087158	-2.609134996	-2.702639898	-2.8063069	-2.63657603
24.26	-2.378891899	-2.190879087	-2.724275173	-2.636926951	-2.885365645	-2.733138283	-2.648796415	-2.40432372	-2.68386455	-2.501556914	-2.777369073	-2.985539699	-2.609847353	-2.536194656	-2.774757194	-2.717885826	-2.636850777
24.28	-2.525815995	-2.144000254	-2.701772562	-2.671587279	-2.948367814	-2.767565027	-2.622105901	-2.435484843	-2.687134946	-2.55928322	-2.773215036	-3.04735499	-2.555933738	-2.474624071	-2.72046445	-2.687468575	-2.645136169
24.3	-2.552183567	-2.20068057	-2.70580005	-2.714778273	-2.985578091	-2.798655229	-2.537267963	-2.459741588	-2.740419315	-2.628597503	-2.792827631	-3.136162512	-2.530565815	-2.427431993	-2.676502782	-2.689648245	-2.66105257
24.32	-2.530678135	-2.287492844	-2.698788172	-2.612753293	-3.058426932	-2.821225871	-2.52969964	-2.572681606	-2.741716543	-2.750439927	-2.791315152	-3.077240113	-2.503085145	-2.456197331	-2.612656338	-2.676494617	-2.670055729
24.34	-2.494805259	-2.420401113	-2.749712348	-2.529696034	-3.011926571	-2.82046574	-2.510848243	-2.648433834	-2.800563566	-2.73244033	-2.843895797	-2.957639492	-2.573790934	-2.504605196	-2.584024517	-2.705919524	-2.680573031
24.36	-2.403295564	-2.518270046	-2.790648297	-2.504259817	-2.945015774	-2.825904442	-2.555009072	-2.701692439	-2.784886922	-2.675496895	-2.809140723	-2.930781676	-2.66416786	-2.612989571	-2.630299299	-2.737083905	-2.693058894
24.38	-2.340145677	-2.560524411	-2.807000567	-2.51323269	-2.912881697	-2.812288937	-2.650009782	-2.694705723	-2.767840022	-2.620521556	-2.788655264	-2.931101686	-2.726623263	-2.691890528	-2.680122891	-2.783223219	-2.705047995
24.4	-2.316845903	-2.523727131	-2.790239927	-2.539456302	-2.879477007	-2.819109095	-2.701960611	-2.603363421	-2.74133584	-2.601461427	-2.814267695	-3.025538325	-2.742646305	-2.679854075	-2.748638955	-2.787968533	-2.70724316
24.42	-2.339256126	-2.45185773	-2.803175319	-2.645890467	-2.930209728	-2.813217217	-2.764788659	-2.54117471	-2.702800025	-2.544834673	-2.835682559	-3.145051718	-2.751159574	-2.652623466	-2.756491817	-2.780215275	-2.716151816
24.44	-2.394090897	-2.372401699	-2.799286204	-2.72830277	-3.020919719	-2.823040169	-2.729946881	-2.537028458	-2.720902347	-2.567788065	-2.851030873	-3.231371886	-2.684793674	-2.628875517	-2.780004786	-2.754026458	-2.72648815
24.46	-2.490219434	-2.309611965	-2.836951169	-2.758717187	-3.088213581	-2.823584939	-2.688902922	-2.540163626	-2.76841136	-2.64094373	-2.848593857	-3.173319366	-2.649768762	-2.581065484	-2.725909084	-2.77556985	-2.731246645
24.48	-2.613871423	-2.282743028	-2.847574035	-2.756198273	-3.124498391	-2.820177039	-2.65200453	-2.629156689	-2.776281282	-2.718450443	-2.861808658	-3.125356025	-2.656780894	-2.589945545	-2.693816774	-2.769151374	-2.7448634
24.5	-2.62822817	-2.285696635	-2.827571376	-2.695508405	-3.050383864	-2.858943128	-2.618599689	-2.686531002	-2.801961236	-2.787452776	-2.883929412	-2.972697554	-2.652400047	-2.580268948	-2.659259959	-2.78831679	-2.736109312
24.52	-2.577217323	-2.407921137	-2.844620808	-2.658689118	-2.959886766	-2.828643731	-2.652600961	-2.769456828	-2.782114339	-2.755691056	-2.881371683	-2.926549297	-2.668941575	-2.637060046	-2.661578683	-2.773632838	-2.736623512
24.54	-2.518051341	-2.512124198	-2.824115878	-2.650326004	-2.94738623	-2.8546186	-2.682004337	-2.758624747	-2.804389218	-2.690106586	-2.844066821	-3.078064645	-2.731910015	-2.680853051	-2.706951403	-2.797360705	-2.755059611
24.56	-2.44999971	-2.597598099	-2.85747793	-2.674657579	-2.938031786	-2.827660597	-2.77518634	-2.738983767	-2.804772457	-2.658355647	-2.834090041	-3.231519506	-2.794651964	-2.7609583	-2.752109212	-2.808352198	-2.781525321
24.58	-2.420082815	-2.642652208	-2.877092442	-2.693506284	-3.046398685	-2.84941794	-2.802505412	-2.691530004	-2.816435877	-2.630841977	-2.895536731	-3.359419571	-2.803850172	-2.768595055	-2.793119123	-2.828692754	-2.807479816
24.6	-2.405077987	-2.55152116	-2.914431645	-2.772498171	-3.119930869	-2.828121307	-2.767903456	-2.690348502	-2.813640084	-2.63141883	-2.941283223	-3.320093384	-2.748794932	-2.757866398	-2.789962311	-2.824122199	-2.804813404
24.62	-2.484567936	-2.4730403	-2.921576542	-2.796240315	-3.17407128	-2.83720303	-2.814515619	-2.690498474	-2.810342533	-2.691546526	-2.961164014	-3.139377686	-2.745604946	-2.747714796	-2.786091001	-2.841824914	-2.807211244
24.64	-2.598092247	-2.40009516	-2.961964389	-2.802649463	-3.11918288	-2.878086152	-2.767731001	-2.705217547	-2.833933093	-2.707883707	-2.984956179	-3.014938098	-2.735463088	-2.720184853	-2.761583836	-2.883252583	-2.804700892
24.66	-2.671624877	-2.384633909	-2.922780443	-2.783425104	-2.98639518	-2.852054977	-2.773742332	-2.774122688	-2.809862553	-2.769364902	-2.928813211	-3.035555452	-2.747697512	-2.772007579	-2.762319783	-2.862589209	-2.802311857
24.68	-2.714448805	-2.369624854	-2.891251715	-2.788866049	-2.930019698	-2.849992065	-2.805341771	-2.780517675	-2.83951767	-2.777134938	-2.882981132	-3.112757472	-2.744405037	-2.764657586	-2.751198254	-2.872882455	-2.804724823
24.7	-2.695274663	-2.429484713	-2.842647333	-2.760013982	-2.952160194	-2.876719113	-2.78384809	-2.801286236	-2.862406977	-2.748689135	-2.886017043	-3.31312139	-2.787631274	-2.787619272	-2.788657605	-2.846039433	-2.822601028
24.72	-2.615849656	-2.564336368	-2.905700176	-2.801319028	-3.08374602	-2.877659479	-2.81636203	-2.794546683	-2.899351944	-2.693489492	-2.915971397	-3.449579373	-2.826439989	-2.823525325	-2.809800703	-2.856281177	-2.858372428
24.74	-2.591803742	-2.628943645	-2.93759162	-2.796335285	-3.151485652	-2.891247852	-2.840399412	-2.771342714	-2.915013334	-2.698378609	-2.972979995	-3.38178696	-2.767237203	-2.800327385	-2.82051397	-2.874194652	-2.864973877
24.76	-2.507139541	-2.673877825	-2.998668391	-2.824143968	-3.223710163	-2.89501091	-2.798491902	-2.757275374	-2.920677237	-2.677370759	-3.030743625	-3.196926384	-2.783652295	-2.82437407	-2.798881066	-2.917168567	-2.864257005
24.78	-2.525064135	-2.645756392	-3.043812732	-2.862111801	-3.21122006	-2.894548612	-2.80117894	-2.789040579	-2.8933176	-2.670005215	-3.098241903	-3.047535752	-2.759451225	-2.818032989	-2.823330817	-2.927818053	-2.863154175
24.8	-2.559135019	-2.599226997	-3.008567478	-2.802873655	-3.0804316	-2.878271557	-2.830239375	-2.786460049	-2.911319184	-2.70636713	-3.068996372	-3.026977886	-2.760174054	-2.807871125	-2.825970842	-2.96963897	-2.851407581
24.82	-2.675341327	-2.532310136	-2.979813088	-2.82223767	-2.972698169	-2.862514295	-2.87282889	-2.8246631	-2.872380849	-2.76488064	-2.996014888	-3.197952996	-2.747639829	-2.803769203	-2.848297827	-2.952214013	-2.857847307
24.84	-2.713061268	-2.494846657	-2.926003855	-2.859769495	-2.974580998	-2.899382295	-2.866083364	-2.827083802	-2.883076548	-2.770685343	-2.921286926	-3.403609332	-2.750318831	-2.825513966	-2.830766892	-2.95188369	-2.868622079
24.86	-2.736401031	-2.442749494	-2.942771658	-2.865195896	-3.059229991	-2.9123182	-2.866376052	-2.828043705	-2.901091751	-2.751400406	-2.920083589	-3.493213177	-2.797274672	-2.84233575	-2.824106033	-2.903411392	-2.880375175
24.88	-2.710935768	-2.501925042	-2.959326501	-2.875418091	-3.235349925	-2.936646271	-2.828505216	-2.800081056	-2.946947909	-2.735560224	-2.979300743	-3.387330383	-2.781992229	-2.829876067	-2.835156829	-2.842575052	-2.886682957
24.9	-2.659493284	-2.576208269	-3.031542216	-2.871343095	-3.332504281	-2.905871831	-2.851936873	-2.845632256	-2.933119844	-2.701990775	-3.068988478	-3.162549496	-2.794187767	-2.820496631	-2.840310973	-2.884165063	-2.892521321
24.92	-2.618541748	-2.674254462	-3.074850746	-2.887052188	-3.281584339	-2.931236559	-2.845063865	-2.841180881	-2.98696441	-2.678613348	-3.15266853	-3.094543622	-2.806246035	-2.822190497	-2.826776705	-2.963259365	-2.905314206
24.94	-2.608549173	-2.760421317	-3.1403354	-2.854197945	-3.145650902	-2.894400379	-2.885487499	-2.826021107	-2.944923853	-2.685629582	-3.1576612	-3.164061207	-2.757763965	-2.824690241	-2.839694475	-2.966282714	-2.903485685
24.96	-2.637130981	-2.726672662	-3.086794126	-2.893119975	-2.999299839	-2.848147563	-2.89050331	-2.862026138	-2.914785661	-2.722474118	-3.030070002	-3.331228994	-2.761422297	-2.836548125	-2.894207052	-2.987132044	-2.901347681
24.98	-2.695814699	-2.626116014	-2.988616799	-2.896118177	-3.00225534	-2.87350141	-2.919621242	-2.832617495	-2.895127892	-2.723095774	-2.971189874	-3.516798372	-2.77404538	-2.836633041	-2.894716201	-2.993096979	-2.902460293
25	-2.754635847	-2.579493503	-2.908572189	-2.893433397	-3.109815748	-2.899216892	-2.907351756	-2.837599922	-2.902251723	-2.763166984	-2.950957064	-3.549205839	-2.780416223	-2.870293501	-2.915438876	-2.918223525	-2.908754562
25.02	-2.760924647	-2.556087804	-2.953217158	-2.932760779	-3.23335139	-2.943849657	-2.913222423	-2.851077119	-2.917580923	-2.802287783	-3.013930694	-3.349679373	-2.783827872	-2.823035945	-2.927048389	-2.874754884	-2.914789802
25.04	-2.796475136	-2.530314414	-3.040141911	-2.94693264	-3.310053208	-2.956468796	-2.890119381	-2.842582913	-2.947195256	-2.761568557	-3.091447016	-3.157254582	-2.779227856	-2.855175001	-2.855918121	-2.865536319	-2.914150694
25.06	-2.722587911	-2.606604333	-3.180307507	-2.937357542	-3.37097929	-2.976453746	-2.84114046	-2.900497767	-3.01241981	-2.750364462	-3.195373759	-3.119036426	-2.822736138	-2.850247307	-2.865498855	-2.979162856	-2.945673011
25.08	-2.748963045	-2.668244398	-3.244226508	-2.891540354	-3.21495109	-2.959206312	-2.906269501	-2.897037291	-2.960971498	-2.710718038	-3.238151152	-3.248270335	-2.822228149	-2.861992739	-2.864704026	-3.002242644	-2.952482318
25.1	-2.73371879	-2.751703781	-3.182093966	-2.873790242	-3.057120898	-2.92822865	-2.954780126	-2.88264854	-2.933217459	-2.742191979	-3.175709269	-3.488542025	-2.857785959	-2.871350853	-2.873780043	-3.071278952	-2.961121346
25.12	-2.726627205	-2.739512852	-3.01747256	-2.929049249	-2.965968989	-2.891228952	-2.989124449	-2.880917357	-2.886922011	-2.747333253	-3.015687395	-3.593771491	-2.827836202	-2.914224764	-2.966676882	-3.111412737	-2.950235397
25.14	-2.729044676	-2.728396419	-2.93496403	-2.925765942	-3.086071333	-2.875444009	-3.011197474	-2.869146581	-2.863961095	-2.755062493	-2.934954165	-3.507124734	-2.83608662	-2.941954342	-2.988686516	-3.030521483	-2.93864887
25.16	-2.753215809	-2.65864836	-2.957571906	-2.944019453	-3.241331971	-2.954000688	-3.000367732	-2.861851675	-2.963005083	-2.773399776	-2.99894527	-3.299825576	-2.869663566	-2.922565889	-3.038632333	-2.93231949	-2.948085286
25.18	-2.820324822	-2.645344451	-3.069460324	-2.976058444	-3.327360011	-2.992592949	-2.967943558	-2.868876072	-2.943172289	-2.84252391	-3.137659403	-3.14244241	-2.847925085	-2.897141242	-3.026710627	-2.898939174	-2.962779673
25.2	-2.810910224	-2.617704709	-3.235139063	-2.969394805	-3.330666167	-3.017155707	-2.902271872	-2.891851431	-2.994992042	-2.784191261	-3.258472265	-3.164649619	-2.845847311	-2.862986493	-2.916556191	-2.935648708	-2.971152367
25.22	-2.766595128	-2.580496941	-3.304814128	-2.985230793	-3.188413125	-3.050232964	-2.876724151	-2.895767101	-3.040759581	-2.73671874	-3.303538565	-3.330267893	-2.818002335	-2.893733715	-2.861935445	-3.036277691	-2.979344268
25.24	-2.764945715	-2.657047644	-3.305068235	-2.902418536	-3.015246662	-2.97569783	-2.931356233	-2.948390151	-2.996721176	-2.762960106	-3.217489483	-3.501596287	-2.833527864	-2.943989923	-2.884065762	-3.136653005	-2.986073413
25.26	-2.783501863	-2.694978964	-3.095651248	-2.884064685	-3.007527753	-2.921573281	-2.957315909	-2.960220722	-2.937428591	-2.76271665	-3.05854865	-3.553413484	-2.874925634	-3.003081352	-2.959657189	-3.172172011	-2.976673624
25.28	-2.784500032	-2.760513587	-2.997509406	-2.897921444	-3.078736387	-2.907641661	-3.048724009	-2.932870665	-2.879746326	-2.750040731	-2.987800091	-3.446691306	-2.897840001	-3.065325699	-2.991551881	-3.123123281	-2.971908532
25.3	-2.784728096	-2.755232111	-2.997541436	-2.96165069	-3.239267878	-2.939486691	-3.098014775	-2.946864449	-2.869153624	-2.783414599	-3.013441967	-3.172105992	-2.89749835	-3.049823808	-3.053053372	-3.004933246	-2.972888193
25.32	-2.79255867	-2.689848147	-3.136978387	-3.019376769	-3.300345179	-2.985347429	-3.067288809	-2.905121586	-2.916820784	-2.78708725	-3.175541511	-3.115859978	-2.886556157	-2.972841879	-3.042307013	-2.932346334	-2.982889118
25.34	-2.806300244	-2.651512936	-3.319503647	-3.017008974	-3.314524458	-2.987819739	-2.983892945	-2.857181339	-2.960063099	-2.775468508	-3.293744521	-3.226235079	-2.864930184	-2.954786426	-2.991012445	-2.961282374	-2.997829182
25.36	-2.801867295	-2.608096535	-3.382898482	-2.986726117	-3.19756686	-3.064068983	-2.925104604	-2.927881474	-3.030821627	-2.799859725	-3.359369688	-3.469183554	-2.878800141	-2.87442024	-2.943233234	-3.031346868	-3.017577839
25.38	-2.824629899	-2.580616168	-3.320070363	-2.983222101	-2.993205305	-3.013039994	-2.937106198	-2.931496754	-3.021066508	-2.808691825	-3.290220122	-3.594412304	-2.855180587	-2.977956634	-2.915513234	-3.092264529	-3.008668283
25.4	-2.794747104	-2.639577936	-3.168435129	-2.932500003	-2.961687219	-2.993492831	-3.01200393	-3.003488241	-2.980041513	-2.801232082	-3.10619254	-3.498125174	-2.873317432	-3.018136317	-2.966818705	-3.176025339	-2.995363844
25.42	-2.821288816	-2.685411348	-3.020760882	-2.914062761	-3.079670297	-2.902020714	-3.086748992	-3.015161923	-2.906504021	-2.776097105	-3.025366904	-3.305245714	-2.873362982	-3.130982307	-3.018322391	-3.142046363	-2.981440845
25.44	-2.827851343	-2.737895654	-3.053277277	-2.93455241	-3.285172226	-2.892245356	-3.164581219	-2.974254856	-2.860596472	-2.790494679	-3.071400447	-3.145792066	-2.921800339	-3.149698447	-3.022175966	-3.055246799	-2.992939722
25.46	-2.835521713	-2.764659074	-3.178013353	-3.010911435	-3.376960501	-2.992642806	-3.120231384	-2.927956265	-2.9333308	-2.796801812	-3.24295414	-3.190164285	-2.941212217	-3.110783666	-3.088981821	-2.945816471	-3.028558859
25.48	-2.844884868	-2.716039013	-3.308171871	-3.059633871	-3.316488252	-2.980813362	-3.052803852	-2.87445506	-2.915691836	-2.827695081	-3.428234474	-3.36340278	-2.917646751	-2.997388208	-3.029937454	-2.910599746	-3.033992905
25.5	-2.822752075	-2.657348859	-3.418001178	-3.119352841	-3.166394243	-3.053547906	-2.940552961	-2.89814131	-2.994148532	-2.804547749	-3.446743338	-3.560302136	-2.896624327	-2.896080683	-2.94038734	-2.970313482	-3.036577435
25.52	-2.831917239	-2.654588419	-3.351141761	-3.081056913	-3.04756359	-3.068578534	-2.965549973	-2.947218035	-3.035062527	-2.835957922	-3.336602875	-3.601971186	-2.845950792	-2.959939741	-2.90268137	-3.112709012	-3.036155618
25.54	-2.862751541	-2.615303623	-3.114310504	-2.963555961	-3.002245047	-3.008344174	-3.005152767	-3.001648701	-3.003684249	-2.871224283	-3.124452869	-3.439956823	-2.881840628	-3.06983922	-2.899999869	-3.216994448	-3.005081544
25.56	-2.9185939	-2.626015892	-3.024660088	-2.91962125	-3.155112229	-2.952643176	-3.113124733	-3.009991704	-2.958301593	-2.83834193	-3.05042626	-3.190514137	-2.900254285	-3.140480832	-2.972971993	-3.18609459	-2.997321787
25.58	-2.899557295	-2.647094282	-3.072744982	-2.912132412	-3.23659266	-2.923527131	-3.186923416	-3.056549687	-2.86968189	-2.850253271	-3.140932206	-3.155981615	-2.924560588	-3.203630429	-3.054485714	-3.104688415	-3.0149585
25.6	-2.885652542	-2.707557462	-3.236906829	-2.981667838	-3.399747846	-2.927230458	-3.187667774	-2.983322699	-2.86993757	-2.860544692	-3.295458981	-3.25093962	-2.992491312	-3.137136826	-3.113628325	-2.979577339	-3.050591757
25.62	-2.892536765	-2.745992151	-3.422549477	-3.081267565	-3.378554438	-3.00059121	-3.125426406	-2.871262949	-2.978931003	-2.828768761	-3.447780184	-3.533790283	-2.974401918	-3.017569259	-3.082558302	-2.935233814	-3.082325905
25.64	-2.881071095	-2.753233417	-3.461603094	-3.123209161	-3.210128307	-3.02687312	-3.026314382	-2.865333849	-3.054286786	-2.871221295	-3.464453748	-3.657926363	-2.93377925	-2.943029465	-2.988459667	-3.027073684	-3.080499793
25.66	-2.906848826	-2.714855062	-3.315054854	-3.124936385	-3.037058349	-3.101129848	-2.955765468	-2.944598811	-3.146109255	-2.863731734	-3.391217741	-3.508572202	-2.879491136	-2.947569142	-2.897240707	-3.102114251	-3.052268361
25.68	-2.890242511	-2.703368119	-3.136399442	-3.029713212	-2.983241785	-3.106270932	-2.995853303	-3.005984457	-3.105145778	-2.887577896	-3.135894576	-3.246617588	-2.841488604	-3.08371635	-2.889267897	-3.215964002	-3.016046653
25.7	-2.926930518	-2.683210689	-3.041787022	-2.903495734	-3.130291556	-3.026535018	-3.098521898	-3.091166188	-3.008751632	-2.832658265	-3.063250135	-3.146849027	-2.908800881	-3.174625015	-2.977478882	-3.207595606	-3.013871754
25.72	-2.977265988	-2.654528243	-3.077950422	-2.891600881	-3.307053844	-2.934000375	-3.204372422	-3.123229287	-2.919472786	-2.884019713	-3.15927149	-3.210967897	-2.919754983	-3.238660095	-3.048741107	-3.181980348	-3.045804368
25.74	-2.993624698	-2.692557304	-3.277224698	-2.961230616	-3.38835951	-2.912389635	-3.208572876	-3.053364112	-2.910056474	-2.894355723	-3.339948678	-3.444819546	-2.979444568	-3.219141683	-3.13596557	-3.037231059	-3.090517922
25.76	-2.998012447	-2.756906464	-3.442187627	-3.039911749	-3.321043591	-2.992099576	-3.141198088	-2.939520174	-2.967664885	-2.886019586	-3.5274874	-3.668245974	-2.992688468	-3.108722054	-3.168121739	-2.949279138	-3.11869431
25.78	-2.98602693	-2.77331475	-3.455198845	-3.146296031	-3.128018592	-3.055427188	-3.019976019	-2.894189114	-3.045422664	-2.849379523	-3.42668322	-3.581820732	-2.994332009	-2.982823541	-3.112682975	-3.020143936	-3.091983504
25.8	-2.979560683	-2.772494167	-3.356317218	-3.161271603	-3.030352598	-3.141036136	-2.927053865	-2.943974519	-3.103541359	-2.840307386	-3.210690562	-3.371632869	-2.945587142	-2.9673969	-2.987421991	-3.125698385	-3.054021086
25.82	-2.934661866	-2.760521782	-3.095511712	-3.083314619	-3.021716328	-3.138632807	-2.992150971	-3.024099081	-3.16585877	-2.849779456	-3.071527696	-3.189369517	-2.883736741	-3.065881592	-2.901902315	-3.264817319	-3.027717661
25.84	-2.939305188	-2.743383017	-3.000372009	-2.958503301	-3.088535912	-3.075206123	-3.074684328	-3.130771949	-3.152466148	-2.86895369	-3.080730876	-3.200624722	-2.896513295	-3.1964278	-2.976234922	-3.281620149	-3.041520839
25.86	-2.99581424	-2.759666536	-3.164064685	-2.896472533	-3.289084105	-2.981916364	-3.175871236	-3.193251401	-3.005625956	-2.876907117	-3.204581174	-3.414312052	-2.924882738	-3.301472772	-3.11162234	-3.204483484	-3.093751796
25.88	-3.02480708	-2.745553882	-3.359621436	-2.95624192	-3.374462966	-2.954261172	-3.236329814	-3.126047388	-2.900779318	-2.923999921	-3.391365234	-3.680265521	-2.983477495	-3.28927951	-3.205004513	-3.050533662	-3.137626927
25.9	-3.086070303	-2.775290262	-3.500318909	-3.079576855	-3.319810732	-2.970023443	-3.190452315	-3.030789215	-2.923186695	-2.908808648	-3.491304221	-3.69030538	-3.064288026	-3.12045356	-3.234792703	-2.985387324	-3.148178662
25.92	-3.076125937	-2.782669109	-3.382445471	-3.161686888	-3.091268008	-3.101701503	-3.039579279	-2.966632052	-3.006742802	-2.882672917	-3.422194188	-3.430455329	-3.065848294	-3.00802364	-3.15163117	-3.01714554	-3.099176383
25.94	-3.023558342	-2.811123104	-3.219169335	-3.199721123	-2.942357638	-3.140843801	-2.958703727	-2.966704564	-3.101836959	-2.87163176	-3.201347837	-3.286809653	-2.998229025	-3.012019199	-3.015169508	-3.160006905	-3.05682703
25.96	-2.981749916	-2.83069369	-3.028430121	-3.127232382	-2.961969877	-3.203710241	-2.936360488	-3.095935437	-3.154922267	-2.859451537	-3.048660574	-3.241122783	-2.977978852	-3.104914369	-2.966879016	-3.242973003	-3.047686534
25.98	-2.928714123	-2.797725166	-3.103290756	-2.980087646	-3.131449919	-3.165700484	-3.070733332	-3.212144644	-3.11636714	-2.889922604	-3.051405981	-3.442269549	-2.956923662	-3.255066926	-2.979003866	-3.326007609	-3.087925838
26	-2.997980603	-2.787578335	-3.216005508	-2.927093539	-3.318916714	-3.07548711	-3.235546915	-3.296890962	-2.991445629	-2.871811642	-3.300271358	-3.680447748	-2.949354082	-3.340051005	-3.135948113	-3.265904739	-3.149420875
26.02	-3.062214088	-2.797133813	-3.403123425	-2.973596962	-3.386059231	-2.954677292	-3.292465007	-3.233581329	-2.954127629	-2.930821915	-3.497996365	-3.710723978	-2.983422172	-3.355218968	-3.192618677	-3.086957627	-3.175921155
26.04	-3.110679615	-2.783179612	-3.512399942	-3.098917094	-3.305799217	-2.987493601	-3.235290019	-3.102568652	-2.971255888	-2.95523123	-3.544020989	-3.638663513	-3.050290916	-3.223716622	-3.288355191	-2.984970965	-3.174552067
26.06	-3.159690299	-2.783184338	-3.374630162	-3.197138304	-3.093500634	-3.104484747	-3.082465651	-3.007326931	-3.031374343	-2.963293604	-3.306823032	-3.357359553	-3.098122457	-3.069987285	-3.2335424	-3.00769628	-3.116913751
26.08	-3.154355973	-2.778834002	-3.17671294	-3.273242641	-2.974797776	-3.200316564	-2.968687186	-3.009141882	-3.108704804	-2.916951705	-3.108979475	-3.275433704	-3.104900352	-3.028391356	-3.099950082	-3.113759639	-3.080822505
26.1	-3.035955586	-2.802916966	-3.07335844	-3.210980616	-3.056899138	-3.243032662	-3.011031899	-3.078900889	-3.173943417	-2.94007182	-3.0919128	-3.446674666	-3.034705579	-3.156004717	-2.970593482	-3.255864873	-3.098927972
26.12	-2.942870739	-2.808005279	-3.110723212	-3.059953264	-3.180430318	-3.207552942	-3.098662328	-3.207419421	-3.205174014	-2.889183301	-3.235338246	-3.675914443	-2.973113451	-3.326438354	-2.987966047	-3.334921153	-3.140229157
26.14	-2.962359443	-2.831174838	-3.336424055	-2.913458375	-3.332790634	-3.093795866	-3.202460894	-3.294255163	-3.126978589	-2.902048534	-3.401943755	-3.814742874	-2.903655499	-3.449702125	-3.104000496	-3.248992027	-3.182423948
26.16	-3.086255487	-2.811444762	-3.565962106	-2.937318396	-3.403962286	-3.021310757	-3.296549801	-3.295138026	-2.966597169	-2.932928505	-3.538217477	-3.62181331	-2.982508036	-3.400584866	-3.270105269	-3.105047615	-3.202233992
26.18	-3.174105627	-2.80829417	-3.533476476	-3.074425322	-3.280291346	-3.004758428	-3.332061174	-3.204055783	-2.960354719	-3.003408213	-3.528135022	-3.392668687	-3.009576274	-3.213437113	-3.321501599	-2.99007175	-3.176913856
26.2	-3.222878047	-2.799967679	-3.320135501	-3.245740484	-3.070512878	-3.068678911	-3.151197811	-3.042363694	-3.03615569	-3.01730767	-3.297987737	-3.303281405	-3.075516845	-3.083276171	-3.299754124	-3.038896059	-3.129603169
26.22	-3.177571779	-2.796242964	-3.140323231	-3.31960323	-3.039521925	-3.234186355	-3.039445912	-2.991356367	-3.185066032	-3.01325853	-3.097511518	-3.417039821	-3.069390625	-3.10736945	-3.117130423	-3.152418174	-3.118589771
26.24	-3.094081206	-2.78759439	-3.134297516	-3.269190048	-3.073067796	-3.287100232	-3.045818571	-3.044883756	-3.257825247	-2.980154996	-3.116950417	-3.708355877	-3.02920644	-3.272214117	-3.020655793	-3.239335152	-3.147545722
26.26	-2.994756568	-2.81190276	-3.218048942	-3.062956603	-3.262420889	-3.306368389	-3.097848529	-3.200617788	-3.293302205	-2.941515	-3.307260104	-3.766842933	-2.988297642	-3.395395898	-3.051458659	-3.318264303	-3.188578576
26.28	-2.965536841	-2.803516433	-3.48074685	-2.971177666	-3.436766921	-3.182335547	-3.269325889	-3.296187894	-3.191447362	-2.873872909	-3.538939126	-3.668276248	-2.915517412	-3.477380111	-3.157920659	-3.324411696	-3.222084973
26.3	-3.04223809	-2.843150562	-3.521866344	-2.998852991	-3.417096072	-3.025133006	-3.330081511	-3.285325486	-3.048787273	-2.895104441	-3.601443483	-3.418424375	-2.932809626	-3.453661002	-3.277516228	-3.117015092	-3.200531599
26.32	-3.129075958	-2.818906032	-3.513609456	-3.090339604	-3.291726569	-2.976990384	-3.275274746	-3.147409929	-3.010745021	-2.981873364	-3.383832769	-3.320038327	-2.977289018	-3.235712858	-3.331612496	-2.968930791	-3.153335458
26.34	-3.21984983	-2.857299319	-3.282427862	-3.223873721	-3.12408191	-3.095249465	-3.149048586	-3.00082661	-3.044611889	-3.057288724	-3.162599159	-3.453053283	-3.012575061	-3.106824347	-3.342550137	-3.027625909	-3.134986613
26.36	-3.238416568	-2.862018469	-3.095185741	-3.298527118	-3.023544208	-3.208133508	-3.021735321	-2.980090053	-3.114730948	-3.079355739	-3.108517334	-3.5763489	-3.086888454	-3.141453907	-3.15009158	-3.124510752	-3.131846788
26.38	-3.110200414	-2.847697038	-3.167837439	-3.298442274	-3.098417944	-3.322036324	-3.01944596	-3.059398435	-3.223370476	-3.053428034	-3.193182003	-3.760094553	-3.067542912	-3.276980267	-3.04143005	-3.259442287	-3.174934151
26.4	-3.00797155	-2.837564155	-3.351402419	-3.14873952	-3.268282418	-3.303178103	-3.0990802	-3.217567402	-3.304863388	-2.971717656	-3.368263268	-3.598494583	-3.00040184	-3.464299826	-2.998877467	-3.342660223	-3.205210251
26.42	-2.953202672	-2.822254633	-3.542210909	-2.98810486	-3.361779366	-3.185092328	-3.180381591	-3.3343626	-3.203874824	-2.86208292	-3.550464895	-3.408771267	-2.969018256	-3.527954173	-3.147966922	-3.274505886	-3.207001756
26.44	-3.023626817	-2.874919985	-3.586824239	-2.971004504	-3.398826635	-3.0536076	-3.29183441	-3.340795263	-3.10884133	-2.880708448	-3.479213909	-3.319897748	-2.883987751	-3.439860168	-3.283454677	-3.108285531	-3.190355563
26.46	-3.156901323	-2.849377352	-3.407221643	-3.101576889	-3.256213911	-3.010332064	-3.301497639	-3.238086829	-2.961453284	-2.94688201	-3.286535658	-3.375146473	-2.932914841	-3.18821971	-3.386002832	-2.990693915	-3.149316023
26.48	-3.248918322	-2.869523341	-3.181483774	-3.237039477	-3.065711318	-3.043583851	-3.138263306	-3.027711943	-3.014907352	-2.98971669	-3.069934085	-3.622213801	-2.986205269	-3.105464754	-3.338270974	-2.998549228	-3.121093593
26.5	-3.26145826	-2.871832351	-3.119606346	-3.304607863	-2.972686804	-3.17935519	-2.999597131	-2.964243313	-3.12502429	-3.055265285	-3.063909651	-3.764805053	-3.084990841	-3.158292499	-3.157039068	-3.11036754	-3.137067593
26.52	-3.153244371	-2.87956292	-3.240205063	-3.242215808	-3.089330328	-3.274760607	-2.986012086	-3.07759077	-3.219254489	-3.043232321	-3.223275168	-3.700380133	-3.076887362	-3.299226595	-3.012015407	-3.191180053	-3.169273342
26.54	-3.025924893	-2.860846675	-3.419857172	-3.080437695	-3.192754643	-3.293271245	-3.060939531	-3.191943068	-3.279015833	-2.971166482	-3.421361964	-3.392468385	-3.050123525	-3.444841709	-3.050097228	-3.253616781	-3.186791677
26.56	-2.992622968	-2.871985067	-3.551965365	-2.968770825	-3.343249685	-3.178499452	-3.10999935	-3.327802721	-3.186381545	-2.906742038	-3.508029097	-3.271762798	-2.940654723	-3.430546369	-3.165739058	-3.254568612	-3.18808248
26.58	-3.01750961	-2.861535172	-3.500346243	-2.982502082	-3.317177656	-3.010501264	-3.224500943	-3.324737289	-3.035880695	-2.875245677	-3.369188427	-3.330442088	-2.912307041	-3.357059155	-3.289992224	-3.09693076	-3.15661602
26.6	-3.109257504	-2.855492462	-3.299905645	-3.066806609	-3.158627955	-2.964323659	-3.229278434	-3.18337956	-2.982822933	-2.903519839	-3.157365534	-3.518021404	-2.897318032	-3.169465184	-3.347969071	-2.929906293	-3.110841257
26.62	-3.204723385	-2.858085675	-3.112312239	-3.179301718	-3.046354348	-3.043687857	-3.108829968	-3.057448888	-2.985365218	-2.918949103	-3.029269606	-3.712206438	-2.934330364	-3.022031048	-3.313306019	-2.955518404	-3.092607517
26.64	-3.269567739	-2.867800841	-3.089199631	-3.257661143	-2.977521704	-3.145926684	-2.996234913	-2.995097628	-3.069467483	-2.961378854	-3.111087692	-3.658326499	-3.009657853	-3.109962309	-3.165814037	-3.073211006	-3.109869751
26.66	-3.188275696	-2.841740361	-3.261897248	-3.236370786	-3.034581787	-3.269979054	-2.971483867	-3.06497967	-3.147749512	-2.957189277	-3.245638994	-3.407872485	-3.050490002	-3.262956498	-2.995671396	-3.153516263	-3.130649556
26.68	-3.104245056	-2.821117036	-3.489626014	-3.103044091	-3.16904528	-3.254094423	-3.009084184	-3.139657601	-3.241136634	-2.946560225	-3.377000256	-3.267813178	-3.013339643	-3.369201561	-3.022035812	-3.243012251	-3.160625828
26.7	-2.994412603	-2.824656797	-3.515638257	-2.956785095	-3.285719222	-3.135441691	-3.07114837	-3.22677098	-3.179347317	-2.889507702	-3.47441512	-3.273941749	-2.999029646	-3.367992925	-3.137628969	-3.212588649	-3.159064068
26.72	-2.986616865	-2.837977138	-3.372623945	-2.897551055	-3.279889855	-2.999267473	-3.160943258	-3.22992442	-3.076892498	-2.8523876	-3.328433123	-3.492260105	-2.902677121	-3.250937918	-3.301751366	-3.036757098	-3.125430677
26.74	-3.099700263	-2.838954674	-3.165657705	-2.999567798	-3.1906943	-2.945947947	-3.229206837	-3.181946968	-2.993504452	-2.867299727	-3.085114913	-3.658736546	-2.874471715	-3.07670786	-3.361151562	-2.963345685	-3.095750559
26.76	-3.161389036	-2.832461143	-3.021908408	-3.118321359	-2.97443892	-2.955369547	-3.109213349	-3.022149742	-2.938637137	-2.916556758	-2.982439406	-3.658575267	-2.888508154	-2.986844295	-3.31178419	-2.92317259	-3.050110581
26.78	-3.211092213	-2.842355316	-3.061363986	-3.205110308	-2.931621427	-3.04029701	-3.028631818	-2.949796501	-3.023394888	-2.882786828	-3.096398294	-3.432876322	-2.939594722	-3.11831921	-3.113790875	-3.031357959	-3.05679923
26.8	-3.153078351	-2.841368812	-3.208033336	-3.213625752	-2.976264055	-3.080893185	-2.984423513	-3.039134713	-3.089826379	-2.916645841	-3.295231725	-3.234231301	-2.937226946	-3.217211205	-3.003333934	-3.074966127	-3.079093448
26.82	-3.074549693	-2.801069511	-3.389389724	-3.089227961	-3.132487025	-3.142907847	-2.974641144	-3.136384302	-3.163410089	-2.913802578	-3.408074108	-3.185938027	-2.93680474	-3.331714472	-3.019364825	-3.131080315	-3.114427898
26.84	-3.009263507	-2.809693742	-3.390979279	-2.946030522	-3.200561884	-3.116712463	-3.0406768	-3.204838662	-3.171389955	-2.901096849	-3.359112834	-3.324027254	-2.945492163	-3.348870847	-3.110675655	-3.188357673	-3.129236256
26.86	-2.959581555	-2.77930841	-3.237538864	-2.924663182	-3.210352227	-2.978372009	-3.126253418	-3.27356651	-3.076122522	-2.852342907	-3.214604548	-3.619439777	-2.886698405	-3.198020263	-3.179033083	-3.100189223	-3.101005432
26.88	-2.971656371	-2.770617965	-3.078414948	-2.975575484	-3.13463585	-2.897880984	-3.228402029	-3.150547883	-2.956733591	-2.837159105	-3.058511415	-3.675671843	-2.871902504	-3.056459308	-3.274510337	-2.974590393	-3.057079376
26.9	-3.03608456	-2.810141039	-3.01635745	-3.01963527	-2.997884124	-2.89557336	-3.152296284	-3.000729822	-2.943097863	-2.824551371	-3.037450824	-3.503530443	-2.86014607	-2.987607833	-3.26904563	-2.888683355	-3.015175956
26.92	-3.043755259	-2.846920055	-3.042278634	-3.090687913	-2.963301651	-2.943069363	-3.045000917	-2.942290042	-2.950351709	-2.822251479	-3.071838731	-3.270691116	-2.869647655	-3.053884696	-3.122919955	-2.944235589	-3.001445298
26.94	-3.0879953	-2.808708532	-3.221281333	-3.113566571	-2.9423463	-2.957371882	-2.976871648	-2.964675191	-3.001113654	-2.822517309	-3.171954894	-3.172009453	-2.856240321	-3.192805146	-3.015284434	-3.024185714	-3.02055798
26.96	-3.004817811	-2.753798792	-3.322291608	-3.045103866	-3.034913071	-3.00789472	-2.95427694	-3.02881485	-3.049945159	-2.810173634	-3.291359592	-3.191646341	-2.829736291	-3.300719802	-2.942659089	-3.027941299	-3.037255804
26.98	-2.947630243	-2.711818983	-3.308391214	-2.956609437	-3.091655319	-2.984275569	-2.985594312	-3.095676076	-3.07523904	-2.831195038	-3.315258678	-3.395469155	-2.814031095	-3.274467515	-3.03961366	-3.069735941	-3.05604133
27	-2.913015104	-2.680600297	-3.162212946	-2.860713987	-3.121962724	-2.91642913	-3.026678328	-3.166316601	-3.034177548	-2.781658683	-3.146174803	-3.572799991	-2.809336138	-3.173477527	-3.14244356	-3.02359267	-3.033224377
27.02	-2.93577856	-2.623572283	-3.008529123	-2.879592577	-3.085687188	-2.866542115	-3.051773241	-3.154508089	-2.993208154	-2.809835228	-3.016796375	-3.534112849	-2.802549866	-3.036262418	-3.18263574	-2.959014589	-2.9962749
27.04	-2.929811371	-2.669979047	-2.982316251	-2.966721361	-2.945577989	-2.828433879	-3.04476606	-3.018806886	-2.908076317	-2.824631548	-2.915602933	-3.3429216	-2.820135922	-2.981299579	-3.182612794	-2.94374488	-2.956589901
27.06	-2.980181426	-2.723873263	-3.023241749	-2.986076818	-2.895487028	-2.889170508	-2.97014806	-2.963670594	-2.876249367	-2.804170476	-2.989094081	-3.13467946	-2.80431123	-2.979127483	-3.065753087	-2.903184222	-2.936776178
27.08	-2.957345337	-2.762802388	-3.092348268	-3.034231376	-2.920990553	-2.88195406	-2.954267178	-2.917872655	-2.924593291	-2.755022075	-3.074793775	-3.101809001	-2.825605148	-3.094629373	-2.966889137	-2.934029109	-2.94994892
27.1	-2.941579075	-2.780631817	-3.190064182	-3.006426083	-2.955859413	-2.905238485	-2.918789953	-2.95881146	-2.941241773	-2.798384774	-3.157978397	-3.22019973	-2.755994025	-3.107121001	-2.972284925	-2.904298295	-2.969681462
27.12	-2.91616548	-2.722976553	-3.227928686	-2.92720147	-3.027635846	-2.912950908	-2.859113266	-2.995457259	-2.956046987	-2.759080476	-3.133471063	-3.383181687	-2.762875569	-3.162085943	-2.973230561	-2.921756015	-2.977572361
27.14	-2.904587356	-2.672767909	-3.105783271	-2.886889432	-3.031518193	-2.876341017	-2.898987399	-3.013189521	-2.960600797	-2.70710753	-3.033891512	-3.485434642	-2.718323685	-3.126839528	-3.031553485	-2.918898061	-2.960794584
27.16	-2.886823379	-2.571665982	-3.050820493	-2.888022854	-3.001307066	-2.859525506	-2.88837279	-3.039547258	-2.912518213	-2.737210453	-2.981009986	-3.382413719	-2.681028642	-3.003252059	-3.079846449	-2.856844111	-2.92626306
27.18	-2.889994294	-2.511411064	-2.97726516	-2.896898581	-2.967955791	-2.848913728	-2.833208829	-2.966221516	-2.863190744	-2.782489328	-2.918615078	-3.147544098	-2.722171387	-2.922942693	-3.113374023	-2.84621432	-2.888025665
27.2	-2.868648647	-2.49439664	-2.957421046	-2.912903048	-2.906330974	-2.85110528	-2.794634249	-2.937149653	-2.879601011	-2.798923501	-2.903426326	-3.007635799	-2.763990931	-2.901575308	-3.022455862	-2.844051364	-2.865265602
27.22	-2.851710322	-2.503920136	-3.016591441	-2.880779404	-2.866159498	-2.869260586	-2.800576079	-2.925401297	-2.842495918	-2.788801863	-2.90444205	-3.045025963	-2.773273514	-2.940999755	-2.966988551	-2.856554703	-2.864561318
27.24	-2.834768888	-2.57035271	-3.086806079	-2.887935321	-2.884219332	-2.853132385	-2.814730022	-2.920710239	-2.844974392	-2.766886385	-2.952529189	-3.123011108	-2.733524392	-2.977561033	-2.915018524	-2.814213557	-2.873773347
27.26	-2.778837495	-2.664647555	-3.10688264	-2.866946423	-2.893497346	-2.831314557	-2.82774353	-2.895458773	-2.842961132	-2.73290601	-2.964628094	-3.218352464	-2.715818749	-3.001643188	-2.902036625	-2.772677389	-2.876021998
27.28	-2.804220226	-2.70820008	-3.073663468	-2.857546406	-2.879206619	-2.822572642	-2.78999992	-2.92253885	-2.811889342	-2.665574426	-2.938850241	-3.321514054	-2.663243221	-2.989721771	-2.958702191	-2.779457912	-2.874181336
27.3	-2.816562857	-2.60426177	-2.999601708	-2.858243898	-2.880862487	-2.799426286	-2.760904849	-2.921661238	-2.806829451	-2.598681797	-2.899732641	-3.266163775	-2.57973561	-2.936014813	-3.00388609	-2.745535379	-2.842381541
27.32	-2.808505826	-2.499922931	-2.909827517	-2.832456889	-2.871842633	-2.806783696	-2.720453495	-2.881477609	-2.804245222	-2.61419062	-2.874058763	-3.108732516	-2.566319762	-2.907242027	-2.993708421	-2.729291765	-2.808066231
27.34	-2.79002084	-2.466419984	-2.868286274	-2.834859199	-2.836673739	-2.837011544	-2.661248072	-2.853384798	-2.798509394	-2.656136808	-2.869955179	-2.968850775	-2.557697137	-2.888217517	-2.996377116	-2.74440749	-2.789253492
27.36	-2.774042581	-2.346746335	-2.87425931	-2.803361816	-2.854065564	-2.826307298	-2.63688649	-2.88988747	-2.815267185	-2.70290341	-2.89403252	-2.959048677	-2.622715048	-2.844217903	-2.933866501	-2.764069011	-2.78385482
27.38	-2.665331784	-2.358159202	-2.916888021	-2.783189064	-2.817201285	-2.794144366	-2.614659634	-2.84020553	-2.787605074	-2.73346874	-2.833593968	-3.045384804	-2.702524132	-2.857920698	-2.915599313	-2.755744527	-2.776351259
27.4	-2.656371569	-2.381146612	-2.924722912	-2.74102511	-2.794851795	-2.816617812	-2.68199195	-2.824987436	-2.764889994	-2.730358962	-2.832564799	-3.126166003	-2.72570645	-2.851090289	-2.911908065	-2.713740374	-2.779883758
27.42	-2.617818998	-2.487853601	-2.946129968	-2.71065628	-2.758203204	-2.72147556	-2.73145899	-2.810393403	-2.751497519	-2.641511659	-2.771847516	-3.188675804	-2.695944602	-2.856895452	-2.885242593	-2.690499963	-2.766631569
27.44	-2.624481827	-2.538204512	-2.892049153	-2.75101088	-2.739837562	-2.650285412	-2.757476043	-2.782269793	-2.733788371	-2.577181082	-2.759505465	-3.154668061	-2.571527705	-2.835318221	-2.910946876	-2.644580778	-2.745195734
27.46	-2.653554245	-2.568735203	-2.887059041	-2.753996834	-2.706788896	-2.641205445	-2.68904837	-2.740894609	-2.670843751	-2.500896434	-2.775734785	-3.029616421	-2.465579308	-2.818921635	-2.883194236	-2.602420997	-2.711780638
27.48	-2.65796288	-2.529691061	-2.8588317	-2.797160628	-2.715862086	-2.641676209	-2.624202297	-2.72712073	-2.680544489	-2.411822245	-2.793290528	-2.907676308	-2.418782199	-2.806610635	-2.874526471	-2.567091169	-2.688303227
27.5	-2.725413017	-2.459697484	-2.842779095	-2.755040807	-2.695577515	-2.673232141	-2.54157109	-2.749562685	-2.729743866	-2.470048038	-2.785726921	-2.897865423	-2.399775066	-2.852317095	-2.84688172	-2.617787459	-2.690188714
27.52	-2.65660706	-2.360698247	-2.838129378	-2.698052034	-2.735888424	-2.758865551	-2.458428081	-2.764149082	-2.770715626	-2.539142863	-2.784495319	-2.969277196	-2.433053753	-2.8170204	-2.851192869	-2.691757078	-2.69546706
27.54	-2.58793591	-2.289072153	-2.822892371	-2.701150656	-2.784177208	-2.737355526	-2.411106348	-2.764756274	-2.745230691	-2.634002421	-2.719263727	-2.990276021	-2.48558789	-2.777801498	-2.867455414	-2.744592759	-2.691416054
27.56	-2.527808232	-2.240653811	-2.815131418	-2.630487087	-2.714114607	-2.697740426	-2.457887534	-2.741155872	-2.718833507	-2.668214348	-2.663499042	-3.044749603	-2.589839215	-2.736213111	-2.843172629	-2.705794837	-2.674705955
27.58	-2.464949833	-2.237838235	-2.779278106	-2.568342464	-2.677335114	-2.61189894	-2.53751479	-2.730221998	-2.662986839	-2.658669348	-2.578278912	-3.02823451	-2.597911595	-2.710671143	-2.832656083	-2.630991045	-2.644236185
27.6	-2.40132554	-2.264969623	-2.763591221	-2.590884948	-2.638152268	-2.445077176	-2.62796758	-2.680961017	-2.613827184	-2.566893445	-2.561427955	-2.98894213	-2.573024376	-2.698440351	-2.802253735	-2.558362006	-2.611006285
27.62	-2.434316778	-2.371708849	-2.768087269	-2.647421601	-2.546553038	-2.416431334	-2.619139929	-2.602057738	-2.549609661	-2.480772196	-2.545507428	-2.950316244	-2.514626989	-2.713201715	-2.736783535	-2.473326186	-2.585616281
27.64	-2.521227035	-2.469535839	-2.816398281	-2.726965773	-2.506754787	-2.425818132	-2.553249667	-2.576537216	-2.513695217	-2.394638697	-2.632209281	-2.874029354	-2.387601185	-2.733947128	-2.719522913	-2.406520887	-2.578665712
27.66	-2.591244366	-2.478298076	-2.846625712	-2.72681789	-2.508814643	-2.472653082	-2.505324489	-2.563921066	-2.562887271	-2.30412317	-2.664767562	-2.861645206	-2.332622139	-2.765023815	-2.711312966	-2.436756594	-2.583302378
27.68	-2.622587946	-2.435029626	-2.77523352	-2.642553172	-2.564209807	-2.565708685	-2.347796511	-2.593945257	-2.631752986	-2.339502765	-2.69759037	-2.88516375	-2.268275787	-2.755753145	-2.736387153	-2.528859173	-2.586896853
27.7	-2.61649271	-2.345322827	-2.71932926	-2.568361819	-2.63649322	-2.607940716	-2.296802881	-2.67246017	-2.708676959	-2.371665029	-2.660845239	-2.875319349	-2.22758663	-2.70608253	-2.739476878	-2.595410598	-2.584266676
27.72	-2.461109479	-2.237596647	-2.669581385	-2.481582671	-2.69722836	-2.572335812	-2.231002225	-2.736004889	-2.712981885	-2.46654903	-2.567879028	-2.873719228	-2.297121011	-2.619151717	-2.759944656	-2.645425424	-2.56432584
27.74	-2.3391527	-2.146673209	-2.628565637	-2.416741712	-2.712862982	-2.521367283	-2.215099484	-2.685109203	-2.592318017	-2.549516292	-2.445310397	-2.867301142	-2.396399735	-2.556632071	-2.737091005	-2.613832806	-2.526498355
27.76	-2.247043872	-2.091113246	-2.626395422	-2.373713897	-2.553285056	-2.468905238	-2.324973602	-2.603350347	-2.48654968	-2.56921909	-2.350504954	-2.819808497	-2.46224572	-2.496086362	-2.691298339	-2.583030424	-2.484220234
27.78	-2.197762981	-2.094961238	-2.637600365	-2.465814957	-2.427198362	-2.295825927	-2.37161521	-2.522518237	-2.413310767	-2.488962112	-2.358183253	-2.825843324	-2.534080408	-2.432788654	-2.6530298	-2.422370961	-2.44636666
27.8	-2.254253815	-2.1319619	-2.680757191	-2.519711323	-2.329981871	-2.222770991	-2.446641721	-2.421350915	-2.343841471	-2.427607512	-2.354196126	-2.855452681	-2.469443994	-2.521123866	-2.587044272	-2.365382279	-2.433220121
27.82	-2.288766672	-2.237356101	-2.727734415	-2.609111441	-2.331381687	-2.213004345	-2.464628582	-2.333446172	-2.337636381	-2.2995975	-2.432455173	-2.842558956	-2.33586289	-2.586324438	-2.534511272	-2.278470391	-2.428302901
27.84	-2.379883158	-2.316481598	-2.711379944	-2.598651889	-2.300478961	-2.160294726	-2.407010374	-2.358374499	-2.414094914	-2.196716721	-2.503529979	-2.792989571	-2.219968624	-2.673735239	-2.540757309	-2.243818448	-2.426135372
27.86	-2.461332071	-2.315634304	-2.61561022	-2.555101741	-2.337582395	-2.2541905	-2.336051353	-2.478402274	-2.531922653	-2.203250326	-2.569656058	-2.770363441	-2.170211967	-2.656537174	-2.540362043	-2.307939002	-2.44400922
27.88	-2.454789739	-2.332434841	-2.491946804	-2.43708224	-2.460993757	-2.313111927	-2.199769054	-2.5617115	-2.546668962	-2.209938387	-2.5307053	-2.728773514	-2.095193456	-2.555297944	-2.65282671	-2.368900238	-2.433759023
27.9	-2.378839773	-2.276222237	-2.449890637	-2.359588602	-2.512407835	-2.393552402	-2.103999541	-2.584466542	-2.594012447	-2.257686735	-2.444462504	-2.700557505	-2.091724939	-2.445194162	-2.707863282	-2.466798055	-2.4229542
27.92	-2.302822542	-2.19898124	-2.391208721	-2.262379065	-2.515803077	-2.472470007	-2.073802917	-2.558885401	-2.541106248	-2.37800184	-2.298520478	-2.714641288	-2.149552517	-2.350431747	-2.666019255	-2.526659955	-2.400080394
27.94	-2.209655791	-2.102209619	-2.397337947	-2.19789002	-2.459006185	-2.335680752	-2.093746632	-2.539699789	-2.440874025	-2.442073539	-2.225844624	-2.722164718	-2.243797586	-2.261985741	-2.598098201	-2.467970472	-2.358627228
27.96	-2.094357107	-2.04044526	-2.446506326	-2.251468272	-2.30872261	-2.248613027	-2.155146461	-2.400582279	-2.32582898	-2.487248828	-2.158218209	-2.787535648	-2.301862617	-2.253700215	-2.471122137	-2.373179265	-2.319033578
27.98	-2.070409454	-1.996199715	-2.531692551	-2.26133437	-2.236571981	-2.119954912	-2.249685204	-2.277982383	-2.252374134	-2.441217147	-2.094759126	-2.793793364	-2.328083647	-2.307741279	-2.398622752	-2.233419553	-2.287115098
28	-2.027213431	-1.995030819	-2.603702448	-2.377453482	-2.166608501	-2.071466058	-2.309106335	-2.233369941	-2.204176126	-2.320113899	-2.127423556	-2.708929865	-2.330545948	-2.392311235	-2.306867436	-2.148474306	-2.270174587
28.02	-2.046917694	-1.973593438	-2.562235654	-2.452240565	-2.093606372	-2.001273132	-2.347065928	-2.176265289	-2.245997553	-2.241103164	-2.207117546	-2.669344243	-2.262237482	-2.471686055	-2.340036135	-2.082840579	-2.260847552
28.04	-2.118167533	-2.050750778	-2.509545089	-2.480165465	-2.115706561	-2.03310617	-2.318452585	-2.228183235	-2.265734184	-2.165288789	-2.288500025	-2.574010693	-2.136923343	-2.503112436	-2.393755122	-2.088135006	-2.266846063
28.06	-2.169240561	-2.059283267	-2.38412438	-2.411223514	-2.126764534	-2.073642442	-2.22748304	-2.278000966	-2.407038676	-2.084262285	-2.355894858	-2.493880276	-2.060977375	-2.441232885	-2.487652628	-2.103084387	-2.26023663
28.08	-2.246078477	-2.126090518	-2.260096504	-2.311117967	-2.250004049	-2.147867077	-2.137684599	-2.372919905	-2.475602114	-2.082985274	-2.374285928	-2.52128991	-2.027551308	-2.364432306	-2.543816801	-2.154169801	-2.274749534
28.1	-2.258555028	-2.135636797	-2.2518759	-2.17632265	-2.343674077	-2.264295297	-2.064111107	-2.444073504	-2.457746793	-2.129100231	-2.263761519	-2.56136311	-1.926289946	-2.284704458	-2.54459834	-2.23952714	-2.271602244
28.12	-2.190744146	-2.110913154	-2.127032713	-2.074388152	-2.356927484	-2.261465584	-1.980707764	-2.439002519	-2.437366328	-2.179799327	-2.176679689	-2.613750846	-1.957508558	-2.168473671	-2.463595524	-2.295413576	-2.239610565
28.14	-2.124275449	-2.035761234	-2.166354062	-2.047626447	-2.3144665	-2.265420025	-1.944484758	-2.392740283	-2.327110025	-2.208637532	-2.070595605	-2.700685889	-1.997040396	-2.071392565	-2.380913833	-2.286914722	-2.208401208
28.16	-2.020246222	-1.949743532	-2.246440121	-2.065534117	-2.236566003	-2.200318956	-1.969857632	-2.272751951	-2.190258401	-2.286060359	-1.986070018	-2.656586068	-2.072810606	-2.052548351	-2.268926562	-2.246182298	-2.170056325
28.18	-1.948710065	-1.91903305	-2.337664132	-2.109855301	-2.152388157	-2.123764611	-1.977727832	-2.118895004	-2.116008288	-2.276723227	-1.930267387	-2.588243904	-2.073899125	-2.04871463	-2.192618152	-2.145306379	-2.128738703
28.2	-1.907768397	-1.831517499	-2.419869128	-2.17056178	-2.024151841	-2.015652329	-2.007720709	-2.031382672	-2.107319094	-2.208999619	-1.927418589	-2.496990177	-2.127432168	-2.154039721	-2.161203668	-2.082559287	-2.104661667
28.22	-1.897190242	-1.805912242	-2.369212978	-2.261185218	-1.986992577	-1.965264143	-2.050308626	-2.027983135	-2.099303724	-2.180727841	-2.007515827	-2.391513033	-2.134715718	-2.19893786	-2.159189606	-1.983737291	-2.094980629
28.24	-1.90675522	-1.811527301	-2.339764125	-2.288398007	-1.955696006	-1.885271175	-2.055544043	-2.030457568	-2.150644238	-2.031369459	-2.04337458	-2.305612646	-2.057468747	-2.208786377	-2.254073373	-1.9154753	-2.077513635
28.26	-1.931157198	-1.822632194	-2.234035825	-2.276876809	-2.012930389	-1.912954451	-2.059008888	-2.086458252	-2.239668282	-1.972952159	-2.106851583	-2.280991283	-2.030370285	-2.258334245	-2.321842	-1.933987007	-2.092565678
28.28	-1.967855809	-1.810359526	-2.1174079	-2.193777235	-2.061459677	-1.87334346	-2.033352093	-2.155288806	-2.325003729	-1.885541642	-2.128966391	-2.287163773	-1.934876055	-2.241135866	-2.401879306	-1.95304503	-2.085653519
28.3	-1.989071816	-1.807599562	-1.994145495	-2.144507413	-2.11805206	-1.925925019	-1.956962814	-2.252590782	-2.331903138	-1.909428241	-2.149509594	-2.391661794	-1.878017389	-2.147024766	-2.387942777	-1.985014009	-2.085584792
28.32	-2.001090854	-1.838573829	-1.98944267	-2.040870217	-2.147489308	-1.925205956	-1.919684788	-2.233226709	-2.317171046	-1.951721646	-2.115342046	-2.486560729	-1.824768813	-2.032741125	-2.386628458	-1.984972555	-2.074718172
28.34	-1.986960404	-1.909347663	-1.973089271	-1.944927222	-2.195782418	-1.961116982	-1.833304185	-2.226511779	-2.250664164	-1.962213714	-2.051490535	-2.503281715	-1.788669635	-1.941883542	-2.283566567	-2.020266954	-2.052067297
28.36	-1.947370712	-1.879708117	-2.046799744	-1.912646001	-2.180736618	-1.972178098	-1.77824296	-2.179760671	-2.175295359	-1.982891735	-1.963499526	-2.502400014	-1.827738145	-1.881281802	-2.153279678	-2.053949442	-2.027361164
28.38	-1.952431124	-1.878559187	-2.105841515	-1.909433921	-2.137334282	-1.937656225	-1.801062247	-2.12000753	-2.067491028	-2.05417783	-1.873117292	-2.393289815	-1.821792619	-1.896665277	-2.078449975	-2.051745705	-2.004940973
28.4	-1.812819727	-1.811280308	-2.162496875	-1.953071663	-2.040322238	-1.910532586	-1.751594303	-2.028848541	-1.993287232	-2.066991446	-1.820796384	-2.26597167	-1.813488813	-1.878443902	-2.011487364	-2.010290731	-1.958232736
28.42	-1.757794731	-1.756165845	-2.16337225	-1.975352643	-1.945259106	-1.815494979	-1.765252252	-1.954688727	-2.011067739	-2.057972898	-1.82235987	-2.175554966	-1.87555822	-1.908940462	-2.03577539	-1.942861819	-1.935216994
28.44	-1.732703026	-1.729173355	-2.211951336	-2.02594333	-1.881375389	-1.828447879	-1.755064033	-1.92874047	-1.968707624	-2.037055702	-1.80602713	-2.130185	-1.88937622	-1.957787847	-2.083318559	-1.849820592	-1.925979843
28.46	-1.699554204	-1.708223937	-2.172344393	-2.015079454	-1.833777225	-1.738176973	-1.825918464	-1.92981034	-2.013334284	-1.974232273	-1.827262645	-2.073526716	-1.918719509	-1.992292914	-2.13332501	-1.810295304	-1.916617103
28.48	-1.698380242	-1.659656644	-2.067646849	-2.028602207	-1.851874451	-1.713579461	-1.784858701	-1.956780983	-2.085770733	-1.864941005	-1.855517587	-2.1406021	-1.876122414	-2.032372014	-2.209177073	-1.765274432	-1.911947306
28.5	-1.634253123	-1.639422738	-1.995998897	-2.026077171	-1.817613158	-1.670841292	-1.766350118	-2.006245753	-2.122723092	-1.807808717	-1.874004745	-2.20797799	-1.847734824	-2.014626764	-2.227008715	-1.733608457	-1.899518472
28.52	-1.679182079	-1.635650739	-1.941354677	-1.96143184	-1.881629993	-1.675562979	-1.792891267	-2.06523303	-2.151690291	-1.776993913	-1.880011031	-2.29371227	-1.824515676	-1.96526432	-2.234449623	-1.727823157	-1.905462305
28.54	-1.681646288	-1.647247383	-1.872732893	-1.900550105	-1.904810132	-1.678069864	-1.783775291	-2.072347382	-2.123100763	-1.742529333	-1.830961141	-2.354022041	-1.771807768	-1.960978464	-2.202969161	-1.753696118	-1.892577758
28.56	-1.658748139	-1.625363156	-1.841483738	-1.835866844	-1.920231472	-1.656060964	-1.755813074	-2.097272101	-2.099419085	-1.810669778	-1.829539458	-2.359579566	-1.738176208	-1.867803657	-2.127494476	-1.793465531	-1.876061703
28.58	-1.627805441	-1.601002915	-1.856687189	-1.786995314	-1.883842139	-1.659117843	-1.720288179	-2.049860528	-1.996104523	-1.783187718	-1.817637871	-2.296473937	-1.644687838	-1.788899022	-2.023130174	-1.758726834	-1.830902967
28.6	-1.625112391	-1.600362576	-1.872766135	-1.76845641	-1.910133388	-1.701004317	-1.698847946	-1.992023978	-1.931267493	-1.826414176	-1.750582748	-2.196849354	-1.659639288	-1.70170915	-1.948888977	-1.779721305	-1.810236227
28.62	-1.568150603	-1.597385577	-1.929854395	-1.757856951	-1.852867351	-1.680657718	-1.633440122	-1.909139597	-1.863913767	-1.802438913	-1.7259281	-2.092795723	-1.623479106	-1.703551106	-1.904987745	-1.806099811	-1.778284161
28.64	-1.584210426	-1.605680773	-1.939424575	-1.750492865	-1.836795192	-1.667809117	-1.625514362	-1.859770756	-1.837562782	-1.838807466	-1.708235484	-2.007504833	-1.661908341	-1.710049983	-1.866075735	-1.810584208	-1.769401681
28.66	-1.556847311	-1.555196853	-1.968086351	-1.781918301	-1.788499496	-1.647502649	-1.58876831	-1.822406987	-1.798663856	-1.848566118	-1.666481202	-1.997232872	-1.67280815	-1.714936776	-1.858238008	-1.786289226	-1.753277654
28.68	-1.565764299	-1.537192889	-1.918080922	-1.774596444	-1.70892617	-1.593336854	-1.607132792	-1.764075934	-1.811600814	-1.829207878	-1.644266265	-1.969661685	-1.677423445	-1.729481636	-1.893711907	-1.731938844	-1.734774924
28.7	-1.497625571	-1.543865314	-1.878101293	-1.787553476	-1.700227421	-1.650172652	-1.575105243	-1.751091202	-1.827837821	-1.812650766	-1.653756349	-2.050061966	-1.676171938	-1.70572313	-1.924825757	-1.677296888	-1.732004174
28.72	-1.559317619	-1.538131422	-1.898005092	-1.771853137	-1.63611388	-1.582940346	-1.593265911	-1.774721825	-1.880785038	-1.763956315	-1.628255733	-2.084434545	-1.672307577	-1.741541721	-1.98232505	-1.645729183	-1.734605275
28.74	-1.517297246	-1.540454207	-1.803861119	-1.805848211	-1.639128452	-1.607545726	-1.58348534	-1.783410669	-1.8588633	-1.737933905	-1.609720379	-2.140691689	-1.66848186	-1.704690184	-1.929178488	-1.639502299	-1.723130817
28.76	-1.479585363	-1.520148415	-1.745420234	-1.806225089	-1.657115816	-1.524865673	-1.604222946	-1.796710188	-1.911761435	-1.679889689	-1.616048591	-2.18002811	-1.665310939	-1.664891716	-1.951356153	-1.638570685	-1.71513444
28.78	-1.447971398	-1.47861641	-1.688617939	-1.787935556	-1.64895086	-1.539818792	-1.54271483	-1.776224144	-1.913961203	-1.673126807	-1.624836945	-2.183715886	-1.632071878	-1.679159043	-1.944052873	-1.606198787	-1.697998334
28.8	-1.456213464	-1.50456827	-1.69892985	-1.760846299	-1.620694247	-1.546195012	-1.548003474	-1.81630051	-1.915734161	-1.684901317	-1.603049405	-2.156663607	-1.598937003	-1.60008166	-1.874474992	-1.628519228	-1.688382031
28.82	-1.497452284	-1.478791866	-1.667913993	-1.708270384	-1.65890603	-1.516828732	-1.564795631	-1.821171919	-1.856925387	-1.644826219	-1.597398345	-2.081429967	-1.647296281	-1.638852769	-1.833039718	-1.641827675	-1.67848295
28.84	-1.439328761	-1.457019453	-1.647329486	-1.708205567	-1.659101993	-1.509609991	-1.535806345	-1.813114876	-1.805648753	-1.716635816	-1.596059938	-2.023690749	-1.612695133	-1.589456772	-1.784831011	-1.636934258	-1.658466806
28.86	-1.403244542	-1.463540647	-1.685114793	-1.661403172	-1.658820583	-1.487305816	-1.540764111	-1.797108498	-1.794366173	-1.683107138	-1.59447505	-1.950283199	-1.590318671	-1.561543696	-1.755076469	-1.638571931	-1.641565281
28.88	-1.412926727	-1.436181688	-1.707491821	-1.660055054	-1.644485488	-1.50752088	-1.520450522	-1.77728371	-1.733028054	-1.674201602	-1.57972143	-1.883351126	-1.57403477	-1.57709836	-1.738679878	-1.575078415	-1.625099345
28.9	-1.420966395	-1.46078344	-1.698515087	-1.642622342	-1.663594862	-1.498363199	-1.501105396	-1.724142932	-1.730634404	-1.725523484	-1.534322118	-1.861354177	-1.578028147	-1.560275743	-1.719210557	-1.610047737	-1.620593126
28.92	-1.369711141	-1.463165543	-1.707687525	-1.659826874	-1.620261707	-1.442198538	-1.482484249	-1.69046507	-1.704607954	-1.734636593	-1.571627487	-1.9086231	-1.587618803	-1.58381453	-1.724497514	-1.609221219	-1.61627799
28.94	-1.398566178	-1.455483374	-1.714389316	-1.657846738	-1.62079819	-1.437801574	-1.509830539	-1.685061756	-1.723069363	-1.748136528	-1.542238569	-1.926538701	-1.591406383	-1.554844284	-1.727697255	-1.583973047	-1.617355112
28.96	-1.36579174	-1.445924189	-1.726279913	-1.641998493	-1.562828081	-1.416453677	-1.484018511	-1.66623319	-1.705598772	-1.720611128	-1.50636854	-1.977485828	-1.531462442	-1.525410061	-1.730567405	-1.584067101	-1.599443692
28.98	-1.361635954	-1.422253592	-1.706133878	-1.632158613	-1.522128974	-1.425747663	-1.509536599	-1.653241063	-1.741287689	-1.731957777	-1.50973282	-1.992647817	-1.584165981	-1.556991197	-1.739486118	-1.576717708	-1.604113965
29	-1.331246397	-1.427484572	-1.689627973	-1.604917336	-1.544052135	-1.430449508	-1.473238368	-1.67538346	-1.739059594	-1.704170729	-1.518863198	-2.041962887	-1.532623206	-1.519054681	-1.779753569	-1.567620134	-1.598719234
29.02	-1.363862408	-1.380259764	-1.687403422	-1.624066195	-1.535391526	-1.345458701	-1.463878421	-1.676224498	-1.774945654	-1.638815398	-1.478137872	-2.018033448	-1.54363475	-1.524758031	-1.783973055	-1.586412004	-1.589078447
29.04	-1.324244344	-1.401189594	-1.605718363	-1.613502646	-1.581061056	-1.353752161	-1.450605604	-1.672066402	-1.748314227	-1.644716881	-1.504190124	-2.001243695	-1.539704432	-1.490227172	-1.736928547	-1.556726394	-1.576511978
29.06	-1.345051567	-1.390255141	-1.622815655	-1.578996464	-1.563973175	-1.343798197	-1.47643211	-1.626772103	-1.750230354	-1.643486924	-1.46445848	-1.927316385	-1.547098581	-1.486658306	-1.759463409	-1.540364963	-1.566698238
29.08	-1.376095557	-1.395307066	-1.60701102	-1.549153643	-1.537213823	-1.374896004	-1.422444464	-1.655099829	-1.737404203	-1.632636401	-1.475148203	-1.880213291	-1.502009611	-1.483727229	-1.704684154	-1.515463096	-1.553031725
29.1	-1.391409481	-1.404331944	-1.630696935	-1.598111049	-1.525500059	-1.366819131	-1.437772055	-1.682459326	-1.732934524	-1.626420403	-1.429157301	-1.840902343	-1.505157614	-1.471165592	-1.676985392	-1.515739864	-1.552222688
29.12	-1.368277401	-1.400591932	-1.59265693	-1.560150773	-1.528965888	-1.371620693	-1.42676877	-1.652427867	-1.701220002	-1.62913549	-1.427131772	-1.794522372	-1.518170226	-1.482795675	-1.655387641	-1.492177159	-1.537625037
29.14	-1.327517434	-1.408989659	-1.594285262	-1.546227831	-1.506271159	-1.383330488	-1.399777925	-1.63820479	-1.680371549	-1.649440618	-1.409410829	-1.75790416	-1.472119513	-1.431736285	-1.60796527	-1.497033281	-1.519411628
29.16	-1.305372711	-1.424817756	-1.583122806	-1.517696805	-1.472074656	-1.412566536	-1.384720169	-1.633041831	-1.688002443	-1.604434516	-1.360389411	-1.725118799	-1.470412197	-1.446542111	-1.597098125	-1.477943822	-1.506459668
29.18	-1.314121948	-1.360561535	-1.601247606	-1.523881392	-1.454113757	-1.363237631	-1.364668551	-1.61592998	-1.636568909	-1.614614572	-1.34606986	-1.76019816	-1.496068378	-1.429326688	-1.598170585	-1.461366056	-1.4962591
29.2	-1.271168714	-1.386651613	-1.561440626	-1.508863446	-1.440452107	-1.35678077	-1.414320572	-1.588433049	-1.654898617	-1.601586256	-1.345312842	-1.754505647	-1.499691846	-1.444898479	-1.555778429	-1.475991292	-1.491298394
29.22	-1.22028092	-1.329827224	-1.556728762	-1.525651058	-1.397480741	-1.299633286	-1.401758658	-1.58877198	-1.624548744	-1.562993018	-1.344586108	-1.782086852	-1.492808127	-1.433444513	-1.579027815	-1.457718926	-1.474834171
29.24	-1.21918819	-1.327070468	-1.538354185	-1.464365907	-1.403718893	-1.340924557	-1.390497732	-1.582495002	-1.638253236	-1.552977448	-1.328707238	-1.751845977	-1.457970038	-1.408976991	-1.582645652	-1.423607464	-1.463224936
29.26	-1.170919734	-1.291699828	-1.517789297	-1.446825465	-1.412961063	-1.276754043	-1.387337324	-1.545730535	-1.633019161	-1.572784342	-1.337465666	-1.795317857	-1.439986025	-1.403565261	-1.541351739	-1.426975697	-1.45003019
29.28	-1.166559529	-1.257489653	-1.476184196	-1.484272132	-1.392197856	-1.279875425	-1.392228852	-1.547742287	-1.674930135	-1.542637052	-1.338384841	-1.786208532	-1.492135206	-1.43154116	-1.575589	-1.397996939	-1.4522483
29.3	-1.131360149	-1.252175947	-1.474388131	-1.475787584	-1.431929521	-1.22548388	-1.407369702	-1.544544734	-1.650850334	-1.53536226	-1.355031374	-1.777581068	-1.431578283	-1.372656848	-1.560707644	-1.386709055	-1.438344782
29.32	-1.124103873	-1.209535071	-1.501336576	-1.492682968	-1.416716529	-1.202968447	-1.418285905	-1.538626852	-1.68474274	-1.56552311	-1.336184079	-1.765344646	-1.440220808	-1.340671499	-1.534604486	-1.39216412	-1.435231982
29.34	-1.097779522	-1.212163261	-1.469356254	-1.465578808	-1.428687818	-1.250104525	-1.393894608	-1.526002503	-1.666061556	-1.579171244	-1.363349474	-1.725619857	-1.40201292	-1.327732968	-1.540923117	-1.376863353	-1.426581362
29.36	-1.097317038	-1.201448194	-1.488407765	-1.45033715	-1.398151346	-1.236576139	-1.414390312	-1.509687127	-1.655672971	-1.564619249	-1.309797504	-1.721591972	-1.422824936	-1.31293177	-1.523017991	-1.403197608	-1.419373067
29.38	-1.096947848	-1.221072675	-1.48282094	-1.446650606	-1.372119151	-1.233470476	-1.374695391	-1.569755483	-1.662269966	-1.527451543	-1.326511332	-1.70277202	-1.351015531	-1.298765987	-1.50531155	-1.406290629	-1.41112007
29.4	-1.112129277	-1.204812907	-1.470758374	-1.447752018	-1.386604207	-1.237794989	-1.355396904	-1.529754821	-1.630368122	-1.503298203	-1.280761068	-1.659237004	-1.384681118	-1.289659454	-1.49938048	-1.398542932	-1.399433242
29.42	-1.107541173	-1.225762096	-1.441257929	-1.40521223	-1.38378659	-1.253064263	-1.317392276	-1.528713276	-1.610987404	-1.502433939	-1.288915339	-1.620902455	-1.357949341	-1.256137972	-1.501908498	-1.390596321	-1.387035069
29.44	-1.113529435	-1.254501362	-1.47322488	-1.404577569	-1.320393322	-1.246891646	-1.307888006	-1.516685153	-1.601449838	-1.490123366	-1.233469908	-1.61510712	-1.358471922	-1.254069789	-1.469579239	-1.398992377	-1.378684683
29.46	-1.137981928	-1.268551186	-1.432217803	-1.401211754	-1.331415673	-1.267021076	-1.288607494	-1.513521154	-1.587300831	-1.481339322	-1.215084774	-1.659628301	-1.368419192	-1.240593401	-1.502205236	-1.383538409	-1.379914846
29.48	-1.15486257	-1.273851678	-1.425340349	-1.416193205	-1.326990866	-1.275259737	-1.263756683	-1.489375223	-1.582869835	-1.505087068	-1.206455504	-1.657274098	-1.381378481	-1.240580751	-1.483006151	-1.387429468	-1.379356979
29.5	-1.147194234	-1.324919461	-1.389767449	-1.423868548	-1.320740137	-1.273101909	-1.250521805	-1.48893829	-1.562648297	-1.507421065	-1.206813141	-1.649253074	-1.379359348	-1.250749643	-1.458872833	-1.352177225	-1.374146654
29.52	-1.180581251	-1.260950877	-1.385573548	-1.428497332	-1.320519605	-1.254601295	-1.208526639	-1.470154204	-1.563975138	-1.481594771	-1.176464666	-1.701350412	-1.393973972	-1.231949482	-1.479594047	-1.344049865	-1.367647319
29.54	-1.17793964	-1.302518287	-1.381458348	-1.422702392	-1.325287541	-1.288007061	-1.232450854	-1.46411943	-1.610245206	-1.521263858	-1.17472766	-1.687995297	-1.407388331	-1.263982506	-1.457572348	-1.321701222	-1.377459999
29.56	-1.198059381	-1.25370512	-1.363592307	-1.406630717	-1.302220893	-1.248148285	-1.232370395	-1.47164448	-1.585569812	-1.518171749	-1.112048995	-1.697422705	-1.422024071	-1.265339479	-1.428850668	-1.286407196	-1.362012891
29.58	-1.177191574	-1.271035322	-1.377886876	-1.380727853	-1.271549143	-1.232103577	-1.267805996	-1.504517071	-1.591421815	-1.499623229	-1.139752063	-1.691747645	-1.413001811	-1.298813458	-1.45674386	-1.279405045	-1.365832896
29.6	-1.143787286	-1.220736944	-1.374109923	-1.383550649	-1.316405695	-1.227249092	-1.270764438	-1.48161724	-1.553322402	-1.505978256	-1.148982823	-1.678403715	-1.374225185	-1.296246259	-1.395711732	-1.253787113	-1.351554922
29.62	-1.135375815	-1.215293913	-1.381992362	-1.337377105	-1.29091782	-1.216921219	-1.258631911	-1.487676724	-1.597575797	-1.511652375	-1.141977153	-1.671097845	-1.398746328	-1.313607062	-1.400553512	-1.252350408	-1.350734209
29.64	-1.124050119	-1.221423689	-1.333235783	-1.329690904	-1.291843837	-1.202545251	-1.302441142	-1.474354982	-1.544231365	-1.447257231	-1.161275509	-1.622974497	-1.381103578	-1.319357205	-1.374167089	-1.233984849	-1.335246064
29.66	-1.094838119	-1.225443283	-1.354605596	-1.321052994	-1.277205093	-1.183253683	-1.334886698	-1.472876513	-1.544221205	-1.44806398	-1.17277043	-1.613247146	-1.403996777	-1.298081926	-1.355470823	-1.234414426	-1.333401793
29.68	-1.078358028	-1.205153137	-1.352038548	-1.302318099	-1.334506367	-1.150812993	-1.307901003	-1.447460055	-1.575210115	-1.463903731	-1.204778832	-1.588109212	-1.327910882	-1.277253517	-1.379464729	-1.241329462	-1.327281794
29.7	-1.06562936	-1.199682009	-1.340982007	-1.287650269	-1.335288239	-1.156150629	-1.279591359	-1.420908317	-1.558132329	-1.461345856	-1.198351943	-1.559327028	-1.338981512	-1.273774358	-1.355337972	-1.265796272	-1.318558091
29.72	-1.036744181	-1.204012982	-1.388674437	-1.265207375	-1.314433504	-1.104206744	-1.338661658	-1.420898895	-1.580338956	-1.472492358	-1.222854923	-1.583928105	-1.324495821	-1.233441879	-1.371654221	-1.292694797	-1.322171302
29.74	-1.019506227	-1.222921883	-1.379572398	-1.242290992	-1.322315655	-1.113386218	-1.300309102	-1.364332668	-1.556327692	-1.475861795	-1.214052628	-1.584771522	-1.338616211	-1.235377141	-1.352618145	-1.321132633	-1.315212057
29.76	-1.058481076	-1.200919596	-1.388991178	-1.261526078	-1.330918541	-1.118843094	-1.304199688	-1.389437417	-1.531262532	-1.488434116	-1.216173061	-1.56356594	-1.32306522	-1.208339478	-1.391339759	-1.320685497	-1.318511392
29.78	-1.059160482	-1.202952699	-1.39003854	-1.279671979	-1.28394339	-1.137421912	-1.279043902	-1.374894929	-1.553908123	-1.449624335	-1.191802589	-1.538939201	-1.340308249	-1.199239158	-1.38083743	-1.323493189	-1.311580007
29.8	-1.029384792	-1.239337556	-1.392318643	-1.304158134	-1.261220471	-1.116353886	-1.268691167	-1.373751519	-1.52457899	-1.437858368	-1.208114409	-1.52545434	-1.353597865	-1.197199291	-1.38674558	-1.305398438	-1.307760215
29.82	-1.040180551	-1.195800768	-1.33785639	-1.307513361	-1.238201014	-1.13633709	-1.288851531	-1.377506245	-1.52767023	-1.439619011	-1.180905975	-1.531583513	-1.321033174	-1.163378001	-1.399685682	-1.307608594	-1.299608196
29.84	-1.032120636	-1.277000252	-1.374893527	-1.303446775	-1.205084098	-1.166278578	-1.256398097	-1.41201027	-1.540336713	-1.443218576	-1.152846454	-1.465162765	-1.331660287	-1.171382775	-1.364658141	-1.27071201	-1.297950622
29.86	-1.095375417	-1.256086203	-1.345833373	-1.328242953	-1.17729419	-1.177882517	-1.257750296	-1.418380413	-1.505932436	-1.398511144	-1.104891906	-1.4767657	-1.328646465	-1.186601199	-1.358255543	-1.281626597	-1.293629772
29.88	-1.050506977	-1.288390485	-1.328303746	-1.364489915	-1.17699675	-1.194382615	-1.243839404	-1.423340314	-1.501080129	-1.396178763	-1.130535085	-1.460070721	-1.331598568	-1.187063662	-1.345708308	-1.296208986	-1.294918402
29.9	-1.091497135	-1.296899135	-1.306939242	-1.360276702	-1.143183998	-1.232546376	-1.241397845	-1.408521662	-1.529394159	-1.37749544	-1.098091959	-1.443038693	-1.355388771	-1.190477465	-1.314853128	-1.249549862	-1.289971973
29.92	-1.116104479	-1.318676845	-1.283986488	-1.316184872	-1.148830017	-1.226657159	-1.25132885	-1.44923785	-1.562386618	-1.368659133	-1.085940166	-1.453914079	-1.370382818	-1.166573236	-1.335182722	-1.274420645	-1.295529123
29.94	-1.140644736	-1.301992178	-1.279433324	-1.351672656	-1.140618614	-1.223445062	-1.268946819	-1.406381084	-1.511057963	-1.35922286	-1.042765823	-1.420821367	-1.338273341	-1.200082359	-1.295088909	-1.25512836	-1.283473466
29.96	-1.126652984	-1.303528864	-1.266293006	-1.310522474	-1.15258082	-1.241701886	-1.228675598	-1.399932311	-1.552397812	-1.403345554	-1.058363237	-1.454430714	-1.340728358	-1.232692643	-1.279841986	-1.238148788	-1.286864815
29.98	-1.136413966	-1.278783793	-1.291154703	-1.294071821	-1.127914504	-1.184675364	-1.24770901	-1.415972393	-1.526349122	-1.418383644	-1.016939153	-1.434999158	-1.299529171	-1.255643502	-1.248110343	-1.227223336	-1.275242061
30	-1.154140898	-1.268583691	-1.282653593	-1.296776264	-1.105032694	-1.202396927	-1.272692364	-1.401641097	-1.509122891	-1.396753435	-1.026107434	-1.422629719	-1.349006317	-1.256268321	-1.230571678	-1.232715239	-1.275443285
30.02	-1.148007438	-1.235614168	-1.270725934	-1.284195075	-1.143051404	-1.183265058	-1.305445974	-1.420487398	-1.537656247	-1.430371014	-1.029215299	-1.470783454	-1.349010391	-1.25534387	-1.218057095	-1.23299764	-1.282139216
30.04	-1.134994935	-1.232734753	-1.273651925	-1.249196622	-1.174640306	-1.203096524	-1.306035685	-1.374138998	-1.517746318	-1.447257516	-0.990370502	-1.445957563	-1.330718476	-1.257839498	-1.199384873	-1.248325113	-1.2741306
30.06	-1.127052945	-1.195751296	-1.286589317	-1.265987854	-1.162887118	-1.160270497	-1.313267557	-1.403959875	-1.523233037	-1.445417981	-1.035945576	-1.459780873	-1.280089548	-1.25273024	-1.187451073	-1.249459944	-1.271867171
30.08	-1.094556777	-1.202528391	-1.284527699	-1.246996073	-1.186426944	-1.177656488	-1.31157885	-1.386276848	-1.507122072	-1.415098277	-1.024007557	-1.420069101	-1.298218399	-1.23143805	-1.181630673	-1.245756528	-1.263368045
30.1	-1.028526885	-1.198520734	-1.330425379	-1.229424811	-1.241720007	-1.152131248	-1.327503083	-1.390406492	-1.541358196	-1.423087554	-1.065459415	-1.440301562	-1.267967754	-1.252709393	-1.175639066	-1.249720558	-1.269681383
30.12	-1.070751834	-1.167066539	-1.32304056	-1.207917417	-1.236749631	-1.149296239	-1.337556767	-1.385724282	-1.531395512	-1.427847362	-1.061222486	-1.428361859	-1.228558398	-1.21737185	-1.207637504	-1.266569489	-1.265441733
30.14	-1.022189652	-1.204448417	-1.370038796	-1.215430277	-1.234683719	-1.156142825	-1.298671134	-1.364405639	-1.537569265	-1.429882738	-1.07270935	-1.387638414	-1.251297201	-1.189781523	-1.21203834	-1.284035973	-1.264435204
30.16	-1.026950477	-1.176265674	-1.308002359	-1.224697817	-1.212904829	-1.148025779	-1.301168604	-1.361115708	-1.509282163	-1.405134076	-1.103230952	-1.433665535	-1.240650421	-1.200797286	-1.243057276	-1.279980807	-1.26093311
30.18	-0.987325683	-1.191901438	-1.30179994	-1.188265106	-1.225641866	-1.147260874	-1.251129146	-1.381736731	-1.534431835	-1.414064314	-1.108581212	-1.405582315	-1.264235193	-1.155712875	-1.259594428	-1.2859812	-1.25645276
30.2	-0.960189719	-1.198896974	-1.321827556	-1.225477548	-1.194351684	-1.157995773	-1.303073217	-1.384498209	-1.552754377	-1.385726767	-1.103415256	-1.39177545	-1.289486369	-1.161297348	-1.280818406	-1.239323019	-1.259431729
30.22	-0.967216967	-1.206051025	-1.291438612	-1.226663949	-1.188641112	-1.174931183	-1.221639543	-1.387255448	-1.506287117	-1.416755624	-1.093712674	-1.381707471	-1.309198327	-1.133638544	-1.284676636	-1.279242557	-1.254316049
30.24	-0.954647408	-1.21958881	-1.323261322	-1.240349595	-1.124092759	-1.189319453	-1.232029778	-1.390492584	-1.495506697	-1.389892867	-1.072541857	-1.335107476	-1.288337179	-1.132263244	-1.242112611	-1.229019392	-1.241160189
30.26	-0.956177759	-1.24548092	-1.263388133	-1.21985562	-1.113173151	-1.216230478	-1.20331862	-1.3939601	-1.507785748	-1.39825778	-1.094969074	-1.337893089	-1.328657127	-1.109028704	-1.248419692	-1.226663555	-1.241453722
30.28	-0.953889194	-1.250995209	-1.273201768	-1.2392093	-1.121176222	-1.214363098	-1.238755775	-1.417030322	-1.471004182	-1.384316666	-1.052008077	-1.338120956	-1.327851125	-1.132993298	-1.223593131	-1.213539408	-1.240752983
30.3	-0.970220955	-1.300222961	-1.227486291	-1.240084671	-1.124696321	-1.265275901	-1.208422115	-1.381269761	-1.51693707	-1.380440422	-1.070799226	-1.355651598	-1.313781597	-1.116179912	-1.216503863	-1.220163257	-1.244258495
30.32	-0.971535354	-1.251133712	-1.225967084	-1.231133735	-1.105040993	-1.275411472	-1.19802919	-1.385578778	-1.511503015	-1.39217571	-1.023338445	-1.349984626	-1.273477891	-1.132702607	-1.164641615	-1.162460241	-1.228382154
30.34	-0.980528971	-1.268855953	-1.224363483	-1.189080002	-1.084417796	-1.260101131	-1.210641153	-1.320185198	-1.478525596	-1.377586925	-1.02219071	-1.339356203	-1.290364221	-1.157123202	-1.174353383	-1.165648023	-1.221457622
30.36	-1.009103259	-1.261129132	-1.236278474	-1.239250836	-1.068824055	-1.267780681	-1.218892756	-1.376492333	-1.482606023	-1.40877671	-1.028569524	-1.3456298	-1.257454807	-1.203539427	-1.144846797	-1.118154083	-1.229208044
30.38	-1.016387098	-1.258329646	-1.247094703	-1.176299045	-1.07801535	-1.280232852	-1.260025458	-1.325464699	-1.492366743	-1.36628168	-0.982140756	-1.348032361	-1.250273863	-1.186565488	-1.132156017	-1.126918752	-1.220411532
30.4	-1.015216318	-1.246011065	-1.233288305	-1.137767164	-1.075349998	-1.268383897	-1.271269797	-1.304570639	-1.532670796	-1.394607589	-0.992648904	-1.354444403	-1.227830881	-1.206587951	-1.125440795	-1.125378079	-1.219466661
30.42	-1.078038969	-1.220505465	-1.266532302	-1.139360517	-1.064970564	-1.235677557	-1.305723942	-1.272882297	-1.500788954	-1.392779137	-0.981092228	-1.312259197	-1.215907334	-1.207207246	-1.124070278	-1.133820235	-1.215726014
30.44	-1.077777642	-1.220440682	-1.258760515	-1.160293683	-1.098217042	-1.208627178	-1.267578533	-1.270333638	-1.504053275	-1.371143832	-0.984316093	-1.337318937	-1.239068771	-1.197492083	-1.107904563	-1.129201196	-1.214532979
30.46	-1.086489516	-1.186908674	-1.27168552	-1.104312583	-1.069661444	-1.218611691	-1.313771002	-1.291471139	-1.507145226	-1.335195188	-0.951417761	-1.334200432	-1.219671566	-1.26063288	-1.09127607	-1.14385675	-1.211644215
30.48	-1.097572194	-1.208676243	-1.308307699	-1.099172732	-1.119129646	-1.192840112	-1.293266067	-1.265373644	-1.496865716	-1.350477995	-0.958532575	-1.250626032	-1.211277579	-1.19627865	-1.072920818	-1.178179459	-1.206218572
30.5	-1.074116799	-1.173772342	-1.317968697	-1.092107123	-1.110975433	-1.165024893	-1.333869131	-1.265261303	-1.495351051	-1.33264944	-0.966488074	-1.248370501	-1.212649934	-1.192512055	-1.12061099	-1.166772369	-1.204281258
30.52	-1.115070811	-1.206226418	-1.311145653	-1.065242228	-1.149668552	-1.131822586	-1.253591555	-1.292012436	-1.492415536	-1.340444297	-0.95954654	-1.233265512	-1.19786836	-1.166045969	-1.084275166	-1.23853424	-1.202323491
30.54	-1.066721667	-1.193200849	-1.338570889	-1.071967656	-1.135450613	-1.12420995	-1.286976063	-1.306964852	-1.505589358	-1.266378325	-0.962035679	-1.193923739	-1.1861579	-1.175332763	-1.114323477	-1.21650157	-1.196519084
30.56	-1.070271663	-1.228637754	-1.263063315	-1.087950144	-1.18261228	-1.111830866	-1.250180819	-1.29864384	-1.495646483	-1.297567887	-0.996560432	-1.195247362	-1.208888664	-1.168071071	-1.138249672	-1.246165113	-1.20247421
30.58	-1.038163436	-1.215306743	-1.278654839	-1.090660714	-1.177306044	-1.136978694	-1.26877577	-1.337115466	-1.496547944	-1.266658426	-0.992877801	-1.196037319	-1.195693948	-1.139737994	-1.156762094	-1.227925191	-1.200950151
30.6	-1.058582367	-1.244979681	-1.272839719	-1.079583551	-1.148000089	-1.118035206	-1.223716378	-1.344009279	-1.541607354	-1.275513784	-1.005519778	-1.149116856	-1.217170067	-1.120868371	-1.183175327	-1.266804749	-1.20309516
30.62	-1.024273327	-1.208467436	-1.268957192	-1.098575214	-1.131410099	-1.122967473	-1.256409387	-1.352853878	-1.499903216	-1.24371873	-1.009388226	-1.138967458	-1.263067982	-1.108956517	-1.164213386	-1.22982497	-1.195122156
30.64	-1.029593768	-1.282495112	-1.253700391	-1.122636443	-1.097141216	-1.140717987	-1.248247023	-1.378105138	-1.47514598	-1.261027939	-1.042801529	-1.153271009	-1.297041512	-1.114712154	-1.197242866	-1.186760898	-1.20504006
30.66	-1.014226767	-1.289782148	-1.267052065	-1.162118022	-1.090890656	-1.163716733	-1.248500351	-1.3892295	-1.528802094	-1.281277716	-1.020450414	-1.137210151	-1.276874526	-1.106617812	-1.18816273	-1.186719669	-1.20947696
30.68	-0.982731489	-1.308728797	-1.213316421	-1.090124851	-1.080314454	-1.196169107	-1.249890886	-1.33238428	-1.522883283	-1.284577871	-1.024472773	-1.122493169	-1.289573731	-1.075906657	-1.167864203	-1.217099835	-1.197408238
30.7	-0.99542475	-1.298790581	-1.219942899	-1.148657301	-1.0354117	-1.212420368	-1.225785255	-1.344480213	-1.506268892	-1.339881645	-1.025038645	-1.166672161	-1.314422257	-1.090292083	-1.169873949	-1.170038987	-1.203962605
30.72	-0.987902608	-1.290057628	-1.209697778	-1.189550454	-1.046500149	-1.236189483	-1.250285365	-1.347731928	-1.484927038	-1.327127881	-1.043923176	-1.201655273	-1.30889248	-1.111799591	-1.128757178	-1.189637385	-1.209664712
30.74	-0.999020354	-1.278047628	-1.169115802	-1.166097171	-1.025611717	-1.266300267	-1.246648059	-1.349817404	-1.485748681	-1.358632076	-0.992505551	-1.220012776	-1.271376156	-1.108341627	-1.11206844	-1.154461158	-1.200237804
30.76	-0.993819261	-1.278071717	-1.188713783	-1.108563534	-0.993280083	-1.28743019	-1.298034901	-1.34205605	-1.485127055	-1.381262497	-0.982682811	-1.196976813	-1.245060592	-1.169043633	-1.049345639	-1.194041786	-1.199594397
30.78	-1.02541915	-1.278076582	-1.199965804	-1.126417406	-1.027470086	-1.265221712	-1.251396516	-1.339594874	-1.504943725	-1.409564046	-0.990813414	-1.205559971	-1.220237088	-1.121061289	-1.0674762	-1.166585322	-1.199987699
30.8	-0.993304906	-1.28464472	-1.199520749	-1.127152646	-0.986446522	-1.259694561	-1.310577414	-1.336322739	-1.483160597	-1.365610456	-0.945125416	-1.236289537	-1.233420135	-1.177247666	-1.066580559	-1.142618602	-1.196732327
30.82	-1.040762499	-1.292846553	-1.213795206	-1.106521681	-0.973588251	-1.272003971	-1.297892197	-1.337920124	-1.481530204	-1.365408157	-0.955532345	-1.207762525	-1.16946193	-1.199579545	-1.018615403	-1.135712123	-1.191808295
30.84	-1.064457045	-1.233505688	-1.243525732	-1.103710478	-0.970379382	-1.286010127	-1.350229053	-1.337209525	-1.454879567	-1.345864276	-0.942825911	-1.182638667	-1.183005663	-1.233629712	-1.029528438	-1.134060534	-1.193466237
30.86	-1.114093249	-1.224801332	-1.245037589	-1.10492579	-0.964592273	-1.251865054	-1.319406885	-1.338604616	-1.458406616	-1.353661598	-0.911963636	-1.178030462	-1.15850776	-1.231467833	-0.982719807	-1.151606114	-1.186855663
30.88	-1.103073987	-1.21628799	-1.306384238	-1.055416534	-0.951427769	-1.256231356	-1.302018262	-1.354143528	-1.457533313	-1.33105549	-0.897492226	-1.186817984	-1.156891381	-1.215873444	-0.994915728	-1.15882869	-1.184024495
30.9	-1.119640721	-1.20837599	-1.305258844	-1.052343419	-0.962775874	-1.2272149	-1.277457575	-1.342610438	-1.430609817	-1.330609894	-0.884115674	-1.13003776	-1.158386637	-1.218611906	-0.974070435	-1.199751938	-1.176366989
30.92	-1.1209817	-1.186316146	-1.317353649	-1.039807226	-0.973619722	-1.251794956	-1.270747229	-1.342474815	-1.402301432	-1.310741912	-0.882401176	-1.134835675	-1.17484857	-1.204767791	-0.965785809	-1.190191007	-1.173060551
30.94	-1.134069323	-1.193369054	-1.284963462	-1.031405529	-1.012972574	-1.225778969	-1.269758428	-1.365798752	-1.42183773	-1.333926115	-0.864168525	-1.107256737	-1.133565385	-1.208260728	-0.989067482	-1.215931284	-1.17450813
30.96	-1.116704191	-1.204337902	-1.281249427	-1.015603201	-1.051911889	-1.241498186	-1.242608626	-1.350285752	-1.430141255	-1.28511591	-0.866981239	-1.130675129	-1.14523336	-1.189936984	-0.960789667	-1.27857533	-1.174478003
30.98	-1.110380172	-1.207661096	-1.243699308	-0.99815325	-1.062771774	-1.269554296	-1.22425244	-1.361257188	-1.364026505	-1.287013277	-0.850165132	-1.099181609	-1.151431082	-1.179086258	-0.980879053	-1.245469545	-1.164686374
31	-1.10793179	-1.209504533	-1.265298877	-1.012926006	-1.053751847	-1.241395364	-1.223135142	-1.403271868	-1.385525126	-1.258407762	-0.869171398	-1.09239313	-1.177708268	-1.187015939	-1.008480402	-1.208554987	-1.169029527
31.02	-1.099823017	-1.253402155	-1.240255077	-1.007775282	-1.088309437	-1.253015847	-1.189010051	-1.404615288	-1.39893321	-1.259037109	-0.860212352	-1.039919723	-1.198090313	-1.169088298	-1.027499295	-1.249474555	-1.171153813
31.04	-1.094167233	-1.265651245	-1.237254403	-0.980190826	-1.072541033	-1.247243515	-1.182258102	-1.366011364	-1.42693284	-1.283605392	-0.835063764	-1.04724091	-1.189191788	-1.173003189	-1.049301579	-1.221088939	-1.166921633
31.06	-1.052506014	-1.311380604	-1.213886674	-1.012991083	-1.093106055	-1.259237307	-1.189532267	-1.349788224	-1.419430766	-1.279905715	-0.875595132	-1.064459797	-1.242833194	-1.161068736	-1.072698288	-1.205210104	-1.175226873
31.08	-1.025330098	-1.279590048	-1.208762215	-1.02093869	-1.084818761	-1.275310212	-1.175145384	-1.356454508	-1.46910337	-1.293992201	-0.850523304	-1.059969751	-1.263747086	-1.107771806	-1.123265714	-1.154043491	-1.171797915
31.1	-1.039566253	-1.299178444	-1.208732363	-1.052820012	-1.073525632	-1.2905995	-1.193392671	-1.31424907	-1.44257743	-1.275221792	-0.884326441	-1.077953935	-1.271920395	-1.13312222	-1.106470174	-1.152337387	-1.175999607
31.12	-1.040633915	-1.289018396	-1.196887064	-1.046422096	-1.059100207	-1.322433727	-1.185612067	-1.340170861	-1.466942565	-1.324885585	-0.896818986	-1.085085352	-1.251799203	-1.132847238	-1.108737463	-1.155774195	-1.181448057
31.14	-1.024890945	-1.291627214	-1.219680893	-1.068321791	-1.088074712	-1.340938946	-1.212104304	-1.298336828	-1.435929279	-1.336347544	-0.895508015	-1.111390603	-1.265919039	-1.144875004	-1.100748839	-1.171562996	-1.187891059
31.16	-0.998300388	-1.279817432	-1.203350009	-1.043501475	-1.003395792	-1.341229314	-1.180599141	-1.276041403	-1.466362345	-1.324797779	-0.87198066	-1.155220168	-1.230726412	-1.150518409	-1.101203095	-1.131615226	-1.17241619
31.18	-0.989364634	-1.268804601	-1.209779856	-1.036585318	-1.061461625	-1.350873912	-1.246872544	-1.246721082	-1.457509443	-1.315215371	-0.912030652	-1.12518388	-1.248628295	-1.153308472	-1.125975828	-1.12572309	-1.179627413
31.2	-0.994708217	-1.225009007	-1.179407841	-1.054891171	-1.0289735	-1.336470738	-1.284107854	-1.25743622	-1.468485159	-1.285970034	-0.8874903	-1.114358925	-1.207987469	-1.212355233	-1.063056479	-1.094672607	-1.168461297
31.22	-1.022097339	-1.227477492	-1.209107165	-1.040172721	-1.036614074	-1.323954274	-1.305552327	-1.256678585	-1.469476397	-1.265724745	-0.93530723	-1.153535595	-1.201206849	-1.234219713	-1.069408061	-1.08830016	-1.177427045
31.24	-1.020298216	-1.206587082	-1.224216193	-1.067804016	-1.044426394	-1.304980282	-1.30121514	-1.247929306	-1.469090985	-1.279597929	-0.90967599	-1.142392652	-1.148058886	-1.244929482	-1.04684432	-1.078256695	-1.171018973
31.26	-1.031343092	-1.226733712	-1.269120831	-1.005460243	-1.00261302	-1.302893409	-1.29467032	-1.263943049	-1.45502718	-1.243665082	-0.932443059	-1.158168964	-1.154145434	-1.288129564	-1.032374448	-1.091390477	-1.172007618
31.28	-1.067854647	-1.185419496	-1.26182283	-1.001875275	-1.001586257	-1.269358755	-1.294417577	-1.278063171	-1.46766107	-1.262407701	-0.911044457	-1.095310905	-1.119141709	-1.266019684	-1.042960941	-1.092196696	-1.163571323
31.3	-1.087695035	-1.181580817	-1.289091444	-0.992007432	-1.003217997	-1.216606111	-1.272253103	-1.312356703	-1.462166161	-1.234397099	-0.941419249	-1.122523538	-1.14539271	-1.260979195	-1.002402385	-1.117240621	-1.1650831
31.32	-1.111672655	-1.18131853	-1.281315327	-1.00849679	-0.989089246	-1.225843696	-1.256126894	-1.292413206	-1.481819027	-1.241772793	-0.927066784	-1.106287119	-1.123410767	-1.269900991	-1.004391864	-1.15339891	-1.165895287
31.34	-1.126921932	-1.173237615	-1.262383162	-0.960043405	-0.972657843	-1.228609458	-1.280144075	-1.298681477	-1.486849724	-1.205227819	-0.887285506	-1.09294986	-1.120435578	-1.26193969	-0.978519071	-1.164315287	-1.156262594
31.36	-1.141842543	-1.184657342	-1.257746532	-0.95897189	-0.989244474	-1.222000125	-1.251838197	-1.343793357	-1.455096919	-1.195521988	-0.924232136	-1.051795416	-1.130812291	-1.220901545	-0.977504364	-1.172852109	-1.154925702
31.38	-1.167270512	-1.177830776	-1.251872346	-0.924339954	-0.967889124	-1.239033637	-1.208323101	-1.328160139	-1.481862124	-1.204088316	-0.870138123	-1.014782968	-1.113288059	-1.215777305	-0.960643404	-1.196502575	-1.145112654
31.4	-1.207160456	-1.231252384	-1.245723774	-0.958116717	-1.000816786	-1.242694178	-1.217145639	-1.325029837	-1.449676115	-1.184821378	-0.894718667	-1.011034058	-1.123596395	-1.230685042	-0.961287883	-1.228212012	-1.156998208
31.42	-1.150511264	-1.243637427	-1.218555738	-0.913149633	-0.984030641	-1.24618642	-1.218266197	-1.32991217	-1.463168071	-1.19096191	-0.844733287	-0.980548626	-1.124911368	-1.234823744	-0.970848769	-1.226015256	-1.146266283
31.44	-1.160961858	-1.238597164	-1.185543339	-0.890404518	-1.025336141	-1.266441335	-1.2092608	-1.268509071	-1.461859847	-1.189120649	-0.842675415	-0.977509012	-1.164989164	-1.191783021	-0.983679	-1.252673554	-1.144333993
31.46	-1.139976548	-1.214150399	-1.154417202	-0.878217816	-1.015975588	-1.260211417	-1.192818129	-1.29163067	-1.460109437	-1.204407397	-0.810965824	-0.967188135	-1.174746998	-1.218499975	-0.980746345	-1.195550302	-1.134975761
31.48	-1.148486826	-1.274395821	-1.162830611	-0.902213492	-1.079939356	-1.268193108	-1.23959503	-1.28776518	-1.438969169	-1.234195208	-0.838817544	-0.93409862	-1.211898253	-1.18618511	-1.030903171	-1.177012276	-1.150968674
31.5	-1.12825893	-1.286292889	-1.13804303	-0.890791594	-1.035653164	-1.271502292	-1.198079025	-1.300834395	-1.4279372	-1.273143709	-0.813509048	-0.956435935	-1.183842995	-1.196525495	-1.003284524	-1.165409139	-1.14184646
31.52	-1.120579766	-1.262615635	-1.157443147	-0.909761477	-1.052797445	-1.323145552	-1.203948943	-1.264554949	-1.40963263	-1.261885609	-0.80617769	-0.965073171	-1.220053896	-1.184286347	-1.069789036	-1.183239267	-1.149686535
31.54	-1.086009106	-1.26842273	-1.150329046	-0.928223643	-1.033183668	-1.300477201	-1.232424681	-1.272351743	-1.423903775	-1.298680341	-0.800327108	-0.97767009	-1.200066306	-1.199576117	-1.059770104	-1.171979641	-1.150212206
31.56	-1.082159687	-1.267513378	-1.142913353	-0.898163733	-1.014057743	-1.308687425	-1.283827339	-1.240795114	-1.419447033	-1.257421143	-0.798474924	-0.967296859	-1.242561136	-1.195514399	-1.092027725	-1.160964087	-1.148239067
31.58	-1.058544382	-1.217649085	-1.134559184	-0.94200127	-1.023436765	-1.302323259	-1.267203434	-1.225214206	-1.411571758	-1.260018678	-0.78838756	-0.960862624	-1.213812923	-1.178915543	-1.10355805	-1.136731087	-1.139049363
31.6	-1.033436929	-1.230509997	-1.171586171	-0.946391158	-1.01798153	-1.318150165	-1.286676471	-1.245839895	-1.373421816	-1.239825312	-0.807362143	-0.973069121	-1.218858884	-1.252915266	-1.086378043	-1.139495939	-1.146368677
31.62	-1.064334071	-1.210805966	-1.166429772	-0.952180519	-0.975343212	-1.35767133	-1.281253171	-1.227076708	-1.401378305	-1.217419489	-0.826800152	-0.980430374	-1.174992199	-1.258868228	-1.116658357	-1.127156973	-1.146174927
31.64	-1.056617156	-1.198325301	-1.190688466	-0.957262517	-1.000046388	-1.319314928	-1.282276277	-1.2469924	-1.380961514	-1.20975318	-0.795693071	-0.975130005	-1.15336875	-1.236647886	-1.091839759	-1.154037948	-1.140559722
31.66	-1.034390306	-1.17024993	-1.221246204	-0.976341208	-0.988209276	-1.269081476	-1.306042971	-1.277997883	-1.363123994	-1.210442728	-0.832426567	-0.985612949	-1.147092634	-1.263031705	-1.099295605	-1.112064313	-1.141040609
31.68	-1.062135145	-1.170064664	-1.239077504	-1.011803126	-0.973392447	-1.264318459	-1.251697425	-1.266570628	-1.395822745	-1.183458518	-0.833744587	-1.033016385	-1.121099184	-1.296867464	-1.056177092	-1.128889293	-1.143008417
31.7	-1.091776464	-1.146647004	-1.280615189	-1.020781012	-0.956451063	-1.2571765	-1.276624012	-1.29068945	-1.389885534	-1.197299891	-0.860860336	-1.033105621	-1.099778748	-1.303425912	-1.055691282	-1.134185454	-1.149687092
31.72	-1.073037175	-1.138709657	-1.279779066	-0.99661807	-0.93161681	-1.248945251	-1.257074684	-1.287912451	-1.402927972	-1.15877589	-0.870591211	-1.060756117	-1.079635607	-1.299416873	-1.045876709	-1.132708225	-1.141523861
31.74	-1.112852654	-1.146567208	-1.299905559	-1.032193218	-0.950877095	-1.248994503	-1.231130468	-1.306746762	-1.419229396	-1.169546549	-0.893625524	-1.030872614	-1.085382025	-1.279237211	-1.039391926	-1.145265566	-1.149488642
31.76	-1.116464956	-1.136211831	-1.301082636	-1.032157696	-0.904911663	-1.253766688	-1.237546508	-1.325519599	-1.452297438	-1.174082031	-0.899892187	-1.033676045	-1.055728029	-1.309439129	-1.034310682	-1.14417023	-1.150703584
31.78	-1.144388429	-1.191329077	-1.26929509	-1.059055561	-0.880442931	-1.27990536	-1.207231065	-1.299970635	-1.44093149	-1.166983989	-0.91056555	-1.00413228	-1.074672839	-1.245399875	-1.013558944	-1.183822438	-1.148230347
31.8	-1.142591876	-1.154667032	-1.244056105	-1.00719848	-0.900114807	-1.285121362	-1.170550412	-1.280789961	-1.4734301	-1.158870848	-0.941265026	-1.022834132	-1.077868799	-1.292938843	-0.969965218	-1.233679825	-1.147246427
31.82	-1.167352896	-1.173406051	-1.214367239	-0.993811631	-0.893979628	-1.320074413	-1.163110668	-1.24523925	-1.448019896	-1.13271517	-0.926896071	-0.995017743	-1.104462266	-1.242582706	-0.982810257	-1.240415915	-1.140266363
31.84	-1.140901284	-1.223706527	-1.200621396	-0.961928066	-0.936495944	-1.297564283	-1.163733664	-1.247131983	-1.427379307	-1.215655958	-0.950177272	-0.969957611	-1.076019639	-1.270732673	-0.952863058	-1.250061315	-1.142808124
31.86	-1.191163759	-1.237400369	-1.189312293	-0.962212457	-0.906382796	-1.352790466	-1.136699499	-1.219159477	-1.420497512	-1.176945045	-0.91492154	-0.930407144	-1.126970782	-1.240287423	-0.949626488	-1.231205709	-1.136623922
31.88	-1.175317186	-1.236613026	-1.179546043	-0.93168251	-0.92852784	-1.326822161	-1.15308255	-1.229932772	-1.399004696	-1.212473971	-0.932750769	-0.957581152	-1.111014233	-1.282019951	-0.99458667	-1.237475369	-1.143026931
31.9	-1.175260923	-1.295570993	-1.177254236	-0.925864145	-0.944669823	-1.378868546	-1.149665531	-1.22573765	-1.400333441	-1.231778034	-0.927063487	-0.946305607	-1.135610153	-1.2627227	-0.977796732	-1.217541502	-1.148252719
31.92	-1.158331234	-1.261014412	-1.170874764	-0.925573102	-0.934471448	-1.349043059	-1.149801495	-1.209440488	-1.415167507	-1.266783098	-0.880641645	-0.938301826	-1.158605031	-1.251468655	-0.99029383	-1.200477183	-1.141268048
31.94	-1.138548684	-1.269683923	-1.16824589	-0.918561683	-0.974887575	-1.302138737	-1.20883517	-1.192086415	-1.414721108	-1.283121774	-0.886094933	-0.942093367	-1.181238574	-1.276018349	-0.975915401	-1.188280205	-1.145029487
31.96	-1.103734076	-1.235136367	-1.19057166	-0.913979441	-0.991987816	-1.318624982	-1.213012955	-1.187209489	-1.417510675	-1.265815148	-0.893431905	-0.949740135	-1.212088683	-1.316483177	-1.002803665	-1.148799986	-1.147558135
31.98	-1.135290521	-1.252148992	-1.198090879	-0.93012359	-1.031156039	-1.323396406	-1.209875869	-1.154804439	-1.408985243	-1.275409911	-0.877074306	-0.952432644	-1.188295048	-1.338108294	-1.030835934	-1.140724744	-1.152922054
32	-1.091233277	-1.241986483	-1.185209118	-0.924419084	-1.009861119	-1.330366582	-1.287914201	-1.159532674	-1.425835264	-1.235278774	-0.851835804	-0.923749309	-1.194191373	-1.324706417	-1.075288933	-1.13392459	-1.149708313
32.02	-1.055451101	-1.226067957	-1.189216997	-0.941660939	-1.041294982	-1.328497816	-1.268600559	-1.159803656	-1.418052673	-1.218892874	-0.835951639	-0.928599124	-1.199930128	-1.367704739	-1.089942239	-1.153557464	-1.151451555
32.04	-1.042479492	-1.191415537	-1.222262246	-0.910961926	-1.044159476	-1.316458447	-1.273124794	-1.182208315	-1.448649861	-1.22356593	-0.845424735	-0.907052132	-1.17727384	-1.37525118	-1.101389979	-1.148204613	-1.150617656
32.06	-1.059447878	-1.183902179	-1.228409671	-0.932911228	-1.055398197	-1.323225446	-1.283081769	-1.196719532	-1.44173456	-1.211788695	-0.816569675	-0.929619972	-1.171422783	-1.373913762	-1.124088931	-1.13981168	-1.154502872
32.08	-1.082826035	-1.181640441	-1.253320189	-0.937235319	-1.105804956	-1.297563797	-1.232488484	-1.220355751	-1.433216977	-1.20595912	-0.805134174	-0.926292074	-1.15111244	-1.375013574	-1.098839944	-1.159109762	-1.154119565
32.1	-1.048141045	-1.168876425	-1.286066125	-0.940329479	-1.112730501	-1.291546691	-1.251338099	-1.248703528	-1.474854888	-1.183918072	-0.820191378	-0.970940508	-1.167919669	-1.400223473	-1.13534884	-1.175426076	-1.167284675
32.12	-1.065595038	-1.20107286	-1.277526212	-0.991313325	-1.094074707	-1.285220728	-1.263818433	-1.24372467	-1.452517756	-1.188973984	-0.786678795	-0.968018786	-1.108862944	-1.340492348	-1.12948032	-1.149593051	-1.159185247
32.14	-1.062214387	-1.214847315	-1.324206	-1.017809617	-1.0900317	-1.285995827	-1.281186776	-1.291703757	-1.45685646	-1.184547486	-0.820646897	-1.010589536	-1.101293375	-1.390991297	-1.116922991	-1.178815929	-1.176791209
32.16	-1.09874305	-1.2259307	-1.324154087	-1.050866475	-1.026589965	-1.307365749	-1.243357823	-1.288398624	-1.458552404	-1.15717232	-0.85614793	-1.041301472	-1.125520872	-1.351453069	-1.112341042	-1.199186208	-1.179192612
32.18	-1.098949622	-1.222060528	-1.293962677	-1.025908788	-1.080293844	-1.291636239	-1.236339201	-1.308634148	-1.472979548	-1.175582417	-0.870926845	-1.066274969	-1.117524106	-1.377593714	-1.147073833	-1.241086382	-1.189176679
32.2	-1.116277035	-1.244964707	-1.284149111	-1.110707519	-1.049821391	-1.360065662	-1.189287575	-1.275620244	-1.466198866	-1.214956733	-0.854560114	-1.042239805	-1.130448311	-1.359285255	-1.074821	-1.262082811	-1.189717884
32.22	-1.152259647	-1.240849252	-1.298745326	-1.084975171	-1.032169442	-1.36194231	-1.197580483	-1.263027816	-1.456136016	-1.169927279	-0.878705877	-1.075483614	-1.148097103	-1.391132269	-1.112912782	-1.302493277	-1.197902354
32.24	-1.178157743	-1.291352527	-1.275720319	-1.10258668	-1.038914458	-1.409766262	-1.228882848	-1.233231378	-1.451977661	-1.174994171	-0.924326475	-1.067051697	-1.147898843	-1.387083077	-1.114667608	-1.340223119	-1.210427179
32.26	-1.171698343	-1.283087197	-1.288025422	-1.106798843	-1.036371706	-1.411856928	-1.19373287	-1.23293767	-1.458108898	-1.200392162	-0.907876401	-1.063181326	-1.159260823	-1.402176214	-1.143826159	-1.336516024	-1.212240437
32.28	-1.218761487	-1.328756844	-1.230018684	-1.104185753	-1.011534816	-1.435123836	-1.19861304	-1.201269969	-1.43039436	-1.250229791	-0.935442074	-1.077443442	-1.168752512	-1.384943579	-1.107217043	-1.31603087	-1.212419881
32.3	-1.172397676	-1.304359486	-1.255570798	-1.074271954	-1.052785648	-1.449805246	-1.19207666	-1.22098922	-1.47648765	-1.235653226	-0.964967655	-1.038767652	-1.210308101	-1.400246218	-1.113316321	-1.344962129	-1.219185353
32.32	-1.202138812	-1.317935356	-1.255534685	-1.060569087	-1.072743309	-1.428405413	-1.225007495	-1.20097819	-1.434482742	-1.323652553	-0.960058079	-1.099103393	-1.206028977	-1.421098549	-1.110059849	-1.336345611	-1.228383881
32.34	-1.192640854	-1.337286959	-1.264837373	-1.027123223	-1.066739775	-1.417641252	-1.241676841	-1.222670933	-1.468113124	-1.322997603	-1.001427981	-1.049278181	-1.244473806	-1.401982445	-1.143718592	-1.296666852	-1.231204737
32.36	-1.226542454	-1.35230505	-1.251859029	-1.085463336	-1.111418274	-1.415460045	-1.264799806	-1.205755638	-1.458174522	-1.336408315	-0.984605849	-1.045232371	-1.258891695	-1.448945089	-1.162633533	-1.30902574	-1.244845047
32.38	-1.16095171	-1.388390164	-1.245070372	-1.022865229	-1.090578908	-1.419005639	-1.249001988	-1.201753397	-1.498949523	-1.342192045	-1.029445086	-1.056039468	-1.275389397	-1.441493738	-1.141340737	-1.315698119	-1.242385345
32.4	-1.151073038	-1.357941489	-1.289774158	-1.041671456	-1.132466977	-1.407240108	-1.295989378	-1.199293179	-1.522193014	-1.29265952	-1.054349218	-1.03363023	-1.277413489	-1.479389994	-1.200273725	-1.282296697	-1.251103479
32.42	-1.155740592	-1.337487603	-1.303184558	-1.020252294	-1.134215405	-1.392843464	-1.289826701	-1.200985592	-1.491585946	-1.291153398	-1.052270013	-1.017962575	-1.260305863	-1.451547513	-1.223359981	-1.276878086	-1.243724974
32.44	-1.171932906	-1.32940892	-1.33694117	-1.038550154	-1.173233396	-1.422275424	-1.285269835	-1.245797139	-1.497594436	-1.307257632	-1.060231316	-1.011884568	-1.263077909	-1.501971335	-1.222254883	-1.316500715	-1.261511359
32.46	-1.168866883	-1.291742742	-1.310479612	-1.040544596	-1.193061334	-1.4392034	-1.292836403	-1.236136516	-1.506935589	-1.30633401	-1.013389616	-1.019944647	-1.262883167	-1.469199596	-1.288451225	-1.311301555	-1.259456931
32.48	-1.170820936	-1.286685459	-1.346322201	-1.022037588	-1.222851317	-1.422919177	-1.276350973	-1.264738115	-1.525739461	-1.26778406	-0.984099755	-1.00631115	-1.262427846	-1.511642479	-1.309447996	-1.313623257	-1.262112611
32.5	-1.177727819	-1.295961619	-1.383991862	-1.065976649	-1.197931141	-1.454231105	-1.272919043	-1.270277196	-1.505539869	-1.291668615	-0.994011607	-1.018701853	-1.222255754	-1.513488614	-1.2769073	-1.304272756	-1.265366425
32.52	-1.196769232	-1.295861127	-1.3889182	-1.044222232	-1.213786766	-1.455813191	-1.28102405	-1.320886365	-1.515026279	-1.2300161	-0.987931301	-1.031485815	-1.204969124	-1.49189883	-1.304212536	-1.313471839	-1.267268312
32.54	-1.212822776	-1.311267927	-1.361540368	-1.067886478	-1.229865979	-1.450779084	-1.274035763	-1.301687948	-1.520039326	-1.283952856	-0.981708089	-1.041499532	-1.194313495	-1.512603292	-1.273755417	-1.348690176	-1.272903032
32.56	-1.195425414	-1.3244549	-1.373608823	-1.075690193	-1.212728404	-1.448708421	-1.254087608	-1.335312564	-1.558852693	-1.271983976	-0.957596826	-1.057897262	-1.203613394	-1.525043997	-1.312430402	-1.330679701	-1.277382161
32.58	-1.224878332	-1.353558225	-1.332898019	-1.12198495	-1.204769909	-1.471325882	-1.236911065	-1.318785989	-1.536604864	-1.300666513	-0.986998599	-1.063566526	-1.175384956	-1.519700231	-1.280165082	-1.340843954	-1.279315194
32.6	-1.232203678	-1.348779107	-1.379701717	-1.149020584	-1.194200972	-1.484470298	-1.224967452	-1.316743896	-1.573782837	-1.27745302	-0.965626489	-1.087232378	-1.175990867	-1.525232884	-1.294561681	-1.411550376	-1.29009489
32.62	-1.287325164	-1.409472375	-1.358576739	-1.1803464	-1.139912748	-1.483613646	-1.223840668	-1.298032547	-1.566156918	-1.331205039	-0.976505427	-1.135679605	-1.171714161	-1.530585458	-1.293536448	-1.397536248	-1.299002474
32.64	-1.269588156	-1.381807004	-1.362776209	-1.185697185	-1.16647048	-1.467421164	-1.190088898	-1.304056199	-1.617571673	-1.295226392	-0.987071927	-1.102759315	-1.197852553	-1.569888762	-1.313247441	-1.394358754	-1.300367632
32.66	-1.28923826	-1.39071724	-1.343632764	-1.239076674	-1.163936215	-1.478031726	-1.18392827	-1.245273224	-1.593434818	-1.296145109	-0.992577732	-1.14681539	-1.187334403	-1.598362376	-1.290246208	-1.424542842	-1.303955828
32.68	-1.288344588	-1.394643078	-1.346902352	-1.187339122	-1.134864089	-1.484171579	-1.172840011	-1.239087201	-1.598391872	-1.344224977	-0.985642041	-1.166133699	-1.227907929	-1.556960741	-1.276021551	-1.40946314	-1.300808623
32.7	-1.310461462	-1.34813478	-1.374817011	-1.187792294	-1.140860568	-1.485511484	-1.201384928	-1.228889586	-1.567482087	-1.331482041	-1.018508844	-1.172164443	-1.264839003	-1.591399034	-1.305884829	-1.420852664	-1.309404066
32.72	-1.29460744	-1.378584809	-1.336221035	-1.19764553	-1.103194186	-1.476712143	-1.202757381	-1.21012936	-1.544194707	-1.38330918	-1.034949277	-1.208717907	-1.284262985	-1.562297902	-1.291199548	-1.405700604	-1.30715525
32.74	-1.299133645	-1.371542303	-1.361831581	-1.191128019	-1.14907685	-1.478944579	-1.23527676	-1.203109088	-1.5860703	-1.387642465	-1.04181276	-1.175483842	-1.290875569	-1.577264065	-1.301442784	-1.416855002	-1.316718101
32.76	-1.272963507	-1.362383338	-1.362822185	-1.157854008	-1.132472036	-1.448652898	-1.238953452	-1.189304381	-1.563577531	-1.358523637	-1.083886437	-1.183434072	-1.303270885	-1.554991255	-1.361362615	-1.369307393	-1.308984977
32.78	-1.264895843	-1.369718637	-1.409286381	-1.158140413	-1.158212934	-1.451329499	-1.231389999	-1.180746566	-1.560500758	-1.36359702	-1.122708719	-1.133806351	-1.347909551	-1.584749796	-1.351182438	-1.376722479	-1.316556087
32.8	-1.241343722	-1.360528696	-1.398029197	-1.182806181	-1.151609361	-1.438132089	-1.302762879	-1.160697183	-1.576543385	-1.368847216	-1.143775307	-1.147559281	-1.296078504	-1.577260241	-1.371930897	-1.363003768	-1.317556744
32.82	-1.210189514	-1.370682454	-1.420287277	-1.137190949	-1.221505316	-1.444148998	-1.298012868	-1.17851984	-1.589526496	-1.373734998	-1.137048298	-1.094343838	-1.312916648	-1.573587977	-1.442762127	-1.39416508	-1.324913917
32.84	-1.187174191	-1.373890378	-1.406697945	-1.145525894	-1.222913115	-1.43678814	-1.2921896	-1.155630862	-1.600169083	-1.349162987	-1.184451738	-1.129797841	-1.304981934	-1.612977004	-1.421946635	-1.404630248	-1.326807975
32.86	-1.166800931	-1.365721092	-1.415628285	-1.170023669	-1.254214259	-1.433322553	-1.294403907	-1.209781547	-1.619503598	-1.328767271	-1.18427579	-1.101101777	-1.283157677	-1.627438066	-1.459016246	-1.398972402	-1.332008067
32.88	-1.15904931	-1.351769813	-1.425410027	-1.168089271	-1.256923858	-1.441910476	-1.265829564	-1.208862196	-1.591415542	-1.342324546	-1.160614154	-1.117747595	-1.279820663	-1.628829665	-1.428833301	-1.409947948	-1.327336121
32.9	-1.170555531	-1.34390775	-1.433909381	-1.130607715	-1.262115728	-1.463927426	-1.267431728	-1.220909566	-1.623432163	-1.309349502	-1.152187884	-1.098834741	-1.28774768	-1.635017704	-1.405986608	-1.452965127	-1.32868039
32.92	-1.164134801	-1.404568932	-1.406845602	-1.142335947	-1.313296317	-1.455669515	-1.270427163	-1.238341589	-1.631230707	-1.288813977	-1.139939929	-1.116507456	-1.280249975	-1.647334354	-1.450489811	-1.445413555	-1.337224977
32.94	-1.138379639	-1.384361021	-1.367551588	-1.162695839	-1.30268278	-1.467124272	-1.242861183	-1.278632487	-1.615936821	-1.292865707	-1.12588174	-1.088619487	-1.249173686	-1.642509366	-1.420859329	-1.453198224	-1.327083323
32.96	-1.178177581	-1.414957407	-1.389776498	-1.188231513	-1.263907453	-1.498064259	-1.222729224	-1.271910383	-1.603176758	-1.304856738	-1.115550721	-1.109441676	-1.278736921	-1.599977877	-1.408800192	-1.46161482	-1.331869376
32.98	-1.198713707	-1.430557757	-1.384461519	-1.167979327	-1.281604791	-1.440977312	-1.215182771	-1.312548638	-1.613016403	-1.327982564	-1.117038161	-1.140334734	-1.269603906	-1.59790433	-1.393693618	-1.445569398	-1.333573059
33	-1.202609145	-1.449050669	-1.38768104	-1.212631602	-1.253711291	-1.469996249	-1.201869705	-1.264833927	-1.621336266	-1.310367985	-1.116447133	-1.135523157	-1.265452439	-1.597968994	-1.413707911	-1.44419193	-1.334211215
33.02	-1.217985514	-1.421388802	-1.37662509	-1.259338458	-1.280154112	-1.44506232	-1.213909894	-1.254972297	-1.594889935	-1.348693858	-1.079619395	-1.138516888	-1.251022996	-1.57571745	-1.408150115	-1.416485582	-1.330158294
33.04	-1.263307413	-1.439714558	-1.382515925	-1.27942155	-1.258889649	-1.460595154	-1.221006766	-1.242845156	-1.621479269	-1.372616915	-1.06368498	-1.17363342	-1.274172663	-1.599317731	-1.451558008	-1.408240299	-1.344562466
33.06	-1.263276117	-1.433592739	-1.3645717	-1.313594023	-1.235978716	-1.469320214	-1.19385824	-1.222743085	-1.575454207	-1.381838084	-1.070336422	-1.212207216	-1.276730979	-1.593263046	-1.437987867	-1.417671296	-1.341401497
33.08	-1.272422533	-1.434839454	-1.368974219	-1.315798429	-1.241273488	-1.507292462	-1.200818414	-1.211740009	-1.617080976	-1.376425621	-1.045001825	-1.204588822	-1.328474154	-1.613334905	-1.440434475	-1.462681552	-1.352573834
33.1	-1.267357269	-1.436950837	-1.373953805	-1.314238631	-1.253250617	-1.474419042	-1.229894008	-1.18336543	-1.620636715	-1.377706174	-1.054906042	-1.249831358	-1.297484804	-1.613594235	-1.447499057	-1.442569539	-1.352353598
33.12	-1.281681995	-1.430952148	-1.398340379	-1.288689963	-1.280229376	-1.483925779	-1.215604933	-1.208833111	-1.60996183	-1.39771683	-1.063999095	-1.234802835	-1.349456021	-1.610354252	-1.471630112	-1.462171924	-1.361771911
33.14	-1.250765787	-1.402508385	-1.393814147	-1.304260288	-1.273693499	-1.481876464	-1.224314029	-1.170503015	-1.634237396	-1.359070554	-1.098840789	-1.283042971	-1.326094272	-1.645459767	-1.442981799	-1.448298247	-1.358735088
33.16	-1.25049732	-1.376780458	-1.459053109	-1.294281578	-1.29245341	-1.468265485	-1.248005725	-1.172815399	-1.638018346	-1.365849496	-1.0972258	-1.242928567	-1.350713186	-1.647243454	-1.484374931	-1.46567076	-1.365886064
33.18	-1.24466446	-1.372598909	-1.434922368	-1.270189885	-1.273473111	-1.498894486	-1.2298156	-1.153911432	-1.636082199	-1.40546894	-1.098711203	-1.268063309	-1.375530616	-1.644033469	-1.45600274	-1.459785189	-1.363884245
33.2	-1.24231879	-1.399043664	-1.419181739	-1.248266188	-1.359126473	-1.4808516	-1.269751546	-1.15809499	-1.699098626	-1.348955918	-1.165262189	-1.241258147	-1.333320372	-1.643964306	-1.477464935	-1.479208416	-1.372822994
33.22	-1.208953725	-1.402146084	-1.467968201	-1.247889292	-1.378555497	-1.474592469	-1.290058293	-1.164250725	-1.701819746	-1.350220235	-1.165340791	-1.242299833	-1.318292666	-1.619776521	-1.505616052	-1.482807624	-1.376286735
33.24	-1.210437019	-1.375107825	-1.429408245	-1.239773036	-1.347192651	-1.485410832	-1.27012161	-1.185152267	-1.677509594	-1.359091343	-1.189688112	-1.191211713	-1.297840952	-1.647759218	-1.475333415	-1.470023971	-1.365691363
33.26	-1.198856958	-1.37596933	-1.434264625	-1.225920981	-1.370169416	-1.489833849	-1.293249721	-1.17476803	-1.717688842	-1.350566702	-1.22266904	-1.204986995	-1.320236752	-1.648736604	-1.47447539	-1.487382149	-1.374360962
33.28	-1.186278421	-1.400010647	-1.436633023	-1.223470713	-1.386412803	-1.469183162	-1.250942216	-1.208680504	-1.675394087	-1.344303744	-1.221889307	-1.200872261	-1.29615197	-1.651852917	-1.513138165	-1.490993916	-1.372262991
33.3	-1.186329755	-1.402644932	-1.425957931	-1.244403173	-1.376566554	-1.519292225	-1.268463301	-1.190707176	-1.670184769	-1.352529899	-1.220153443	-1.19272117	-1.293141104	-1.610353956	-1.526502519	-1.506578683	-1.374158162
33.32	-1.178077024	-1.422487745	-1.423151391	-1.222777888	-1.388395598	-1.483283851	-1.256677076	-1.24237019	-1.625787297	-1.344248446	-1.224750816	-1.18302784	-1.267650487	-1.605180732	-1.513638034	-1.522585137	-1.369005597
33.34	-1.1912506	-1.464077771	-1.410039843	-1.255143682	-1.391437307	-1.482902722	-1.224395404	-1.223149272	-1.669343306	-1.315572768	-1.214294138	-1.204582829	-1.242905973	-1.61802862	-1.515114001	-1.517332745	-1.371223186
33.36	-1.16674742	-1.428174837	-1.399508626	-1.242619868	-1.411964566	-1.473843703	-1.19806575	-1.268061928	-1.6064255	-1.325075368	-1.219908844	-1.154611217	-1.237294772	-1.617662755	-1.473424079	-1.524988899	-1.359273633
33.38	-1.198426682	-1.440011768	-1.406204397	-1.256556323	-1.380939946	-1.481822196	-1.186550213	-1.231206329	-1.625642879	-1.346064616	-1.208648574	-1.19824299	-1.240111911	-1.637959546	-1.48162176	-1.535126568	-1.365946044
33.4	-1.211535618	-1.430211824	-1.399289481	-1.265597422	-1.394858989	-1.454403658	-1.182410555	-1.237440587	-1.600522838	-1.350864246	-1.195953601	-1.219632685	-1.22672437	-1.640800547	-1.487908767	-1.511198346	-1.363084596
33.42	-1.208653882	-1.431072171	-1.409041488	-1.306944118	-1.371973639	-1.4496278	-1.157392473	-1.240650533	-1.636006917	-1.365181501	-1.201389881	-1.211018274	-1.261342177	-1.681611566	-1.513100697	-1.497543072	-1.371409387
33.44	-1.232636883	-1.419973774	-1.398286747	-1.32958362	-1.360763295	-1.457067072	-1.128682089	-1.199082879	-1.620550838	-1.363138982	-1.166907658	-1.24768721	-1.250266892	-1.679437072	-1.507362554	-1.507899106	-1.366832917
33.46	-1.240693764	-1.432462993	-1.41034178	-1.365623376	-1.338351552	-1.455393589	-1.132126803	-1.2021158	-1.633897933	-1.35760591	-1.15913965	-1.250133484	-1.297098146	-1.691373539	-1.529675208	-1.530995573	-1.376689319
33.48	-1.268801335	-1.450350448	-1.398771771	-1.329177999	-1.364554453	-1.456096745	-1.132184046	-1.194281313	-1.606811655	-1.376721636	-1.149496784	-1.312275129	-1.307675842	-1.6799193	-1.511854433	-1.511206432	-1.378136208
33.5	-1.244858299	-1.432136677	-1.432139679	-1.328580388	-1.359621465	-1.414431699	-1.142402473	-1.159994962	-1.635939002	-1.348766858	-1.167059068	-1.258242606	-1.307672757	-1.693787268	-1.569135554	-1.512508784	-1.375454846
33.52	-1.267282591	-1.418225439	-1.430068642	-1.329266176	-1.331078319	-1.41867343	-1.145578422	-1.159389055	-1.603141233	-1.354483994	-1.156877618	-1.309802319	-1.309593993	-1.698863282	-1.52480396	-1.543782052	-1.375056908
33.54	-1.20928339	-1.440041395	-1.447586554	-1.355726035	-1.360175576	-1.44520819	-1.151935417	-1.129445422	-1.602454361	-1.337007502	-1.148090869	-1.317646981	-1.356097558	-1.710984762	-1.519750082	-1.517543178	-1.37806108
33.56	-1.207147299	-1.450505745	-1.458676197	-1.289791803	-1.386922552	-1.45912705	-1.177091261	-1.129190947	-1.618603663	-1.310094342	-1.181724941	-1.344431671	-1.33871669	-1.688466982	-1.528343663	-1.510506319	-1.37995882
33.58	-1.20309141	-1.426591734	-1.464082095	-1.300255319	-1.402809111	-1.451785515	-1.172362579	-1.087671652	-1.572030721	-1.283352328	-1.155719276	-1.323016049	-1.315980026	-1.648940057	-1.517689871	-1.523271604	-1.365540584
33.6	-1.190144227	-1.451549884	-1.398339645	-1.312768752	-1.413003498	-1.478668728	-1.218916192	-1.078526843	-1.626077702	-1.274714864	-1.233365674	-1.303269644	-1.306133007	-1.629583176	-1.513518256	-1.557395038	-1.374123446
33.62	-1.144236979	-1.455127952	-1.424645176	-1.279795526	-1.442364369	-1.464297627	-1.232013587	-1.08496059	-1.603813736	-1.252865151	-1.216996175	-1.297316829	-1.287699587	-1.638277962	-1.523503257	-1.543734841	-1.368228084
33.64	-1.147457458	-1.451157563	-1.414005971	-1.299397319	-1.438662392	-1.451428974	-1.22795146	-1.070503594	-1.588289643	-1.255291118	-1.227161437	-1.286781441	-1.280049384	-1.642495496	-1.538129792	-1.537506542	-1.366016849
33.66	-1.124019851	-1.435476967	-1.398382085	-1.280629728	-1.42915085	-1.445419965	-1.229304894	-1.101799716	-1.567478203	-1.263468347	-1.280264259	-1.265620275	-1.299744188	-1.665046217	-1.550835229	-1.535820234	-1.367028813
33.68	-1.128421241	-1.486631841	-1.411274914	-1.301394876	-1.405720425	-1.422968196	-1.23049286	-1.076317353	-1.587765799	-1.21939734	-1.285664785	-1.322719806	-1.262164837	-1.655700981	-1.583280819	-1.591708613	-1.373226543
33.7	-1.129231072	-1.476971558	-1.410566827	-1.295660421	-1.448323017	-1.39087961	-1.226517636	-1.135539536	-1.600330738	-1.220410699	-1.225339251	-1.257472826	-1.272793442	-1.664156099	-1.599266996	-1.561512195	-1.369685745
33.72	-1.083062714	-1.481410616	-1.410617861	-1.328768829	-1.431178906	-1.37846126	-1.171952037	-1.130525059	-1.613505589	-1.244715903	-1.295067989	-1.270975411	-1.272964328	-1.710318726	-1.610377371	-1.565549001	-1.374965725
33.74	-1.100254349	-1.43992592	-1.391514132	-1.31682793	-1.415296013	-1.389152489	-1.177758433	-1.14575492	-1.604658014	-1.258453476	-1.252748268	-1.258532186	-1.233237652	-1.686346084	-1.585754103	-1.604580294	-1.366299642
33.76	-1.096610703	-1.451883948	-1.390763192	-1.32916706	-1.411672615	-1.392508164	-1.170105062	-1.128883454	-1.631245419	-1.272648933	-1.259038794	-1.278134707	-1.277011526	-1.698621088	-1.595117086	-1.613640253	-1.37481575
33.78	-1.108275745	-1.425071333	-1.365513152	-1.301848158	-1.425979457	-1.340100004	-1.166510444	-1.156252221	-1.591576383	-1.303599203	-1.224881943	-1.289593175	-1.274987822	-1.682601014	-1.532419472	-1.592038969	-1.361328031
33.8	-1.101871063	-1.443368872	-1.379468501	-1.369111724	-1.396916447	-1.346856922	-1.129373234	-1.160967497	-1.689547037	-1.312306683	-1.231645001	-1.258217754	-1.257381589	-1.69362094	-1.568596133	-1.577934171	-1.369823973
33.82	-1.127518452	-1.410954011	-1.389526933	-1.35502539	-1.413843221	-1.352870712	-1.158017836	-1.16508718	-1.664376819	-1.32380939	-1.216732367	-1.342641663	-1.289070805	-1.697021568	-1.506260894	-1.604436154	-1.376074587
33.84	-1.134256813	-1.405018109	-1.427273436	-1.368727853	-1.440708829	-1.389201444	-1.120622886	-1.132658843	-1.670155514	-1.335299897	-1.221342793	-1.314262537	-1.283426813	-1.677550931	-1.562893412	-1.563357426	-1.377922346
33.86	-1.17225658	-1.386718537	-1.418139178	-1.359046172	-1.441260521	-1.350366412	-1.102140291	-1.139962801	-1.673872553	-1.317850936	-1.188667301	-1.327952327	-1.284603892	-1.675666499	-1.556977589	-1.585003817	-1.373780338
33.88	-1.164606202	-1.350274228	-1.433670193	-1.396828806	-1.454080789	-1.336571225	-1.09897142	-1.099769914	-1.665671219	-1.342436105	-1.183302678	-1.323301061	-1.327603633	-1.637656583	-1.590394918	-1.591200399	-1.374771211
33.9	-1.205919055	-1.383230289	-1.441391968	-1.353868271	-1.438845351	-1.347625107	-1.105388494	-1.092120789	-1.656842659	-1.33020512	-1.180434274	-1.323716757	-1.32613434	-1.639145125	-1.614674604	-1.567398578	-1.375433799
33.92	-1.190037092	-1.338845348	-1.491883336	-1.322346793	-1.47192004	-1.344585796	-1.093249246	-1.078552128	-1.616933046	-1.288463933	-1.157355895	-1.344642052	-1.334033435	-1.635965319	-1.620783221	-1.548047187	-1.367352742
33.94	-1.187487999	-1.356719739	-1.423704144	-1.323088202	-1.433958233	-1.340152131	-1.085631223	-1.068171709	-1.602428048	-1.27868821	-1.152478539	-1.305155944	-1.316551045	-1.617261916	-1.613954405	-1.538388455	-1.352738746
33.96	-1.164078089	-1.352425112	-1.431479597	-1.3338521	-1.440801618	-1.375674446	-1.114951856	-1.039768568	-1.608572224	-1.271597972	-1.17979538	-1.335078513	-1.333196476	-1.635231127	-1.612692495	-1.537432273	-1.36041424
33.98	-1.157698775	-1.405165332	-1.453507294	-1.319668603	-1.425028915	-1.358368655	-1.1162756	-1.018771002	-1.584161663	-1.262583283	-1.155057509	-1.312063523	-1.293113519	-1.621788721	-1.653062351	-1.573750835	-1.356879099
34	-1.136704722	-1.366176207	-1.432470275	-1.288477846	-1.46523994	-1.367475978	-1.104011411	-0.99872024	-1.63382671	-1.269046681	-1.18079183	-1.269829228	-1.329822697	-1.619798634	-1.650641462	-1.523429381	-1.352278953
34.02	-1.08574637	-1.385721379	-1.414421681	-1.290330292	-1.442377939	-1.359782295	-1.125692617	-0.983863875	-1.614737445	-1.28839822	-1.253467212	-1.288279236	-1.290002093	-1.664322281	-1.632691713	-1.549837932	-1.354354536
34.04	-1.109280837	-1.390655647	-1.428641189	-1.268790732	-1.431369582	-1.329737113	-1.161343235	-0.95575968	-1.597494779	-1.248677214	-1.195329656	-1.281708413	-1.235258481	-1.624039319	-1.60525203	-1.553418065	-1.338547248
34.06	-1.060993434	-1.438487169	-1.421567926	-1.270052344	-1.452438789	-1.329993442	-1.155170392	-0.964094168	-1.616934082	-1.276453535	-1.280597512	-1.305588008	-1.246801442	-1.674266384	-1.626154809	-1.536345224	-1.353496166
34.08	-1.050865542	-1.419930432	-1.424949263	-1.27433133	-1.451689383	-1.294247643	-1.175256246	-0.991876192	-1.612553644	-1.252358386	-1.264584518	-1.246148024	-1.201616167	-1.675875657	-1.601703324	-1.520399936	-1.341149105
34.1	-1.045908024	-1.425468568	-1.4567181	-1.308641207	-1.425360015	-1.301633738	-1.158129508	-0.974466407	-1.650116927	-1.237372208	-1.298893853	-1.273514866	-1.189487728	-1.666996647	-1.661713355	-1.517776682	-1.349512364
34.12	-1.040056916	-1.381362565	-1.44857105	-1.288016939	-1.459554062	-1.253448474	-1.157713589	-0.967547979	-1.604614188	-1.254281871	-1.275587891	-1.262001668	-1.213688879	-1.681613061	-1.593143229	-1.542717127	-1.338994968
34.14	-1.012175766	-1.40952112	-1.445335358	-1.342985765	-1.425713953	-1.255806804	-1.082931748	-0.995232223	-1.604713849	-1.256040483	-1.262114392	-1.234904971	-1.16267822	-1.62822259	-1.630658374	-1.516253141	-1.329080547
34.16	-1.007936832	-1.369421379	-1.410271574	-1.328219621	-1.412325842	-1.214335721	-1.091994693	-0.992166206	-1.615929031	-1.267010981	-1.224545763	-1.26269972	-1.218890236	-1.618875907	-1.6161498	-1.541104358	-1.324492354
34.18	-1.004083164	-1.391907316	-1.416087455	-1.35842854	-1.369712964	-1.224225648	-1.083975881	-0.993811645	-1.590331818	-1.291586921	-1.250922039	-1.271754206	-1.229936773	-1.606460301	-1.643816822	-1.527172777	-1.328388392
34.2	-0.985281302	-1.37443225	-1.451113528	-1.338615139	-1.373602156	-1.195233821	-1.03269766	-0.99925289	-1.575597907	-1.288366963	-1.193475209	-1.279844938	-1.237901277	-1.616330625	-1.638162816	-1.555604008	-1.32096953
34.22	-0.984389881	-1.355340442	-1.433031915	-1.364630195	-1.40469286	-1.17356676	-1.02442485	-1.009933668	-1.573219555	-1.302351719	-1.190730125	-1.317964764	-1.234525656	-1.581535096	-1.656939336	-1.527932472	-1.320950581
34.24	-0.974950317	-1.375091412	-1.429286764	-1.365600829	-1.397630397	-1.187723266	-1.046055363	-1.001930803	-1.578956063	-1.328191589	-1.170589701	-1.316310035	-1.243177767	-1.607559399	-1.612125404	-1.539878533	-1.323441103
34.26	-1.003807716	-1.360169663	-1.445789742	-1.355894084	-1.448342337	-1.23409346	-0.998015757	-1.007645805	-1.562428176	-1.30672056	-1.177985022	-1.340243154	-1.301540497	-1.627452368	-1.645247072	-1.548640503	-1.335250995
34.28	-1.046621133	-1.375166198	-1.419949597	-1.314329507	-1.469492759	-1.193688976	-0.994728429	-1.008508999	-1.561936111	-1.252018414	-1.130400266	-1.329698545	-1.262639094	-1.615236978	-1.65071164	-1.528211849	-1.322083656
34.3	-1.054476476	-1.346743516	-1.39933865	-1.308201467	-1.496892007	-1.225306104	-0.980424573	-0.973973433	-1.558751802	-1.269786519	-1.151434027	-1.362974174	-1.305687456	-1.604669259	-1.636764174	-1.501596588	-1.323563764
34.32	-1.049126207	-1.391398335	-1.391363677	-1.309038396	-1.447143864	-1.247369442	-0.979859094	-0.995890686	-1.523234601	-1.258627622	-1.109518101	-1.346115696	-1.260191393	-1.636788529	-1.605185636	-1.556390589	-1.319202617
34.34	-1.056173027	-1.385980532	-1.371876345	-1.293439648	-1.453205992	-1.2337538	-0.950470099	-0.963964622	-1.537831082	-1.210769414	-1.109843747	-1.333748539	-1.261541102	-1.61896596	-1.635724354	-1.514194463	-1.30821767
34.36	-1.067585357	-1.391049435	-1.348294668	-1.271477254	-1.433061647	-1.261289854	-0.970538235	-0.959878611	-1.538109524	-1.224060993	-1.117170816	-1.30631849	-1.278830068	-1.625961554	-1.621802945	-1.518876896	-1.308394147
34.38	-1.051348708	-1.388301092	-1.348975493	-1.272619328	-1.394133452	-1.240982273	-0.943531975	-0.904943213	-1.538282873	-1.16319428	-1.097355109	-1.248048607	-1.249955667	-1.603277499	-1.60137771	-1.524716156	-1.285690215
34.4	-1.060002388	-1.391350727	-1.309148572	-1.257477147	-1.387788946	-1.196661345	-0.938229558	-0.892546333	-1.568063325	-1.151814202	-1.119837662	-1.313510121	-1.254076391	-1.605201407	-1.610513689	-1.539747698	-1.287248094
34.42	-1.049964002	-1.403698855	-1.290070217	-1.235929444	-1.398313762	-1.204688197	-0.953636774	-0.870513329	-1.525279647	-1.152319168	-1.111406476	-1.257582047	-1.236292612	-1.612750382	-1.533783024	-1.524490294	-1.272544889
34.44	-1.016327444	-1.367530666	-1.255525462	-1.239755356	-1.353737912	-1.17691786	-0.953176301	-0.842047464	-1.513701511	-1.13800151	-1.152445949	-1.246275272	-1.186242341	-1.587947183	-1.567155709	-1.524505771	-1.257580857
34.46	-1.005697876	-1.364778657	-1.278175285	-1.234571433	-1.385820273	-1.164204458	-0.980863334	-0.782580345	-1.537773943	-1.118596905	-1.148287676	-1.259738433	-1.192730041	-1.604952343	-1.554872493	-1.540368869	-1.259625773
34.48	-0.985100518	-1.387542757	-1.279785495	-1.255151465	-1.352176757	-1.138738859	-0.982770337	-0.802143143	-1.510243113	-1.122957202	-1.176793899	-1.231752789	-1.152817883	-1.590598905	-1.544566274	-1.524554126	-1.252355845
34.5	-0.983693645	-1.335973523	-1.273899481	-1.246426686	-1.384262777	-1.129375455	-0.982744345	-0.789220304	-1.5126743	-1.097832447	-1.165253177	-1.234149336	-1.124434411	-1.560729579	-1.537493587	-1.546395301	-1.244034897
34.52	-0.967487719	-1.365410196	-1.25628737	-1.290431717	-1.373056881	-1.11149192	-1.017446207	-0.77098098	-1.528456738	-1.126450075	-1.186638669	-1.239890031	-1.127014347	-1.552498295	-1.51364114	-1.502604698	-1.245611686
34.54	-0.92290183	-1.345363276	-1.279759912	-1.287875565	-1.376747603	-1.089135542	-1.018743111	-0.76858823	-1.493210879	-1.111616421	-1.185401821	-1.26016064	-1.140519763	-1.582611519	-1.513674797	-1.505247477	-1.242597399
34.56	-0.912117976	-1.316791723	-1.297664294	-1.271983096	-1.380319991	-1.081971349	-0.984115855	-0.728747133	-1.453332293	-1.142414521	-1.142171847	-1.228810011	-1.115798093	-1.533667524	-1.552399118	-1.493851931	-1.227259797
34.58	-0.885764285	-1.296089563	-1.34093154	-1.280498563	-1.363171749	-1.017732609	-1.003317982	-0.72345648	-1.499717869	-1.173449489	-1.136641801	-1.277081321	-1.081660033	-1.564381976	-1.511780918	-1.484757256	-1.22752709
34.6	-0.863110193	-1.270167883	-1.343867099	-1.262694737	-1.353739939	-1.04199297	-0.960119987	-0.729072686	-1.443571186	-1.213000394	-1.116279172	-1.279439588	-1.14841281	-1.553565791	-1.501065894	-1.502346884	-1.223902951
34.62	-0.855511634	-1.259145074	-1.341275603	-1.258857717	-1.349540771	-1.012024337	-0.971938289	-0.730328241	-1.469981391	-1.205329671	-1.087358625	-1.272707531	-1.121233745	-1.59688508	-1.494139813	-1.483840496	-1.219381126
34.64	-0.828773526	-1.227444617	-1.317648801	-1.258942454	-1.388288184	-1.013251934	-0.971666397	-0.704289165	-1.439451513	-1.182931275	-1.090857286	-1.283151364	-1.153574841	-1.559366076	-1.511881817	-1.450978978	-1.211406139
34.66	-0.834687341	-1.265335693	-1.312540838	-1.237864262	-1.373951862	-1.017748475	-0.94789279	-0.719589256	-1.462598402	-1.192270461	-1.055684925	-1.293381112	-1.164845696	-1.568646011	-1.493764082	-1.490432093	-1.214452081
34.68	-0.797744066	-1.250117265	-1.290424882	-1.253733318	-1.376636309	-1.011406358	-0.908151128	-0.710636495	-1.428607973	-1.172562181	-1.054371888	-1.277836706	-1.188902722	-1.569824012	-1.496242274	-1.460709814	-1.202994212
34.7	-0.818132957	-1.265518259	-1.272345082	-1.210815262	-1.399043484	-1.00763244	-0.899433679	-0.714703519	-1.407802558	-1.183653428	-1.035146011	-1.290702137	-1.184859531	-1.571484883	-1.481973495	-1.45574971	-1.199937277
34.72	-0.797457527	-1.273700315	-1.25237009	-1.201195452	-1.396417958	-1.04468523	-0.867474709	-0.703779598	-1.339898932	-1.164874651	-1.005674901	-1.239907031	-1.175144188	-1.572144172	-1.436427807	-1.430114614	-1.181329198
34.74	-0.80118746	-1.290654864	-1.223167747	-1.17902218	-1.334640509	-1.021888854	-0.848408952	-0.696048698	-1.372088619	-1.158553549	-0.978516654	-1.250837868	-1.15447497	-1.548151239	-1.523015593	-1.435838697	-1.176031028
34.76	-0.808606614	-1.327301342	-1.230739811	-1.142665788	-1.351169362	-1.040796428	-0.811147039	-0.697872412	-1.325412515	-1.113280808	-0.959219914	-1.205160861	-1.170296962	-1.546051063	-1.488886962	-1.417642203	-1.16476563
34.78	-0.805691915	-1.338182553	-1.172069529	-1.094411998	-1.302502273	-1.027223998	-0.814794041	-0.718446474	-1.331560669	-1.106630288	-0.935381567	-1.167874486	-1.172681097	-1.529109614	-1.478356589	-1.402428004	-1.149834068
34.8	-0.784910265	-1.310952163	-1.160479526	-1.12304608	-1.324806002	-1.011965632	-0.790195334	-0.66712963	-1.310743383	-1.087889865	-0.933067627	-1.176996659	-1.15982395	-1.533144466	-1.479467399	-1.402535759	-1.141072109
34.82	-0.790783211	-1.286570842	-1.151797337	-1.082224195	-1.265277746	-1.010394224	-0.764601804	-0.693799396	-1.295716169	-1.106704899	-0.922772259	-1.158166242	-1.134247982	-1.542234911	-1.464127305	-1.378373605	-1.127987008
34.84	-0.806791433	-1.258930434	-1.142658109	-1.060920813	-1.252847819	-0.999977043	-0.743410426	-0.685915778	-1.279263806	-1.055895455	-0.941404098	-1.108711418	-1.082986557	-1.511754398	-1.45863695	-1.395309885	-1.111588401
34.86	-0.785665171	-1.231625788	-1.135620759	-1.066633598	-1.214203738	-1.032960137	-0.748332617	-0.669995892	-1.322307357	-1.047798954	-0.93240563	-1.082125819	-1.058612718	-1.514927328	-1.445666233	-1.431442842	-1.107520286
34.88	-0.780238623	-1.239415039	-1.12734492	-1.079129495	-1.200676192	-0.982293073	-0.709792641	-0.668350113	-1.345475788	-1.043542794	-0.95489612	-1.115411778	-1.055652933	-1.539378409	-1.420689705	-1.410726416	-1.104563377
34.9	-0.774648084	-1.231591648	-1.128000036	-1.087098279	-1.192331941	-0.987884953	-0.701856365	-0.675727688	-1.29547629	-1.010473991	-0.949544971	-1.063761629	-1.038961269	-1.505551591	-1.404333691	-1.441065887	-1.09301927
34.92	-0.765442405	-1.207911601	-1.103735451	-1.105644851	-1.200127814	-0.941353789	-0.719733053	-0.67978474	-1.354738187	-1.000187849	-0.960259196	-1.073250572	-1.013275684	-1.530965967	-1.425663366	-1.427640461	-1.094357187
34.94	-0.739103342	-1.175492977	-1.104956526	-1.113474634	-1.190735975	-0.946409676	-0.70846517	-0.667927223	-1.3310703	-0.986135761	-0.958573156	-1.065559683	-0.972571394	-1.458109302	-1.407515973	-1.444537401	-1.079414906
34.96	-0.780123156	-1.183751865	-1.112567068	-1.110563629	-1.183051709	-0.909527005	-0.689403269	-0.645093116	-1.333052074	-1.018270538	-0.9754216	-1.084950585	-0.950970199	-1.478114194	-1.385893301	-1.41341062	-1.078385245
34.98	-0.754330945	-1.137293723	-1.135367347	-1.107027127	-1.209113004	-0.896627021	-0.698269695	-0.636331044	-1.281980751	-1.015638607	-0.976551214	-1.065375388	-0.969313913	-1.448470588	-1.369619949	-1.383912837	-1.067826447
35	-0.773217237	-1.140610568	-1.150341112	-1.09189963	-1.233272974	-0.840453877	-0.688107016	-0.636244342	-1.314797021	-1.039570281	-0.952081202	-1.103961752	-0.959063964	-1.458151011	-1.379837971	-1.375910041	-1.071095
35.02	-0.771417028	-1.133063508	-1.146118387	-1.119737408	-1.261664403	-0.835703334	-0.693173121	-0.617360976	-1.286705113	-1.024058866	-0.948786221	-1.134049478	-0.942745415	-1.453037534	-1.357186708	-1.341059185	-1.066616668
35.04	-0.728948372	-1.118236145	-1.123829862	-1.117971676	-1.225787306	-0.812028257	-0.732071491	-0.613289971	-1.292444833	-1.051582937	-0.938510033	-1.122283189	-0.95649083	-1.420269844	-1.401815097	-1.328235546	-1.061487212
35.06	-0.716085229	-1.095661543	-1.127509661	-1.123905351	-1.2789091	-0.814162926	-0.690102306	-0.576861541	-1.240998129	-1.033274361	-0.933147778	-1.119022668	-0.992011007	-1.431653284	-1.345704406	-1.316438603	-1.052215493
35.08	-0.695476017	-1.129304559	-1.102912708	-1.102291406	-1.238653119	-0.792167485	-0.721813552	-0.577079669	-1.252500968	-1.065733031	-0.914701807	-1.177243241	-0.977283317	-1.428037343	-1.374390667	-1.308041962	-1.053601928
35.1	-0.687409893	-1.080547306	-1.084401681	-1.117766748	-1.257149982	-0.780690098	-0.70753198	-0.572575551	-1.191266804	-1.055727951	-0.929712734	-1.16282291	-0.985216531	-1.434283824	-1.36600921	-1.292905485	-1.044126168
35.12	-0.691854035	-1.133003841	-1.066623874	-1.021835946	-1.206391791	-0.77744884	-0.700368191	-0.566633833	-1.18568772	-1.04878545	-0.902669269	-1.155907147	-0.963426228	-1.430953792	-1.371516725	-1.259445376	-1.030159504
35.14	-0.614277761	-1.178574369	-1.037330276	-1.012712766	-1.205656283	-0.735182315	-0.71242047	-0.525788858	-1.18323132	-1.025207927	-0.921677283	-1.135027422	-0.98921433	-1.433975764	-1.36168218	-1.269231678	-1.021324438
35.16	-0.651564465	-1.15953358	-1.042106858	-0.988831604	-1.211254524	-0.735152536	-0.707497313	-0.535165371	-1.158505404	-1.024788764	-0.870646133	-1.140073294	-0.984207378	-1.440340377	-1.319845771	-1.263021649	-1.014533439
35.18	-0.655619456	-1.197249823	-1.01667184	-0.976430434	-1.188955034	-0.709605817	-0.677915114	-0.523040538	-1.129265506	-1.019871859	-0.843548977	-1.10675241	-0.986394047	-1.433929109	-1.315841006	-1.274122543	-1.003450845
35.2	-0.639457791	-1.175066777	-0.967787403	-0.964876685	-1.156630561	-0.725834101	-0.691965919	-0.533729171	-1.109919313	-0.968798327	-0.818518993	-1.063418957	-0.99756207	-1.395153471	-1.305855747	-1.275568757	-0.986884003
35.22	-0.628776274	-1.153275766	-0.958877132	-0.942039524	-1.129595168	-0.69248639	-0.674938334	-0.500585204	-1.148691097	-0.954344567	-0.801768161	-1.080670525	-1.020938881	-1.411985201	-1.269588934	-1.264811544	-0.977085794
35.24	-0.595427415	-1.177631274	-0.953224564	-0.920472722	-1.120278711	-0.710489244	-0.672163414	-0.458768674	-1.133462872	-0.951197274	-0.795466271	-1.044058336	-0.980745705	-1.364780347	-1.252469342	-1.272651609	-0.962705486
35.26	-0.613706485	-1.164555471	-0.921454891	-0.888148186	-1.126041912	-0.689755978	-0.655962394	-0.468392474	-1.168213977	-0.91351142	-0.776776556	-1.031502588	-1.015410078	-1.400828239	-1.206503687	-1.298110775	-0.958679694
35.28	-0.549134138	-1.126439899	-0.940942046	-0.883959966	-1.104115006	-0.679171479	-0.668065652	-0.447963317	-1.152089693	-0.879786722	-0.734033611	-1.000886054	-0.98480192	-1.368202162	-1.201177548	-1.30626459	-0.939189613
35.3	-0.575045246	-1.108812269	-0.900280537	-0.870759233	-1.114446167	-0.679069401	-0.646781908	-0.455869935	-1.1815969	-0.852756852	-0.72404694	-0.998590525	-0.933769051	-1.344884746	-1.164422655	-1.28017424	-0.926956663
35.32	-0.543946331	-1.057175453	-0.879688798	-0.895354219	-1.088587316	-0.715450689	-0.635757104	-0.410730869	-1.171862008	-0.830069606	-0.720290388	-0.959629896	-0.912875563	-1.332552024	-1.153135362	-1.270322172	-0.911089237
35.34	-0.526419295	-1.049439759	-0.868779821	-0.849789116	-1.05000076	-0.666924227	-0.626697536	-0.425839528	-1.20569745	-0.815375519	-0.683753671	-0.94790889	-0.914395351	-1.298436079	-1.129782593	-1.257959046	-0.894824915
35.36	-0.532202103	-1.027985474	-0.877930137	-0.843570108	-1.104488984	-0.682148075	-0.597397967	-0.400854261	-1.176767244	-0.819761676	-0.711050149	-0.955435846	-0.885365718	-1.305225327	-1.117853259	-1.23261271	-0.891915565
35.38	-0.512758949	-1.026492868	-0.887125739	-0.851867183	-1.101510323	-0.663086641	-0.593370809	-0.414483933	-1.171714597	-0.800179698	-0.693520387	-0.934782297	-0.839218155	-1.288927736	-1.14660287	-1.223782895	-0.884339068
35.4	-0.531555136	-0.968052196	-0.87154448	-0.876911217	-1.127971986	-0.676671525	-0.572469336	-0.414473695	-1.172083966	-0.794390104	-0.69722231	-0.92807417	-0.833501918	-1.2830441	-1.140548018	-1.18844935	-0.879810219
35.42	-0.510660802	-0.974204379	-0.903677009	-0.871564851	-1.11507242	-0.658132522	-0.565300461	-0.390818014	-1.144905162	-0.782783247	-0.709324254	-0.93044424	-0.812221399	-1.293799982	-1.164795266	-1.177707343	-0.87533821
35.44	-0.503127969	-0.942207683	-0.926180034	-0.880990601	-1.119005087	-0.642453229	-0.580144777	-0.385864983	-1.115480558	-0.755912021	-0.67660722	-0.957389259	-0.801959289	-1.296451442	-1.13949863	-1.156130388	-0.867462698
35.46	-0.549688849	-0.921196806	-0.912222337	-0.892483396	-1.135514957	-0.655747179	-0.53560209	-0.392654641	-1.092402346	-0.760379471	-0.666506925	-0.970381766	-0.804041688	-1.313182269	-1.166590818	-1.139663698	-0.869266202
35.48	-0.476844745	-0.938257357	-0.899708734	-0.898537034	-1.112726963	-0.67811822	-0.517026146	-0.343507124	-1.063102868	-0.745363508	-0.675055712	-0.961070182	-0.805259063	-1.336506519	-1.203309668	-1.111882329	-0.860392261
35.5	-0.500033771	-0.889482381	-0.912232786	-0.897482961	-1.078660817	-0.642706454	-0.523397299	-0.373478638	-1.062402331	-0.751654977	-0.695461375	-1.009688271	-0.782092415	-1.325842884	-1.162947361	-1.097646714	-0.856575715
35.52	-0.50043445	-0.897362699	-0.951089887	-0.902270489	-1.065647589	-0.604856238	-0.487856197	-0.351938733	-1.038465797	-0.765367282	-0.714888712	-1.01902844	-0.771550538	-1.368867735	-1.158775274	-1.08530754	-0.855231725
35.54	-0.507216451	-0.877645859	-0.908623114	-0.872008711	-1.097268113	-0.633946879	-0.52345241	-0.341524178	-1.013778033	-0.73514798	-0.682346483	-1.001216208	-0.756834431	-1.321466261	-1.221180439	-1.100006925	-0.849603905
35.56	-0.508108392	-0.860729974	-0.922997354	-0.8936738	-1.073869927	-0.621651277	-0.497209743	-0.335062541	-1.010096834	-0.738649611	-0.697004437	-0.992812746	-0.757200211	-1.311471745	-1.155202558	-1.111642416	-0.842961473
35.58	-0.469571714	-0.871278691	-0.915825288	-0.878680554	-1.026099419	-0.595645519	-0.498414739	-0.327452344	-0.966139601	-0.767269407	-0.696933977	-1.010549164	-0.769768087	-1.288967657	-1.140848767	-1.075943322	-0.831211766
35.6	-0.478794025	-0.877759508	-0.917222372	-0.868997713	-0.99960333	-0.583495164	-0.466492418	-0.325489484	-0.956554096	-0.738749294	-0.688249762	-0.99276612	-0.778336617	-1.289175236	-1.123942626	-1.107276723	-0.82455653
35.62	-0.460318555	-0.908939555	-0.903546238	-0.874541668	-0.977314489	-0.56389556	-0.465532676	-0.302324537	-0.921617265	-0.735481258	-0.711924025	-1.012992345	-0.790118792	-1.282419842	-1.111070963	-1.114740482	-0.82104864
35.64	-0.44457536	-0.944751091	-0.876973404	-0.821322119	-0.947099998	-0.549834606	-0.463856142	-0.316769056	-0.937675782	-0.715506198	-0.703816584	-0.978715721	-0.785100005	-1.251357864	-1.077450884	-1.139946171	-0.809671937
35.66	-0.4846061	-0.921619417	-0.862761992	-0.82137693	-0.939037261	-0.57298117	-0.449000814	-0.315993279	-0.916914763	-0.742196558	-0.687639026	-0.991126532	-0.776333418	-1.236030677	-1.072223823	-1.159606631	-0.809340524
35.68	-0.487127697	-0.944276775	-0.857433498	-0.799361023	-0.916329631	-0.535967	-0.429745577	-0.300769809	-0.912177261	-0.723783772	-0.673305947	-0.932921727	-0.792823019	-1.246800492	-1.021534029	-1.189722699	-0.797754997
35.7	-0.475949591	-0.946295862	-0.812941012	-0.773028419	-0.866525076	-0.528663428	-0.417101676	-0.303486208	-0.902762455	-0.724812285	-0.68028014	-0.927619625	-0.802204952	-1.216029259	-1.006714769	-1.170088571	-0.784656458
35.72	-0.443172802	-0.936378957	-0.811794392	-0.738924638	-0.851889411	-0.523387643	-0.421202466	-0.280626949	-0.910283864	-0.703492814	-0.639392122	-0.891157265	-0.783776371	-1.210245402	-0.987020587	-1.209582992	-0.771395542
35.74	-0.450310727	-0.969738711	-0.771448895	-0.720298725	-0.836691791	-0.505118437	-0.40720403	-0.298132465	-0.942376132	-0.730249339	-0.612914085	-0.903909634	-0.80097427	-1.168765362	-0.948452081	-1.163527825	-0.764382032
35.76	-0.456249546	-0.919210926	-0.755618921	-0.721619534	-0.832407336	-0.492713804	-0.398361875	-0.268090478	-0.923588235	-0.732030009	-0.630656153	-0.848509145	-0.828411304	-1.183367852	-0.94926056	-1.167808673	-0.756744022
35.78	-0.428903629	-0.927090754	-0.73517184	-0.698019527	-0.810589239	-0.490269247	-0.412878278	-0.254493459	-0.91110315	-0.71020301	-0.630807194	-0.824036431	-0.7705647	-1.130293719	-0.952767073	-1.145668734	-0.739553749
35.8	-0.424969561	-0.864194508	-0.704372901	-0.681105067	-0.813846071	-0.443259276	-0.405079553	-0.272441528	-0.940780887	-0.734150678	-0.610051876	-0.808060186	-0.790039119	-1.143456751	-0.933399441	-1.127739355	-0.731059172
35.82	-0.410567601	-0.898978933	-0.712777595	-0.655733751	-0.811604359	-0.452921527	-0.363769455	-0.235124764	-0.929245261	-0.701894311	-0.558181513	-0.806836338	-0.792591536	-1.152413485	-0.929517619	-1.121035467	-0.720824595
35.84	-0.393977788	-0.864560834	-0.659755597	-0.613066925	-0.830268449	-0.453126132	-0.412410588	-0.215343954	-0.936371627	-0.694711026	-0.526614225	-0.765853703	-0.764219905	-1.158452288	-0.914974878	-1.104899953	-0.706787992
35.86	-0.402204727	-0.876191022	-0.668082589	-0.629139943	-0.780301412	-0.415495583	-0.378872293	-0.216839388	-0.921671412	-0.700470844	-0.542954144	-0.759488691	-0.767271132	-1.193196567	-0.906638486	-1.086244101	-0.702816396
35.88	-0.371874839	-0.849044159	-0.645896022	-0.621645058	-0.772449618	-0.388386252	-0.381478276	-0.214463494	-0.91129052	-0.692959207	-0.517253085	-0.775442835	-0.75715394	-1.228367483	-0.933599216	-1.052254234	-0.69459739
35.9	-0.398377949	-0.837926794	-0.657209542	-0.594825919	-0.778004778	-0.414188036	-0.361507333	-0.212838721	-0.911449847	-0.645862604	-0.508858086	-0.74785554	-0.734794428	-1.233167999	-0.914554644	-1.038019416	-0.686840102
35.92	-0.394476296	-0.819933688	-0.616066809	-0.583072425	-0.781336722	-0.436553417	-0.356564077	-0.230580149	-0.921906577	-0.655616841	-0.525943398	-0.733537407	-0.729445272	-1.243812188	-0.92663249	-1.014583501	-0.685628829
35.94	-0.394087848	-0.7749607	-0.639222726	-0.57100063	-0.775216203	-0.428937211	-0.365958987	-0.1815035	-0.909122869	-0.653509298	-0.462575472	-0.723273493	-0.691348762	-1.236789195	-0.925415106	-0.987131506	-0.670003344
35.96	-0.384777841	-0.754680732	-0.629649579	-0.570789904	-0.779518522	-0.392655392	-0.327381826	-0.179847261	-0.869953794	-0.646990551	-0.451379665	-0.74145549	-0.70330028	-1.204638933	-0.913053638	-0.994119323	-0.659012046
35.98	-0.334348457	-0.713355254	-0.62738344	-0.56937997	-0.782508412	-0.356784934	-0.322274066	-0.167151795	-0.842370532	-0.619658023	-0.456096911	-0.725542068	-0.707861591	-1.189541162	-0.938065808	-1.001719808	-0.64712764
36	-0.355208034	-0.730447456	-0.628438098	-0.56424872	-0.763701899	-0.381427028	-0.323600172	-0.177057041	-0.841559259	-0.593703899	-0.442172802	-0.732634143	-0.67528016	-1.122779837	-0.936493414	-0.96014295	-0.639305932
36.02	-0.350489148	-0.695043853	-0.602643216	-0.534810312	-0.775825011	-0.357556501	-0.317179999	-0.150864941	-0.805492625	-0.596287898	-0.409553566	-0.732811137	-0.650600281	-1.145746577	-0.913948812	-0.977621152	-0.626029689
36.04	-0.326046102	-0.719189354	-0.593692743	-0.548643395	-0.765094	-0.330941935	-0.331212062	-0.152086117	-0.814862302	-0.584015165	-0.419936986	-0.751962494	-0.667512453	-1.102857609	-0.921200496	-0.931350701	-0.622537745
36.06	-0.325919734	-0.661770188	-0.568988287	-0.545586173	-0.780684616	-0.321942244	-0.315727963	-0.125597178	-0.766253535	-0.531970578	-0.414467777	-0.712629519	-0.636989147	-1.124662456	-0.906177142	-0.980003462	-0.607460625
36.08	-0.308611395	-0.697629474	-0.554440249	-0.537683035	-0.777279562	-0.342769674	-0.285934628	-0.155793334	-0.77448157	-0.534936804	-0.393933616	-0.704288825	-0.645329858	-1.071803075	-0.8947928	-0.961801248	-0.602594322
36.1	-0.328980389	-0.65518467	-0.577719212	-0.541405443	-0.770002611	-0.32946866	-0.29643603	-0.133445289	-0.755655772	-0.546470751	-0.363637849	-0.718219691	-0.646138041	-1.105639083	-0.858491035	-0.970213228	-0.599819235
36.12	-0.305530666	-0.697488251	-0.55666136	-0.515066956	-0.768419976	-0.331895609	-0.307514817	-0.123497439	-0.755000379	-0.51136257	-0.362282988	-0.757271996	-0.606181036	-1.065227138	-0.828460677	-0.974626714	-0.591655536
36.14	-0.304216467	-0.667723384	-0.537032536	-0.50284589	-0.805553289	-0.308815972	-0.293043223	-0.108101813	-0.738574022	-0.529332789	-0.381107683	-0.683914324	-0.619241733	-1.071175139	-0.845766621	-1.000822168	-0.587329191
36.16	-0.321225632	-0.654312212	-0.558622354	-0.527628588	-0.74465526	-0.316483943	-0.285348749	-0.140686123	-0.724203957	-0.501859221	-0.38640373	-0.727647046	-0.638737608	-1.027183865	-0.802701037	-0.978982096	-0.583542589
36.18	-0.286708372	-0.642571683	-0.544775121	-0.486185885	-0.7556685	-0.307261038	-0.270340477	-0.116933697	-0.695807748	-0.494685294	-0.365367383	-0.715937881	-0.615112268	-1.017506394	-0.763872844	-0.958110256	-0.564802803
36.2	-0.305569771	-0.643188692	-0.526568159	-0.483457172	-0.729237984	-0.314220161	-0.262633006	-0.136119021	-0.679407566	-0.492434548	-0.339714922	-0.719087041	-0.602235414	-1.037118734	-0.734092649	-0.962873438	-0.560497392
36.22	-0.276092642	-0.623281457	-0.534594814	-0.500883621	-0.731402294	-0.280884161	-0.260891622	-0.092698773	-0.680704655	-0.510069882	-0.335521361	-0.700984325	-0.596807762	-1.015434185	-0.74640706	-0.98845367	-0.554694518
36.24	-0.266975609	-0.639825771	-0.483587163	-0.473736478	-0.735179797	-0.279175782	-0.260371897	-0.056387692	-0.685122496	-0.497344302	-0.315500979	-0.707792248	-0.606240003	-1.013013973	-0.694414614	-0.944828963	-0.54121861
36.26	-0.259693974	-0.624019687	-0.481685675	-0.482582313	-0.682630488	-0.272937566	-0.218118715	-0.102219427	-0.660343716	-0.513523705	-0.316006419	-0.688322698	-0.597382641	-1.045691147	-0.678521989	-0.950974493	-0.535915916
36.28	-0.275889998	-0.637614337	-0.472693123	-0.431731482	-0.67346388	-0.268758388	-0.25241812	-0.107851758	-0.681529089	-0.511658437	-0.329038351	-0.693005643	-0.58889918	-1.080395411	-0.696619289	-0.928014237	-0.539348795
36.3	-0.272068384	-0.644551299	-0.466641075	-0.427247176	-0.667325375	-0.304667194	-0.245083955	-0.093024718	-0.67407432	-0.489623714	-0.302477514	-0.664271425	-0.570966361	-1.092165253	-0.658111014	-0.883598058	-0.528493552
36.32	-0.242148633	-0.596533426	-0.446924303	-0.411652955	-0.635347379	-0.242966479	-0.228247768	-0.076564701	-0.694773102	-0.468810116	-0.296443994	-0.699432952	-0.594597379	-1.126828228	-0.64737136	-0.873587911	-0.517639418
36.34	-0.243279954	-0.631402843	-0.482473908	-0.42813354	-0.624980648	-0.26409838	-0.260293756	-0.084631414	-0.70355524	-0.479830207	-0.304180771	-0.654132109	-0.571698321	-1.120405984	-0.653049705	-0.84689934	-0.522065383
36.36	-0.260822872	-0.61207569	-0.4571985	-0.397913634	-0.583088381	-0.271420419	-0.229341302	-0.076348147	-0.66728906	-0.479721949	-0.281376763	-0.641487789	-0.610474245	-1.140675797	-0.624061711	-0.841549663	-0.51092787
36.38	-0.257112446	-0.625015793	-0.458874044	-0.399088949	-0.566518771	-0.279204021	-0.224640468	-0.067693566	-0.658369621	-0.480511491	-0.279106901	-0.63904074	-0.586952854	-1.102166315	-0.608424322	-0.807819393	-0.502533731
36.4	-0.228114257	-0.557450651	-0.447137854	-0.37178738	-0.541933886	-0.257603465	-0.238549769	-0.039982433	-0.656675757	-0.479200227	-0.285641934	-0.631333999	-0.571067934	-1.123457786	-0.615262698	-0.768474638	-0.488354667
36.42	-0.19361109	-0.586067407	-0.420476792	-0.350448693	-0.534653941	-0.255174294	-0.215134497	-0.044369333	-0.684736563	-0.46767755	-0.255756308	-0.611666218	-0.568294866	-1.132214633	-0.590665434	-0.752644915	-0.478974533
36.44	-0.198237783	-0.574228622	-0.435141945	-0.356749093	-0.491420067	-0.245106361	-0.209500028	-0.033304398	-0.656457714	-0.466810886	-0.251653795	-0.600683493	-0.599762564	-1.102702737	-0.609234196	-0.746224132	-0.473576113
36.46	-0.170918831	-0.549916992	-0.416042134	-0.361835018	-0.47457073	-0.23994546	-0.223349686	-0.054841938	-0.648518877	-0.468187811	-0.243696873	-0.594603678	-0.5874452	-1.066378932	-0.571865322	-0.704744941	-0.461053902
36.48	-0.172275306	-0.558968428	-0.381677283	-0.328229149	-0.484637315	-0.247295974	-0.213215805	-0.019615968	-0.667549393	-0.473650746	-0.231196805	-0.562289343	-0.55830416	-1.090812305	-0.587408863	-0.718278646	-0.455962843
36.5	-0.154261522	-0.547857905	-0.371682966	-0.355812271	-0.471377985	-0.238810853	-0.198421239	-0.049165778	-0.68023927	-0.493170281	-0.204901407	-0.573696231	-0.578541442	-1.05551813	-0.583601718	-0.711406831	-0.454279114
36.52	-0.169581515	-0.553134723	-0.378424972	-0.323095794	-0.490102963	-0.216239165	-0.18607199	-0.021321856	-0.677729465	-0.478564553	-0.226925619	-0.528513261	-0.570101147	-1.023076406	-0.573560198	-0.681611406	-0.44362844
36.54	-0.17165331	-0.55234686	-0.340721869	-0.314304361	-0.462390215	-0.228971886	-0.187014345	-0.022971452	-0.679864719	-0.436666093	-0.202306276	-0.527486622	-0.57019685	-1.018528805	-0.569048113	-0.689018913	-0.435843168
36.56	-0.144733239	-0.50892083	-0.373331203	-0.305661034	-0.453333177	-0.19275036	-0.17358049	-0.048205297	-0.652593501	-0.465209753	-0.181597482	-0.521858315	-0.579734453	-0.999667398	-0.57095165	-0.671140695	-0.427704305
36.58	-0.154837877	-0.518405108	-0.324446034	-0.279812202	-0.463093206	-0.195132792	-0.20304423	-0.030001444	-0.659307103	-0.424433205	-0.173841852	-0.510559286	-0.593969238	-0.950843912	-0.572397327	-0.680106879	-0.420889481
36.6	-0.1328279	-0.493392869	-0.358237577	-0.310040178	-0.472478998	-0.212658362	-0.176102717	-0.020551135	-0.630448624	-0.430027619	-0.154771695	-0.504518163	-0.58323184	-0.93379944	-0.519893385	-0.649480947	-0.41140384
36.62	-0.137860348	-0.476022298	-0.353016489	-0.319093058	-0.454683507	-0.176521927	-0.209756052	-0.009503372	-0.645782557	-0.425970876	-0.161458443	-0.472049149	-0.605978974	-0.92066231	-0.531018238	-0.653257637	-0.409539702
36.64	-0.119687751	-0.49000986	-0.332632144	-0.302663103	-0.437272172	-0.196501033	-0.186025662	-0.000633014	-0.62854862	-0.448906845	-0.141739418	-0.449278374	-0.586093309	-0.924837395	-0.523819463	-0.664135371	-0.402048971
36.66	-0.101757424	-0.442286145	-0.315721923	-0.274117399	-0.441544052	-0.160303765	-0.185532463	-0.0163359	-0.61880704	-0.444483312	-0.144674753	-0.482973948	-0.596313815	-0.874527295	-0.495565222	-0.648980843	-0.390245331
36.68	-0.103062633	-0.426182363	-0.290553308	-0.277098837	-0.450949183	-0.156000553	-0.173775891	0.011455452	-0.615265001	-0.441359039	-0.155102602	-0.46824184	-0.576828911	-0.901551543	-0.485855469	-0.628403845	-0.383673473
36.7	-0.084058491	-0.433502593	-0.311855527	-0.249993636	-0.447693172	-0.13268673	-0.192850134	0.001139634	-0.632374424	-0.452371459	-0.121381484	-0.462877709	-0.599044922	-0.894968536	-0.512633924	-0.639969099	-0.385445138
36.72	-0.094203767	-0.441002301	-0.303331456	-0.266472262	-0.442588536	-0.131945839	-0.152349219	0.003483822	-0.622430483	-0.419920238	-0.142344794	-0.466847227	-0.587304659	-0.879635637	-0.463776417	-0.690494149	-0.381322698
36.74	-0.086071436	-0.403955407	-0.283997615	-0.26482043	-0.45978558	-0.103707793	-0.144108146	-0.01701736	-0.58674312	-0.41955353	-0.111449669	-0.476238611	-0.609392299	-0.862191102	-0.468780109	-0.635415272	-0.370826717
36.76	-0.111657677	-0.403600813	-0.290024292	-0.230591657	-0.447038063	-0.121537791	-0.149987605	-0.007902804	-0.577241174	-0.424339073	-0.121006429	-0.440296044	-0.577057389	-0.901009041	-0.463051245	-0.643087118	-0.369339263
36.78	-0.101972106	-0.404366031	-0.272779953	-0.2221091	-0.445877359	-0.125127317	-0.150922335	-0.004740102	-0.576055357	-0.384968873	-0.106760295	-0.463075652	-0.56890762	-0.898718125	-0.469293928	-0.64517477	-0.365053058
36.8	-0.06917081	-0.393794326	-0.271486556	-0.235550112	-0.452509723	-0.076652894	-0.133363362	-0.013677532	-0.521191256	-0.369073511	-0.079590712	-0.454785403	-0.567462606	-0.891232052	-0.43559661	-0.636693027	-0.350114406
36.82	-0.064033443	-0.391184601	-0.252231639	-0.228510303	-0.420201493	-0.107170467	-0.149293205	0.000818264	-0.533944166	-0.376174545	-0.090145067	-0.449912439	-0.579853654	-0.901607531	-0.455768926	-0.625442816	-0.351541002
36.84	-0.057625907	-0.351019161	-0.260341503	-0.199423446	-0.415804377	-0.112207776	-0.158272175	-0.013940235	-0.520607551	-0.379016389	-0.058975261	-0.451146648	-0.59548831	-0.895278482	-0.434996033	-0.665027104	-0.348073147
36.86	-0.044056237	-0.341233098	-0.254364946	-0.209774178	-0.40444066	-0.070799691	-0.147366975	-0.007511972	-0.500519534	-0.377144779	-0.045081728	-0.42123519	-0.593871484	-0.921872575	-0.436251124	-0.617228886	-0.337047066
36.88	-0.074924293	-0.354015617	-0.261748094	-0.214876979	-0.392592466	-0.064896524	-0.159289949	-0.009739818	-0.476234374	-0.36636984	-0.048011531	-0.440671753	-0.530267796	-0.933665702	-0.433939544	-0.66379323	-0.339064844
36.9	-0.048914603	-0.345479804	-0.253497067	-0.227296259	-0.414590607	-0.058661677	-0.165136147	0.033302825	-0.518359469	-0.391904481	-0.067533595	-0.41192921	-0.557046708	-0.921447815	-0.431919497	-0.628264767	-0.33804243
36.92	-0.068480412	-0.338135723	-0.228196983	-0.191589984	-0.388111975	-0.068254199	-0.161684233	0.021854064	-0.503137044	-0.379103635	-0.056261277	-0.41923527	-0.532382389	-0.927145424	-0.435064966	-0.631729156	-0.331666163
36.94	-0.051912323	-0.344813404	-0.189895688	-0.157835507	-0.370268596	-0.048616219	-0.153070859	0.007623311	-0.468285314	-0.365730001	-0.036860119	-0.409198301	-0.544825556	-0.916720774	-0.404413032	-0.607139547	-0.316372621
36.96	-0.059823492	-0.30351373	-0.208320216	-0.155590148	-0.389135869	-0.024926398	-0.161421769	-0.007732091	-0.458804412	-0.365036858	-0.014194582	-0.421587081	-0.491648374	-0.869818237	-0.422434198	-0.622493583	-0.311030065
36.98	-0.069026993	-0.298870517	-0.18118923	-0.162536088	-0.352387093	-0.055529305	-0.135532315	0.013799405	-0.472411315	-0.35734481	-0.014143692	-0.406098053	-0.544491878	-0.914486169	-0.434864785	-0.611362927	-0.312279735
37	-0.0386738	-0.312392825	-0.221072782	-0.153249575	-0.379161776	-0.063185504	-0.130708053	0.008363986	-0.487653695	-0.344666376	-0.017320224	-0.41162486	-0.496249018	-0.852558617	-0.433402384	-0.636312378	-0.310616743
37.02	-0.047463899	-0.289154037	-0.188372721	-0.162906557	-0.34911068	-0.073340073	-0.126832964	0.01000904	-0.4698684	-0.336041061	0.020115414	-0.403424624	-0.513587519	-0.862309226	-0.423719959	-0.602504793	-0.301157004
37.04	-0.041751045	-0.310816761	-0.15726649	-0.136477979	-0.330523124	-0.039141222	-0.150020553	0.000123121	-0.468978737	-0.35398021	0.046941611	-0.418766644	-0.504697736	-0.856777541	-0.411632083	-0.591468286	-0.295327105
37.06	-0.043678469	-0.291237633	-0.197357099	-0.125448939	-0.320385351	-0.063180443	-0.154113467	0.008762416	-0.475694577	-0.340770609	0.017189008	-0.381635411	-0.505036783	-0.797407717	-0.424467807	-0.606807344	-0.293829389
37.08	-0.016872053	-0.256649216	-0.17232259	-0.142004591	-0.326424202	-0.041434952	-0.132987377	0.005131113	-0.453075335	-0.32732725	0.040608285	-0.381246606	-0.513724845	-0.804046373	-0.39444511	-0.580390347	-0.281075715
37.1	-0.038081648	-0.260833854	-0.162987018	-0.11783688	-0.295923555	-0.038283081	-0.148931128	0.03271841	-0.458197751	-0.326126598	0.0405697	-0.381631458	-0.518759405	-0.777122756	-0.386382051	-0.564636979	-0.275152878
37.12	-0.017453375	-0.242443662	-0.182164498	-0.123653783	-0.281848446	-0.01587372	-0.132388091	0.011646338	-0.460801146	-0.32003709	0.057699206	-0.366870019	-0.523562551	-0.769810861	-0.377181084	-0.552101781	-0.268552785
37.14	-0.060474706	-0.260739927	-0.164466741	-0.094403732	-0.289987956	-0.019065239	-0.130911233	0.029737834	-0.444173089	-0.329420234	0.064836266	-0.383909721	-0.513809183	-0.71665621	-0.371470782	-0.53717749	-0.263880759
37.16	-0.023764853	-0.24121485	-0.158185117	-0.116414463	-0.274993253	-0.021550095	-0.091546414	0.046001557	-0.470382308	-0.296516589	0.042963002	-0.336989381	-0.496379291	-0.731293074	-0.379764799	-0.492078684	-0.252631788
37.18	-0.027572775	-0.238968935	-0.147911467	-0.089509454	-0.26086962	-0.055172533	-0.119222915	0.0231617	-0.451491198	-0.316939312	0.061809839	-0.384253163	-0.501657004	-0.67727742	-0.362185604	-0.486196271	-0.252141008
37.2	-0.028517338	-0.237518307	-0.141957299	-0.091802319	-0.265282094	-0.036472932	-0.108724009	0.018383073	-0.480934136	-0.309028835	0.049533101	-0.371838947	-0.517668796	-0.665738723	-0.363871605	-0.495637155	-0.25294227
37.22	-0.001000259	-0.216470178	-0.15227742	-0.078905743	-0.216707059	-0.017541471	-0.062191798	0.015962688	-0.428672937	-0.288629627	0.081546131	-0.393440186	-0.529088247	-0.680846958	-0.353105852	-0.488685789	-0.238128419
37.24	-0.012572656	-0.211632577	-0.132934181	-0.073265832	-0.216115056	-0.019955146	-0.068226669	-0.012549431	-0.426156777	-0.267762344	0.089061935	-0.367444314	-0.53725103	-0.654706164	-0.355576853	-0.489856098	-0.234808949
37.26	-0.016567935	-0.192824067	-0.138597286	-0.094392363	-0.205863739	-0.02450538	-0.065899507	0.010189715	-0.444659897	-0.26745721	0.079824366	-0.408396296	-0.51745237	-0.677378525	-0.338932371	-0.492212867	-0.237195358
37.28	-0.004686798	-0.211171477	-0.123725044	-0.068023403	-0.214433597	-0.052231164	-0.077832216	0.002483824	-0.420404931	-0.27666038	0.068954461	-0.379081822	-0.543912282	-0.669720977	-0.32026706	-0.47329147	-0.235250271
37.3	-0.000751002	-0.199637695	-0.12354786	-0.07644683	-0.216759654	-0.013252572	-0.081750857	0.021224963	-0.43591156	-0.250094631	0.087970727	-0.365425695	-0.533212267	-0.66264738	-0.301548492	-0.471138841	-0.226433103
37.32	-0.020329853	-0.176891679	-0.10789377	-0.078908463	-0.185757893	0.011595198	-0.077216226	0.004777248	-0.406572535	-0.266712857	0.109026506	-0.342578807	-0.569605337	-0.661499727	-0.292071222	-0.458322643	-0.219935129
37.34	-0.02394513	-0.16438614	-0.126187323	-0.05961426	-0.197931003	-0.003999795	-0.06033035	0.028418245	-0.421318157	-0.26191286	0.086778961	-0.352576991	-0.531773072	-0.656143752	-0.262420844	-0.427328324	-0.214666925
37.36	-0.024468354	-0.154714302	-0.127357294	-0.063175783	-0.174234333	-0.008512738	-0.05661825	0.006277633	-0.399826534	-0.249854729	0.107673694	-0.31755044	-0.548664173	-0.653315187	-0.280352313	-0.434522968	-0.211201004
37.38	-0.017334931	-0.14002567	-0.112375561	-0.067774939	-0.161080781	-0.004994634	-0.038101243	0.025108946	-0.399898354	-0.2413466	0.100735624	-0.323571884	-0.529553145	-0.677127332	-0.275422494	-0.418618485	-0.205086343
37.4	-0.020623975	-0.174193856	-0.115657149	-0.045378743	-0.18783259	0.018953721	-0.016314831	0.013447653	-0.427474451	-0.219628137	0.119617174	-0.308961235	-0.544546155	-0.642606336	-0.277532099	-0.443583322	-0.204519646
37.42	-0.013134255	-0.143251855	-0.107080651	-0.037922401	-0.156168719	0.018809118	-0.018034604	-0.00066547	-0.40784283	-0.245737118	0.128594146	-0.312147433	-0.555265278	-0.654855542	-0.257326415	-0.422070923	-0.199006264
37.44	-0.033130412	-0.14825228	-0.078750523	-0.024728824	-0.175421677	0.000245702	-0.010384705	0.030636491	-0.398253183	-0.250676315	0.122224199	-0.315665382	-0.548053404	-0.629246575	-0.270174655	-0.434779725	-0.197775704
37.46	0.009701759	-0.109497391	-0.132624131	-0.017388231	-0.152357918	0.027734086	0.001422309	0.007220474	-0.391018535	-0.221099487	0.124643909	-0.280967734	-0.523255157	-0.669427813	-0.242759659	-0.419188318	-0.186803865
37.48	-0.009840829	-0.135521966	-0.078534849	-0.007758471	-0.130368673	0.018214985	-0.014116761	0.008296268	-0.399879185	-0.226080026	0.145889818	-0.352686504	-0.564093738	-0.644959716	-0.242846791	-0.426310562	-0.191287313
37.5	-0.010047576	-0.131523599	-0.086355401	0.000557446	-0.161332522	0.042981146	-0.003744622	0.019099946	-0.407273158	-0.239514417	0.154578915	-0.304947437	-0.542633315	-0.659237795	-0.233790403	-0.423989466	-0.186698266
37.52	-0.002302247	-0.108513651	-0.074666689	-6.96E-05	-0.141698055	0.027661759	0.007331728	0.007693079	-0.392981297	-0.215076248	0.182263991	-0.295667887	-0.572514651	-0.6315974	-0.197806093	-0.420710588	-0.176790864
37.54	-0.025560792	-0.085721152	-0.081122337	0.02370232	-0.139533568	0.014929168	-0.027584044	0.001666083	-0.397831861	-0.199688081	0.181915219	-0.278388992	-0.548688978	-0.641734218	-0.203964283	-0.391506565	-0.174944505
37.56	-0.009749625	-0.106077218	-0.04427221	-0.004733812	-0.14668771	0.042574374	-0.044153486	0.045065977	-0.412556707	-0.226785806	0.167259302	-0.280035793	-0.557046076	-0.644205557	-0.20360156	-0.417656423	-0.177666395
37.58	0.017324214	-0.086806771	-0.076537121	0.039644877	-0.150642751	0.045874825	-0.015916595	0.025314727	-0.413838632	-0.220733899	0.190602651	-0.265200757	-0.538223458	-0.603294399	-0.230652265	-0.400854009	-0.16774621
37.6	0.005434851	-0.080204338	-0.057209264	-0.000975701	-0.144158034	0.047956866	0.01327074	0.049536698	-0.439141135	-0.224878233	0.209087756	-0.257433896	-0.564545854	-0.61075921	-0.205410872	-0.373190251	-0.164538742
37.62	0.005429395	-0.081770801	-0.082072871	0.044702057	-0.139854472	0.032147744	0.003812568	0.017679091	-0.397213581	-0.218295825	0.208799423	-0.267992966	-0.547904135	-0.608234371	-0.203533907	-0.372792871	-0.16294347
37.64	0.009169057	-0.061104275	-0.063994294	0.032030084	-0.126960534	0.048142894	0.009994938	0.030193042	-0.407796014	-0.202853583	0.254211812	-0.264130265	-0.547904252	-0.59985173	-0.202844084	-0.375514297	-0.154325719
37.66	0.025012707	-0.072260513	-0.059532849	0.024334062	-0.111314301	0.073157853	0.009139665	0.007321544	-0.397955643	-0.18212694	0.226847556	-0.272394974	-0.56167682	-0.569471647	-0.20717022	-0.400234489	-0.154270313
37.68	0.029769096	-0.063239772	-0.08035982	0.025179167	-0.147898447	0.043180243	0.032472028	0.037343771	-0.421207273	-0.197505671	0.254298119	-0.294065624	-0.533856321	-0.567293361	-0.212658209	-0.369605768	-0.15409049
37.7	0.006546301	-0.056801694	-0.058306322	0.033189863	-0.126246165	0.066080768	0.021062581	0.047726269	-0.409755476	-0.184954421	0.279700515	-0.255086483	-0.554206146	-0.559436854	-0.18665046	-0.380281311	-0.14483869
37.72	0.018729659	-0.059634682	-0.048248852	0.041521303	-0.084747436	0.037668945	0.009893054	0.045768448	-0.413752055	-0.218167456	0.255692519	-0.285623345	-0.54975619	-0.53838172	-0.163277341	-0.363364802	-0.144729997
37.74	0.037973849	-0.049086181	-0.062841298	0.05112635	-0.117979375	0.038349847	0.013522741	0.046450701	-0.419544164	-0.169164651	0.280541944	-0.264700692	-0.538080712	-0.544520329	-0.179280365	-0.36303103	-0.14001646
37.76	0.035192688	-0.042772962	-0.086677269	0.041011175	-0.103707347	0.036733946	0.014089937	0.032079086	-0.45336915	-0.17691159	0.27777733	-0.274224794	-0.534258524	-0.534098806	-0.171107973	-0.333971733	-0.142138499
37.78	-0.000628063	-0.047909202	-0.024659736	0.042927417	-0.104063816	0.019970667	0.006300273	0.058327867	-0.455360767	-0.166892707	0.28946075	-0.261110392	-0.551717963	-0.514264603	-0.154875316	-0.35150175	-0.138499834
37.8	0.031274416	-0.013149633	-0.049214244	0.066718196	-0.110536591	0.049228322	-0.003654056	0.054913862	-0.428841672	-0.168302459	0.293447454	-0.251763072	-0.516169541	-0.5181304	-0.158907392	-0.354189365	-0.129829761
37.82	0.031486917	-0.008925102	-0.063413923	0.048361939	-0.093167448	0.014355475	0.012261763	0.046379423	-0.439571567	-0.159317818	0.27209381	-0.24106618	-0.531563809	-0.504786321	-0.154210395	-0.353167426	-0.132765666
37.84	0.029562094	0.008568247	-0.044397156	0.050013695	-0.090364699	0.041127611	0.025220633	0.063102233	-0.425834564	-0.147912756	0.277938165	-0.249355989	-0.519544515	-0.497446257	-0.168975979	-0.315521203	-0.122738777
37.86	0.032105496	-0.016625743	-0.061340828	0.07621361	-0.083117882	0.053215094	0.010097659	0.042068945	-0.413117835	-0.160651455	0.278969019	-0.244118006	-0.496855521	-0.497238761	-0.166697399	-0.342009468	-0.124318942
37.88	0.043795144	0.039193698	-0.081891441	0.074568128	-0.081819475	0.043249846	0.049377615	0.05165197	-0.445502057	-0.152537994	0.303693974	-0.253067705	-0.502115732	-0.484187065	-0.143156709	-0.333034108	-0.11698637
37.9	0.024550074	0.023944382	-0.046617068	0.054968805	-0.08733836	0.026691766	0.037868326	0.045038525	-0.41482684	-0.181039655	0.283406328	-0.230723274	-0.504823317	-0.469691262	-0.13334191	-0.33380317	-0.119108541
37.92	0.032043166	0.02743761	-0.072552817	0.095611768	-0.080506115	0.055828704	0.012489632	0.023434535	-0.416407912	-0.139364666	0.272806253	-0.241079719	-0.514519578	-0.455344256	-0.136727272	-0.333401352	-0.116890751
37.94	0.042341866	0.042486433	-0.067776213	0.067690946	-0.066379627	0.059831104	0.02842242	0.050298214	-0.417645797	-0.154994936	0.318822651	-0.225971122	-0.496793255	-0.443741582	-0.143538757	-0.326386767	-0.108333401
37.96	0.023069533	0.025966045	-0.084711934	0.094224718	-0.059728084	0.046916016	0.034127896	0.043871531	-0.410677838	-0.131513291	0.283502664	-0.228920313	-0.495886526	-0.447732799	-0.120021244	-0.334296213	-0.110113115
37.98	0.017982224	0.038243084	-0.086535231	0.100676758	-0.066884415	0.037089086	0.012298576	0.044295347	-0.421168164	-0.16451609	0.301558356	-0.214855925	-0.485010883	-0.438918927	-0.125360281	-0.333384868	-0.11153071
38	0.011017792	0.067579959	-0.067557555	0.091163814	-0.0587878	0.079665273	0.003167949	0.027542742	-0.386533961	-0.14634393	0.278598266	-0.203851239	-0.51023633	-0.435600921	-0.109099207	-0.314816929	-0.104630755
38.02	0.018156149	0.043146781	-0.092495575	0.107810937	-0.066008802	0.064985839	-0.008989658	0.008647726	-0.406936753	-0.136409779	0.287154696	-0.242667619	-0.498636437	-0.417323001	-0.131066229	-0.330887968	-0.112594981
38.04	0.011022064	0.081183926	-0.068302257	0.07515139	-0.072920044	0.077976231	0.004411439	0.009021039	-0.377595215	-0.137186801	0.308923386	-0.217188737	-0.499843557	-0.428814184	-0.114060452	-0.32064665	-0.104304276
38.06	-0.01280042	0.069741118	-0.076010485	0.084682051	-0.084434796	0.05737125	0.005891146	0.011873575	-0.404971839	-0.165907203	0.295198002	-0.202740317	-0.456561741	-0.398799857	-0.116259595	-0.336588071	-0.108144824
38.08	-0.017114078	0.071666823	-0.06795289	0.092197936	-0.06336065	0.054123215	7.01E-05	0.02287063	-0.372478977	-0.156510282	0.295670675	-0.22195168	-0.494387591	-0.419320778	-0.136644352	-0.35030398	-0.110214115
38.1	0.018809231	0.075589723	-0.091808981	0.08921275	-0.063351535	0.054441151	0.000630777	0.00961246	-0.36913548	-0.158696656	0.304025818	-0.21095027	-0.494729455	-0.41796101	-0.126891603	-0.320384897	-0.106349249
38.12	-0.013009727	0.055548276	-0.101474084	0.068227542	-0.07051734	0.045961128	0.00511662	0.042258417	-0.357882491	-0.150036159	0.309731012	-0.194227747	-0.49485869	-0.396971601	-0.120976347	-0.325795368	-0.10618166
38.14	-0.016812204	0.082036364	-0.082418623	0.062751981	-0.075411825	0.078534865	0.011716283	0.02080202	-0.372392311	-0.1550925	0.299466551	-0.216892142	-0.480033763	-0.377041029	-0.133011374	-0.329610687	-0.105213025
38.16	-0.021709397	0.059028065	-0.101581691	0.069818412	-0.05501041	0.026376281	-0.012716422	0.024839448	-0.363751766	-0.162326293	0.313619817	-0.217009217	-0.49634745	-0.368062792	-0.153121411	-0.3361265	-0.112130083
38.18	-0.005422781	0.056342007	-0.09357019	0.049325847	-0.082290826	0.035461499	0.000211206	0.031005377	-0.368928751	-0.16436555	0.322980483	-0.236397954	-0.496741974	-0.328224272	-0.133417281	-0.325901114	-0.108745892
38.2	-0.013435153	0.061378781	-0.086760072	0.063624546	-0.078852763	0.042680246	-0.030092918	0.030292413	-0.357200834	-0.163983251	0.323505933	-0.194789257	-0.518669957	-0.349984007	-0.136858508	-0.28574775	-0.105930784
38.22	-0.025703983	0.062461217	-0.137255836	0.062176868	-0.067102754	0.061909673	-0.024156691	0.034948954	-0.373724137	-0.148569962	0.343654047	-0.247446554	-0.499489536	-0.341432631	-0.166230311	-0.31623781	-0.111387465
38.24	-0.016944021	0.057764798	-0.131984882	0.029801275	-0.06304918	0.027422825	-0.007234185	0.044919319	-0.363904523	-0.158437308	0.331514141	-0.231956953	-0.491476916	-0.358537558	-0.157207101	-0.31784899	-0.112947454
38.26	-0.027087793	0.072015511	-0.124581633	0.052110339	-0.088486983	0.031317888	-0.012536137	0.007143506	-0.385742549	-0.155067751	0.315233945	-0.258069145	-0.521269595	-0.334948757	-0.144217546	-0.329066739	-0.11895334
38.28	-0.008942047	0.074249926	-0.126462805	0.046038186	-0.095372798	0.024549113	-0.017483253	0.01526548	-0.388480345	-0.179610883	0.327235026	-0.259832669	-0.497129673	-0.347199636	-0.148327125	-0.302084551	-0.117724253
38.3	-0.023013509	0.067284872	-0.109300422	0.035211041	-0.098871239	0.034517087	0.007129127	-0.001811873	-0.380467518	-0.177213462	0.323176168	-0.261287267	-0.523474042	-0.344700709	-0.15974498	-0.320396096	-0.120810176
38.32	-0.016958181	0.085373302	-0.117427343	0.063208703	-0.081538275	0.001627105	0.005280522	0.022513802	-0.394344984	-0.180047333	0.326212665	-0.247414645	-0.494576601	-0.334445839	-0.1667564	-0.316066744	-0.115335015
38.34	-0.035501231	0.103023596	-0.110890321	0.010033818	-0.08297118	0.011642062	-0.005650183	-0.005171194	-0.390632549	-0.204945812	0.339252667	-0.221789888	-0.504727737	-0.347492914	-0.148096848	-0.307479321	-0.118837315
38.36	-0.032692801	0.078401926	-0.141976096	0.035199961	-0.062772704	0.013183076	-0.028592212	0.018614789	-0.402109175	-0.166571866	0.324082341	-0.248142177	-0.506770154	-0.333710764	-0.202936609	-0.30718942	-0.122748868
38.38	-0.019770527	0.080084413	-0.138926265	0.006943556	-0.070493345	0.029625946	-0.0121356	-0.009858823	-0.396095088	-0.169676729	0.334528991	-0.277444211	-0.560723317	-0.328669574	-0.206859796	-0.29857486	-0.127377827
38.4	-0.024087271	0.091767082	-0.128302958	0.023339584	-0.058026786	0.017528314	-0.003703099	-0.015125028	-0.435516411	-0.170436005	0.301230132	-0.231124114	-0.529357997	-0.316640674	-0.189410598	-0.285855251	-0.122107568
38.42	-0.051958904	0.094580643	-0.159041682	0.01157474	-0.075995731	0.031159042	-0.029003664	-0.026904377	-0.405343598	-0.166717095	0.289117622	-0.282007184	-0.552383814	-0.328979249	-0.197905633	-0.303465553	-0.134579652
38.44	-0.031765296	0.10005844	-0.155024762	0.008213739	-0.071287739	0.046765129	-0.017534746	-0.051957411	-0.428032544	-0.176860421	0.300516674	-0.263342685	-0.567567397	-0.31283302	-0.210086795	-0.298390245	-0.133070567
38.46	-0.036381644	0.071717252	-0.153089928	0.01251579	-0.060556732	0.04120963	-0.023636873	-0.042734772	-0.415334213	-0.167821088	0.314283331	-0.266383333	-0.576887955	-0.335340077	-0.188244295	-0.311701036	-0.133649121
38.48	-0.033278965	0.08468059	-0.184122132	0.016978957	-0.098782713	0.034202919	-0.030293074	-0.051265535	-0.447696541	-0.200758583	0.29743134	-0.249939448	-0.555871938	-0.326967213	-0.187169485	-0.272860235	-0.137857003
38.5	-0.054641813	0.10409016	-0.16597188	0.010945604	-0.078879026	0.026328816	-0.029206614	-0.048247868	-0.429317376	-0.175183473	0.283642381	-0.253318811	-0.582399842	-0.335014674	-0.203030207	-0.301064293	-0.139454307
38.52	-0.071361126	0.100112934	-0.185744071	0.009591292	-0.072750251	0.019018739	-0.010182248	-0.085256595	-0.428832635	-0.180888962	0.300191142	-0.271593141	-0.572684893	-0.309177158	-0.211869884	-0.297682134	-0.141819312
38.54	-0.072581087	0.080255636	-0.166040451	0.014772181	-0.084196315	0.01882456	-0.027922546	-0.083041036	-0.438362132	-0.190782763	0.279433714	-0.263468465	-0.602697803	-0.320364759	-0.203042339	-0.263978352	-0.145199497
38.56	-0.079173109	0.097051569	-0.195386238	0.001585065	-0.068181411	0.019023396	-0.021972749	-0.082059876	-0.454200624	-0.190654711	0.278955543	-0.249811479	-0.600338073	-0.306173113	-0.230764168	-0.294336024	-0.14852725
38.58	-0.087847072	0.087483529	-0.178531268	-0.019112693	-0.062627879	0.033978219	-0.0402156	-0.070124549	-0.431342415	-0.189932569	0.273333508	-0.246705622	-0.592091799	-0.289463457	-0.221622142	-0.282162913	-0.144811545
38.6	-0.084761547	0.101793297	-0.173079066	-0.010073912	-0.0577361	0.025260836	-0.045563309	-0.078112789	-0.447125003	-0.185441252	0.273789354	-0.240858931	-0.616170008	-0.268010695	-0.242408924	-0.267057872	-0.144722245
38.62	-0.090315076	0.115723328	-0.19809645	-0.006438421	-0.056124978	0.018970746	-0.053314835	-0.063847186	-0.446894001	-0.177996262	0.261217157	-0.258193115	-0.585061764	-0.311077386	-0.241187356	-0.245885614	-0.146157576
38.64	-0.087735284	0.081085805	-0.232871491	-0.02687193	-0.081409446	0.037928628	-0.05494647	-0.093053113	-0.450021947	-0.17413698	0.276332383	-0.241351869	-0.620920801	-0.263308632	-0.265295644	-0.265855524	-0.15390202
38.66	-0.079400211	0.063399986	-0.207349009	0.022554149	-0.085556991	0.00502242	-0.045907397	-0.075605482	-0.458015089	-0.168609099	0.249318304	-0.27859596	-0.610678132	-0.268159261	-0.248301771	-0.283034555	-0.154307381
38.68	-0.096402241	0.106140574	-0.202581414	0.006622237	-0.085214287	-0.005315754	-0.059198758	-0.094477752	-0.452600988	-0.188134154	0.263345951	-0.268738027	-0.598071163	-0.248371674	-0.244337155	-0.256086666	-0.15146383
38.7	-0.093090003	0.087168224	-0.224394486	-0.01866326	-0.080000311	-0.008047818	-0.049108623	-0.075756895	-0.459769002	-0.185599891	0.252849052	-0.277623075	-0.58157551	-0.276127375	-0.230653056	-0.250176013	-0.154410503
38.72	-0.089085215	0.106561951	-0.233847908	-0.011830036	-0.112743991	-0.005332155	-0.074510414	-0.106961871	-0.448856075	-0.185957548	0.267998435	-0.278277811	-0.57593114	-0.232605137	-0.237766181	-0.257977679	-0.154820173
38.74	-0.08369661	0.105217705	-0.224214809	-0.014824112	-0.089278574	-0.017996621	-0.060198534	-0.079914167	-0.498054533	-0.200544402	0.282120729	-0.25641034	-0.555520676	-0.248337026	-0.258482335	-0.271798334	-0.15449579
38.76	-0.108753497	0.078109736	-0.223085902	0.001335393	-0.097140368	-0.027888535	-0.08774102	-0.105087124	-0.478406165	-0.191162314	0.263832629	-0.290089482	-0.52621757	-0.228583479	-0.245753453	-0.279024404	-0.159103472
38.78	-0.093960047	0.110376083	-0.260384492	-0.028368365	-0.10815775	-0.020037495	-0.078921645	-0.095172918	-0.492208107	-0.183785981	0.263847138	-0.301609484	-0.555964483	-0.24176946	-0.27025319	-0.24695834	-0.162708033
38.8	-0.097340751	0.112890796	-0.238847271	-0.021136531	-0.088078169	-0.005116848	-0.071667323	-0.107869713	-0.478886457	-0.177585995	0.240927649	-0.291997631	-0.535812749	-0.215348703	-0.280159935	-0.268644575	-0.157792138
38.82	-0.109363651	0.101343012	-0.259088554	-0.047010021	-0.082242648	-0.025761871	-0.062962782	-0.119744039	-0.526190665	-0.194165476	0.252187622	-0.285034514	-0.537967754	-0.225777581	-0.272567278	-0.248219884	-0.16516038
38.84	-0.076688173	0.088215769	-0.282131546	-0.021111371	-0.079452351	-0.018241573	-0.093260203	-0.105210349	-0.487269152	-0.184620436	0.237681958	-0.309302185	-0.531151976	-0.216845599	-0.280715661	-0.229026659	-0.161820594
38.86	-0.092242522	0.110651303	-0.254309692	-0.030825091	-0.07859495	-0.023053108	-0.05007987	-0.129959996	-0.500511463	-0.176072656	0.226073298	-0.267575874	-0.537587784	-0.220627601	-0.280565026	-0.277166579	-0.161402976
38.88	-0.102891264	0.125562184	-0.256879114	-0.013512386	-0.087165896	-0.026172892	-0.085935273	-0.141360585	-0.489289522	-0.166831762	0.250011734	-0.297807374	-0.511803686	-0.204172312	-0.283461098	-0.219799019	-0.156969267
38.9	-0.11341974	0.117452857	-0.271615381	-0.028734561	-0.08333001	-0.047727624	-0.0516839	-0.133692362	-0.511645345	-0.179080407	0.229934435	-0.312976827	-0.526040986	-0.226536031	-0.279346179	-0.247631519	-0.166629599
38.92	-0.119723788	0.110355257	-0.288142891	-0.029582567	-0.083175969	-0.045319402	-0.065051321	-0.153941057	-0.522837351	-0.16105376	0.241615861	-0.32237416	-0.499271519	-0.216636485	-0.309466004	-0.264308151	-0.170557082
38.94	-0.120482752	0.114883692	-0.28807076	-0.035521331	-0.084986935	-0.03698991	-0.054133499	-0.160005118	-0.509350187	-0.181040266	0.24008373	-0.285548371	-0.513622524	-0.191560952	-0.311999944	-0.24514819	-0.166468332
38.96	-0.114682162	0.114509014	-0.28792586	-0.022343858	-0.095092923	-0.053167117	-0.074830014	-0.159891428	-0.519456668	-0.179745128	0.228148375	-0.307538314	-0.490240312	-0.200075375	-0.289459348	-0.246274356	-0.168629092
38.98	-0.119166049	0.130013314	-0.297784009	-0.039300328	-0.06709619	-0.037195688	-0.056681161	-0.141197167	-0.516987761	-0.154972	0.223420275	-0.299084785	-0.489253336	-0.195741162	-0.316257675	-0.250314672	-0.1642249
39	-0.127713117	0.117192699	-0.308734818	-0.050517339	-0.096577077	-0.041905861	-0.057872737	-0.168473862	-0.52683775	-0.182276023	0.246045105	-0.31940817	-0.508744698	-0.228769249	-0.331020368	-0.254386899	-0.17750001
39.02	-0.120115201	0.126839305	-0.296165602	-0.030378021	-0.088187503	-0.029951146	-0.056528112	-0.157947878	-0.4955567	-0.199612853	0.242442656	-0.286413313	-0.509405856	-0.178265527	-0.335886695	-0.243390635	-0.166157692
39.04	-0.134580635	0.120300859	-0.316502967	-0.051710823	-0.075084279	-0.023153943	-0.059058843	-0.152258641	-0.497246365	-0.179447532	0.259569594	-0.309812846	-0.491105612	-0.208080058	-0.34865156	-0.252983914	-0.169987973
39.06	-0.135158827	0.128953281	-0.321212445	-0.044159481	-0.092627186	-0.020439062	-0.047399025	-0.171213083	-0.486690227	-0.173115787	0.222386991	-0.315511247	-0.523590037	-0.172316572	-0.332824775	-0.225521252	-0.169402421
39.08	-0.126206591	0.159348141	-0.325098474	-0.049514672	-0.069723428	-0.007911856	-0.045470341	-0.176393239	-0.499585689	-0.193406721	0.245402517	-0.308486186	-0.542247335	-0.179338553	-0.350326141	-0.195056948	-0.16650097
39.1	-0.138882861	0.137458724	-0.314467372	-0.043720725	-0.067147918	-0.037314391	-0.046062757	-0.186226478	-0.481924197	-0.18757298	0.226777634	-0.283485035	-0.500074442	-0.165756666	-0.358668268	-0.224747169	-0.166988431
39.12	-0.148704086	0.136949937	-0.340079269	-0.034020256	-0.072566732	-0.020296611	-0.052771204	-0.182228364	-0.480051076	-0.161976535	0.263576617	-0.286383171	-0.513083169	-0.201772662	-0.337586198	-0.222870855	-0.165866477
39.14	-0.141611723	0.163855071	-0.328270365	-0.030965495	-0.091196018	-0.015469182	-0.039737944	-0.167316066	-0.434226136	-0.166044487	0.260437371	-0.307283754	-0.521522869	-0.170027099	-0.348848302	-0.226568466	-0.160299717
39.16	-0.147822873	0.17143671	-0.321033204	-0.057359952	-0.099745266	-0.024489422	-0.038307689	-0.172747406	-0.484308884	-0.167052062	0.26773387	-0.304966236	-0.537552126	-0.153149781	-0.351055684	-0.247256297	-0.166729769
39.18	-0.14189863	0.167452524	-0.33762205	-0.047103106	-0.085460504	-0.029157153	-0.049522649	-0.159023333	-0.460272956	-0.173207984	0.277676812	-0.29108524	-0.509288443	-0.171892486	-0.351245448	-0.20860554	-0.160641012
39.2	-0.129379419	0.162973618	-0.330244368	-0.046920219	-0.087167536	0.001940766	-0.031055557	-0.165871217	-0.445367019	-0.191683497	0.274129925	-0.293179409	-0.532622194	-0.160080371	-0.340228692	-0.265178835	-0.161245876
39.22	-0.143770251	0.166356799	-0.353133396	-0.03557594	-0.099112722	0.005504412	-0.072810864	-0.172288408	-0.45270355	-0.178140396	0.273308216	-0.288272737	-0.496566259	-0.167164205	-0.356827052	-0.209638325	-0.161302167
39.24	-0.137960721	0.170733496	-0.350891839	-0.03287399	-0.100372309	0.013232588	-0.051947387	-0.163775594	-0.424441972	-0.187669324	0.259866715	-0.310074543	-0.518638673	-0.151629048	-0.352533454	-0.197753288	-0.158545584
39.26	-0.131653184	0.166331592	-0.323009382	-0.028826902	-0.105996132	-0.017638214	-0.049867859	-0.148933626	-0.432211477	-0.182763633	0.261124622	-0.302529095	-0.509360574	-0.13365242	-0.35116119	-0.226417774	-0.157285328
39.28	-0.145412344	0.173004718	-0.343062102	-0.07096117	-0.082174092	-0.007620855	-0.034869963	-0.154749335	-0.43267501	-0.195849578	0.256890493	-0.324673069	-0.533330212	-0.136314329	-0.362706227	-0.194879294	-0.161836398
39.3	-0.144971261	0.18481438	-0.357235753	-0.069873585	-0.094854071	0.01835631	-0.040272973	-0.181635411	-0.436292616	-0.222165637	0.275350044	-0.334160132	-0.540874395	-0.12962654	-0.363593028	-0.180246796	-0.163580092
39.32	-0.13154107	0.187300061	-0.353401037	-0.036031589	-0.087373007	0.022154735	-0.030214043	-0.166154051	-0.457305485	-0.181431605	0.249986334	-0.321041629	-0.510301077	-0.098547017	-0.322201969	-0.181841923	-0.151121523
39.34	-0.15781132	0.178031209	-0.362800431	-0.04274601	-0.076897722	0.001448663	-0.063035076	-0.163023015	-0.467672098	-0.168442879	0.248774304	-0.327271019	-0.52209547	-0.133922417	-0.322074864	-0.204297171	-0.161489707
39.36	-0.160018312	0.175319733	-0.336694027	-0.033755272	-0.089939359	-0.003133968	-0.050469416	-0.158756365	-0.460060079	-0.180452864	0.25714239	-0.350843077	-0.535831815	-0.127045731	-0.337717684	-0.171897798	-0.160259603
39.38	-0.147316323	0.18224872	-0.355639888	-0.051198939	-0.091979607	-0.005108478	-0.034595123	-0.166149641	-0.455384663	-0.186932613	0.274865256	-0.336759144	-0.496430431	-0.117194525	-0.369681656	-0.19981545	-0.159817032
39.4	-0.151915674	0.186552397	-0.350163581	-0.054477477	-0.10192491	-0.01025042	-0.021990194	-0.162966268	-0.454047252	-0.168435943	0.256998501	-0.335742326	-0.503864411	-0.118685789	-0.344483326	-0.202367529	-0.158610263
39.42	-0.160005923	0.187783729	-0.338547067	-0.026424664	-0.110769221	0.001975563	-0.023349411	-0.129955033	-0.450936935	-0.167154063	0.268013422	-0.341873111	-0.507457537	-0.096525346	-0.357339095	-0.163524409	-0.151005569
39.44	-0.172104836	0.185612624	-0.32477294	-0.055051757	-0.097943424	-0.011257594	-0.020113184	-0.143438799	-0.455234185	-0.186381633	0.26710661	-0.37395749	-0.508125027	-0.071055802	-0.342589648	-0.166752684	-0.154753736
39.46	-0.163872591	0.18810681	-0.362586731	-0.039026601	-0.071937309	-0.010420048	-0.059202975	-0.15768202	-0.479101818	-0.182228055	0.245441747	-0.326412221	-0.483232858	-0.103349012	-0.367028109	-0.176828954	-0.159335047
39.48	-0.170413719	0.165933992	-0.344141718	-0.048412652	-0.064899913	0	-0.035298144	-0.129283336	-0.436664221	-0.17555492	0.26087204	-0.352450007	-0.466527787	-0.10238297	-0.349129046	-0.1736057	-0.151372381
39.5	-0.182690557	0.189959949	-0.338873919	-0.048368719	-0.08301649	-0.00107388	-0.049185852	-0.132144982	-0.469035717	-0.172250899	0.246196511	-0.360989805	-0.471934957	-0.073927632	-0.349961448	-0.160508973	-0.153612961
39.52	-0.184711883	0.15992888	-0.349428149	-0.037748576	-0.09573168	-0.022981735	-0.049508083	-0.155383576	-0.466955913	-0.163225331	0.250219852	-0.379418371	-0.448201097	-0.089291057	-0.355848583	-0.14397602	-0.158266333
39.54	-0.169046213	0.192036911	-0.324667809	-0.037501339	-0.077997691	-0.023813846	-0.034835463	-0.152291658	-0.458026646	-0.160785509	0.274858526	-0.324962805	-0.469523419	-0.065689944	-0.343521178	-0.162044615	-0.146113294
39.56	-0.192263176	0.175246589	-0.329695575	-0.036418388	-0.084854934	-0.034034964	-0.023865419	-0.145471875	-0.451245074	-0.156195588	0.277128867	-0.323526358	-0.466023356	-0.056769566	-0.349337099	-0.170715607	-0.148002595
39.58	-0.191335249	0.203512274	-0.345535156	-0.040238423	-0.073041592	-0.012152438	-0.045524918	-0.160380057	-0.467139141	-0.146077194	0.283910589	-0.35209432	-0.452918941	-0.066759515	-0.332878402	-0.166117168	-0.147798103
39.6	-0.184505599	0.18375256	-0.319503073	-0.001925383	-0.094835177	-0.019840067	-0.032579033	-0.142172806	-0.449722353	-0.123081993	0.250427002	-0.348237086	-0.443071284	-0.096591475	-0.340114507	-0.22023439	-0.148889667
39.62	-0.210888018	0.181511289	-0.309344996	-0.017226324	-0.09786086	-0.031409552	-0.029972928	-0.142482067	-0.420051414	-0.125764258	0.283562732	-0.315343898	-0.416066758	-0.072852821	-0.339132086	-0.17595602	-0.139954874
39.64	-0.206652882	0.18563995	-0.33761333	-0.04394363	-0.085565209	-0.038164058	-0.033073034	-0.144495586	-0.417259965	-0.156272785	0.286311162	-0.318838325	-0.430035403	-0.063080448	-0.337708798	-0.163950722	-0.144043941
39.66	-0.206035439	0.184932685	-0.329485434	-0.029078706	-0.085614645	-0.004210225	-0.020191009	-0.128261681	-0.414759255	-0.14017309	0.267556078	-0.323602836	-0.400451733	-0.065302607	-0.376379177	-0.148185882	-0.138702685
39.68	-0.175314547	0.181447399	-0.335257354	-0.042714872	-0.085320319	-0.007798593	-0.009079942	-0.119985261	-0.419483734	-0.153945094	0.249825486	-0.28440323	-0.428780742	-0.054077584	-0.364566527	-0.187737533	-0.139824528
39.7	-0.201538344	0.203527452	-0.306615792	-0.026180322	-0.089163585	-0.004128331	-0.003780729	-0.111074814	-0.430254446	-0.127573302	0.26822805	-0.30605205	-0.413214473	-0.066537935	-0.339132642	-0.160773653	-0.132141557
39.72	-0.211729503	0.186301975	-0.326965675	-0.026086142	-0.077410092	-0.022924839	-0.014215644	-0.120006921	-0.426300151	-0.125452143	0.257974968	-0.303548257	-0.388623097	-0.042635901	-0.365388637	-0.164485931	-0.135718499
39.74	-0.24052513	0.194661123	-0.336366826	-0.017683853	-0.086071022	-0.008575155	-0.008984981	-0.149604792	-0.440706649	-0.12691715	0.248809354	-0.317885778	-0.37429595	-0.052188026	-0.340470473	-0.187537166	-0.140271405
39.76	-0.19829636	0.179824794	-0.323268232	-0.026596235	-0.086520154	0.018843663	-0.027032524	-0.122505805	-0.426647796	-0.138159475	0.253828213	-0.307252631	-0.399173013	-0.055767512	-0.3854369	-0.185616038	-0.139361
39.78	-0.215679952	0.198064247	-0.301667199	-0.022345027	-0.08887303	0.018922971	0.010194375	-0.136242999	-0.426747228	-0.122481485	0.258870177	-0.317674984	-0.398326462	-0.022331788	-0.333547109	-0.15309905	-0.128310284
39.8	-0.220545594	0.219021056	-0.316176705	-0.012930645	-0.095412209	0.019404325	0.016049378	-0.149629903	-0.456243446	-0.120602856	0.248656316	-0.298555527	-0.361353646	-0.036566152	-0.367958691	-0.163589346	-0.131027103
39.82	-0.229788524	0.196643491	-0.341873054	-0.023330734	-0.087505365	0.029314642	0.005293843	-0.144188018	-0.440376464	-0.132210454	0.277261151	-0.305728554	-0.377544784	-0.045465423	-0.355995519	-0.164382201	-0.133742248
39.84	-0.20615246	0.217344797	-0.316442072	-0.025783275	-0.070894912	0.003244785	0.020385011	-0.111101391	-0.453642987	-0.124668128	0.256025993	-0.310143528	-0.362658695	-0.034357688	-0.359980425	-0.171449212	-0.128142137
39.86	-0.226024401	0.211829413	-0.326795833	-0.001802136	-0.066978445	0.007781482	0.037272064	-0.117833216	-0.448632758	-0.118759542	0.248618974	-0.316813854	-0.360305318	-0.034241079	-0.381681498	-0.190658493	-0.13031404
39.88	-0.190407987	0.222615935	-0.324105479	-0.035793586	-0.064222433	0.005828298	-0.000275324	-0.122262085	-0.486091856	-0.135564209	0.229275653	-0.317696989	-0.33856271	-0.05127141	-0.387218561	-0.169459932	-0.135325792
39.9	-0.218844938	0.191788025	-0.329122731	-0.03706199	-0.080545397	0.011675727	0.029480113	-0.103335667	-0.470779332	-0.112400706	0.229099516	-0.316422833	-0.378485487	-0.038569901	-0.377650424	-0.164318361	-0.135343399
39.92	-0.228702074	0.207063124	-0.341175353	-0.033966873	-0.06053387	0.011885353	-0.004847372	-0.116610514	-0.503378633	-0.133690842	0.263440031	-0.31707248	-0.338714237	-0.009200363	-0.404238041	-0.131971482	-0.133857102
39.94	-0.198422192	0.21348343	-0.340397449	-0.026803099	-0.064789042	0.019146898	0.015713656	-0.104928389	-0.511247109	-0.120771213	0.221773999	-0.321787484	-0.340081092	-0.038812392	-0.378185918	-0.165158616	-0.133829126
39.96	-0.202919957	0.218519126	-0.326334806	-0.031586047	-0.052743099	0.021213108	0.016249933	-0.109592618	-0.500710884	-0.102981151	0.23308451	-0.309203855	-0.335496711	-0.04591095	-0.426047802	-0.188102195	-0.133910212
39.98	-0.207765954	0.23539951	-0.32518707	-0.021143855	-0.070740838	0.021744827	0.039261269	-0.136002105	-0.508084991	-0.111099723	0.224985937	-0.312817417	-0.328129854	-0.026219238	-0.376574556	-0.187231632	-0.130600356
40	-0.24423452	0.223107344	-0.323308694	-0.018313359	-0.071498819	0.000645869	0.017715286	-0.117415819	-0.515606701	-0.094625867	0.236299251	-0.326713767	-0.302032672	-0.044352321	-0.390001073	-0.158836433	-0.133073268
40.02	-0.232417435	0.20811523	-0.35113755	-0.026967021	-0.058087435	0.005312089	-0.013829017	-0.124672177	-0.512554977	-0.123223908	0.232008463	-0.313569054	-0.31543423	-0.028272262	-0.415224787	-0.162961976	-0.139557253
40.04	-0.235812912	0.220775477	-0.352916952	-0.03917499	-0.069171132	0.007307606	-0.005836339	-0.124300652	-0.511750297	-0.120867877	0.241548166	-0.329828371	-0.320524846	-0.045633788	-0.40346123	-0.159148055	-0.140549762
40.06	-0.227451616	0.205064063	-0.353773279	-0.051359726	-0.056510326	0.015298399	-0.008500032	-0.119588812	-0.513076118	-0.125569316	0.250451407	-0.321479056	-0.322125001	-0.069530068	-0.422205646	-0.172988571	-0.143333981
40.08	-0.244929319	0.233345469	-0.365270858	-0.038006336	-0.062618884	-0.003774567	0.015100332	-0.12478026	-0.540531786	-0.100625005	0.242138809	-0.314056258	-0.309679826	-0.053490259	-0.394856131	-0.177118784	-0.139947104
40.1	-0.219707809	0.220518934	-0.359429808	-0.030717933	-0.092063421	-0.016014438	0.004811088	-0.125168476	-0.535636091	-0.121698419	0.239765067	-0.31746193	-0.2737141	-0.065540617	-0.433413862	-0.168003464	-0.143342205
40.12	-0.252907729	0.213228568	-0.380445894	-0.039599226	-0.073814061	-0.01602942	-0.005782645	-0.129142713	-0.506214165	-0.118406124	0.243183298	-0.324502338	-0.306401057	-0.056515195	-0.430107297	-0.188862629	-0.148269914
40.14	-0.200792356	0.19747637	-0.368152573	-0.031330083	-0.077367244	-0.038581177	0.012455582	-0.111549896	-0.520425347	-0.099710892	0.209591182	-0.360503867	-0.284438656	-0.04221233	-0.466563749	-0.183920191	-0.147876577
40.16	-0.272266989	0.196696201	-0.390306196	-0.033967305	-0.082287492	0.00665753	-0.01100304	-0.138809229	-0.504477403	-0.098650224	0.247656564	-0.337215801	-0.287823515	-0.042404501	-0.447768477	-0.162358579	-0.147395529
40.18	-0.228585262	0.178601223	-0.396475325	-0.069903044	-0.091052209	-0.010571982	-0.016256022	-0.112869702	-0.508052582	-0.095266271	0.216395129	-0.347841607	-0.291084893	-0.037093423	-0.472024256	-0.144645856	-0.15167038
40.2	-0.27606067	0.190336725	-0.39560933	-0.04296943	-0.088824296	-0.011848534	0.00738477	-0.131428645	-0.511775774	-0.099119113	0.223087796	-0.351509404	-0.296741969	-0.001078188	-0.465558397	-0.16040771	-0.150757636
40.22	-0.255025616	0.202280184	-0.391583813	-0.040466767	-0.074782079	0.005139686	-0.00595132	-0.129224071	-0.499871307	-0.083698595	0.235418332	-0.332672916	-0.230329452	-0.031430924	-0.495734764	-0.140114684	-0.141753007
40.24	-0.276067821	0.188119481	-0.39223129	-0.051463009	-0.088797131	-0.012781329	0.012936265	-0.131293864	-0.481575728	-0.109511822	0.239196841	-0.346274799	-0.254265864	-0.055239767	-0.452422542	-0.17238043	-0.149003301
40.26	-0.283686277	0.200034496	-0.401423009	-0.050165055	-0.078806091	0.004782518	-0.015937275	-0.135700985	-0.47371611	-0.109070752	0.238672312	-0.374391254	-0.242428437	-0.037210926	-0.491667042	-0.166654014	-0.151085494
40.28	-0.319067944	0.169372008	-0.400117997	-0.033762495	-0.10156209	-0.009055307	0.007097316	-0.129445267	-0.507238923	-0.098600399	0.217249679	-0.356910157	-0.234745432	-0.032980917	-0.484934796	-0.155455448	-0.154384886
40.3	-0.303414746	0.176659979	-0.401027412	-0.066022583	-0.085544463	-0.01597818	-0.015784374	-0.12635121	-0.495919033	-0.097617781	0.231294655	-0.345893746	-0.226506535	-0.056730597	-0.527940373	-0.142948834	-0.156232827
40.32	-0.295147862	0.174782814	-0.449629354	-0.074826084	-0.098703885	0.003673992	0.002412504	-0.153616012	-0.479937988	-0.095959434	0.230795024	-0.349705745	-0.249230713	-0.018075325	-0.505168602	-0.148937834	-0.156704656
40.34	-0.297570904	0.166576951	-0.424225296	-0.034582074	-0.069691566	-0.019697205	0.015350334	-0.162268866	-0.480560952	-0.082054432	0.191954183	-0.377649914	-0.202606762	-0.009721564	-0.528437788	-0.160324628	-0.154719405
40.36	-0.30213274	0.182988023	-0.416226422	-0.033830907	-0.084469612	-0.002810446	0.015519419	-0.151258409	-0.480277491	-0.081412135	0.216156634	-0.34209707	-0.220909882	-0.025256489	-0.517178897	-0.151432372	-0.1496643
40.38	-0.274487177	0.191844246	-0.448549761	-0.059647935	-0.066373267	-0.019053163	-0.005254509	-0.133851668	-0.472221654	-0.085790996	0.21579662	-0.372445249	-0.185649944	0.012144097	-0.530412437	-0.135269994	-0.148076424
40.4	-0.303858339	0.178403688	-0.436895673	-0.036042889	-0.077927914	-0.014286465	0.010443686	-0.123870797	-0.452200433	-0.087890366	0.210213146	-0.366723658	-0.211362698	-0.004854243	-0.513132171	-0.141767726	-0.148234553
40.42	-0.30507093	0.170159919	-0.428184297	-0.055755326	-0.078684242	-0.012500713	0.02333745	-0.119409165	-0.458834912	-0.095646562	0.206824964	-0.384154	-0.205457944	-0.0008572	-0.567557684	-0.159404329	-0.154449686
40.44	-0.299826419	0.168978428	-0.433059829	-0.053696809	-0.083704711	0.000532663	-0.007359796	-0.143843619	-0.489070604	-0.075830408	0.214518078	-0.3694842	-0.193788028	-0.013824055	-0.533692675	-0.136587055	-0.15310869
40.46	-0.345684786	0.191059926	-0.410131397	-0.046004983	-0.077811818	-0.017981647	0.005637177	-0.106858775	-0.478731619	-0.093766511	0.215772514	-0.344780622	-0.184466764	0.000354876	-0.498352719	-0.14192361	-0.145854422
40.48	-0.316890322	0.196721033	-0.419318726	-0.066042317	-0.055630385	-0.017146735	0.018840546	-0.097775178	-0.48195846	-0.072259276	0.182466896	-0.356034292	-0.17425826	0.00624638	-0.538692573	-0.157292942	-0.146814038
40.5	-0.330284772	0.196570465	-0.430658649	-0.034475619	-0.067109552	-5.88E-05	0.013747414	-0.136987006	-0.473554424	-0.101261877	0.200248354	-0.367324528	-0.169533462	-0.016086543	-0.527304258	-0.152640988	-0.149794643
40.52	-0.335993634	0.194487299	-0.423137033	-0.082839075	-0.074228138	-0.009149191	0.008246152	-0.114077014	-0.46296377	-0.058639525	0.191518382	-0.331228554	-0.159038491	-0.058109998	-0.476752862	-0.13901266	-0.145682382
40.54	-0.333506685	0.181142028	-0.445884392	-0.046211092	-0.066631332	-0.027373698	0.013232919	-0.123577861	-0.478508204	-0.077187707	0.213408992	-0.388542831	-0.172241768	0.00713585	-0.492457356	-0.154140901	-0.149459002
40.56	-0.306392947	0.220532928	-0.445105987	-0.06579005	-0.053781511	-0.008599046	0.016502122	-0.109642116	-0.47045038	-0.061945864	0.178926311	-0.352811192	-0.172233808	-0.00473381	-0.491464274	-0.137306615	-0.141518515
40.58	-0.288231633	0.196551665	-0.443541548	-0.059991886	-0.053878699	-0.01770099	0.024338696	-0.118400604	-0.492168381	-0.073020219	0.200203971	-0.359707418	-0.147259853	0.005589994	-0.486423877	-0.12849726	-0.140133628
40.6	-0.301467587	0.192418673	-0.438101945	-0.070642249	-0.049884061	-0.017548981	0.003352013	-0.109553991	-0.490206799	-0.067030795	0.174393214	-0.360331998	-0.15645538	0.01415527	-0.479661279	-0.145130651	-0.143856034
40.62	-0.304706132	0.18438455	-0.4433973	-0.0519397	-0.048381273	-0.029172589	0.016178958	-0.117227283	-0.474563819	-0.059221621	0.187499058	-0.375860272	-0.174793113	0.030855868	-0.448692743	-0.150220072	-0.141203593
40.64	-0.33128829	0.203879939	-0.423116103	-0.046433048	-0.023674234	-0.032407752	0.017175163	-0.089054125	-0.496191953	-0.069517285	0.181842105	-0.368627635	-0.126454847	0.011287177	-0.456811202	-0.149383755	-0.13742349
40.66	-0.318567057	0.187693941	-0.422868918	-0.09302493	-0.071351264	-0.025819003	-0.001019954	-0.100299768	-0.486223916	-0.083852547	0.189188626	-0.357065953	-0.154166743	0.018799955	-0.426413823	-0.138169084	-0.142697527
40.68	-0.294973665	0.178206152	-0.423448846	-0.078297972	-0.050240108	-0.017079436	0.014492491	-0.067646252	-0.47830902	-0.078057386	0.199856848	-0.36813509	-0.108532941	0.01187817	-0.445208329	-0.150024147	-0.134719971
40.7	-0.315155377	0.191732926	-0.385370252	-0.050008332	-0.048979353	-0.039144491	0.029031082	-0.102579445	-0.500345678	-0.072983114	0.176085882	-0.35000712	-0.146447364	0.017367137	-0.400514785	-0.132951067	-0.133141834
40.72	-0.304415533	0.187666817	-0.403930796	-0.070216711	-0.054771802	-0.025769321	0.013474955	-0.096969294	-0.483356783	-0.078612091	0.15030706	-0.36655505	-0.066314061	0.018542781	-0.460533657	-0.119321451	-0.135048434
40.74	-0.296577183	0.173385039	-0.420426001	-0.060871245	-0.04221658	-0.018572647	0.009783143	-0.085812489	-0.536943189	-0.054566699	0.195661388	-0.339957901	-0.096804649	0.008247743	-0.411353864	-0.148248272	-0.132829588
40.76	-0.297908033	0.199311157	-0.399340339	-0.041780202	-0.033944009	-0.030167069	0.019398258	-0.059124398	-0.48962452	-0.069994732	0.141949229	-0.349265984	-0.085110678	0.033424574	-0.418322806	-0.11275666	-0.124578513
40.78	-0.275573711	0.165139756	-0.418081209	-0.068759982	-0.057820165	-0.012353909	0.019242701	-0.100911155	-0.498823012	-0.061024666	0.170802795	-0.343729916	-0.087243399	0.024004356	-0.435081667	-0.12769554	-0.131744295
40.8	-0.283265147	0.187597616	-0.390572727	-0.040744364	-0.078186221	-0.01666597	0.03035697	-0.091611929	-0.505111905	-0.084687156	0.15752936	-0.339019899	-0.09236758	0.011962658	-0.3932314	-0.113925907	-0.127621475
40.82	-0.273495581	0.169456643	-0.369975692	-0.078745353	-0.057476079	-0.013665299	0.037813541	-0.051363849	-0.526800752	-0.06211699	0.162921176	-0.353761451	-0.061033927	0.023707633	-0.400312672	-0.115152539	-0.123125074
40.84	-0.274164691	0.169093957	-0.376109328	-0.033439848	-0.05922706	5.89E-05	0.027763654	-0.05983732	-0.532397231	-0.081672428	0.191547122	-0.361896856	-0.082474162	0.041509536	-0.410609784	-0.127806744	-0.12310389
40.86	-0.278357543	0.165052947	-0.353528153	-0.065299762	-0.050424438	0.012315018	0.025087909	-0.059394125	-0.522055572	-0.099563758	0.141254532	-0.347613287	-0.072549428	0.005037072	-0.412893419	-0.106835394	-0.126235462
40.88	-0.266498992	0.16886394	-0.354131368	-0.048435269	-0.059793867	-0.026925182	0.024167156	-0.06454193	-0.5222497	-0.059137586	0.159281324	-0.347376589	-0.052389166	0.029059874	-0.397607147	-0.119038056	-0.121047035
40.9	-0.286337541	0.168135707	-0.353524132	-0.048055782	-0.059883508	-0.021626021	0.020666217	-0.035418962	-0.54809175	-0.064942054	0.136202951	-0.326845841	-0.077942002	0.037206996	-0.421052695	-0.125422081	-0.125433156
40.92	-0.26910425	0.19890695	-0.347059788	-0.040498235	-0.047235248	-0.001709771	0.031561788	-0.047805011	-0.498637259	-0.062628261	0.167736664	-0.351193229	-0.045235172	0.024408508	-0.404771767	-0.111948016	-0.112825756
40.94	-0.276722869	0.180968142	-0.344104306	-0.018970786	-0.054536258	-0.009085866	0.035455109	-0.036332695	-0.540824462	-0.083699131	0.165537513	-0.345762297	-0.038518591	0.030022367	-0.427291462	-0.108768136	-0.117039608
40.96	-0.242487124	0.174336896	-0.323340826	-0.019679798	-0.064334525	-0.006137822	0.03551454	-0.04436727	-0.516915047	-0.05410135	0.141027975	-0.349803376	-0.048016943	0.041120338	-0.434457874	-0.109815216	-0.113841089
40.98	-0.270541322	0.203476972	-0.333555156	0.00796705	-0.039824718	0.007797367	0.050060342	-0.016696481	-0.535039779	-0.030303489	0.151384274	-0.331389636	-0.01215146	0.009832948	-0.420796354	-0.103199368	-0.103936176
41	-0.28136968	0.212796193	-0.342299348	-0.004021385	-0.057062398	0.011991934	0.038229262	-0.040972535	-0.534715826	-0.045309554	0.138177678	-0.320108285	-0.020212891	0.035938992	-0.408064938	-0.112154919	-0.108072356
41.02	-0.237661888	0.195627273	-0.345643514	0.019744169	-0.071261862	0.026753779	0.038645114	-0.025433719	-0.515197701	-0.044645542	0.162105581	-0.323593405	-0.04175409	0.029585131	-0.434717431	-0.103031167	-0.104404955
41.04	-0.238226531	0.192949232	-0.332266258	0.007528372	-0.034400834	0.010102087	0.061122066	-0.008342807	-0.55070586	-0.021542542	0.156245061	-0.303801568	-0.080468721	0.023058265	-0.399161675	-0.10659994	-0.101531978
41.06	-0.28345191	0.202480928	-0.339523363	0.00764078	-0.029774074	0.026470432	0.046482944	-0.029754871	-0.474579802	-0.051702044	0.146929209	-0.318807203	-0.031204078	0.029001064	-0.395980927	-0.07772888	-0.098343862
41.08	-0.269381487	0.194014275	-0.33462566	0.015647807	-0.047976652	0.005653983	0.057725025	-0.018921987	-0.510379338	-0.040824853	0.16462585	-0.305363444	-0.003686772	0.025284097	-0.422074046	-0.079325201	-0.098100525
41.1	-0.284010588	0.210630394	-0.342288326	0.027270957	-0.028098589	0.016383246	0.051183274	-0.007366906	-0.511064047	-0.045162877	0.160281489	-0.312087527	-0.034822365	0.005657541	-0.403131105	-0.080989347	-0.098600924
41.12	-0.248958719	0.197609216	-0.326818917	0.019367284	-0.031677992	-0.001932444	0.035579612	0.010114355	-0.528261214	-0.050662271	0.152493059	-0.305903688	-0.034843807	0.024498888	-0.406091729	-0.069214125	-0.097793906
41.14	-0.272799958	0.201093259	-0.34226476	0.039117646	-0.026977566	0.012944748	0.064438013	0.001220435	-0.501835747	-0.046154129	0.171033447	-0.271692994	-0.027774246	0.029407296	-0.398950248	-0.065305621	-0.089656277
41.16	-0.276863754	0.213839769	-0.333185028	0.043155213	-0.0308937	0.002402914	0.054817139	-0.006352542	-0.484336515	-0.044310429	0.141436612	-0.295218453	-0.005992415	0.029851777	-0.423508221	-0.06773696	-0.092680912
41.18	-0.262212769	0.214481086	-0.319470553	0.046801509	-0.03296887	-0.009681167	0.080532854	0.004938278	-0.504719114	-0.040615428	0.164929908	-0.257803669	-0.025254741	0.036869661	-0.408424815	-0.096890691	-0.088093033
41.2	-0.284245732	0.204852477	-0.316490463	0.050429375	-0.042589155	0.022025505	0.074250425	0.000899231	-0.487166616	-0.054252673	0.174166088	-0.285707365	-0.018917338	0.047330273	-0.431973455	-0.058800194	-0.087886851
41.22	-0.258432804	0.191857217	-0.324238331	0.046599924	-0.025137506	-0.020368764	0.076725307	0.004888999	-0.47810441	-0.048290676	0.175457732	-0.272447003	0.009603506	0.028556303	-0.403852978	-0.040507691	-0.083605698
41.24	-0.263887433	0.195846227	-0.324507369	0.050768378	-0.029848464	-0.010641994	0.079310468	0.009204392	-0.489166872	-0.078853508	0.160401035	-0.26892978	-0.015830761	0.029761386	-0.419451246	-0.051688361	-0.089219619
41.26	-0.247518126	0.213518051	-0.353604032	0.009848138	-0.036974326	-0.019621304	0.084540446	0.00604184	-0.468673258	-0.037399451	0.150332527	-0.250236634	-0.006131102	0.041421693	-0.409707464	-0.046367428	-0.085658152
41.28	-0.255211407	0.210247245	-0.311017657	0.043210166	-0.007962242	0.016301669	0.088136771	0.013971402	-0.44690512	-0.061650302	0.166542081	-0.240795336	-0.015990623	0.023410792	-0.401552246	-0.05230389	-0.076973043
41.3	-0.228174843	0.187548585	-0.310408972	0.035222173	-0.024217971	0.010905273	0.072881157	0.030454812	-0.457121957	-0.068501333	0.186943082	-0.246812767	-0.028775005	0.040945137	-0.385951236	-0.040805315	-0.076616824
41.32	-0.242847269	0.18124442	-0.317138228	0.03745022	0.004837205	0.002222949	0.083262087	0.017565478	-0.450173727	-0.050808049	0.179241516	-0.246098253	-0.033564035	0.01810436	-0.424697972	-0.042545627	-0.080246558
41.34	-0.271142058	0.19370755	-0.293959443	0.027462406	-0.007430821	-0.027677482	0.096006476	0.041875136	-0.462092126	-0.010350765	0.160395301	-0.247356248	-0.004529992	0.035393082	-0.38809224	-0.053112646	-0.075681492
41.36	-0.257118028	0.183195795	-0.300666449	0.023565397	-0.021410062	-0.000351361	0.089642871	0.005277905	-0.4310405	-0.0697461	0.180760281	-0.24256212	0.012030528	0.040561971	-0.421340542	-0.023014238	-0.077013416
41.38	-0.238322422	0.197825637	-0.275844666	0.023414419	-0.010800017	-0.016941046	0.09473061	0.030624652	-0.464602547	-0.03670556	0.18064914	-0.24937828	-0.005887298	0.045053219	-0.43403704	-0.027696468	-0.074244854
41.4	-0.233036221	0.181317345	-0.272728774	0.011147839	-0.003256552	0.005484801	0.091572316	0.016135912	-0.453248032	-0.042536715	0.165644016	-0.244193876	-0.022865279	0.035202236	-0.416057785	-0.051291011	-0.077044361
41.42	-0.229686919	0.190543149	-0.273837885	0.023443738	-0.008209648	0.011460336	0.08938945	-0.003697838	-0.432847502	-0.041672062	0.149943501	-0.245199686	0.011074477	0.058718562	-0.408112054	-0.033715164	-0.071400347
41.44	-0.267123246	0.176159207	-0.275894153	0.024171259	0.004288165	0.020382809	0.09658175	0.008309758	-0.413495606	-0.039285595	0.173882514	-0.239766059	0.00870384	0.058184849	-0.420669489	-0.031720647	-0.069830665
41.46	-0.245367285	0.208368922	-0.2745381	0.036066363	-0.011679012	0.01037416	0.079336755	0.009077104	-0.426442686	-0.047548339	0.160791122	-0.260650033	0.011420112	0.041183426	-0.418592728	-0.030863627	-0.07244149
41.48	-0.245033892	0.192105583	-0.262874687	0.033045908	-0.008043947	0.014913786	0.093304053	0.028535082	-0.405963784	-0.044798733	0.165501401	-0.220406685	0.025679553	0.05214819	-0.418490503	-0.029085982	-0.064341541
41.5	-0.222909313	0.193853425	-0.287568969	0.031533396	-0.01764451	0.034162533	0.070433779	0.032708837	-0.421847051	-0.049105963	0.149271384	-0.238461352	0.008986654	0.051445154	-0.397293495	-0.02616554	-0.068037564
41.52	-0.221601908	0.185098813	-0.263927076	0.038155605	-0.010693387	0.022764521	0.095090348	0.037122088	-0.433996558	-0.055920493	0.142660946	-0.211987682	0.015669937	0.051801672	-0.401197116	-0.01326784	-0.064014258
41.54	-0.266589553	0.184050453	-0.254055429	0.049121272	-0.005759223	0.048661284	0.09274	0.028508842	-0.424220431	-0.047253445	0.166750013	-0.222814096	0.006423713	0.04623652	-0.405420187	-0.02492149	-0.06428386
41.56	-0.244888804	0.193925004	-0.242422487	0.037211745	-0.0411454	0.054501047	0.077721001	0.020870729	-0.42214997	-0.033540238	0.157226439	-0.211700665	0.04067862	0.042078049	-0.401623865	0.011371028	-0.060117986
41.58	-0.251498134	0.190527569	-0.219745189	0.088874136	0.005930391	0.07197294	0.078905427	0.044678443	-0.433581089	-0.04988166	0.158972248	-0.23029482	0.0297812	0.032582633	-0.396854773	-0.008489166	-0.05550749
41.6	-0.27215099	0.166968006	-0.244809582	0.047380636	-0.024524132	0.016933353	0.077918719	0.052009017	-0.456913386	-0.061466782	0.163969958	-0.230138196	0.059536563	0.024011234	-0.406637178	0.003476393	-0.067777273
41.62	-0.26700424	0.202529661	-0.249519383	0.052010252	-0.003720901	0.028539528	0.100286254	0.029397661	-0.439749509	-0.054775096	0.156632902	-0.222955275	0.040024883	0.01146798	-0.423074907	-0.012582476	-0.065780792
41.64	-0.290738862	0.169052367	-0.23485125	0.061754606	-0.029058992	0.016831156	0.082847822	0.033245529	-0.450254037	-0.068545463	0.14092829	-0.221793613	0.060835487	0.034575878	-0.390356985	0.010858822	-0.067166828
41.66	-0.249865021	0.178308645	-0.242998772	0.040509872	-0.009839114	0.057606923	0.096761953	0.01003821	-0.436547669	-0.113584679	0.136865019	-0.220951938	0.054358488	0.012418662	-0.404916586	-0.002270095	-0.068381631
41.68	-0.253574885	0.194079767	-0.242642415	0.06599953	-0.003346102	0.021152016	0.084658168	0.040904812	-0.452965931	-0.077515956	0.128202331	-0.21094553	0.076606809	0.035318384	-0.381690866	-0.023088108	-0.062427998
41.7	-0.281119156	0.177601877	-0.251875199	0.051792249	-0.002211963	0.076491353	0.089448383	0.020625279	-0.439281567	-0.084657661	0.105407861	-0.210786761	0.063230228	0.008973095	-0.371626123	-0.00404837	-0.06575228
41.72	-0.25109335	0.167635283	-0.224138755	0.053829463	-0.020280034	0.044115515	0.076693609	0.036951869	-0.419785639	-0.085355999	0.132906739	-0.195086437	0.058030032	0.011377875	-0.36010557	0.011801042	-0.060156522
41.74	-0.279690673	0.179232721	-0.227399152	0.041166375	0.001311527	0.029038676	0.105088464	0.040547952	-0.432896448	-0.082587015	0.129826995	-0.199976247	0.060429984	0.029449538	-0.391841384	0.008891016	-0.06183798
41.76	-0.255976626	0.180247172	-0.237947168	0.067515722	-0.004708726	0.032841626	0.086831384	0.024178155	-0.458733654	-0.087825458	0.1063759	-0.20178663	0.048046744	0.049101095	-0.381397625	-0.001067896	-0.064644124
41.78	-0.263065199	0.156078434	-0.229365757	0.047189869	-0.012502389	0.026570694	0.085692298	0.020106971	-0.436451258	-0.081815539	0.093820056	-0.193344383	0.070311912	0.0196106	-0.36668821	-0.005350009	-0.066825119
41.8	-0.234905127	0.161810142	-0.246095237	0.052749942	0.012929779	0.012310861	0.094657968	0.020129806	-0.464789495	-0.086493167	0.092889452	-0.200838409	0.048332872	0.018753657	-0.37502821	-0.009631567	-0.068951046
41.82	-0.2673184	0.17167273	-0.249299193	0.044293587	0.009205232	0.005034436	0.103635127	-0.015359377	-0.451122419	-0.07943888	0.091926474	-0.207663687	0.061784838	0.003335678	-0.361064704	0.002068114	-0.071144403
41.84	-0.26607735	0.162608575	-0.248456085	0.036114816	0.029842158	0.026566492	0.1271503	-0.003291621	-0.463767333	-0.067158746	0.100339827	-0.19205568	0.038751358	0.008217717	-0.366532998	0.003776881	-0.06712323
41.86	-0.239371763	0.186716215	-0.238444196	0.034242347	0.011987424	0.011930383	0.103223363	0.015784506	-0.440574143	-0.081819689	0.08603301	-0.204610829	0.037653543	0.006684431	-0.36874156	-0.019481937	-0.068674306
41.88	-0.245335918	0.160607974	-0.253959628	0.058815573	0.016464898	0.003918747	0.112663674	0.026808136	-0.461162324	-0.070049225	0.079311694	-0.205137189	0.015368982	0.024097476	-0.360827703	-0.028035615	-0.070403153
41.9	-0.245792022	0.146623206	-0.232418844	0.017629271	0.005361519	0.001172628	0.095887488	-0.005168555	-0.437488555	-0.083710992	0.081035821	-0.207161006	0.033003991	0.005704976	-0.352969821	-0.039329567	-0.076101279
41.92	-0.230134121	0.16724513	-0.247914283	0.036548121	0.004522393	0.05039567	0.097880605	-0.032700815	-0.446730396	-0.060679838	0.064759899	-0.188085513	0.004739328	0.037616587	-0.324031274	-0.032156479	-0.068670312
41.94	-0.26463101	0.13022415	-0.22484468	0.023679371	-0.004990859	0.032828852	0.103280754	-0.014423267	-0.437349274	-0.087064476	0.053408126	-0.181067305	0.029066942	0.023973244	-0.345022973	0.005568603	-0.072335238
41.96	-0.205609571	0.173152173	-0.2443793	0.035470472	0.002487925	0.032978628	0.118037907	-0.006216989	-0.470310673	-0.102866883	0.063985417	-0.198233417	0.022868048	0.007738894	-0.327265444	-0.031987168	-0.070634374
41.98	-0.258243882	0.141315399	-0.240402671	0.031243187	0.029611024	0.03073227	0.098086093	0.005825812	-0.47118999	-0.07176994	0.086884439	-0.207099748	0.033872411	0.006981274	-0.342135284	-0.012962885	-0.071203281
42	-0.264409414	0.14887593	-0.239044782	0.033673204	0.011364972	0.021169849	0.104532793	-0.028961473	-0.457126627	-0.081853109	0.083762666	-0.205558247	-0.002500807	-0.022133889	-0.329892421	-0.010484417	-0.077411611
42.02	-0.248254263	0.143830585	-0.226121095	0.053630501	0.00374485	-0.032896117	0.111381668	-0.013407892	-0.466114848	-0.081130557	0.092450284	-0.199912037	0.021602692	0.000768217	-0.306120908	-0.01981062	-0.072897471
42.04	-0.266426529	0.157436417	-0.245111281	0.044427314	0.034596619	0.004357563	0.133722578	-0.029687607	-0.497951485	-0.106569473	0.071653707	-0.205182642	0.018116503	-0.003709611	-0.339031258	-0.03922576	-0.079286559
42.06	-0.242043474	0.144444686	-0.227400815	0.044904996	0.00766539	0.020788122	0.137453885	-0.010087753	-0.458910257	-0.117063504	0.104143454	-0.213148237	0.00596059	-0.045124133	-0.320955162	-0.036803616	-0.075385989
42.08	-0.21990389	0.155614863	-0.241888948	0.032494974	0.029268977	0.006163229	0.134754066	-0.017961037	-0.465332333	-0.095079717	0.09827506	-0.193988925	0.04084515	-0.042325796	-0.312753024	-0.030078145	-0.070118469
42.1	-0.251326129	0.160989156	-0.235777694	0.049983582	0.023828544	0.019191681	0.119844385	-0.001862681	-0.489884514	-0.105663311	0.101437228	-0.190238125	0.000661722	-0.037071075	-0.33387232	-0.013552621	-0.073957011
42.12	-0.255180118	0.166152378	-0.234426086	0.054225947	0.001186909	0.028035275	0.121085647	0.002053998	-0.500486318	-0.101598644	0.112171131	-0.20321628	0.007532319	-0.053798074	-0.334521403	-0.016403724	-0.07544919
42.14	-0.249534958	0.136774334	-0.224588712	0.055549854	0.022422831	0.046845726	0.137626963	0.017568117	-0.474782454	-0.110880812	0.113836884	-0.201351823	0.031534017	-0.043190847	-0.349265383	-0.005780945	-0.068576076
42.16	-0.22703658	0.161358366	-0.245779802	0.064251274	-0.002442032	0.028478769	0.072723068	0.001863437	-0.479487928	-0.119497375	0.124164269	-0.194768709	0.039627551	-0.047600042	-0.316598847	-0.019243065	-0.072499228
42.18	-0.227406947	0.147890342	-0.231232689	0.046994156	0.000356826	0.031927743	0.124596198	0.018702802	-0.473111068	-0.124586169	0.097482702	-0.178729566	0.007329676	-0.040659209	-0.308394501	-0.002277803	-0.069444844
42.2	-0.234097639	0.164696584	-0.231322525	0.028371547	0.021777282	0.013186929	0.103326934	-0.012745452	-0.441032496	-0.115176188	0.112905944	-0.191733274	0.014560894	-0.047519446	-0.305820276	0.008782313	-0.069489929
42.22	-0.244067169	0.171052772	-0.243318365	0.05440005	0.033227421	0.046898498	0.128176616	0.019179879	-0.482158684	-0.13212069	0.115163517	-0.180856794	0.025216968	-0.036828493	-0.319057307	0.020660423	-0.06402696
42.24	-0.240270857	0.162010079	-0.249571508	0.076453509	0.018944585	0.01191505	0.125211994	0.015025099	-0.457761569	-0.124516688	0.127595678	-0.198851783	0.036346609	-0.060817184	-0.329455062	0.006056441	-0.06760535
42.26	-0.207763749	0.184292266	-0.239494033	0.076985716	0.015669276	0.018773932	0.134927485	0.011286615	-0.444555864	-0.111844694	0.138543368	-0.201221235	0.030992708	-0.058345844	-0.30050253	-0.024561947	-0.061051158
42.28	-0.225637489	0.176297401	-0.203027311	0.047780213	0.02221398	0.018613034	0.120300229	-0.000123405	-0.427837663	-0.094979327	0.138477097	-0.192075482	0.018591437	-0.035563786	-0.330613887	0.006644744	-0.060058763
42.3	-0.22862141	0.169114174	-0.217937234	0.040104477	0.006368863	0.016938483	0.116877322	0.007287538	-0.422580215	-0.142954986	0.129021741	-0.183727906	0.034474727	-0.048058246	-0.322382207	0.000490855	-0.065349001
42.32	-0.218098475	0.173693917	-0.236692327	0.041289186	0.015193658	0.048400706	0.119791264	0.03065649	-0.432233872	-0.098388746	0.13650475	-0.178706793	0.027346103	-0.05892613	-0.313923374	0.006678556	-0.058588443
42.34	-0.195044442	0.161700703	-0.220007526	0.054957626	0.00330908	0.073901672	0.110653931	0.046824349	-0.416998216	-0.11346151	0.144636212	-0.173634477	0.005948916	-0.042604484	-0.314825149	0.024660536	-0.053123924
42.36	-0.198463685	0.182884862	-0.243207536	0.058322633	-0.01078884	0.045925752	0.123411684	0.019529548	-0.419240623	-0.098777585	0.133405788	-0.199952669	0.029803934	-0.048515495	-0.319933364	0.021567965	-0.057751727
42.38	-0.18715658	0.179367114	-0.239057636	0.057043083	0.028391794	0.069416105	0.110281682	0.019801372	-0.416960015	-0.07361931	0.125843786	-0.180967474	0.043951881	-0.0365339	-0.282413629	0.005757417	-0.048553394
42.4	-0.229565551	0.165181511	-0.214964771	0.056522875	0.017007857	0.079295736	0.120458534	0.020605719	-0.404582321	-0.078546755	0.131470736	-0.189377384	0.000888009	-0.070912835	-0.322014064	0.019478978	-0.056190858
42.42	-0.196821993	0.1870268	-0.189951416	0.056877016	0.024952092	0.05818385	0.129558297	0.012123653	-0.381567155	-0.069151127	0.15717847	-0.197285347	0.022764402	-0.046454706	-0.288227153	0.004259086	-0.044783452
42.44	-0.179705865	0.171987446	-0.197234294	0.040634496	0.033673497	0.08435228	0.118684053	-0.007134634	-0.377712288	-0.103406129	0.137221392	-0.185812071	0.005611951	-0.028831291	-0.27574351	0.011309268	-0.047006606
42.46	-0.205047021	0.171846545	-0.194868212	0.054676611	0.029056026	0.067861581	0.096740599	0.011760517	-0.374620372	-0.062795166	0.152325933	-0.16854955	0.032520578	-0.040904595	-0.275579466	0.012709992	-0.043304125
42.48	-0.21087514	0.158296753	-0.167582354	0.060982595	0.030365341	0.076237716	0.152139038	0.01670886	-0.371600033	-0.072123392	0.155487437	-0.179184448	0.005580632	-0.05209773	-0.281414708	0.006787812	-0.042018226
42.5	-0.19350962	0.179665646	-0.197324899	0.085669435	0.02686322	0.08308498	0.111963243	-0.003268068	-0.36299667	-0.059466792	0.159162533	-0.198841909	0.050358501	-0.058329227	-0.267769516	0.024176519	-0.038785164
42.52	-0.168204495	0.205308837	-0.160353449	0.091707147	0.027414397	0.109183752	0.133430954	0.020313206	-0.40161995	-0.091071632	0.167744996	-0.174210355	0.037543747	-0.095867646	-0.283140083	-0.003289773	-0.036569397
42.54	-0.171964952	0.171173543	-0.183878269	0.083497524	0.022061025	0.067368193	0.119447327	0.024452552	-0.356718208	-0.061769061	0.152797311	-0.153799492	0.024346845	-0.07299524	-0.267972671	0.00113966	-0.03767587
42.56	-0.156325947	0.193128119	-0.164857243	0.052796391	0.04129564	0.086742858	0.123076679	0.03902757	-0.397456471	-0.083527777	0.179322232	-0.185153952	0.006788187	-0.053615512	-0.287796492	0.051099668	-0.034716003
42.58	-0.146816541	0.163800632	-0.175669727	0.084053335	0.048658497	0.117025949	0.098230359	0.024214335	-0.381300639	-0.06084937	0.151852995	-0.16737938	0.00304155	-0.047161429	-0.278820495	0.040342393	-0.032923596
42.6	-0.173424139	0.16461904	-0.176069735	0.105370862	0.035331256	0.102836461	0.099124061	0.062591818	-0.377013279	-0.046987391	0.154412432	-0.169620437	-0.003565011	-0.066612721	-0.265809406	0.030236889	-0.032786206
42.62	-0.131017503	0.19629592	-0.14849528	0.118258581	0.042110897	0.101477452	0.130007897	0.041516083	-0.374838645	-0.022471188	0.142609332	-0.138492581	-0.021397541	-0.048212869	-0.244265396	0.046538496	-0.019398522
42.64	-0.121655021	0.168245064	-0.144363508	0.124538705	0.038751524	0.108379535	0.115872331	0.036825148	-0.375572894	-0.049378589	0.139508991	-0.146658313	0.029328817	-0.06344647	-0.249648253	0.046211059	-0.021441367
42.66	-0.121518323	0.196982224	-0.145507163	0.122276078	0.053439321	0.096559766	0.105888176	0.023778697	-0.374809305	-0.046940701	0.147791613	-0.144158878	0.010603643	-0.057073962	-0.265284334	0.040709295	-0.022328991
42.68	-0.117302129	0.180031768	-0.151716939	0.130740969	0.052221338	0.126221617	0.107508972	0.063769824	-0.388618419	-0.046254665	0.183951142	-0.12578287	-0.008978033	-0.06603817	-0.231584217	0.051062944	-0.015047929
42.7	-0.107159248	0.1821834	-0.122034918	0.148491591	0.04290089	0.124452595	0.109149313	0.046782973	-0.388544147	-0.04936665	0.152159613	-0.11633558	0.00174843	-0.056709229	-0.257138792	0.066101397	-0.013957398
42.72	-0.082737515	0.194894525	-0.144819604	0.155479676	0.047901139	0.12173247	0.103085828	0.040531143	-0.384654539	-0.046146331	0.188186373	-0.133958175	0.004190585	-0.064179615	-0.21060736	0.080640301	-0.008153819
42.74	-0.089570912	0.166341367	-0.136722542	0.151582249	0.051418867	0.124095143	0.130006695	0.048283677	-0.398049278	-0.047259524	0.168062492	-0.10828698	-0.005919258	-0.039153391	-0.237226073	0.08461008	-0.008611712
42.76	-0.105967457	0.182406284	-0.126346035	0.158849172	0.040325168	0.127934295	0.111517949	0.053048299	-0.385785237	-0.022601052	0.156224739	-0.120454588	0.006258139	-0.065780557	-0.229933604	0.091572505	-0.008045749
42.78	-0.050786661	0.207579274	-0.1036872	0.181193777	0.053233279	0.153895865	0.11959877	0.061222115	-0.397253271	-0.039560153	0.168175195	-0.131673632	-0.026897524	-0.043430226	-0.216884884	0.10067016	0.00221218
42.8	-0.069384049	0.2026432	-0.116487503	0.175631927	0.065792688	0.157064289	0.09371357	0.051459256	-0.397213043	-0.052303111	0.156344147	-0.101982475	-0.004134651	-0.07018245	-0.229201257	0.12703403	-0.000700339
42.82	-0.05735202	0.180633134	-0.103392377	0.16571737	0.064058711	0.161485005	0.114847585	0.043799068	-0.423323506	-0.023394958	0.170157069	-0.093436074	-0.032275551	-0.039866132	-0.235635413	0.115298221	0.000457508
42.84	-0.074678019	0.150227624	-0.13436047	0.161335382	0.069876138	0.152506157	0.117140475	0.046415118	-0.404778367	-0.00276364	0.165659527	-0.092606137	-0.02323321	-0.015129432	-0.215518924	0.131160164	0.001953274
42.86	-0.045861815	0.204802982	-0.110650822	0.172054865	0.052057989	0.185856569	0.107036206	0.036112435	-0.406065735	-0.020288569	0.199779007	-0.129985772	-0.030087621	-0.025892647	-0.217823752	0.155101858	0.007884074
42.88	-0.037177043	0.185978268	-0.108219829	0.187309426	0.067336013	0.176153303	0.08524585	0.034945766	-0.381373182	-0.005234549	0.170498899	-0.097766984	0.005822258	-0.064183869	-0.195590971	0.113668304	0.008588229
42.9	-0.042159767	0.21530259	-0.089428295	0.201828936	0.053579595	0.174776967	0.106035648	0.055141168	-0.428810528	-0.017782232	0.204447391	-0.100821086	-0.007906931	-0.045816105	-0.208227897	0.145174253	0.013458357
42.92	-0.000332268	0.208194434	-0.093087878	0.189575172	0.050603393	0.185769995	0.11117721	0.039321747	-0.396782603	-0.024311766	0.18732195	-0.100720362	-0.006347143	-0.039944381	-0.188720389	0.138766523	0.016280227
42.94	-0.030737584	0.208204442	-0.116810362	0.168030014	0.065901286	0.19700306	0.09660147	0.050277848	-0.399604669	-0.014020064	0.207893103	-0.100358798	0.000466067	-0.053930554	-0.219140924	0.135257219	0.012189472
42.96	-0.0116458	0.228821348	-0.0761379	0.198159028	0.054774824	0.170945201	0.106326793	0.057802821	-0.401017307	-0.0130795	0.194290564	-0.111456069	-0.024487088	-0.031526337	-0.217158827	0.140808942	0.016588793
42.98	0.000731282	0.225804098	-0.098433636	0.204037162	0.05900133	0.182307804	0.119299982	0.069711711	-0.424087282	0.004361419	0.189057452	-0.100620572	-0.006333425	-0.007224309	-0.206136898	0.139747932	0.021951503
43	-0.00871349	0.225794639	-0.034950078	0.199244096	0.057330615	0.21473748	0.112726038	0.090626607	-0.39035415	0.014390013	0.183969392	-0.08656072	-0.021380122	-0.030339148	-0.183551959	0.145850282	0.030551218
43.02	-0.017173387	0.215803104	-0.062143373	0.187852559	0.042983279	0.187513971	0.110083988	0.085190528	-0.399575906	0.004186505	0.183552799	-0.091612322	-0.0370582	-0.022910266	-0.199349724	0.141237688	0.020536328
43.04	0.012038339	0.204325777	-0.045825226	0.179420117	0.055136954	0.21029881	0.107762533	0.102444029	-0.414475578	0.011761513	0.190444085	-0.088181461	-0.020689636	-0.039603974	-0.213407257	0.126734158	0.023636449
43.06	0.018200188	0.221660178	-0.074700324	0.199990751	0.054163252	0.201577162	0.0859882	0.106320268	-0.411168128	0.001599931	0.172967259	-0.069001003	-0.016927963	-0.043071529	-0.194953122	0.143771355	0.02477603
43.08	0.019415242	0.215945919	-0.053920369	0.221813308	0.06665367	0.210064737	0.133442001	0.120742861	-0.406389543	0.01828983	0.206592866	-0.081929419	-0.024411638	-0.033255248	-0.189600704	0.121965529	0.03408869
43.1	-0.007276409	0.218893622	-0.050240547	0.184604782	0.070316376	0.199856359	0.109697382	0.097165313	-0.391413482	0.014834975	0.220872741	-0.067285474	-0.02263095	-0.07029074	-0.200530791	0.117111091	0.026480266
43.12	0.027767677	0.214005364	-0.04678308	0.217508827	0.053681754	0.204731453	0.101019276	0.116894693	-0.40612889	0.019379634	0.199407952	-0.093281755	-0.035545981	-0.013850875	-0.190709278	0.104414773	0.029531971
43.14	0.029647815	0.2020211	-0.042018611	0.240811129	0.079594157	0.198974106	0.103858978	0.121415272	-0.385818079	0.022106667	0.225496605	-0.078926764	-0.011870439	-0.040115494	-0.191867495	0.127118271	0.037526701
43.16	0.04230711	0.235757215	-0.030154076	0.230781602	0.090284692	0.238956376	0.113284398	0.149658462	-0.387082447	0.014547297	0.214266687	-0.073646381	-0.022011198	-0.015307169	-0.182162481	0.123829675	0.04645686
43.18	0.042462234	0.219772796	-0.039594552	0.220955124	0.088308779	0.20625204	0.121650138	0.124191899	-0.409807457	0.040519951	0.204043021	-0.052971858	-0.011969543	-0.042317429	-0.186626063	0.117402913	0.040142
43.2	0.038570311	0.215252157	-0.01484155	0.237891068	0.082938791	0.2187697	0.139726017	0.154540591	-0.39372061	0.050445019	0.20368574	-0.073320262	-0.033368221	-0.027506007	-0.181067884	0.133353725	0.046959287
43.22	0.035340381	0.201500916	-0.052969862	0.226174758	0.099572964	0.206137635	0.122826564	0.139931597	-0.376738643	0.040345133	0.219074021	-0.06318238	-0.019175115	-0.036882087	-0.181225106	0.116530726	0.042328844
43.24	0.053739266	0.213518245	-0.028824637	0.242303859	0.107302955	0.244832947	0.128587015	0.157143334	-0.386392181	0.035460946	0.219012503	-0.05517381	-0.049900095	-0.037465836	-0.192387747	0.137256746	0.049313344
43.26	0.048470848	0.202777986	-0.016499499	0.262116087	0.092810886	0.236690333	0.132599006	0.149800304	-0.379762071	0.054800649	0.212781225	-0.068166017	-0.048680093	-0.018038297	-0.186050787	0.113390475	0.049315065
43.28	0.045787362	0.217346466	-0.022279481	0.256531909	0.114017787	0.252988417	0.115370665	0.14741595	-0.403202511	0.06025438	0.238137965	-0.068299714	-0.047665633	-0.019785472	-0.179227821	0.133374383	0.052547791
43.3	0.063455991	0.199856323	0.00177134	0.254377091	0.122005537	0.25928031	0.130731076	0.157115802	-0.3802066	0.057631598	0.227781646	-0.06226559	-0.063823944	-0.07431974	-0.162643329	0.109185352	0.052495804
43.32	0.061999139	0.187148288	-0.03826464	0.228002784	0.127716298	0.243153275	0.106874612	0.147863512	-0.400471807	0.057975771	0.224490259	-0.093938371	-0.042877053	-0.025771897	-0.186042012	0.119972945	0.044864444
43.34	0.083057733	0.2203504	-0.02318554	0.262250399	0.13439014	0.253332099	0.126626043	0.142674085	-0.428705614	0.058908645	0.255313707	-0.091653422	-0.060479551	-0.046587798	-0.160520935	0.118253261	0.052751478
43.36	0.07034253	0.198775538	-0.026415829	0.244542621	0.11538319	0.246556866	0.131440084	0.165363818	-0.366003442	0.068091221	0.242834008	-0.094543182	-0.061470684	-0.010210932	-0.172797071	0.140507901	0.05577479
43.38	0.089831745	0.224295804	-0.009108598	0.285339832	0.140708346	0.261534703	0.144715946	0.163918242	-0.391437058	0.087607962	0.263809048	-0.12484877	-0.067402044	-0.018616216	-0.155755516	0.113014712	0.062975509
43.4	0.107511909	0.2048431	-0.022371389	0.24031566	0.132779516	0.281944749	0.084539653	0.156405833	-0.368889525	0.075412305	0.2503432	-0.103382125	-0.049166151	-0.019318945	-0.173746668	0.142958724	0.05876124
43.42	0.131692219	0.208637467	-0.015763497	0.280282539	0.126294019	0.268954419	0.121054567	0.189604845	-0.389275278	0.084150701	0.218115855	-0.091615221	-0.062922047	0.015456513	-0.175781243	0.147709161	0.066037189
43.44	0.11923619	0.199010039	0.003502025	0.229260328	0.155736731	0.272524475	0.135187318	0.18484036	-0.358060518	0.118175068	0.241242979	-0.121909894	-0.042836345	-0.001599575	-0.168792588	0.144264167	0.069361298
43.46	0.102839598	0.241582305	-0.002701066	0.244919506	0.125187922	0.289493462	0.148930194	0.193813805	-0.386002068	0.114790233	0.23828604	-0.090670391	-0.056107147	-0.004115162	-0.152605146	0.130048493	0.071105661
43.48	0.129968726	0.195623563	-0.01249677	0.25032006	0.131337679	0.270872588	0.12439638	0.164927356	-0.378638036	0.107124132	0.22871867	-0.117779547	-0.060780635	-0.030889062	-0.163264505	0.110774912	0.059388469
43.5	0.147069048	0.225791973	0.014469599	0.27104155	0.142013151	0.298730965	0.144573667	0.188743036	-0.346554405	0.101178903	0.230023551	-0.118038516	-0.080457507	-0.003008785	-0.157213561	0.120632724	0.073687212
43.52	0.160887322	0.24175255	-0.00547542	0.246052779	0.160310851	0.288895652	0.134113874	0.167388163	-0.355712115	0.102122169	0.237675219	-0.094305988	-0.066830355	0.001400395	-0.157258757	0.143498968	0.075282207
43.54	0.147382773	0.260557681	0.004603414	0.248360558	0.155523642	0.312232797	0.151325053	0.200860252	-0.362736573	0.117486922	0.239649884	-0.104189977	-0.081145978	0.012590144	-0.161512487	0.118592946	0.078723816
43.56	0.152517204	0.23837486	0.00509511	0.249389437	0.154896806	0.276587547	0.127944539	0.20431213	-0.35099511	0.132386769	0.230169046	-0.123032454	-0.026705562	0.025852631	-0.155236381	0.129420263	0.079436052
43.58	0.198626311	0.231050352	0.037572158	0.27089721	0.149188719	0.320713095	0.147787906	0.220622062	-0.36255977	0.118728	0.254007034	-0.089511896	-0.054968418	0.01187389	-0.155459656	0.145645152	0.090263259
43.6	0.18860832	0.215147118	0.008647279	0.255576715	0.163633044	0.320393818	0.180840218	0.213322762	-0.324977552	0.130490139	0.258785746	-0.077585903	-0.0815656	0.015832752	-0.160602076	0.134666808	0.090075849
43.62	0.169598421	0.256147977	0.024764269	0.259482315	0.145473804	0.312854466	0.137999018	0.233982027	-0.323193987	0.127098478	0.249336829	-0.091750256	-0.071970856	0.01844775	-0.169974118	0.169958486	0.090515914
43.64	0.232208364	0.27784168	0.000546934	0.297141939	0.131005979	0.320696596	0.16201712	0.200528922	-0.313854794	0.130292711	0.25993813	-0.083438664	-0.066149243	0.021682234	-0.168851716	0.139499672	0.096319117
43.66	0.198160262	0.267986806	0.004950215	0.275823756	0.164453239	0.330754845	0.156937189	0.246632118	-0.292737888	0.150064077	0.256870333	-0.078513543	-0.07844413	0.039946799	-0.175762164	0.181259794	0.103023857
43.68	0.199834871	0.309469013	0.019738325	0.291639375	0.181275633	0.32802342	0.158768602	0.208622495	-0.340214125	0.158132245	0.230061522	-0.053309676	-0.041798149	0.017012016	-0.157086139	0.150447363	0.103788549
43.7	0.211121602	0.286794127	0.035553064	0.276268632	0.154533578	0.359295135	0.123664183	0.23406911	-0.297097883	0.146161611	0.25998776	-0.041681749	-0.061828699	0.01815389	-0.151322713	0.147601345	0.106329562
43.72	0.218609398	0.29926154	0.016811282	0.311112674	0.181235352	0.328746479	0.184828968	0.250160376	-0.322375884	0.150253096	0.258661962	-0.047108482	-0.07427231	0.028784954	-0.150563532	0.152114871	0.111641296
43.74	0.226225082	0.292457377	0.02944081	0.289228406	0.170566308	0.335784502	0.182246852	0.245064701	-0.323294581	0.159111635	0.259128624	-0.03557374	-0.071101301	0.043614415	-0.134958342	0.147245566	0.113449145
43.76	0.215254015	0.310133527	0.020588391	0.315348131	0.17321988	0.346037131	0.162657327	0.235834295	-0.335019738	0.162664784	0.252451677	-0.047485359	-0.078801822	-0.002677834	-0.137516794	0.159893062	0.109536292
43.78	0.228503643	0.305456147	0.040889083	0.304507024	0.174228461	0.351948242	0.132159151	0.262970256	-0.309901276	0.163594181	0.260143643	-0.066801443	-0.08824249	0.040868067	-0.143329926	0.162986752	0.11374872
43.8	0.248090937	0.325690727	0.060676505	0.320216496	0.16937809	0.351072475	0.153175048	0.26727057	-0.308358373	0.177415756	0.279799761	-0.048764489	-0.071912809	0.041453237	-0.142664521	0.176141721	0.124917571
43.82	0.231209781	0.303918337	0.044847271	0.319039486	0.178843206	0.362686706	0.176020506	0.254074696	-0.310806569	0.197883104	0.26937003	-0.019102233	-0.063028799	0.035290215	-0.128159721	0.182330007	0.127151001
43.84	0.211961931	0.332282841	0.07006676	0.372568351	0.178012597	0.374207877	0.176542921	0.28543083	-0.318564011	0.202512356	0.295549694	-0.018486193	-0.100577398	0.042660471	-0.13350138	0.184600557	0.134704263
43.86	0.237444205	0.311810679	0.072879285	0.358994761	0.153668812	0.363854351	0.166491959	0.268861392	-0.297804172	0.19725653	0.258245221	-0.031050575	-0.074249436	0.042659709	-0.131945879	0.193917511	0.130689647
43.88	0.261107325	0.339587064	0.065955487	0.368283235	0.186961422	0.378768354	0.180002617	0.272398975	-0.300246447	0.204948763	0.283890967	-0.032583213	-0.097425085	0.041116854	-0.126632156	0.196959069	0.138943327
43.9	0.24699212	0.331505458	0.01546197	0.374013514	0.209654983	0.352267803	0.178200849	0.263821678	-0.306569637	0.217751584	0.267181636	-0.031814591	-0.085974132	0.031875501	-0.091860443	0.174658792	0.134197943
43.92	0.238693486	0.377957408	0.045328673	0.366459645	0.194560814	0.365685705	0.164940372	0.277330045	-0.309178729	0.20103607	0.266647831	-0.037973662	-0.071875417	0.046408218	-0.083497923	0.206264022	0.14054916
43.94	0.247604721	0.328590574	0.038658012	0.378326491	0.192060178	0.367839123	0.185012908	0.24544564	-0.333849706	0.219672929	0.255827504	-0.019540293	-0.070104567	0.068074744	-0.100356464	0.170913222	0.135885938
43.96	0.234226466	0.34611797	0.059026686	0.386068432	0.233082077	0.374710231	0.180195256	0.308124153	-0.285818158	0.224462017	0.290626916	-0.001772248	-0.093181222	0.05618009	-0.063419868	0.191592394	0.152513825
43.98	0.265098811	0.327006306	0.08258544	0.39194211	0.205746087	0.371119413	0.171398015	0.271420611	-0.303627773	0.249252803	0.26583209	-0.026258892	-0.07066286	0.038371104	-0.092671865	0.180227604	0.145423688
44	0.250158496	0.345714579	0.085709224	0.415997212	0.194120143	0.367867585	0.170369122	0.29038019	-0.26968074	0.245130652	0.322970479	-0.014304965	-0.092216993	0.067741606	-0.102018578	0.194239274	0.154511081
44.02	0.262060411	0.343612008	0.064632562	0.41027716	0.208323897	0.339489452	0.207860413	0.262449876	-0.302809338	0.239885164	0.281979292	-0.007712844	-0.087440239	0.064487374	-0.100586459	0.204194485	0.149418951
44.04	0.264398656	0.358810341	0.078922474	0.411555883	0.219472964	0.364478932	0.172129627	0.293229648	-0.283216127	0.246674781	0.293627996	-0.020558592	-0.077941803	0.054256686	-0.063561006	0.205218354	0.157343676
44.06	0.255822592	0.366772974	0.051112639	0.425879382	0.237025272	0.346714752	0.187603653	0.267550281	-0.283628183	0.282426835	0.291599078	-0.008901121	-0.081054608	0.049280942	-0.093705482	0.206576405	0.156317213
44.08	0.267923197	0.369282894	0.054997212	0.444635518	0.247696845	0.392829349	0.192569226	0.309457656	-0.263909157	0.272552328	0.302377964	0.002898405	-0.090386061	0.074843427	-0.073187404	0.205340461	0.169370116
44.1	0.284212809	0.38340194	0.065324919	0.453728163	0.246176692	0.364454737	0.188038321	0.277225804	-0.298303915	0.268320757	0.293671448	0.009686027	-0.084609438	0.050327421	-0.07482012	0.192011489	0.163677941
44.12	0.265219764	0.37858703	0.040084918	0.442064391	0.251358984	0.380605907	0.20880211	0.304028907	-0.24487587	0.279761685	0.307035857	0.01606371	-0.100332955	0.08492678	-0.073504274	0.21012632	0.171872079
44.14	0.289863195	0.389700546	0.06280611	0.438071727	0.261415962	0.348466366	0.164202607	0.3012026	-0.277247854	0.293258696	0.30518051	-0.025991384	-0.09813176	0.066982005	-0.067414904	0.198719462	0.165692743
44.16	0.282877205	0.384367392	0.045608114	0.44509962	0.246599535	0.360094608	0.172515143	0.296507259	-0.264335297	0.294095539	0.312667777	-0.025459078	-0.090221968	0.078508335	-0.066599055	0.190441625	0.166422922
44.18	0.300568778	0.388910521	0.0668714	0.453680863	0.267495772	0.352117888	0.169871812	0.306381812	-0.284512938	0.302543009	0.310900908	0.004581316	-0.107600047	0.069675206	-0.063702264	0.187785177	0.170348076
44.2	0.281229771	0.393279406	0.060148477	0.447041689	0.258446472	0.371839503	0.21137847	0.310654485	-0.292006348	0.304187232	0.315019312	0.023262635	-0.121383057	0.077307601	-0.04825061	0.182946651	0.173443856
44.22	0.266741846	0.423511726	0.093095582	0.493417848	0.265333222	0.360640514	0.163709776	0.316348086	-0.291060196	0.302962804	0.328043305	0.010991065	-0.114314373	0.094164004	-0.078705621	0.193035222	0.176744675
44.24	0.288362116	0.400154942	0.105178598	0.487957212	0.246135604	0.369622623	0.158424081	0.307718061	-0.299290006	0.325535203	0.329845167	0.005487858	-0.108532029	0.123438156	-0.066909343	0.182014232	0.178446405
44.26	0.31287623	0.421618035	0.091335774	0.485009696	0.275663103	0.355686584	0.167284376	0.34426752	-0.272144428	0.349685034	0.357304826	-0.001620679	-0.106811458	0.095169936	-0.030708404	0.190769295	0.18971159
44.28	0.306754201	0.410292033	0.101369284	0.488947662	0.262648444	0.362942829	0.170731236	0.326429276	-0.320985203	0.333392728	0.31025037	0.016397939	-0.105829905	0.121360547	-0.08410009	0.200104983	0.181294146
44.3	0.305291837	0.431061461	0.085628419	0.484202246	0.271832463	0.359925831	0.170871685	0.32711117	-0.296025806	0.320816429	0.333548363	0.029055128	-0.12207135	0.139763088	-0.047804745	0.170602955	0.185238073
44.32	0.302628721	0.417680394	0.042087608	0.472578947	0.29251064	0.388739808	0.192546218	0.343332209	-0.323011791	0.346677263	0.310291998	0.016758337	-0.131884965	0.130660746	-0.048341589	0.187305011	0.183784972
44.34	0.285879485	0.426162679	0.062412696	0.45735478	0.299299999	0.388799958	0.16508455	0.356865753	-0.308101015	0.356407291	0.317941455	0.00452237	-0.13407258	0.117888016	-0.055299177	0.181091937	0.182639887
44.36	0.309753419	0.413478072	0.078288487	0.475127266	0.262652181	0.394270394	0.202367552	0.34119921	-0.30329495	0.371008	0.333222534	0.040982467	-0.119437138	0.14824928	-0.074098856	0.183799603	0.19109797
44.38	0.333117937	0.430122321	0.069834375	0.497397928	0.2444068	0.370186636	0.162430964	0.332704595	-0.293907411	0.358634398	0.327466674	7.09E-05	-0.138439069	0.147216139	-0.039483189	0.179612588	0.186335786
44.4	0.313504552	0.4297724	0.077190552	0.508496873	0.262326545	0.354188252	0.155710079	0.324351925	-0.32895912	0.376607052	0.318278779	0.029519147	-0.11450692	0.135332612	-0.071910264	0.182141841	0.184502769
44.42	0.327675625	0.410399885	0.07363	0.488810431	0.258043509	0.38366404	0.187078818	0.324927725	-0.288504327	0.379525717	0.327051573	0.005938247	-0.150652603	0.15571938	-0.052733884	0.185817975	0.188524507
44.44	0.306556682	0.411085634	0.07340549	0.475565485	0.241947474	0.361237822	0.170504738	0.345880583	-0.348902765	0.370621855	0.328830335	-0.006872585	-0.138888191	0.135140686	-0.063475775	0.163378626	0.176626006
44.46	0.32805729	0.407597305	0.055948014	0.500217681	0.242000013	0.391473108	0.173363616	0.351920548	-0.345866112	0.374615622	0.337322818	0.024747334	-0.145846881	0.147898264	-0.058262229	0.182278519	0.185466557
44.48	0.324768022	0.385195761	0.050482669	0.480173995	0.245420349	0.378992161	0.184719674	0.357295564	-0.336381357	0.391874731	0.309215143	0.02920131	-0.147903578	0.158207912	-0.044325329	0.174390431	0.183832966
44.5	0.315603091	0.386473503	0.063729313	0.479124458	0.274956042	0.378845114	0.184625269	0.368174523	-0.312029251	0.386774498	0.314838825	0.005883757	-0.155813896	0.141024739	-0.054302768	0.198577958	0.186030324
44.52	0.335897297	0.398989726	0.038366101	0.465482494	0.239610536	0.367444003	0.15302902	0.323971744	-0.333632777	0.376054763	0.328469313	0.005658691	-0.128531072	0.13713075	-0.061285426	0.193479493	0.177508416
44.54	0.359761709	0.41009747	0.030106183	0.445492248	0.249199794	0.388198325	0.179055708	0.343246388	-0.322736039	0.3748403	0.306958175	0.005513352	-0.145423647	0.143018311	-0.04581102	0.195981587	0.182343678
44.56	0.358728397	0.364809796	0.010617306	0.453200167	0.270974538	0.376505453	0.14837713	0.352540567	-0.322426608	0.416190667	0.304169363	-0.006583553	-0.152461792	0.101351349	-0.069674986	0.203767467	0.175630329
44.58	0.326405128	0.370538597	0.020939882	0.451213333	0.245782927	0.411707071	0.170735941	0.33552856	-0.319993968	0.37581145	0.295609592	0.006432358	-0.168352517	0.136556113	-0.073296606	0.20529231	0.174431886
44.6	0.334940169	0.358723016	0.02846996	0.436739252	0.23753707	0.391622307	0.168360663	0.33406721	-0.338433499	0.404572409	0.305881968	-0.01771475	-0.173927217	0.113326489	-0.054287296	0.189580782	0.169966158
44.62	0.338856884	0.363887592	0.00237861	0.46098984	0.256057524	0.391799832	0.152882147	0.338999575	-0.349457043	0.417728004	0.304666341	0.012068411	-0.15493651	0.104340822	-0.052520854	0.202059258	0.174362527
44.64	0.367809544	0.345496253	0.05793847	0.447700216	0.231311011	0.367618837	0.12619242	0.33345485	-0.340115282	0.394226155	0.289868246	0.005999028	-0.173915041	0.118233121	-0.059332664	0.202563292	0.169690529
44.66	0.367730752	0.340325396	0.022292375	0.439881789	0.228601161	0.406694978	0.174821753	0.336108083	-0.340274502	0.401176336	0.315293858	0.011601031	-0.156402573	0.124785065	-0.046197063	0.200194749	0.176664574
44.68	0.376031734	0.35111757	0.039611595	0.435555083	0.225991054	0.380572677	0.130425279	0.332043677	-0.383918611	0.397185664	0.305040067	0.01207698	-0.181897669	0.104697735	-0.052716497	0.183982009	0.165987397
44.7	0.333863065	0.345921963	0.028935572	0.426919182	0.252306778	0.43475952	0.170067871	0.358785328	-0.37767923	0.372170591	0.327632559	0.029757412	-0.195988603	0.123180301	-0.089267218	0.210334815	0.171981244
44.72	0.352550372	0.339082724	0.015338463	0.411040043	0.221344527	0.412273512	0.154168456	0.350597843	-0.364816631	0.397098292	0.326980184	0.017358019	-0.224381107	0.151790839	-0.068742508	0.191649505	0.167708283
44.74	0.339953345	0.310164131	0.01125615	0.41503098	0.218774939	0.417837731	0.170060508	0.363739377	-0.361666818	0.374213455	0.308600664	0.035558807	-0.187040327	0.129238121	-0.085962383	0.181226659	0.165061584
44.76	0.366958049	0.336164953	0.010979441	0.447106368	0.250309055	0.411675421	0.143220388	0.358080005	-0.377269919	0.376333123	0.298759384	0.035171823	-0.197613847	0.127415765	-0.072641263	0.204155486	0.169925265
44.78	0.352523233	0.318369611	0.032261441	0.423261311	0.250320217	0.429132246	0.158007485	0.366254974	-0.354190968	0.391372268	0.303704731	0.041471852	-0.207881424	0.142729628	-0.080599262	0.16931958	0.171003558
44.8	0.369562855	0.336205851	0.024852833	0.41412845	0.244853602	0.430964336	0.158845883	0.338198376	-0.396699004	0.354960266	0.314080191	0.029350223	-0.203080013	0.132800383	-0.072487201	0.178103872	0.165915056
44.82	0.368725627	0.322203558	0.028403792	0.407450379	0.220112588	0.433732268	0.167910229	0.330388022	-0.404206511	0.367235873	0.318805009	0.035001946	-0.203706967	0.161863308	-0.064639533	0.170423668	0.166231453
44.84	0.352577088	0.297194956	0.028354894	0.424105584	0.246503165	0.427565309	0.175214411	0.373945452	-0.408594917	0.353333825	0.323693491	0.035784106	-0.233002555	0.143338281	-0.084100467	0.147658309	0.162723183
44.86	0.361541246	0.301545668	0.037223319	0.409452988	0.208152345	0.450480887	0.153676905	0.349060568	-0.374300749	0.380276241	0.333845444	0.035930531	-0.229759211	0.147727002	-0.088268315	0.166985058	0.16522312
44.88	0.352845509	0.363088951	0.042225581	0.417730069	0.216272115	0.442091007	0.191726083	0.370020243	-0.42393788	0.330814086	0.336703285	0.075526736	-0.209771905	0.161974909	-0.07947508	0.144374182	0.170762993
44.9	0.365280363	0.31016488	0.025729218	0.423058722	0.216690933	0.43724365	0.168160607	0.348812029	-0.416612928	0.358719057	0.337960689	0.047066253	-0.220730254	0.123567269	-0.095392358	0.171952346	0.162604405
44.92	0.343658259	0.323580817	0.027131187	0.427701615	0.237092608	0.436655588	0.17455855	0.360756231	-0.392921967	0.335592167	0.334516502	0.045434108	-0.212812129	0.152919709	-0.055512614	0.184110768	0.170153837
44.94	0.398160046	0.329314521	0.039653916	0.417422981	0.201640011	0.4306621	0.197154819	0.379905742	-0.403924522	0.341071542	0.351199038	0.046581539	-0.233720506	0.17782259	-0.085199241	0.179861677	0.172975391
44.96	0.387130142	0.328218841	0.011637062	0.429503867	0.228345664	0.45404963	0.198363287	0.376755164	-0.407961196	0.324578286	0.368710471	0.040478413	-0.232921515	0.15574048	-0.064507889	0.159488927	0.172350602
44.98	0.386830744	0.33072734	0.037883818	0.424499199	0.234329086	0.442309149	0.176961471	0.37831896	-0.407582584	0.338165287	0.327013094	0.047057381	-0.23810623	0.169688124	-0.107936756	0.166123025	0.169142569
45	0.37334789	0.324395221	0.005946029	0.445689753	0.243692049	0.42939189	0.184036718	0.3722062	-0.382691305	0.337168601	0.307573645	0.044825424	-0.223811262	0.180109536	-0.064292244	0.197619112	0.173450454
45.02	0.407981773	0.314906757	0.010271868	0.401816547	0.228496301	0.40799289	0.198436578	0.382591445	-0.399870661	0.365732124	0.324808225	0.041699603	-0.225146334	0.168696778	-0.054803677	0.15882144	0.170776979
45.04	0.39484903	0.334462965	0.043927099	0.442983558	0.245666638	0.424983704	0.207723727	0.380463295	-0.394197362	0.322519046	0.336755919	0.062911539	-0.196154922	0.159412191	-0.058709194	0.178604733	0.180387623
45.06	0.403445879	0.324043571	0.038589249	0.442940435	0.260204996	0.402637794	0.187712782	0.374306652	-0.402912162	0.360362529	0.33899588	0.064556203	-0.213347052	0.148259392	-0.05017836	0.18303141	0.178915575
45.08	0.386972759	0.30872406	0.022025261	0.428804649	0.248492174	0.421534827	0.192325662	0.363893032	-0.395642696	0.360194522	0.347494055	0.052414712	-0.205040886	0.156214819	-0.057931624	0.172413489	0.175180551
45.1	0.392271359	0.336504054	0.024656159	0.425581389	0.219887301	0.387447971	0.203734714	0.370999657	-0.40243267	0.349750277	0.34169172	0.056567934	-0.208115048	0.152449629	-0.079801096	0.204900658	0.173505875
45.12	0.410651379	0.309429797	0.023056917	0.447353782	0.23020501	0.41745867	0.172209753	0.401712797	-0.385012873	0.359479918	0.335100123	0.050755842	-0.199333851	0.166290775	-0.076481732	0.190411064	0.178330461
45.14	0.399980351	0.324724576	0.016489508	0.438697785	0.24646467	0.430298966	0.190032417	0.377233122	-0.377317051	0.388266304	0.352405858	0.064126077	-0.199882285	0.149695477	-0.069149553	0.186644431	0.182419416
45.16	0.420808706	0.323136232	0.022955184	0.461668185	0.269559155	0.422904254	0.186813189	0.39359007	-0.377120996	0.387148943	0.340994478	0.074049376	-0.186359998	0.180923068	-0.083245121	0.224014144	0.191364929
45.18	0.404113258	0.304266086	0.012291287	0.430351871	0.255893203	0.395993404	0.219619685	0.383381429	-0.394708299	0.383038231	0.340369925	0.072479971	-0.206146283	0.183797621	-0.071814818	0.216188832	0.183069713
45.2	0.388350403	0.289991036	0.02501814	0.466701145	0.277614424	0.404477286	0.208126675	0.379573861	-0.355549134	0.407825379	0.34287401	0.033603092	-0.217863352	0.167121605	-0.078515153	0.212216601	0.184472876
45.22	0.407647435	0.318419233	0.030455212	0.45189763	0.271827281	0.401828981	0.21079275	0.36874819	-0.38418001	0.40601157	0.333160881	0.062319983	-0.206167906	0.212055072	-0.083315355	0.194150399	0.187228209
45.24	0.402648003	0.318315755	0.02162998	0.450571749	0.287732916	0.409970884	0.203106249	0.386956578	-0.386715312	0.436004359	0.340404952	0.099303772	-0.197839696	0.180786714	-0.104589831	0.183422574	0.189481853
45.26	0.379905526	0.321851865	0.009053843	0.443540128	0.271964684	0.376350161	0.196990923	0.35723447	-0.35400664	0.426354954	0.318744504	0.10093637	-0.211396122	0.182708129	-0.077524799	0.203595201	0.18414395
45.28	0.351185879	0.326978613	0.05051308	0.471464965	0.280577186	0.391481654	0.243122262	0.343076609	-0.3941119	0.437702321	0.282828212	0.092094555	-0.206551793	0.177028134	-0.078642931	0.208862385	0.186100577
45.3	0.386583424	0.324170428	0.044234029	0.484875549	0.269938588	0.391028535	0.205962813	0.338947135	-0.379403905	0.461832066	0.332056427	0.104329989	-0.193755757	0.176228627	-0.060583902	0.226413759	0.194553613
45.32	0.381993418	0.328615863	0.040718951	0.455787432	0.29105995	0.393517381	0.241316689	0.338160346	-0.361716591	0.453828193	0.357404205	0.100398861	-0.198619024	0.168820129	-0.076431664	0.210151351	0.195312843
45.34	0.334101416	0.341345654	0.063676337	0.519322425	0.293815348	0.386478835	0.23461865	0.345144726	-0.367858073	0.438473211	0.329903471	0.082304057	-0.20281966	0.17964627	-0.064050127	0.230853993	0.196559783
45.36	0.352765829	0.326647835	0.055226381	0.482944867	0.302985349	0.377414056	0.218360781	0.304126854	-0.365585818	0.457325999	0.329729185	0.095521463	-0.236751277	0.197404918	-0.054510246	0.237609214	0.192575962
45.38	0.345383521	0.349734352	0.058848331	0.478381322	0.279476967	0.378342575	0.202227468	0.309633112	-0.371896955	0.447598412	0.314403967	0.071358891	-0.219369502	0.194100358	-0.082207912	0.236871182	0.187055381
45.4	0.361985298	0.367365377	0.067290676	0.488095167	0.295241652	0.366937515	0.233910133	0.321458903	-0.366893982	0.491748342	0.297466273	0.142726682	-0.221594828	0.185116934	-0.07920993	0.239704317	0.199459283
45.42	0.334920641	0.360661122	0.066473958	0.523562516	0.306627598	0.387881254	0.219556299	0.292734126	-0.368950755	0.461489172	0.303081509	0.107771142	-0.222865373	0.225271918	-0.068841677	0.235881092	0.197828409
45.44	0.334619007	0.362239241	0.048619742	0.505158969	0.319500062	0.354680524	0.243333196	0.26146329	-0.356901316	0.468805624	0.305700796	0.120012139	-0.220985983	0.188245284	-0.058953996	0.245715896	0.19507828
45.46	0.341299275	0.381971163	0.07044379	0.493078123	0.329774397	0.352020452	0.21427525	0.289100302	-0.37409176	0.46348273	0.283991499	0.135967868	-0.232530872	0.212200237	-0.072246773	0.261908167	0.19691524
45.48	0.318223783	0.382897349	0.077696728	0.488024833	0.30872167	0.335937549	0.211866091	0.269130256	-0.351655518	0.488264434	0.282298072	0.133612264	-0.232205502	0.21459352	-0.060639564	0.240385586	0.194196972
45.5	0.310929218	0.38856828	0.08384199	0.5011013	0.354094609	0.353249929	0.223586423	0.278762384	-0.37390443	0.475476834	0.30538141	0.130804552	-0.2060358	0.214013964	-0.059958938	0.224064938	0.200248542
45.52	0.329215478	0.380707579	0.082031238	0.48588016	0.310125493	0.329308703	0.20228507	0.259280404	-0.365581839	0.464737193	0.272891377	0.150464205	-0.219071503	0.188366874	-0.049219945	0.223334518	0.190297188
45.54	0.323252422	0.407041047	0.083689387	0.487873221	0.333427463	0.326180746	0.21108132	0.275567697	-0.349303101	0.474453629	0.308479515	0.152280242	-0.192725687	0.214743242	-0.030854609	0.248252508	0.20458994
45.56	0.322229872	0.398049544	0.085860188	0.470184604	0.320130262	0.316945715	0.211588457	0.225617376	-0.364003716	0.484109769	0.272787352	0.127027411	-0.193464756	0.215275463	-0.066236278	0.241679654	0.191736307
45.58	0.300508627	0.373190694	0.091637381	0.489944551	0.359265967	0.347923167	0.219358738	0.267453713	-0.366474944	0.481696223	0.290492596	0.128212936	-0.174305246	0.242447704	-0.068284329	0.229733654	0.20080009
45.6	0.326500832	0.406559003	0.060170313	0.470699738	0.338050178	0.338052402	0.177575312	0.266929453	-0.369112945	0.49287191	0.315715502	0.134457045	-0.162698879	0.249325574	-0.077608571	0.243665173	0.200697003
45.62	0.285203002	0.388135195	0.077977528	0.456610148	0.349233252	0.327161659	0.2200245	0.264439792	-0.349320559	0.489041635	0.280108582	0.125177506	-0.192241087	0.235671239	-0.056302243	0.22522533	0.195384092
45.64	0.300616979	0.378628764	0.076423278	0.46350409	0.341227556	0.328480005	0.190288785	0.240327331	-0.344905809	0.485654643	0.272026735	0.129299912	-0.167983267	0.25091915	-0.07449492	0.207327773	0.192333813
45.66	0.323604121	0.373053459	0.059468743	0.432866048	0.368326329	0.316496324	0.190681881	0.228410119	-0.326157288	0.499559116	0.281094867	0.161690788	-0.155068325	0.256905107	-0.075137828	0.212347627	0.196758818
45.68	0.328652675	0.381192997	0.04030155	0.412418236	0.335435341	0.318307349	0.210490978	0.246542936	-0.343413653	0.478629131	0.275472905	0.136770687	-0.150266141	0.259520034	-0.063798991	0.204965685	0.191951357
45.7	0.296662119	0.37959314	0.052382223	0.421612948	0.38886054	0.334976622	0.220074223	0.255958073	-0.353077083	0.49454475	0.286920094	0.160350289	-0.153894721	0.275947986	-0.059180595	0.209255431	0.200686627
45.72	0.311976508	0.37488897	0.069432864	0.409421584	0.364750999	0.313615213	0.219265033	0.221280531	-0.340420861	0.46956573	0.280402695	0.110872069	-0.141713363	0.275084805	-0.043191388	0.218122305	0.194584606
45.74	0.313699515	0.357077728	0.047334458	0.40260571	0.37045416	0.31697347	0.207007608	0.256880419	-0.344505706	0.499271692	0.282969853	0.153164512	-0.131408479	0.283995088	-0.044257733	0.18839336	0.197478478
45.76	0.292772751	0.376762549	0.075561411	0.39355254	0.368307223	0.322617406	0.22926259	0.256963428	-0.340428794	0.488030588	0.286269416	0.150778024	-0.131415807	0.305441077	-0.067271264	0.188548097	0.199734452
45.78	0.290081382	0.363462901	0.063549833	0.40619964	0.347665173	0.319600249	0.22856259	0.252384967	-0.341319653	0.49758957	0.294787812	0.105801878	-0.112681547	0.285496524	-0.053489771	0.181048883	0.195546277
45.8	0.300140496	0.360470593	0.066376688	0.367291766	0.364757424	0.345909616	0.227190852	0.243946904	-0.33626511	0.468612768	0.283701243	0.139939286	-0.103345916	0.276894568	-0.052764905	0.201536067	0.197149521
45.82	0.303767659	0.346839778	0.053381005	0.390467168	0.33490626	0.307097355	0.224183231	0.230182652	-0.332663308	0.46903526	0.272799229	0.13996585	-0.100258579	0.297592868	-0.056922906	0.208250755	0.193039017
45.84	0.304940807	0.345403608	0.047419932	0.388593703	0.376167566	0.340052366	0.231645404	0.240764575	-0.325648789	0.447939424	0.286903068	0.148907097	-0.091693362	0.327158148	-0.042844088	0.26599177	0.205731327
45.86	0.285460434	0.349818163	0.047592777	0.386389816	0.367224755	0.348334569	0.243073074	0.25344593	-0.345005556	0.470973655	0.28074366	0.128877617	-0.120251627	0.294391814	-0.067616046	0.20074444	0.195262342
45.88	0.290939412	0.344525639	0.045559656	0.398285214	0.36232147	0.350919941	0.252252671	0.263191011	-0.333103618	0.434022641	0.295359605	0.148994298	-0.103020801	0.321014324	-0.049004549	0.191506628	0.200860222
45.9	0.282223564	0.361740353	0.052494914	0.387177867	0.371237737	0.324251363	0.220739517	0.239626509	-0.366588385	0.452575154	0.289910947	0.124760079	-0.118982614	0.285469561	-0.035820385	0.212635878	0.192715754
45.92	0.291857765	0.338605983	0.058357384	0.374746732	0.358461627	0.292161604	0.254614661	0.242754182	-0.328141083	0.429331192	0.288409541	0.159058953	-0.109665752	0.308442209	-0.03544203	0.195325312	0.194929893
45.94	0.296225006	0.354856698	0.04202387	0.369886757	0.366460748	0.316218375	0.216154223	0.255716879	-0.375649647	0.406088506	0.305970657	0.148033751	-0.136595723	0.324102138	-0.078848275	0.203544607	0.188386786
45.96	0.278927103	0.353398918	0.036136087	0.37531682	0.359741609	0.327538168	0.236472443	0.239580512	-0.395954546	0.431202984	0.293859356	0.15022815	-0.108759062	0.308643633	-0.04076	0.226283031	0.19199095
45.98	0.261874047	0.342514016	0.051947387	0.374933773	0.363000566	0.320531559	0.220898362	0.256933546	-0.393627202	0.414084353	0.285155369	0.142724822	-0.099253853	0.315819849	-0.051910915	0.200179529	0.187862826
46	0.262464796	0.339902224	0.067292894	0.38564631	0.387844984	0.322251371	0.238331781	0.279029513	-0.38005807	0.414620748	0.307109497	0.166697197	-0.083924093	0.283895112	-0.057826328	0.222355943	0.197227117
46.02	0.274356573	0.324223447	0.048326924	0.382092794	0.388503275	0.310322125	0.238713184	0.249029999	-0.394700182	0.396972812	0.304436535	0.165084435	-0.102030294	0.305110258	-0.062771813	0.205704512	0.189585911
46.04	0.24456647	0.305960566	0.045265579	0.380792381	0.372381847	0.335827551	0.229544338	0.257263847	-0.385371907	0.418682621	0.303700302	0.176206494	-0.08895505	0.322269488	-0.080225757	0.209933395	0.190490135
46.06	0.259271063	0.310385616	0.065191176	0.365593583	0.378069357	0.299438554	0.243292558	0.239566911	-0.382987165	0.392266852	0.306116585	0.143643152	-0.124991432	0.283998484	-0.062288229	0.243227222	0.184987143
46.08	0.248456956	0.3124338	0.047478805	0.370788554	0.382603772	0.315183652	0.222541087	0.262393439	-0.388869822	0.40633418	0.293995616	0.153678043	-0.107501633	0.314510587	-0.082069027	0.204704884	0.184791431
46.1	0.265244491	0.289467328	0.049281599	0.372102143	0.385296364	0.299979213	0.222346396	0.247878678	-0.406193704	0.38324147	0.298490474	0.195091583	-0.088765532	0.341199157	-0.068220597	0.220040619	0.18790498
46.12	0.251704399	0.289139307	0.018597626	0.401846595	0.384296707	0.324691632	0.248360523	0.222866396	-0.395644822	0.407409414	0.294253529	0.173583101	-0.125968121	0.303222962	-0.059065315	0.219191166	0.184905319
46.14	0.250029445	0.298340925	0.031154714	0.402356987	0.399305908	0.307609955	0.236828478	0.246149087	-0.392465117	0.421354254	0.286014104	0.178188864	-0.105498722	0.311843781	-0.067482902	0.220581119	0.18901943
46.16	0.254356499	0.286743759	0.051848378	0.368025849	0.382140413	0.319576522	0.249302393	0.243344586	-0.412838624	0.403723096	0.285315545	0.186235539	-0.111149776	0.337609109	-0.092366683	0.161748504	0.182100944
46.18	0.262007916	0.264899833	0.019142543	0.354953441	0.376435802	0.294445396	0.233411867	0.221978975	-0.407709053	0.376062584	0.278980993	0.183746983	-0.126379787	0.337532615	-0.075126282	0.215789889	0.175635857
46.2	0.250118662	0.258289576	0.039449308	0.367756581	0.394198118	0.27949812	0.227350883	0.244464792	-0.391137753	0.410412688	0.296577324	0.190739824	-0.130672664	0.320146172	-0.073730037	0.223060805	0.18165765
46.22	0.256157454	0.252182716	0.02135287	0.384159015	0.404977453	0.316207585	0.232959908	0.229008088	-0.389191874	0.382712321	0.292509927	0.200915248	-0.115591157	0.343272426	-0.075167768	0.210535952	0.18418751
46.24	0.2407036	0.23587661	0.038635767	0.367482479	0.374435743	0.308218723	0.224807165	0.240887898	-0.372759583	0.389170496	0.287423794	0.182177581	-0.122619522	0.339959055	-0.080383605	0.217518731	0.179470933
46.26	0.251331655	0.231971499	0.030307897	0.395527967	0.378081023	0.288929122	0.237439989	0.219050835	-0.369529431	0.401508678	0.292102391	0.1840761	-0.099776411	0.366290966	-0.049719637	0.228629132	0.186638861
46.28	0.234659457	0.231354401	0.02901467	0.365511607	0.403366335	0.296933555	0.230164182	0.252654232	-0.371814324	0.390140931	0.275363005	0.205811559	-0.138146826	0.371096158	-0.080786219	0.214793018	0.181882234
46.3	0.262433525	0.2244648	0.044970041	0.376651285	0.361811837	0.341635651	0.242654023	0.224651904	-0.371737868	0.390721566	0.281265323	0.186724563	-0.126682236	0.347478389	-0.084256236	0.21699228	0.182486178
46.32	0.244897661	0.211047507	0.009091928	0.370927927	0.344550756	0.298191853	0.243252828	0.208077763	-0.387962248	0.423412011	0.272038093	0.184194113	-0.114536694	0.367285019	-0.089939162	0.182050953	0.172911269
46.34	0.247366508	0.221119176	0.024576124	0.38176632	0.331212798	0.304373221	0.22026573	0.230650095	-0.363713921	0.40412468	0.257580998	0.194231563	-0.103100351	0.36540911	-0.069763173	0.25523523	0.181333382
46.36	0.244441248	0.232817122	0.006911353	0.368948664	0.359614925	0.298416946	0.230695179	0.231778404	-0.381729769	0.37814804	0.286678563	0.203748472	-0.117814447	0.35910865	-0.062121432	0.221937405	0.178848708
46.38	0.227726931	0.227109597	0.013847456	0.35298442	0.370305985	0.287586726	0.215996732	0.227142442	-0.360338619	0.387004003	0.270005689	0.228132101	-0.11008397	0.387253728	-0.101526235	0.197340023	0.176280438
46.4	0.240561805	0.207257646	0.009669438	0.345233917	0.349814155	0.274530424	0.215994968	0.213188912	-0.385458092	0.389259248	0.315512085	0.222401544	-0.091382452	0.363073625	-0.077598236	0.241100371	0.17707246
46.42	0.224106419	0.229759531	0.020566304	0.341552543	0.36329126	0.293261687	0.247301239	0.195822579	-0.346718559	0.389521097	0.286701934	0.209808076	-0.111792177	0.353331783	-0.071186056	0.228631245	0.178372432
46.44	0.221732226	0.225075974	0.038938089	0.348107458	0.343831048	0.240557772	0.206023211	0.224720171	-0.368835855	0.385590643	0.307111076	0.228845298	-0.0821828	0.376036104	-0.072319975	0.234064233	0.178580917
46.46	0.196150398	0.211969461	0.02759268	0.32801458	0.351661872	0.295975374	0.207020919	0.211951421	-0.360103816	0.369073033	0.33051994	0.216824886	-0.089411309	0.391785617	-0.080755449	0.232279252	0.177534304
46.48	0.189561174	0.220636309	0.013993917	0.346340475	0.33829177	0.276175884	0.192045344	0.213577289	-0.363678778	0.433995905	0.325788863	0.20315034	-0.090521504	0.368842835	-0.056954061	0.236025239	0.177954438
46.5	0.178645761	0.205039236	0.045018299	0.349371775	0.358438663	0.263203544	0.186453686	0.219840196	-0.356456825	0.414848764	0.332506963	0.222802831	-0.058770207	0.348096465	-0.062621847	0.257813448	0.181514422
46.52	0.184120494	0.225960854	0.007413435	0.312166977	0.327432328	0.262159063	0.20089058	0.165958639	-0.359301862	0.407070869	0.328678734	0.233688001	-0.06200666	0.35886956	-0.068994435	0.266145282	0.174390741
46.54	0.185238068	0.219035203	0.030029349	0.314783698	0.309316867	0.251439747	0.200624279	0.203759432	-0.338884992	0.421810616	0.337865614	0.241073798	-0.058753538	0.344257111	-0.097247016	0.259028683	0.176461057
46.56	0.18280507	0.213913845	0.01846911	0.332951881	0.354879481	0.275736498	0.205551406	0.188756911	-0.352472128	0.453921329	0.340750594	0.246835627	-0.066498636	0.352288528	-0.056569807	0.246758637	0.183629897
46.58	0.155030812	0.208234836	0.00497909	0.328772702	0.339764261	0.244141368	0.222632992	0.196949325	-0.340336377	0.413749983	0.337331244	0.271186736	-0.028751923	0.355299187	-0.063225423	0.270755932	0.182282172
46.6	0.190045839	0.200549356	0.031611575	0.341243988	0.339614319	0.235250175	0.247360498	0.184996876	-0.340343514	0.430555101	0.345768248	0.256276615	-0.033342593	0.337554139	-0.066795697	0.253414128	0.184609941
46.62	0.190858857	0.220993371	0.027623469	0.336176946	0.351926599	0.203445107	0.222551492	0.200334021	-0.340267967	0.419549102	0.344835923	0.276875308	-0.040695616	0.363887727	-0.064811141	0.288022368	0.187581598
46.64	0.196071872	0.206589611	0.039038224	0.342161849	0.362162743	0.276268203	0.192366308	0.183912047	-0.309466487	0.433621661	0.345380333	0.274250572	-0.063819095	0.347554759	-0.06875437	0.291136042	0.190529642
46.66	0.181694595	0.229144434	0.022804004	0.335727143	0.365974667	0.233378628	0.239183585	0.1824715	-0.340649728	0.442354442	0.359399708	0.284118649	-0.052313102	0.342685338	-0.068657943	0.26145218	0.188673006
46.68	0.203831746	0.198903774	0.044178387	0.329310954	0.367405867	0.247295802	0.210007027	0.166530576	-0.295770876	0.453961307	0.346360701	0.310462921	-0.040187715	0.366717502	-0.044083838	0.290852717	0.197236053
46.7	0.185057364	0.2035987	0.042025965	0.340009529	0.343828148	0.264307847	0.248810535	0.182417884	-0.341725246	0.475663117	0.388914306	0.293836979	-0.02407494	0.314652844	-0.027859858	0.310832342	0.20001847
46.72	0.1904177	0.1947141	0.060604473	0.348058288	0.368576345	0.249494125	0.234864845	0.181782149	-0.30239544	0.459941149	0.323976197	0.307933694	-0.045608096	0.349577188	-0.022439724	0.282890762	0.198899235
46.74	0.195368915	0.205972375	0.010739372	0.359238453	0.348020699	0.243449733	0.227869376	0.202606544	-0.305467177	0.452654362	0.342923388	0.311377935	-0.044675228	0.360106832	-0.039172797	0.312185223	0.198949875
46.76	0.194612106	0.213254771	0.008651024	0.334580509	0.36531549	0.268592623	0.238599428	0.209988095	-0.303134931	0.484561995	0.339292144	0.305386372	-0.03527907	0.335509739	-0.044063338	0.295086241	0.200684575
46.78	0.224901316	0.227880956	0.046908114	0.365350728	0.352888675	0.218714096	0.250393519	0.172494541	-0.29194999	0.451490566	0.323208663	0.334500706	-0.04087148	0.314447327	-0.005599756	0.31932275	0.204005046
46.8	0.197476019	0.201186935	0.007316488	0.332862407	0.380804089	0.226461905	0.260450151	0.176658502	-0.286597181	0.444264581	0.347218324	0.333283146	-0.034431209	0.341520504	-0.005407538	0.338391591	0.20384117
46.82	0.226505519	0.227731833	0.047006178	0.365563422	0.368835136	0.233819837	0.261933962	0.192450323	-0.268512366	0.470465011	0.342467158	0.348694041	-0.029477011	0.348553938	-0.016544913	0.304988736	0.21403005
46.84	0.217567827	0.194162008	0.045201145	0.381122305	0.396453525	0.244155811	0.267604915	0.209820362	-0.277102845	0.45404951	0.338515381	0.350364797	-0.035398209	0.34773464	-6.11E-05	0.305944131	0.21500839
46.86	0.201030514	0.196876602	0.043602568	0.351888194	0.395536717	0.253009422	0.264402252	0.178039557	-0.2663643	0.450816119	0.343596434	0.362089992	-0.035430688	0.345275113	-0.000850829	0.32686392	0.213148849
46.88	0.208998988	0.209337831	0.052996237	0.35953694	0.387832991	0.251726618	0.260037406	0.168309055	-0.253564861	0.446570467	0.324170383	0.368557204	0.003151708	0.34984935	-0.00066624	0.351217185	0.218003829
46.9	0.228663521	0.22550086	0.098800896	0.353373161	0.394399679	0.257839577	0.236646988	0.189037299	-0.259199285	0.472364465	0.32945048	0.376219031	-0.013621859	0.318551377	-0.011741813	0.344826695	0.221319442
46.92	0.207697111	0.249795182	0.07552589	0.339793674	0.412271281	0.232136041	0.241393421	0.194561561	-0.22226796	0.466499472	0.331300655	0.377620292	-0.006891016	0.357215652	-0.006051978	0.35424136	0.22530254
46.94	0.214947296	0.228131717	0.055563129	0.340201912	0.409846131	0.287952342	0.240035603	0.177122195	-0.242061394	0.474458347	0.345206048	0.391245939	-0.001316522	0.307923367	0.015404928	0.339317721	0.223998673
46.96	0.205654006	0.246863066	0.070622392	0.349258354	0.402487913	0.2232528	0.320120719	0.194114679	-0.241178403	0.434058875	0.317054686	0.393377739	0.01035862	0.343362475	0.010225723	0.369286775	0.228057526
46.98	0.211460442	0.247962356	0.076751117	0.331220258	0.417984348	0.25614152	0.279739797	0.184941967	-0.233283554	0.462778446	0.329376958	0.393310169	0.010002539	0.347318014	0.000121912	0.360756204	0.229786406
47	0.197357598	0.263384595	0.067059005	0.338788754	0.409273289	0.257546183	0.294244976	0.195228558	-0.23782702	0.441517042	0.340431832	0.38815777	0.009757073	0.328931049	0.000487316	0.346664464	0.227562655
47.02	0.205656972	0.258786044	0.055669762	0.359501032	0.431417593	0.243504364	0.285769726	0.187309134	-0.193550347	0.417532245	0.3293982	0.424273347	0.033112938	0.36637168	0.016764806	0.337142181	0.23491623
47.04	0.207834877	0.300868425	0.066080481	0.337207759	0.458025056	0.247574994	0.325564061	0.172913347	-0.223566326	0.416610346	0.331781167	0.40662182	0.0334748	0.355547323	0.011661618	0.407691148	0.240993181
47.06	0.184846458	0.265595175	0.09734284	0.344319084	0.455379132	0.239108205	0.301186981	0.180569215	-0.226232976	0.412399535	0.350302943	0.450376026	0.049408661	0.327521703	0.011205155	0.380299049	0.238976699
47.08	0.201716921	0.265112433	0.102272828	0.363801213	0.453351695	0.215480492	0.31514239	0.161593528	-0.21465829	0.389366907	0.337119371	0.449739185	0.038225299	0.367312858	0.022322762	0.400008061	0.241744228
47.1	0.199765649	0.268177447	0.087560678	0.332685596	0.481971154	0.246302643	0.299910664	0.208772167	-0.218544325	0.428631954	0.344168459	0.442158429	0.039013813	0.354349033	0.017282042	0.383303888	0.244719331
47.12	0.220240587	0.295234638	0.139850136	0.316928906	0.457702106	0.247687279	0.333024367	0.193375431	-0.201811459	0.426975458	0.33882686	0.464681519	0.060513542	0.356072439	0.000430225	0.38909454	0.252426661
47.14	0.184982512	0.289213991	0.075194674	0.318640045	0.488904983	0.232871699	0.339107964	0.175152392	-0.212302332	0.393256502	0.322493498	0.444736367	0.045770057	0.362656546	0.011739257	0.395945332	0.241772718
47.16	0.222194175	0.295782746	0.091429623	0.320361117	0.481558059	0.244444321	0.317939709	0.202368377	-0.179593598	0.397145964	0.333979326	0.458644629	0.059892616	0.384564816	0.022988369	0.41285695	0.254159825
47.18	0.215692562	0.306299629	0.100693958	0.312060092	0.499335337	0.219131207	0.345497188	0.206608003	-0.201467763	0.384245321	0.323671792	0.457888555	0.050763103	0.377875191	0.034657832	0.423181914	0.25350837
47.2	0.209482465	0.31888427	0.072831758	0.298533319	0.517563178	0.215371555	0.364873035	0.219413275	-0.204918916	0.36905615	0.350228726	0.463741713	0.050264399	0.363806206	0.023456133	0.426579143	0.253697901
47.22	0.188297913	0.299114836	0.056926306	0.289026559	0.508539336	0.200140964	0.36572574	0.201727184	-0.213162362	0.379007712	0.342191146	0.452070729	0.0629146	0.38840151	0.056963991	0.415390882	0.249579815
47.24	0.193650527	0.299435919	0.095434323	0.325506344	0.468354419	0.230863189	0.37500299	0.210733823	-0.209320336	0.362113487	0.362953009	0.472423954	0.066311425	0.364121641	0.038791581	0.430685626	0.25544137
47.26	0.187945392	0.30006023	0.084513785	0.310469977	0.490804698	0.188885492	0.381418895	0.207223456	-0.190826533	0.331821774	0.353449166	0.473841946	0.063437985	0.405192938	0.012148848	0.447353503	0.252983847
47.28	0.202953046	0.331043278	0.068543837	0.290630603	0.505781983	0.230355167	0.339181452	0.200085722	-0.222582952	0.350187536	0.388177914	0.448472406	0.083309646	0.408199739	0.050124661	0.463237159	0.258606325
47.3	0.205450253	0.293091057	0.076899494	0.301403902	0.510869067	0.181027558	0.363110328	0.199974647	-0.174707394	0.358948835	0.366467544	0.465199118	0.05552246	0.39814401	0.049197003	0.452118347	0.256419764
47.32	0.194183985	0.293727817	0.101922911	0.328142882	0.509366945	0.200683913	0.382369502	0.182913726	-0.175164462	0.357956872	0.359962918	0.458058977	0.070756006	0.377438438	0.048313689	0.488395709	0.261189364
47.34	0.204298253	0.306760206	0.110061145	0.293941522	0.497745139	0.212303657	0.360011822	0.189111861	-0.195643931	0.39095857	0.334604012	0.427473028	0.067725792	0.370557132	0.027480497	0.510038204	0.256714182
47.36	0.216573351	0.291002293	0.09315694	0.293643667	0.461967949	0.203300483	0.331864467	0.189107908	-0.163201147	0.383798309	0.372944197	0.470364515	0.060596042	0.347339624	0.049271829	0.448523261	0.253140855
47.38	0.204703513	0.285416688	0.114638897	0.288904116	0.505303282	0.204555303	0.332482012	0.198413381	-0.194112195	0.3906815	0.359267724	0.429997491	0.06587912	0.38130088	0.049281117	0.460381813	0.254818415
47.4	0.194841227	0.308560473	0.092299259	0.301271701	0.502775922	0.2168611	0.3560106	0.188562912	-0.144402285	0.400924248	0.384783208	0.433241593	0.090753531	0.374198014	0.036474633	0.468756821	0.26286956
47.42	0.217443878	0.29322857	0.110106022	0.294969655	0.474394359	0.213610521	0.333661997	0.171570641	-0.179643198	0.396630317	0.370329976	0.423370892	0.094944702	0.376772912	0.020048959	0.500225531	0.256979108
47.44	0.215681789	0.298666449	0.090168913	0.334316492	0.474953808	0.182798726	0.355316012	0.19184129	-0.180954329	0.380432014	0.39763449	0.428243578	0.089381334	0.371634545	0.031133342	0.469015891	0.258141522
47.46	0.225971324	0.327396876	0.126815067	0.313898108	0.487453577	0.210797454	0.31727048	0.211937155	-0.166216912	0.38364215	0.389882147	0.451931873	0.096622252	0.392648412	0.009768297	0.496558699	0.26727356
47.48	0.205064307	0.318760502	0.112339234	0.334149178	0.471232494	0.198966112	0.336757415	0.166166362	-0.159655982	0.403937054	0.391992744	0.428588747	0.095405497	0.36261481	0.014447356	0.48132107	0.260130431
47.5	0.235840444	0.310729326	0.113733109	0.340773768	0.460531404	0.195764572	0.349706504	0.185452885	-0.149410488	0.41271475	0.393946319	0.43424895	0.125540379	0.393104747	0.020458148	0.491426326	0.269660071
47.52	0.23343611	0.289426653	0.150678111	0.340065488	0.444394231	0.204347019	0.310240909	0.17689054	-0.150995177	0.39388914	0.400575667	0.433205284	0.100357946	0.385586383	0.009144081	0.481551898	0.262674643
47.54	0.254332978	0.317673593	0.147546961	0.338100509	0.459147398	0.22493173	0.327912999	0.168435541	-0.140849708	0.417136414	0.39770036	0.45768873	0.103699857	0.377135872	0.003879214	0.482138393	0.271038178
47.56	0.239389826	0.307931722	0.132722641	0.323319727	0.467980818	0.21509798	0.287241295	0.168486977	-0.141176717	0.411488616	0.399600326	0.438780878	0.100883963	0.374621131	0.020600013	0.463422777	0.263149498
47.58	0.230284909	0.307113554	0.145921292	0.326901791	0.444112497	0.202606091	0.291656571	0.179142064	-0.126458709	0.44705629	0.416076166	0.450547372	0.119946736	0.368990408	0.03862592	0.463191047	0.269107125
47.6	0.224731455	0.280201162	0.200026853	0.33441104	0.450837721	0.164601635	0.301590977	0.171199645	-0.134232541	0.422538634	0.388578589	0.458110202	0.09583156	0.359087921	0.021163344	0.436920125	0.260974895
47.62	0.243400232	0.310813379	0.159630142	0.333242087	0.429787192	0.21991538	0.293625475	0.178621688	-0.114825147	0.407072252	0.393546429	0.45607522	0.11450338	0.387331234	0.021791386	0.466958283	0.268843038
47.64	0.236925249	0.307529475	0.151361076	0.340550916	0.445516806	0.188038831	0.271727328	0.176639115	-0.105759207	0.440188433	0.432659956	0.456097761	0.107350155	0.401396477	0.037172012	0.432893495	0.270017992
47.66	0.270202807	0.306602325	0.149183153	0.331605833	0.440278549	0.205553716	0.296451157	0.162623957	-0.093509587	0.426258859	0.441197826	0.469328064	0.121888634	0.419588249	0.048169794	0.416345423	0.275735547
47.68	0.235404986	0.271911411	0.167580987	0.362124956	0.453548183	0.21529353	0.299694492	0.174822567	-0.125874766	0.416580011	0.428633684	0.462367904	0.133567254	0.41948105	0.042397125	0.439437163	0.274810659
47.7	0.246866832	0.317560301	0.12673397	0.351833356	0.442379383	0.202576066	0.331285245	0.154612195	-0.077689674	0.428764819	0.440508182	0.456630544	0.109753248	0.417449269	0.048285196	0.401914474	0.274966463
47.72	0.258070456	0.290956644	0.163216288	0.33012107	0.448328086	0.202073256	0.292116197	0.202023605	-0.113263902	0.422906661	0.429858277	0.467241017	0.103250917	0.419765602	0.05516515	0.401573381	0.273337669
47.74	0.243485319	0.324638653	0.148875897	0.327706386	0.459405096	0.204647781	0.346034671	0.18124265	-0.07699201	0.416410565	0.426405284	0.485167022	0.120675279	0.42364531	0.026229089	0.407001855	0.279036178
47.76	0.229986346	0.302630348	0.140808048	0.313732134	0.470278086	0.236059241	0.28804069	0.1764868	-0.074741463	0.401964996	0.400408876	0.483792811	0.110386366	0.409156171	0.061978384	0.450862167	0.275114375
47.78	0.225010584	0.273727315	0.152032534	0.329299766	0.444160146	0.191710469	0.328512856	0.148605681	-0.076414988	0.431965966	0.431220717	0.488417826	0.136239529	0.404147509	0.078665138	0.409686227	0.274811705
47.8	0.244173757	0.296279467	0.181922557	0.337233951	0.458363048	0.198588582	0.325743974	0.183154041	-0.09335899	0.412165921	0.420678813	0.472460287	0.121448068	0.429834778	0.059553641	0.442784551	0.280689153
47.82	0.250724424	0.30525809	0.180222818	0.305672533	0.438079635	0.242374788	0.32943776	0.167466635	-0.091262133	0.411930212	0.44060946	0.48777636	0.140753202	0.394757629	0.093121495	0.418577833	0.282218796
47.84	0.238402096	0.297563967	0.176320918	0.315621784	0.457402364	0.198325436	0.340759106	0.16830406	-0.072819803	0.421396137	0.425622797	0.487994655	0.143512933	0.396347678	0.078035914	0.43284224	0.281602018
47.86	0.245968973	0.290307294	0.15116142	0.325749945	0.454567395	0.208595132	0.352279001	0.176804264	-0.055965479	0.402748919	0.429923534	0.487531982	0.135099398	0.412160061	0.071807243	0.407931459	0.281041909
47.88	0.249350169	0.283490581	0.150480552	0.318589642	0.492460611	0.199127184	0.363987519	0.17497324	-0.053047403	0.43079724	0.436066844	0.48993747	0.132050949	0.404735254	0.089803386	0.440089479	0.287680795
47.9	0.248431722	0.31284578	0.166102615	0.314081223	0.472537624	0.198782549	0.376323687	0.154434618	-0.066465253	0.428185339	0.414063511	0.4804762	0.131593598	0.389395992	0.090721083	0.445133937	0.284790264
47.92	0.258385309	0.318498396	0.140985782	0.324506518	0.479964607	0.218442287	0.349606824	0.176595395	-0.038566193	0.416484109	0.445328263	0.51665026	0.139009114	0.407024874	0.080011667	0.45161335	0.292783785
47.94	0.257143948	0.298709634	0.162186382	0.315347328	0.490992687	0.22136663	0.372100293	0.170207245	-0.05031488	0.416145266	0.44726924	0.479250121	0.154698461	0.358817281	0.085693026	0.464431861	0.290252783
47.96	0.265961233	0.305070026	0.163840431	0.291197296	0.483391472	0.222361607	0.38579934	0.187850109	-0.080107104	0.400551011	0.406486937	0.501263068	0.129422353	0.387791103	0.061236999	0.481925955	0.287127615
47.98	0.245625294	0.27531872	0.166398462	0.329993884	0.500239665	0.200547969	0.382731376	0.188387025	-0.089095363	0.391919127	0.437470156	0.489882374	0.14696283	0.374441294	0.072980326	0.490513725	0.287769804
48	0.266511566	0.323101273	0.169240448	0.305483293	0.501934505	0.221585427	0.353692035	0.175360782	-0.055561688	0.416223003	0.418122518	0.509976076	0.136459167	0.377616058	0.065175415	0.476209302	0.291320574
48.02	0.274134668	0.293967009	0.183342421	0.324873038	0.476513995	0.209188028	0.363106676	0.167144574	-0.061939935	0.415774373	0.400233705	0.549266112	0.156118837	0.364025631	0.063165334	0.533756108	0.294541911
48.04	0.277169735	0.305443641	0.181781911	0.306656116	0.507703304	0.224211909	0.40402988	0.149273457	-0.076190811	0.407464711	0.391769495	0.524221976	0.147402651	0.355259976	0.067575825	0.544382506	0.294884768
48.06	0.285048334	0.288857584	0.159320269	0.307666947	0.49366103	0.217160244	0.353242002	0.174993066	-0.076586758	0.397548998	0.398456917	0.523914063	0.149276189	0.350709577	0.096489363	0.521581414	0.290083703
48.08	0.299988779	0.288919444	0.198535132	0.355199841	0.48197449	0.207859	0.385292719	0.161711946	-0.06912491	0.401899579	0.4080295	0.537061518	0.168824741	0.349141579	0.057153865	0.510130403	0.296412352
48.1	0.312253183	0.299518523	0.181906664	0.35058059	0.51478318	0.226458635	0.387467229	0.175432803	-0.057143512	0.405652795	0.371327797	0.538467385	0.141496266	0.342154187	0.057994007	0.550868687	0.299951151
48.12	0.282416057	0.292422576	0.177488243	0.295679191	0.511843516	0.231848388	0.38474238	0.144273447	-0.049720533	0.384091403	0.391999593	0.557265215	0.159880135	0.320879692	0.070385699	0.545273766	0.293798048
48.14	0.284154361	0.309460852	0.188165487	0.349903374	0.535133333	0.217454173	0.376824248	0.14080673	-0.029043699	0.408022013	0.374266613	0.547921129	0.136189377	0.340527601	0.061950872	0.556070804	0.299862954
48.16	0.291291938	0.302311452	0.178425259	0.34204434	0.531950113	0.235679328	0.368094429	0.126758995	-0.055472388	0.398948909	0.384209045	0.556638529	0.130925659	0.332113845	0.066339174	0.546138236	0.296024804
48.18	0.285762488	0.318987296	0.204003198	0.336513522	0.538098393	0.214340495	0.39414895	0.119417989	-0.033584467	0.377603603	0.364963955	0.536572525	0.134556495	0.331757035	0.05216988	0.570846335	0.296634856
48.2	0.317997605	0.300422901	0.207899497	0.352508119	0.501601496	0.245700996	0.401954904	0.123182435	-0.063293235	0.379974601	0.368694635	0.544670438	0.150933489	0.321202118	0.046863615	0.580248139	0.29878511
48.22	0.288361444	0.282183383	0.20478417	0.354278527	0.532800455	0.239705794	0.38486329	0.142911976	-0.04305158	0.378657672	0.359727807	0.55138268	0.149994492	0.343164556	0.050863943	0.577016885	0.299852843
48.24	0.304842681	0.30170008	0.202177003	0.361242953	0.532291036	0.235826182	0.408126327	0.123767745	-0.030153354	0.391205988	0.347020377	0.533274151	0.169250086	0.313772167	0.034442154	0.594365478	0.301446941
48.26	0.317611831	0.308321326	0.203174046	0.362624946	0.526126832	0.203077743	0.406032805	0.144719047	-0.041387468	0.370569139	0.342951372	0.575812583	0.145528777	0.337310475	0.052183032	0.554077093	0.300545849
48.28	0.315819883	0.327457244	0.227448122	0.369590771	0.524597549	0.216778709	0.424601434	0.139274266	-0.036839075	0.374997167	0.320788289	0.545661287	0.178126197	0.311154826	0.057560114	0.579590368	0.304787947
48.3	0.315528288	0.329024619	0.209619394	0.362861955	0.501741795	0.22755997	0.400276221	0.134058588	-0.01226362	0.340800433	0.312148614	0.553180712	0.146335878	0.31711482	0.035575137	0.579619416	0.297073889
48.32	0.330850746	0.324625814	0.227075918	0.369850786	0.501460088	0.212234275	0.451511347	0.132795049	-0.016140933	0.37258229	0.329874348	0.529505129	0.176401586	0.304769168	0.034210723	0.581158327	0.303922791
48.34	0.326759693	0.321189687	0.232658696	0.364437001	0.528588819	0.23966018	0.448896129	0.138660743	-0.02058954	0.358015453	0.32783639	0.520574463	0.153835641	0.309951415	0.027145755	0.570671735	0.303018266
48.36	0.346690229	0.348552911	0.2471345	0.378379825	0.477565739	0.248658513	0.426283557	0.144008182	-0.001597877	0.344258199	0.305028508	0.522120881	0.15718523	0.328017399	0.054000721	0.56687848	0.305822812
48.38	0.32803953	0.310699332	0.253465362	0.366589089	0.467324587	0.220751134	0.440321317	0.142664316	0.030872317	0.343484331	0.341185904	0.490592966	0.132771468	0.324379418	0.048279375	0.570841015	0.300766341
48.4	0.320878424	0.332001626	0.242939185	0.343894835	0.494263222	0.23684877	0.461752591	0.152726171	-0.007298217	0.352471984	0.299815137	0.496456404	0.125753895	0.312067712	0.056843623	0.590524162	0.30074622
48.42	0.337459281	0.318787296	0.251239819	0.327025285	0.469948121	0.237465921	0.469270756	0.1354966	-0.002244853	0.334437702	0.335438031	0.477083895	0.139925313	0.32589783	0.058386201	0.545646022	0.297578951
48.44	0.353377611	0.318167818	0.256996977	0.361236264	0.474184801	0.247942823	0.466982424	0.166058722	-0.003339948	0.332054454	0.297106135	0.467014142	0.148747243	0.327568581	0.061884793	0.524892521	0.30005471
48.46	0.34503304	0.308285006	0.22934261	0.344118081	0.464720165	0.221698218	0.452756976	0.160383212	0.017191766	0.321997022	0.299271055	0.450968241	0.147046638	0.337567555	0.044001955	0.507869959	0.290765719
48.48	0.362368725	0.338290163	0.253515713	0.348340245	0.444302693	0.249756308	0.471880077	0.186331635	-0.001090902	0.334074711	0.272508931	0.453701681	0.155041431	0.331743434	0.06366162	0.534257129	0.299917725
48.5	0.359682441	0.302053437	0.273676857	0.316670935	0.431779022	0.244058127	0.46776185	0.181400615	0.011185452	0.328969969	0.278006966	0.445145458	0.140597174	0.300038986	0.067964604	0.530559457	0.292471959
48.52	0.369543507	0.329369166	0.245654386	0.328498874	0.44537583	0.240931181	0.456576677	0.180088251	0.013298448	0.304664409	0.266387785	0.434201288	0.128345269	0.336597342	0.050288715	0.526782829	0.291037747
48.54	0.406648628	0.327920244	0.261487762	0.326803391	0.4255633	0.242199497	0.484745141	0.148080558	0.021029564	0.304398373	0.286568464	0.433445269	0.125718824	0.298674073	0.063106802	0.537074549	0.293341528
48.56	0.386384828	0.323562798	0.276068936	0.297923653	0.431578981	0.239441318	0.47669936	0.17950114	0.003289711	0.308083532	0.269385936	0.451829939	0.143416661	0.305802521	0.082027339	0.513010785	0.293000465
48.58	0.358902681	0.330703197	0.287360425	0.307854289	0.416815399	0.248592174	0.480747654	0.148578183	0.016769014	0.310769293	0.283261086	0.42455082	0.131876127	0.306578557	0.052403811	0.508357864	0.288382536
48.6	0.409819339	0.318684282	0.270662376	0.312471007	0.417978503	0.256977968	0.476424118	0.153286759	0.02366221	0.318064049	0.288571205	0.418308551	0.124579992	0.322331759	0.046499426	0.497911847	0.291014587
48.62	0.410717371	0.332251259	0.273411411	0.296570834	0.4108344	0.257094506	0.480854437	0.152129235	0.008227716	0.316049447	0.286044876	0.413228252	0.131598537	0.300538715	0.100477493	0.501869617	0.291993632
48.64	0.409046683	0.336240432	0.294170679	0.292573556	0.411927359	0.216118089	0.489903827	0.17985816	-0.003777148	0.283343256	0.286427152	0.404943166	0.128565013	0.321526996	0.079573557	0.509501128	0.289996369
48.66	0.436969689	0.350506515	0.292785229	0.293029619	0.38302116	0.232014293	0.466234741	0.15425853	0.021793938	0.294197288	0.292338101	0.411482061	0.144926788	0.310210474	0.079208732	0.508526667	0.291968989
48.68	0.415289904	0.300947837	0.280573304	0.292310553	0.409008502	0.207673882	0.456409338	0.155958021	0.00823631	0.316242041	0.301896873	0.402229139	0.130811109	0.309025082	0.049762076	0.506805652	0.283948726
48.7	0.413319915	0.373838031	0.300989805	0.312553403	0.409199768	0.266750485	0.479225083	0.140649699	-0.002096468	0.298854529	0.254654685	0.428522059	0.136388347	0.297276051	0.057736287	0.505382095	0.292077736
48.72	0.428303687	0.343920969	0.322988814	0.276277336	0.379965733	0.244733772	0.468087696	0.140501517	0.030919555	0.319836718	0.292997477	0.412885179	0.156652084	0.311687673	0.065914133	0.469933796	0.291600384
48.74	0.419441868	0.354049469	0.299695598	0.295211746	0.413299273	0.250613474	0.476156147	0.158094113	0.045198901	0.306578733	0.263526227	0.419482266	0.125409264	0.302216317	0.059016047	0.508226554	0.2935135
48.76	0.443971866	0.380018936	0.30079067	0.270166189	0.389721332	0.220673938	0.484602578	0.154839315	0.032667035	0.334407093	0.290206664	0.421922597	0.129473104	0.299352906	0.030804513	0.520965526	0.294036517
48.78	0.435207544	0.362893184	0.333279714	0.281590366	0.385511538	0.267174667	0.460148502	0.162293189	0.017093542	0.300038532	0.283469377	0.425359648	0.133515451	0.284512294	0.033976663	0.518239941	0.292769009
48.8	0.444807756	0.35605141	0.323128079	0.28081137	0.371053207	0.252585279	0.486544457	0.158538413	0.076216738	0.303654575	0.309577714	0.420264628	0.110951043	0.314364251	0.030908952	0.503781297	0.296452448
48.82	0.446468309	0.373755568	0.32402928	0.313143242	0.391924036	0.238399358	0.455126548	0.153808441	0.042124891	0.325851819	0.317144906	0.414862657	0.137747275	0.321044174	0.035722732	0.515460568	0.300413363
48.84	0.430130656	0.40180477	0.376123462	0.285576067	0.379042444	0.243903244	0.485042394	0.181675146	0.040893057	0.320826117	0.312376145	0.432463965	0.120799802	0.305684349	0.027946596	0.50788396	0.303260761
48.86	0.442714931	0.378833027	0.366364887	0.279724199	0.393310403	0.261978515	0.444981963	0.199694635	0.033206742	0.31104288	0.295614869	0.413442164	0.159102842	0.328629116	0.024030951	0.498385696	0.301941114
48.88	0.418403942	0.395217478	0.351030335	0.284694447	0.378730249	0.249022381	0.458094515	0.163585215	0.075857782	0.321681627	0.337891229	0.378841613	0.122696032	0.321081877	0.037878692	0.505001606	0.299981814
48.9	0.420601583	0.38470293	0.367992964	0.298727413	0.395663297	0.27078899	0.454452563	0.180119248	0.038889146	0.320262495	0.319986251	0.426481657	0.14838807	0.311049903	0.038253545	0.509765969	0.305382877
48.92	0.410052608	0.391982896	0.37583091	0.285330086	0.390166009	0.272506368	0.439315528	0.199549971	0.058701047	0.302533091	0.304530646	0.436181938	0.13406653	0.303970683	0.029962779	0.50514956	0.302489415
48.94	0.409347005	0.402990854	0.408966852	0.296341241	0.412062022	0.267618462	0.455261696	0.187614043	0.058582978	0.335759057	0.287841798	0.445189327	0.128463277	0.321221151	0.010420109	0.528454484	0.309758397
48.96	0.412736407	0.402393693	0.390082152	0.306512911	0.397679031	0.302372458	0.452213169	0.178812357	0.096574198	0.337111159	0.305498667	0.434886524	0.11890384	0.281770705	0.039754221	0.528895468	0.31163731
48.98	0.399657662	0.415700331	0.378360374	0.277733174	0.429400915	0.280741951	0.447758688	0.225054062	0.074008827	0.323353676	0.300319579	0.412795527	0.096683842	0.309005778	0.014984769	0.543801946	0.308085069
49	0.387240792	0.425312595	0.398377079	0.290829561	0.39277527	0.314552282	0.479675899	0.211048246	0.09006513	0.286656732	0.310000417	0.433641683	0.103828247	0.286239464	0.024089465	0.531212516	0.310346586
49.02	0.413848922	0.383079914	0.398799755	0.281273102	0.417377057	0.307354354	0.478877371	0.225753315	0.076635581	0.34545428	0.325298715	0.444050969	0.109809653	0.323546625	0.042581281	0.577229596	0.321935656
49.04	0.409181927	0.434540409	0.38322828	0.297143051	0.435454133	0.288749142	0.467970607	0.229631643	0.096940395	0.297950196	0.304352325	0.436276056	0.0947289	0.32463014	0.036891305	0.551872585	0.318096318
49.06	0.420781608	0.427603351	0.418133432	0.303666322	0.39164322	0.295044648	0.457006023	0.21421921	0.06896893	0.310345737	0.334415848	0.436527785	0.115492389	0.307911418	0.024595483	0.550232888	0.317286768
49.08	0.377203924	0.408802695	0.41138805	0.324368516	0.395251474	0.30877767	0.487066525	0.221143439	0.085025095	0.302564721	0.319241619	0.442463097	0.092060579	0.322944449	0.05168825	0.551710155	0.318856266
49.1	0.396518399	0.442321607	0.402510025	0.294810894	0.433279585	0.288795503	0.50039576	0.235234118	0.07661877	0.32746733	0.330718088	0.435560761	0.095079508	0.310473479	0.054779346	0.593947874	0.326156941
49.12	0.383648247	0.430244593	0.427830652	0.305159319	0.447331102	0.277792565	0.504135876	0.2295961	0.06654407	0.330651788	0.307353995	0.44253712	0.110581393	0.288740257	0.073868657	0.588771485	0.325924201
49.14	0.398852752	0.435494601	0.40524862	0.303991267	0.438440355	0.317598839	0.510137325	0.254329268	0.082097149	0.310210333	0.302876812	0.452697449	0.102134099	0.29916542	0.067566071	0.58536787	0.329138014
49.16	0.403786154	0.422967091	0.399752085	0.300805504	0.463717904	0.311363829	0.511108399	0.230359373	0.070953947	0.295871084	0.300786648	0.46890153	0.115144289	0.308826832	0.062816363	0.577524179	0.327792826
49.18	0.388058483	0.456767354	0.406662371	0.322635759	0.456796573	0.30238115	0.518291256	0.226387345	0.085048622	0.322622621	0.291091962	0.445261193	0.096256382	0.304196143	0.063589826	0.588927087	0.329685883
49.2	0.428714981	0.420376073	0.431796394	0.327521325	0.452012725	0.304154259	0.543312904	0.262759405	0.061295408	0.304838225	0.281304472	0.485908644	0.113719742	0.308536917	0.040957376	0.58147226	0.334292569
49.22	0.44151221	0.439217537	0.435878216	0.312129856	0.439107221	0.297320793	0.571049048	0.256394444	0.098537939	0.318302648	0.286291004	0.455193956	0.093480229	0.306291179	0.079463111	0.605781178	0.339746911
49.24	0.429470388	0.432677597	0.412459184	0.325272662	0.45487292	0.279763522	0.592794572	0.241106261	0.092312423	0.302794125	0.310164203	0.448276369	0.127382599	0.293194922	0.072715931	0.605511977	0.338798103
49.26	0.428252029	0.423856463	0.399551752	0.324201599	0.455388199	0.282796403	0.579032338	0.273469937	0.110087418	0.309592029	0.344375846	0.442312049	0.100648554	0.296882706	0.053428165	0.579835948	0.337731965
49.28	0.451612189	0.411750543	0.417294269	0.313825755	0.465843333	0.309707721	0.603192981	0.261872775	0.104957827	0.292596186	0.302118985	0.456743182	0.095659368	0.32328421	0.054499051	0.56520381	0.339385137
49.3	0.441313714	0.434625699	0.42089795	0.354431375	0.444651293	0.291702866	0.622931095	0.243424445	0.084682018	0.311812915	0.317326846	0.442993599	0.125495471	0.305081077	0.0644746	0.569512406	0.342209835
49.32	0.460855457	0.417795507	0.422334791	0.329291271	0.479664071	0.277620322	0.613710777	0.251021629	0.076059652	0.307449518	0.32717169	0.448766616	0.129349238	0.322636829	0.058810799	0.576933464	0.343716977
49.34	0.440415442	0.421074558	0.41505485	0.352320857	0.489860752	0.26709299	0.609573554	0.264152662	0.099091419	0.263619853	0.331536018	0.433316614	0.124241209	0.299744025	0.066211166	0.51819498	0.337218809
49.36	0.462785727	0.396313349	0.434345071	0.366603143	0.480458168	0.277418067	0.631399155	0.258175899	0.082321631	0.284585969	0.348015842	0.44509181	0.117166267	0.295377429	0.055154093	0.58251785	0.344858092
49.38	0.456860931	0.382947121	0.44464559	0.344303967	0.486506891	0.272119164	0.674947075	0.275920744	0.106077389	0.28679947	0.322355532	0.42400471	0.11327603	0.289664593	0.071884438	0.574288718	0.345412648
49.4	0.504532983	0.38668189	0.443808072	0.353414909	0.485380196	0.268208443	0.639087234	0.291126868	0.098551652	0.28974488	0.29645914	0.440626854	0.121992671	0.28736915	0.055285684	0.557510121	0.344986297
49.42	0.487738241	0.387098571	0.441496765	0.358930353	0.461562147	0.275362766	0.646957559	0.283172533	0.102274664	0.277667022	0.29066552	0.436566723	0.130517773	0.297294938	0.064943828	0.536296078	0.342409093
49.44	0.509997734	0.37362967	0.442243841	0.36341022	0.466021396	0.283805861	0.643880667	0.307346825	0.126287074	0.264578343	0.312138229	0.416860267	0.126354062	0.298267	0.012074898	0.540750338	0.342977902
49.46	0.512517677	0.346428505	0.48469293	0.371189315	0.48399592	0.263775206	0.680215043	0.302908256	0.106313623	0.25740947	0.329432619	0.432281316	0.124517486	0.289138452	0.019857772	0.511763891	0.344777343
49.48	0.494338093	0.338300487	0.467958893	0.386384358	0.457128221	0.252434342	0.666285351	0.300587935	0.146365509	0.298099373	0.31605928	0.398826572	0.114156752	0.287501744	0.019914432	0.540968602	0.342831872
49.5	0.526954714	0.332776524	0.478354226	0.379238742	0.474301714	0.271943512	0.671993143	0.31745519	0.143191922	0.279832684	0.329074137	0.419808785	0.104236616	0.295205861	0.045547331	0.514212249	0.349007959
49.52	0.509171068	0.34057957	0.470907011	0.378621096	0.450747631	0.286850421	0.670341988	0.302350991	0.13951538	0.291561591	0.316244688	0.406574958	0.087945241	0.290032307	0.028197674	0.527285783	0.343557962
49.54	0.545114179	0.313108287	0.470232671	0.403927083	0.461697273	0.280416031	0.637451293	0.323164612	0.12897481	0.269777018	0.337308794	0.397996345	0.124791	0.288069812	0.008809474	0.51519426	0.344127059
49.56	0.552448691	0.321713452	0.495790767	0.374780558	0.451151432	0.295424369	0.667226385	0.343378848	0.135021784	0.274222943	0.338062053	0.405530691	0.085177471	0.30787633	0.012280074	0.497222436	0.347331768
49.58	0.566343745	0.342630323	0.510554269	0.391841605	0.458017274	0.305353436	0.633962633	0.343722872	0.128281958	0.268768492	0.323393572	0.398303677	0.128969512	0.307998121	0.033379989	0.512780041	0.353393845
49.6	0.541362419	0.325598086	0.486377228	0.413583507	0.435867353	0.280330645	0.588765301	0.335696948	0.121048982	0.280538063	0.317192522	0.414243447	0.118848126	0.285787376	0.031257267	0.522523285	0.343688785
49.62	0.592361104	0.304067616	0.541175645	0.391908765	0.451119771	0.290826315	0.606155555	0.386770932	0.155008351	0.261757959	0.310799573	0.402907051	0.105907925	0.303247249	0.058085177	0.49897904	0.353817377
49.64	0.585789405	0.322343332	0.527871867	0.399812634	0.430574637	0.307117274	0.607959623	0.370310781	0.152622808	0.292170109	0.306806621	0.414115311	0.095999893	0.279921735	0.038443537	0.506062714	0.352370143
49.66	0.609153495	0.310199625	0.554591261	0.415807545	0.401353014	0.310964026	0.595405791	0.36949886	0.150212724	0.297645023	0.300389771	0.4055214	0.112331296	0.286010562	0.034667018	0.502876787	0.353539262
49.68	0.611350583	0.313943231	0.547283717	0.402862532	0.430296975	0.294271966	0.594842749	0.373339679	0.168473917	0.314166034	0.280512021	0.374379677	0.103056567	0.285036682	0.017732971	0.475384813	0.349183382
49.7	0.602553635	0.366438499	0.574897263	0.418673239	0.40566538	0.316302079	0.563781061	0.384764852	0.142198373	0.287583189	0.30417898	0.406056258	0.111923158	0.285930345	0.062820182	0.48269195	0.357278653
49.72	0.579405009	0.331136946	0.574852974	0.405964964	0.413899961	0.300779064	0.553816444	0.373408676	0.147038269	0.263034464	0.322007545	0.381862271	0.105871247	0.292643054	0.02622868	0.497646779	0.348099772
49.74	0.6147292	0.319723038	0.576676818	0.418713719	0.41960071	0.311171854	0.590825414	0.39010912	0.144323228	0.296860193	0.352597148	0.384674632	0.103743925	0.268432758	0.04937728	0.497074558	0.3586646
49.76	0.606838818	0.339951277	0.592002588	0.421998277	0.393879342	0.319460039	0.570245396	0.386453311	0.133464952	0.299935372	0.322763984	0.40254408	0.100700024	0.29447869	0.030467462	0.478643503	0.355864195
49.78	0.604584273	0.37693114	0.579124322	0.420633118	0.399750111	0.339810595	0.542446603	0.396872501	0.152590092	0.306548185	0.326199435	0.38571252	0.101882536	0.294165815	0.061662114	0.504092791	0.362062884
49.8	0.6191915	0.356261072	0.616975575	0.406212276	0.399814702	0.34174366	0.557549657	0.38867246	0.126163442	0.306244312	0.311553646	0.388547306	0.117220538	0.277398576	0.065615783	0.495595139	0.360922478
49.82	0.59743467	0.367471013	0.60903466	0.429319595	0.359694408	0.373441858	0.565060955	0.370031135	0.12388343	0.288144903	0.329860571	0.401474361	0.097828285	0.268717393	0.04389391	0.505680369	0.35818572
49.84	0.612550282	0.355455928	0.623446673	0.423862092	0.395185928	0.37535651	0.536454539	0.388428773	0.151569609	0.310630828	0.316931362	0.386162888	0.133185549	0.293520986	0.068983109	0.515575269	0.36795627
49.86	0.582567579	0.371784753	0.64115025	0.424179433	0.394114045	0.384613413	0.559510146	0.386131941	0.145202338	0.318692424	0.295453201	0.383380322	0.103660954	0.264517048	0.058440885	0.500857184	0.363390995
49.88	0.589988995	0.354322746	0.656642762	0.453275566	0.370681593	0.373497542	0.534063872	0.376406092	0.146897295	0.329516082	0.308496601	0.359618984	0.132508023	0.285818158	0.066881588	0.512476676	0.365693286
49.9	0.559759061	0.350218544	0.68855631	0.435413184	0.360793391	0.373147507	0.573016906	0.382083543	0.131045748	0.310353818	0.298720471	0.382334659	0.116513162	0.260504703	0.072422729	0.520375734	0.363453717
49.92	0.597394463	0.389448552	0.667349918	0.41613209	0.381759712	0.391160389	0.58575279	0.403563702	0.170800406	0.31692373	0.316600635	0.366385496	0.130341947	0.291121135	0.047424506	0.509272707	0.373839511
49.94	0.555288296	0.374004829	0.65333673	0.439436957	0.369471611	0.413857548	0.582359721	0.3649411	0.128433958	0.314516283	0.311391701	0.392028792	0.12988933	0.272636641	0.035881254	0.520637948	0.366132044
49.96	0.544201231	0.391538884	0.700930033	0.455268783	0.409868777	0.378610959	0.606906708	0.383064909	0.172921199	0.301984012	0.313817732	0.363179123	0.150045772	0.286111376	0.063630375	0.514295828	0.377273481
49.98	0.542727023	0.402281656	0.705453087	0.423475681	0.399702068	0.381022891	0.591966015	0.382168385	0.149287423	0.300062348	0.308751715	0.369210401	0.139448826	0.276051993	0.015006009	0.548176915	0.370924527
50	0.537975543	0.393384421	0.696641017	0.451080209	0.378713596	0.423167772	0.608985152	0.405150785	0.150588234	0.29174223	0.3283513	0.383863132	0.157049812	0.282247238	0.055257679	0.545557516	0.380609727
50.02	0.557410341	0.356816678	0.672971001	0.422460946	0.388925963	0.428784591	0.64753962	0.39198925	0.170282563	0.302773078	0.317902314	0.384313124	0.154386613	0.28476832	0.017033649	0.53981287	0.377385683
50.04	0.549364504	0.401125384	0.708205814	0.451922	0.412651779	0.461560862	0.661469359	0.393296444	0.180395714	0.322840593	0.322264243	0.373659144	0.143427572	0.279049048	0.064301934	0.554544931	0.392504958
50.06	0.533380912	0.392842614	0.727437694	0.436864264	0.401392848	0.418780941	0.658990833	0.403492931	0.184693635	0.323028639	0.284565828	0.400367089	0.146413211	0.299037604	0.040136115	0.556653386	0.388004909
50.08	0.54900187	0.396850478	0.682547955	0.434114175	0.417437238	0.455979523	0.664839859	0.373170525	0.178513885	0.296365978	0.332099417	0.378164901	0.168774099	0.273683835	0.07200243	0.570277169	0.390238959
50.1	0.560523346	0.388185369	0.672713767	0.431204253	0.413601407	0.456796389	0.699143356	0.385367607	0.155309883	0.296337223	0.26870241	0.418167336	0.174869375	0.270628867	0.014662867	0.559556767	0.385360639
50.12	0.524903506	0.392574578	0.656664449	0.475079211	0.410668358	0.44402255	0.702005655	0.381914426	0.17971425	0.266606887	0.344961101	0.396713096	0.162613069	0.298972472	0.036861817	0.581306073	0.390973844
50.14	0.554190895	0.400680403	0.650707943	0.458822632	0.435008221	0.445612201	0.733419406	0.421816919	0.18129995	0.300355326	0.323216162	0.412990862	0.189123162	0.302726348	0.044926955	0.570853634	0.401609439
50.16	0.546440135	0.419208054	0.661038528	0.477711036	0.438108458	0.443689802	0.742660666	0.417883158	0.18534777	0.288511685	0.315319448	0.427574549	0.141711124	0.275699048	0.030805962	0.555741566	0.397965687
50.18	0.562256073	0.407946846	0.640278204	0.439845058	0.443611499	0.45052118	0.766192374	0.410876387	0.173537111	0.287870948	0.341028848	0.439625479	0.175691739	0.319573021	0.044818489	0.578260821	0.40512088
50.2	0.551240554	0.427085859	0.635089911	0.432292606	0.453487242	0.463769242	0.76475943	0.41434823	0.182970922	0.282080316	0.331896955	0.462685118	0.164409127	0.277916577	0.031792616	0.591845573	0.404229392
50.22	0.582588469	0.428622719	0.616069903	0.464003627	0.465003786	0.450187222	0.736858295	0.418419497	0.20999508	0.301370185	0.316682825	0.476032684	0.173187596	0.309598157	0.047734517	0.557695492	0.409628128
50.24	0.579296925	0.417218109	0.663322319	0.478037133	0.473294615	0.46487029	0.77582478	0.42976298	0.192059535	0.286829782	0.328787777	0.471385092	0.175985495	0.30767433	0.044242023	0.597742394	0.417895849
50.26	0.609414425	0.431677457	0.638740286	0.472122619	0.47654121	0.479216193	0.766627089	0.454390422	0.211875131	0.283999075	0.320659815	0.474978642	0.181009416	0.313668851	0.059204043	0.574116931	0.4217651
50.28	0.629802004	0.421376123	0.641558793	0.443825046	0.447705698	0.48640199	0.710345646	0.446067037	0.179727186	0.303650553	0.332365931	0.483518236	0.185306207	0.298692295	0.057525513	0.59227725	0.416259094
50.3	0.649206851	0.456210792	0.641629023	0.462438706	0.453610122	0.517401029	0.782314539	0.461642103	0.221362678	0.297282939	0.337185869	0.516811383	0.185809072	0.319297032	0.095246606	0.558922043	0.434773174
50.32	0.639813243	0.461410444	0.634484319	0.467902247	0.476546033	0.495846647	0.729937321	0.450139014	0.180098824	0.296832808	0.334537786	0.546170997	0.176061689	0.323998564	0.099498101	0.564621232	0.429868704
50.34	0.663368424	0.462379639	0.650248216	0.490357045	0.484800652	0.494433452	0.718792486	0.465677123	0.203503129	0.317811296	0.317141807	0.544138788	0.215823159	0.338104874	0.076257693	0.545032769	0.436741909
50.36	0.652708122	0.44547254	0.674441941	0.478508288	0.493610168	0.469647967	0.709044568	0.492806663	0.189104757	0.309527403	0.336548067	0.551738726	0.195575465	0.323313043	0.072204571	0.533315135	0.432972964
50.38	0.710307683	0.45509086	0.668020867	0.516540406	0.506248869	0.524260803	0.679806197	0.502294777	0.194662941	0.305902366	0.352848011	0.549840721	0.2199016	0.340818677	0.057662376	0.521537036	0.444109012
50.4	0.707333123	0.461172491	0.709189569	0.534065603	0.513060516	0.489821171	0.67580829	0.541419082	0.211074259	0.328981057	0.337154732	0.562651516	0.204015411	0.351293272	0.07809184	0.515963987	0.451318495
50.42	0.71335543	0.445976972	0.714068583	0.535440166	0.500548956	0.485060073	0.653740139	0.543930618	0.241087652	0.340787018	0.394789383	0.540526352	0.207879676	0.380300775	0.105464164	0.517153829	0.457506862
50.44	0.769321318	0.462194152	0.75135249	0.502932817	0.515014579	0.493376405	0.653422105	0.559006978	0.249300407	0.348322013	0.360923572	0.56782614	0.210697509	0.364951079	0.089252991	0.477597342	0.460968244
50.46	0.771047122	0.454174745	0.775217293	0.514095121	0.528453587	0.472437488	0.641618186	0.565247481	0.214850939	0.334005208	0.35803531	0.576082705	0.21993522	0.368283092	0.070275857	0.497967458	0.460107926
50.48	0.76438891	0.464768003	0.786252836	0.504274447	0.52759829	0.46316391	0.657788507	0.587694453	0.23928826	0.328082555	0.398250919	0.566696794	0.239516515	0.388325791	0.098034453	0.469135303	0.467703747
50.5	0.762972695	0.472994514	0.814223593	0.548782306	0.515874796	0.482591167	0.615937081	0.594513467	0.25121796	0.349865753	0.384960549	0.551121159	0.244720262	0.397573575	0.092676618	0.478116472	0.472383873
50.52	0.780111739	0.456740393	0.853488838	0.548910564	0.549245561	0.480287137	0.62250411	0.60481474	0.232170115	0.351577611	0.390458534	0.559817734	0.239080538	0.40393581	0.110155654	0.481901883	0.47907506
50.54	0.77531738	0.461628321	0.868771945	0.542763924	0.571197209	0.480146279	0.648272045	0.619915583	0.245900191	0.333641502	0.402208174	0.5357012	0.252398077	0.389516163	0.084620678	0.480710522	0.480794325
50.56	0.759138305	0.442481634	0.874865853	0.549273539	0.540538854	0.470285484	0.630393896	0.648714577	0.224645941	0.348998933	0.403171455	0.543850025	0.255663213	0.386838988	0.107027613	0.447612224	0.477093783
50.58	0.757115894	0.426370462	0.909357863	0.578376634	0.557273588	0.465468929	0.647232958	0.630352117	0.245602715	0.367629451	0.434023399	0.535603235	0.269003688	0.387647632	0.090539272	0.460956895	0.485159671
50.6	0.764779978	0.435730353	0.915820592	0.605215756	0.569450795	0.460568395	0.657839513	0.643940583	0.248741059	0.361162568	0.425048075	0.544983854	0.272940107	0.421203918	0.106249209	0.424332486	0.491125453
50.62	0.753660862	0.418052253	0.898106148	0.626615738	0.581717692	0.430530566	0.624494302	0.64945587	0.238334761	0.396357291	0.437448782	0.513921044	0.287286092	0.410712209	0.088539514	0.459181355	0.488400905
50.64	0.755638423	0.403927118	0.940475465	0.594988069	0.532913791	0.463758922	0.663215964	0.653767299	0.288317774	0.404701933	0.446350869	0.49425356	0.306674402	0.405861991	0.085145696	0.433363198	0.492084655
50.66	0.736058165	0.40356218	0.911230839	0.611494455	0.526196274	0.474493071	0.664017096	0.660815787	0.257152076	0.399140906	0.498935357	0.501269177	0.27575935	0.393983258	0.108139715	0.456209792	0.492403594
50.68	0.727144895	0.42139835	0.880419	0.630275455	0.546548817	0.48388131	0.66534257	0.659130265	0.286515942	0.401095462	0.500544837	0.497607428	0.333924282	0.419041221	0.112418951	0.452106308	0.501087193
50.7	0.701513357	0.406278411	0.889180423	0.620753693	0.506006238	0.465208322	0.694855037	0.642348475	0.286737041	0.393953899	0.509123656	0.484005758	0.337253508	0.408862862	0.133497463	0.476303581	0.497242608
50.72	0.703015042	0.412969214	0.877529843	0.617265674	0.525114714	0.48090005	0.709814344	0.647929912	0.283607895	0.405384716	0.500574617	0.490149833	0.335158953	0.406642638	0.124606189	0.4667117	0.499210958
50.74	0.679098301	0.391981963	0.885857858	0.609775889	0.526446625	0.490580399	0.730044032	0.640525626	0.26312431	0.418616796	0.506601131	0.455404244	0.35422562	0.408945924	0.133060293	0.45697309	0.496953881
50.76	0.670866588	0.414008638	0.868234258	0.626547477	0.510314705	0.510896363	0.725345091	0.657835425	0.256419951	0.437206467	0.51624596	0.483665186	0.362302138	0.39609553	0.150071498	0.461583764	0.50297744
50.78	0.662513306	0.409906974	0.850638143	0.641200704	0.494578746	0.518944724	0.730809315	0.667385963	0.29591098	0.437901871	0.571033008	0.442428463	0.369645618	0.393620429	0.174670141	0.477567417	0.508672238
50.8	0.671462452	0.413223891	0.852042728	0.677729597	0.483169379	0.536462603	0.734456757	0.628735622	0.26845007	0.439453722	0.542940539	0.480744738	0.366628431	0.419671397	0.155732253	0.48912342	0.510001725
50.82	0.666866408	0.405218469	0.872386632	0.63310435	0.477501564	0.533787396	0.745935432	0.61821616	0.291629623	0.441931278	0.538715511	0.479569037	0.383346539	0.389791825	0.161736058	0.490913799	0.50816563
50.84	0.669250441	0.418536387	0.83571312	0.662507184	0.485865827	0.555673738	0.771889305	0.648484585	0.282207001	0.471048304	0.575238026	0.471450768	0.386283537	0.396061058	0.144351202	0.471934492	0.515405936
50.86	0.665172965	0.417277553	0.854968578	0.636521986	0.453593482	0.567257636	0.76535655	0.628377118	0.267930957	0.479590529	0.571902159	0.475304078	0.418117872	0.411524754	0.147791121	0.470224211	0.514431972
50.88	0.685013448	0.401856944	0.824320106	0.634333649	0.444810155	0.592955034	0.774430519	0.618738665	0.307832831	0.469211073	0.591831741	0.482197221	0.400569132	0.399896753	0.15090817	0.480026548	0.516183249
50.9	0.699106402	0.428677825	0.839327264	0.595772826	0.471870121	0.595655898	0.768279727	0.629230132	0.315101999	0.471333919	0.565499419	0.496682749	0.423450134	0.412953371	0.150229955	0.484930254	0.521756375
50.92	0.699102119	0.421457678	0.832337833	0.582598039	0.444870707	0.628701651	0.795183167	0.636179964	0.305318275	0.489745413	0.604575468	0.488457033	0.430404006	0.411121869	0.145658042	0.486731547	0.525152676
50.94	0.707664241	0.408467413	0.851360533	0.584140757	0.456957336	0.612906967	0.785172162	0.639106897	0.285191108	0.474828737	0.580328115	0.48381391	0.452399667	0.38878126	0.168417652	0.486833294	0.522898128
50.96	0.741802961	0.430720603	0.856800293	0.607286825	0.47838906	0.645294276	0.788223621	0.65372067	0.308395829	0.460973539	0.591240643	0.541528073	0.439208838	0.413590437	0.170017032	0.513234226	0.540026683
50.98	0.746673683	0.416906612	0.914517825	0.580791266	0.499706501	0.631051961	0.783276854	0.653961543	0.304430652	0.459456564	0.560026689	0.517384637	0.453228406	0.429349303	0.164003248	0.498933095	0.538356177
51	0.769542462	0.4212597	0.919964079	0.575912589	0.455920188	0.66144571	0.763966883	0.635539793	0.285960004	0.464680764	0.562074207	0.571190773	0.448275156	0.426857051	0.17678073	0.510910505	0.540642537
51.02	0.799048228	0.420873578	0.944164544	0.579672822	0.488413423	0.65956454	0.773773776	0.660640212	0.297890851	0.486365525	0.542216065	0.531674853	0.459246698	0.418985041	0.151222347	0.496188458	0.54437131
51.04	0.790495952	0.427069374	0.98439208	0.584236968	0.452652653	0.660826442	0.738012107	0.665165094	0.314377487	0.483095285	0.561903255	0.566936262	0.469869312	0.405318084	0.16121816	0.506043475	0.548225749
51.06	0.828715354	0.477722793	1.00594994	0.570542252	0.500676133	0.674823815	0.740989207	0.659825802	0.309771702	0.497335616	0.518950736	0.589825897	0.471524178	0.396704199	0.173763	0.535680372	0.559550062
51.08	0.860761144	0.451686943	1.035234556	0.576483184	0.491694277	0.665881682	0.724477233	0.669288065	0.315602795	0.464937651	0.544021939	0.582971577	0.499472754	0.406852451	0.14704635	0.546475071	0.561430479
51.1	0.860280659	0.441368294	1.075345931	0.583983135	0.510275758	0.656045563	0.737119404	0.688201405	0.310912422	0.496515017	0.534195351	0.609771709	0.502407817	0.415374203	0.160824903	0.51019473	0.568301019
51.12	0.909815263	0.461770816	1.065505594	0.549767447	0.508487055	0.681364774	0.697614228	0.710991266	0.342316868	0.511536907	0.52539017	0.582245518	0.508689861	0.390464369	0.169252406	0.562173052	0.5735866
51.14	0.919731267	0.448812266	1.071052919	0.571247471	0.539079818	0.682340318	0.715690204	0.739672445	0.317441158	0.498119282	0.535483042	0.62105058	0.498850674	0.413191162	0.174387501	0.518145643	0.579018484
51.16	0.926358363	0.47218388	1.069941229	0.560720677	0.526520499	0.679919823	0.687826404	0.721085432	0.342125123	0.475698955	0.502613186	0.6362064	0.505222617	0.397484263	0.20791281	0.535009918	0.577926849
51.18	0.923449918	0.483747856	1.05079633	0.579629956	0.551828562	0.691418604	0.709114146	0.768133577	0.357310784	0.496678142	0.536355994	0.635842426	0.501643619	0.402185895	0.196077892	0.561529962	0.590358979
51.2	0.936469245	0.488631301	1.086651414	0.603047948	0.590545146	0.683441318	0.689881569	0.76978768	0.314615301	0.49691262	0.507652575	0.656558659	0.520837879	0.388381965	0.214549004	0.554198538	0.593885135
51.22	0.89275998	0.487803267	1.048660569	0.614389563	0.545478981	0.668018411	0.692053271	0.790101119	0.327471685	0.51725586	0.529749573	0.678237018	0.537833506	0.388664431	0.206446783	0.538541547	0.591466598
51.24	0.912750293	0.492858517	1.034811561	0.649902764	0.587156189	0.670251058	0.684820284	0.812432784	0.321447823	0.506289998	0.508920746	0.680094825	0.514519854	0.378965644	0.197817945	0.566695041	0.594983458
51.26	0.890571675	0.508875001	1.027616528	0.64336966	0.582709005	0.680407136	0.699394349	0.814035225	0.345943149	0.50691595	0.541090917	0.699338704	0.52712546	0.42050073	0.217469996	0.560170016	0.604095844
51.28	0.884520934	0.522052768	1.018529728	0.676516856	0.604993867	0.653673465	0.696331058	0.851539254	0.336569136	0.49873426	0.530519863	0.666989522	0.530653352	0.398336891	0.225281079	0.544578064	0.602488756
51.3	0.839215165	0.528123413	0.993691487	0.697491053	0.621223326	0.663782126	0.707856772	0.839101231	0.350610401	0.521823173	0.577277434	0.684182413	0.535163008	0.405286068	0.232096786	0.572569215	0.610593317
51.32	0.890652132	0.530090357	0.994299292	0.673819679	0.629366925	0.632643644	0.739709219	0.891623142	0.348242704	0.518896732	0.551381151	0.672641793	0.539148851	0.391920617	0.223815525	0.543825776	0.610754846
51.34	0.817503278	0.585906278	0.977397023	0.716854306	0.669604454	0.662329086	0.730410811	0.898176453	0.329488114	0.511539392	0.58602805	0.724434157	0.530913258	0.407661637	0.25031326	0.547205889	0.62161034
51.36	0.850687366	0.569792613	0.989157847	0.68966266	0.69164033	0.651941503	0.7615928	0.89648447	0.331357053	0.49569716	0.598232208	0.707455747	0.539258321	0.416759291	0.256629338	0.543950127	0.624393677
51.38	0.866510441	0.547977548	0.939084834	0.771963633	0.656762783	0.659708728	0.77115372	0.893417167	0.366960331	0.483826172	0.642190481	0.714830998	0.536135579	0.440937384	0.244116888	0.515566033	0.62819642
51.4	0.830641979	0.528074332	0.942377356	0.75658114	0.681515457	0.680311151	0.791444235	0.903834662	0.336906945	0.515494186	0.593885859	0.718419872	0.541802239	0.42488547	0.2570337	0.515794085	0.626187667
51.42	0.834993366	0.572998939	0.965836917	0.750670124	0.68214075	0.689492009	0.795838255	0.849121054	0.346263415	0.492376465	0.609052569	0.709972066	0.529608864	0.395108128	0.263078675	0.521590257	0.625508866
51.44	0.809487343	0.552415062	0.978024554	0.803927256	0.710025745	0.668941382	0.849245969	0.859541002	0.327345906	0.480322912	0.658475293	0.708914788	0.54509398	0.427072327	0.25601788	0.499287959	0.63338371
51.46	0.84219157	0.587221036	0.974593945	0.78996489	0.699480328	0.668658184	0.818579709	0.848558166	0.35288286	0.490875284	0.663710399	0.698338497	0.559125993	0.404188898	0.24255312	0.51200613	0.634558063
51.48	0.800182359	0.573158055	1.025423959	0.815276604	0.700477927	0.668217601	0.8531881	0.84716077	0.345266572	0.508080305	0.691504806	0.695991244	0.57209819	0.464323233	0.238309076	0.508708222	0.644210439
51.5	0.87489573	0.559375099	1.0418333	0.826518717	0.684776475	0.692642429	0.847021004	0.81208329	0.342262677	0.509346202	0.718215164	0.681909389	0.536129668	0.439808749	0.256896767	0.506196038	0.645619419
51.52	0.843602082	0.617156841	1.063841333	0.797010942	0.69713397	0.680813585	0.876480577	0.810833784	0.362261536	0.531783821	0.75417182	0.678577145	0.561456223	0.468598909	0.243081923	0.500963726	0.655485514
51.54	0.896544248	0.571914233	1.12122917	0.803872108	0.713394593	0.7118257	0.883960339	0.812620733	0.353951888	0.505110375	0.74025339	0.65202348	0.563325572	0.466314139	0.260631032	0.506266497	0.660202344
51.56	0.897849812	0.556312443	1.136585871	0.771362093	0.697107644	0.7106014	0.890129018	0.777495796	0.367245703	0.507304884	0.745222013	0.672369482	0.592468935	0.486419208	0.252108212	0.495228366	0.65973818
51.58	0.945900937	0.542855726	1.177943344	0.800488213	0.691492451	0.734243224	0.905689423	0.806724318	0.362778218	0.503440297	0.750510524	0.697837159	0.55655175	0.470830484	0.227801129	0.487379641	0.666404177
51.6	0.945777405	0.587014492	1.178469102	0.752502118	0.691943661	0.751601645	0.862930745	0.799977672	0.350923173	0.532296172	0.756318711	0.682906879	0.587534269	0.480571482	0.219333887	0.498103665	0.667387817
51.62	1.01728343	0.570374605	1.184321632	0.736337972	0.66743502	0.764096686	0.863818992	0.801169857	0.37195621	0.524650853	0.737514044	0.69438227	0.600061182	0.482147733	0.227620077	0.477218714	0.67002433
51.64	0.997797477	0.565024045	1.134563758	0.77058131	0.686753374	0.776894542	0.837361599	0.797083214	0.366556865	0.529630394	0.750192785	0.668159947	0.606609706	0.49933357	0.209659986	0.495870884	0.668254591
51.66	1.0878531	0.533262028	1.170603885	0.722786452	0.636781928	0.77921762	0.837981058	0.804590191	0.405003173	0.544500847	0.779281717	0.693503169	0.608778657	0.473489119	0.237553935	0.505104504	0.676268212
51.68	1.045501509	0.519543266	1.09977507	0.766609653	0.671214382	0.808741225	0.843337364	0.803238137	0.383588133	0.558680615	0.759906304	0.686567774	0.637068991	0.478050888	0.229802924	0.507985582	0.674975739
51.7	1.019483596	0.544392646	1.190079872	0.71133146	0.673416788	0.818056184	0.815138124	0.844732353	0.378549713	0.567551263	0.744203621	0.703964711	0.642802672	0.457893447	0.229118311	0.530447147	0.679447619
51.72	1.082387369	0.55030587	1.127263917	0.735508777	0.66381748	0.788178337	0.836188952	0.843283674	0.385490379	0.589590795	0.790492288	0.697921836	0.678579742	0.500519725	0.235986277	0.546684425	0.69076249
51.74	1.07058191	0.529644193	1.091208516	0.702661221	0.659855605	0.807060534	0.796779512	0.887215194	0.417347999	0.589616143	0.762552951	0.737760667	0.687945977	0.540607333	0.22936279	0.539386068	0.690599163
51.76	1.051189784	0.512964396	1.079048048	0.722033771	0.665216584	0.829392414	0.794385819	0.905329103	0.412198484	0.626311836	0.733785455	0.750850838	0.729328879	0.516191223	0.226459414	0.53852837	0.693325901
51.78	1.003062135	0.509717835	1.100990204	0.720132173	0.664813118	0.856690915	0.79695695	0.95139387	0.416411704	0.64191499	0.706442212	0.776437104	0.738514132	0.544049628	0.23876072	0.55272654	0.701188389
51.8	1.051659462	0.496180852	1.025882975	0.726741384	0.65245853	0.855496763	0.771107501	0.976045923	0.425983446	0.638782861	0.717913102	0.787977891	0.753764848	0.524375018	0.22834765	0.56475794	0.699842259
51.82	0.970099226	0.508060088	1.054879893	0.719753404	0.669367634	0.825398766	0.779496039	1.01631805	0.431256875	0.619029019	0.704987707	0.854425785	0.793653475	0.523976834	0.239966359	0.562227548	0.704556044
51.84	0.988568956	0.479853175	1.033604136	0.727476307	0.677671285	0.831109131	0.767564423	0.994498694	0.442225647	0.652706547	0.675611648	0.844007719	0.807023729	0.526786823	0.261527805	0.585386867	0.705976431
51.86	0.932387251	0.498451963	1.040869215	0.731859205	0.678767467	0.839512789	0.748876014	1.021299842	0.455790266	0.652339974	0.688329646	0.897118926	0.792656885	0.559923192	0.252497389	0.582693541	0.710835848
51.88	0.935946434	0.50331446	1.030858206	0.775044722	0.692465743	0.808203241	0.752216011	1.0338782	0.445299964	0.691517384	0.693980469	0.895499878	0.807150229	0.537329704	0.254117128	0.59842953	0.715953206
51.9	0.937705655	0.527127933	1.041914059	0.743985437	0.717441836	0.829880527	0.749918047	1.04723034	0.46596393	0.685083333	0.692299546	0.886924999	0.876119695	0.560402699	0.285955356	0.634281509	0.730139681
51.92	0.933796591	0.458429289	1.060044782	0.783346423	0.7345983	0.786642007	0.790094542	1.007390983	0.472414992	0.70843811	0.695707747	0.920060423	0.8432129	0.557234271	0.270443773	0.63024277	0.728256119
51.94	0.901567063	0.505940217	1.073044215	0.805887729	0.753503662	0.763667607	0.754889207	1.041134069	0.445771483	0.708006899	0.67550933	0.922381422	0.839546185	0.540690902	0.281138537	0.663894393	0.729785808
51.96	0.942110154	0.512350232	1.139120802	0.81777383	0.768681934	0.777762429	0.798317265	1.010302703	0.487757628	0.73092205	0.711342374	0.96943531	0.87694642	0.575945806	0.290077569	0.685778164	0.755914042
51.98	0.895874608	0.516592627	1.15080669	0.82628217	0.800197847	0.741954178	0.809824109	0.997320634	0.459632807	0.688348697	0.679524258	0.945625185	0.849817123	0.569564731	0.263538688	0.650814603	0.740357435
52	0.930849541	0.529997045	1.185177305	0.844859792	0.784172706	0.741547617	0.814057022	0.98013143	0.471980785	0.689875197	0.701334586	0.926772039	0.849158101	0.568363797	0.260458003	0.669510693	0.746765354
52.02	0.943686282	0.525001009	1.176898516	0.877632608	0.787455406	0.710352894	0.853854341	0.982262635	0.475961132	0.693906881	0.715809494	0.922274576	0.845095268	0.588160135	0.285794328	0.68225445	0.754149997
52.04	0.929927618	0.528274049	1.207480245	0.879236382	0.827497968	0.74092825	0.81405236	0.979486946	0.503857553	0.653450941	0.719866959	0.929983216	0.809209812	0.547880598	0.295229599	0.679032362	0.752837178
52.06	0.969816965	0.538038153	1.179760917	0.93305982	0.852043266	0.714711892	0.853276468	0.958594458	0.493677054	0.655138829	0.728377024	0.880378428	0.798740853	0.567665814	0.286034527	0.714798584	0.757757066
52.08	1.027993954	0.543653215	1.191096154	0.866068552	0.859066304	0.727195494	0.863902217	0.94801722	0.497438525	0.641873775	0.749816579	0.907090784	0.758570241	0.534377132	0.316343314	0.713922164	0.759151601
52.1	1.06001839	0.54935104	1.166820513	0.909766359	0.88669556	0.705283557	0.891259138	0.924517121	0.511199344	0.62841337	0.80073003	0.856290184	0.769998385	0.542402972	0.318134885	0.702478839	0.76395998
52.12	1.083559005	0.546371995	1.200643616	0.884724954	0.907798534	0.725384472	0.912963607	0.925872589	0.543858418	0.622580706	0.808781712	0.870458208	0.767646931	0.520887599	0.337750384	0.712214807	0.773218596
52.14	1.103161507	0.547767269	1.129527804	0.917757803	0.893018396	0.716074122	0.883062754	0.91938336	0.523976067	0.624655343	0.797634466	0.820656431	0.76885641	0.535828551	0.332082807	0.715157909	0.764287562
52.16	1.118711251	0.581501753	1.119457551	0.899832246	0.861091254	0.725407275	0.927805605	0.959456172	0.511369033	0.582690932	0.85386726	0.839499659	0.756675459	0.532863439	0.294155347	0.703756569	0.7667588
52.18	1.167724792	0.571703928	1.09532503	0.90922263	0.861759893	0.714375533	0.902504494	0.946901599	0.519400512	0.572959618	0.875182865	0.821325511	0.768739881	0.498980647	0.323127139	0.712187373	0.76633884
52.2	1.141728411	0.592413907	1.100533387	0.865148503	0.843919684	0.760778067	0.89863967	1.015066672	0.557375255	0.570731319	0.903048838	0.821520634	0.778916345	0.534115017	0.3467602	0.716399723	0.777943477
52.22	1.135250137	0.592142507	1.064095425	0.846851028	0.835824164	0.739323206	0.906907292	0.968264078	0.516762481	0.571976458	0.883693373	0.836411454	0.736294662	0.495388198	0.313256612	0.675386385	0.757364216
52.24	1.123598088	0.626539694	1.050869922	0.808164809	0.817152944	0.776518996	0.891443943	1.009350722	0.539868374	0.533529376	0.920191447	0.82531294	0.799461493	0.530458274	0.331670212	0.70597274	0.768131498
52.26	1.130549316	0.624449041	1.042480784	0.823346659	0.794311682	0.816777934	0.882510755	1.040206936	0.542794618	0.56006411	0.916359023	0.843160716	0.79879378	0.521607158	0.348725714	0.673207734	0.772459123
52.28	1.103199201	0.615629842	1.048430366	0.788396409	0.776822333	0.826605516	0.85510324	1.093681736	0.54586002	0.544355851	0.92266661	0.847526675	0.807861391	0.495327543	0.383809258	0.650956026	0.769139501
52.3	1.058535434	0.619716603	1.017131152	0.802123953	0.788268123	0.834706362	0.822653659	1.10204969	0.55776791	0.563478764	0.903598517	0.833064173	0.8430552	0.527182131	0.376491273	0.683177316	0.770812516
52.32	1.079892794	0.620190736	1.048981575	0.76541047	0.785475449	0.859992238	0.820558692	1.157316795	0.528303602	0.561309446	0.867336273	0.892292099	0.851383194	0.529787005	0.381215389	0.685481525	0.777182955
52.34	1.066066581	0.616300221	1.036064623	0.770685059	0.759440905	0.871767522	0.802952295	1.14432889	0.546746107	0.558182618	0.910866648	0.897491112	0.9033799	0.514723443	0.373306097	0.677860948	0.778135185
52.36	1.049945649	0.628840277	1.058464499	0.750191395	0.750789484	0.881707893	0.775022914	1.153198514	0.549351364	0.573283036	0.866349109	0.924630192	0.902277498	0.560770897	0.383686517	0.675343187	0.780240777
52.38	1.037331338	0.651439343	1.107238843	0.741617929	0.769388172	0.899968427	0.804159317	1.145070166	0.527977643	0.608255147	0.871816114	0.982302151	0.978980107	0.526054751	0.403084546	0.650765972	0.794090623
52.4	1.01045907	0.645669486	1.122697279	0.745276364	0.724213018	0.89606273	0.773651421	1.161373004	0.499695938	0.583688212	0.861733039	0.961113441	0.99257945	0.574125535	0.384858578	0.664300702	0.787593579
52.42	0.995937101	0.63804696	1.130429417	0.760430001	0.732420304	0.909323304	0.773434525	1.146746595	0.50845802	0.611524283	0.83631885	1.023193357	1.008355165	0.557830355	0.388719725	0.692365617	0.794595849
52.44	0.980138609	0.648684687	1.177539044	0.760581538	0.725312751	0.881112533	0.75163365	1.116778423	0.463323007	0.611908798	0.823831451	1.030583383	1.022771429	0.575623473	0.377288559	0.710986615	0.791131122
52.46	1.016398343	0.644490572	1.19918413	0.738160264	0.75980673	0.922817491	0.78984449	1.111883487	0.477564363	0.636064119	0.827532661	1.072902536	1.016776851	0.575739487	0.409262555	0.709456464	0.806742784
52.48	1.016693703	0.630456805	1.212880002	0.785606174	0.770468845	0.911711075	0.752322149	1.065281734	0.462135708	0.647157485	0.816854315	1.071140485	1.026610408	0.597152509	0.429372515	0.719704423	0.807221771
52.5	1.011091489	0.633936163	1.203798587	0.784054858	0.792326364	0.908744226	0.788218904	1.070699369	0.441986957	0.674544987	0.793327428	1.033903619	1.053579778	0.612559154	0.408823181	0.738799959	0.809399689
52.52	1.054860788	0.609986622	1.237252789	0.809960354	0.813712685	0.865030993	0.794654284	1.011660972	0.460629527	0.660023642	0.763742311	1.081646638	1.005307258	0.589760039	0.440384532	0.73983315	0.808652912
52.54	1.053354412	0.600556859	1.217848208	0.830263698	0.839544261	0.876324303	0.771355543	1.03180295	0.482906352	0.683307929	0.788539083	1.048981596	1.039041572	0.607294559	0.438443264	0.768272685	0.81736483
52.56	1.077763617	0.602388793	1.212185396	0.850460988	0.834669298	0.864844933	0.812789353	1.007520639	0.474047854	0.707973499	0.77796829	1.052639541	1.005331945	0.580401823	0.441187442	0.76536911	0.816721408
52.58	1.114997413	0.597459773	1.210061484	0.881082498	0.865786274	0.844015009	0.82312851	1.004294239	0.466852883	0.6934973	0.798364533	1.019330264	1.013435624	0.644241246	0.430079003	0.798634125	0.825328761
52.6	1.11294891	0.593098304	1.188829294	0.885433313	0.89978015	0.801013419	0.848863289	0.967637882	0.448755798	0.690490226	0.783525818	1.011031894	0.983924381	0.662015573	0.40911071	0.822985423	0.819340274
52.62	1.178850536	0.584293338	1.182417268	0.916766695	0.895470284	0.841094095	0.898621353	0.962666937	0.446891636	0.7167422	0.811035156	1.02796662	0.966208164	0.633207445	0.434393242	0.820081811	0.832294174
52.64	1.172602898	0.592209479	1.160522215	0.912290371	0.926606016	0.817994582	0.873010402	0.970275755	0.482234742	0.732683056	0.86197777	1.010281318	0.965402936	0.645192042	0.412428569	0.817089565	0.834550107
52.66	1.182609396	0.575911615	1.151456527	0.921465596	0.94611267	0.849341728	0.876290736	1.000759487	0.457729679	0.733196982	0.852272809	1.01170675	0.949796534	0.666294591	0.433864181	0.875475897	0.842767824
52.68	1.180900147	0.598414004	1.125602223	0.943181734	0.933666343	0.80537426	0.937211098	0.990549686	0.477868472	0.707145543	0.897850734	0.985851819	0.975138351	0.662110781	0.422951882	0.878922987	0.845171254
52.7	1.139973883	0.569652824	1.138650201	0.948786948	0.958406318	0.832245111	0.903147233	1.019216203	0.486269314	0.699656236	0.884757089	1.000404604	0.93690562	0.672727158	0.42081766	0.898136875	0.84435958
52.72	1.145303581	0.585182477	1.113366124	0.93542696	0.965916289	0.832730295	0.917917404	1.042942414	0.504378965	0.71533172	0.901034806	0.972897717	0.984840523	0.682551086	0.413002167	0.913873274	0.851668488
52.74	1.108899268	0.590833305	1.130175817	0.929582335	0.95386953	0.807783989	0.918608071	1.071280943	0.497537006	0.657509181	0.946648143	0.972899093	0.948844197	0.702448776	0.417410821	0.91143824	0.847860545
52.76	1.122841689	0.622675262	1.110534091	0.926969435	0.940463315	0.833599875	0.947560044	1.083747138	0.519406682	0.698098661	0.962345557	0.969405255	0.95440919	0.684001909	0.431897806	0.885158883	0.855819674
52.78	1.061756799	0.599422822	1.146323932	0.900772985	0.928910998	0.819083856	0.921803768	1.118066139	0.52946154	0.693961231	0.936429451	0.993374413	1.012739959	0.706373686	0.400265844	0.86982231	0.852410608
52.8	1.054756131	0.618140991	1.164917603	0.87125416	0.904397801	0.823733804	0.941851409	1.128978001	0.562915029	0.695755051	0.92531993	0.998431496	1.05327805	0.657945507	0.408838773	0.875884691	0.855399902
52.82	1.074527104	0.622801284	1.184628371	0.844019176	0.918070276	0.851973032	0.917902774	1.152967116	0.57519853	0.675981787	0.994760257	1.056423906	1.012811411	0.663506975	0.418320536	0.863736212	0.864226797
52.84	1.060245902	0.659961371	1.172909257	0.831871583	0.888151651	0.897508153	0.918847753	1.148321104	0.559344733	0.670622164	0.972654379	1.046890578	1.07300209	0.681867143	0.383711852	0.854244084	0.863759612
52.86	1.038667769	0.664631009	1.236751526	0.823075045	0.865288473	0.913835175	0.906191999	1.164552041	0.590237797	0.676889749	0.970456181	1.094072596	1.084775311	0.642538674	0.420876924	0.850809479	0.871478109
52.88	1.044103395	0.669084944	1.253109256	0.831494861	0.887875813	0.939071115	0.881670398	1.151465272	0.565994786	0.644388548	0.939032402	1.104225063	1.118874393	0.681737023	0.409043557	0.838058309	0.872451821
52.9	1.030317419	0.666376637	1.22562739	0.794216039	0.859344139	0.936079321	0.869995411	1.089220394	0.582189391	0.647173026	0.96100472	1.128822753	1.145630017	0.650350668	0.411741343	0.830075185	0.864260241
52.92	1.067842499	0.672445452	1.224290418	0.802713306	0.846858162	1.001140222	0.859367448	1.115208394	0.621821597	0.63285828	0.933851519	1.161410079	1.159101363	0.617913123	0.403612233	0.84086953	0.872581477
52.94	1.063971956	0.715325079	1.24016603	0.768078178	0.853785568	0.988209328	0.835593797	1.096512685	0.606704221	0.614206682	0.931403828	1.201652467	1.190815025	0.637018628	0.394287391	0.833778467	0.873219333
52.96	1.07294978	0.729191324	1.197912285	0.778849401	0.844956193	0.991560703	0.864436351	1.091077796	0.622177802	0.618385911	0.866993834	1.143790645	1.194350766	0.61876092	0.394485293	0.843963742	0.867115172
52.98	1.093488228	0.747680071	1.166023227	0.758746443	0.814830874	1.00590481	0.829848946	1.032543553	0.646454276	0.602569651	0.863924713	1.156988355	1.155967141	0.616380369	0.397486137	0.792920438	0.855109827
53	1.10506575	0.754373947	1.153956324	0.754262404	0.840530072	1.011796058	0.837239881	1.058416322	0.65345139	0.623039478	0.863372502	1.156909122	1.157346963	0.567395576	0.40590906	0.813038108	0.859756435
53.02	1.149211009	0.758839653	1.113649106	0.756941079	0.808445457	0.99781423	0.812211331	1.030196068	0.658279938	0.606826514	0.859070694	1.108710293	1.160794139	0.605380481	0.387821834	0.835002712	0.853074659
53.04	1.17948627	0.788872618	1.120623107	0.79696196	0.867968134	0.978803234	0.841346914	1.005600206	0.678823372	0.617383798	0.841509968	1.156602465	1.112851239	0.569181165	0.414809617	0.839641194	0.863154079
53.06	1.211736959	0.78774652	1.092410728	0.802093095	0.841399694	0.999064424	0.81549047	1.005201403	0.665651674	0.6368012	0.834706118	1.085343592	1.140926953	0.587191299	0.403677742	0.847295208	0.859796067
53.08	1.213721876	0.789513566	1.096142342	0.797242584	0.903510575	0.963510221	0.804302138	1.027582561	0.696269648	0.614579471	0.822116106	1.111236706	1.142746224	0.589624303	0.4077792	0.865452902	0.865333151
53.1	1.236605883	0.838046216	1.078266677	0.812361352	0.888913932	0.952439882	0.822089286	0.987897543	0.696439401	0.574770438	0.852336312	1.05879864	1.11364119	0.576628371	0.386641204	0.918405438	0.86214261
53.12	1.229963412	0.793129855	1.082317874	0.832891703	0.943707467	0.942638149	0.828710627	1.040216539	0.707630824	0.612084662	0.862322406	1.063154031	1.070420359	0.59179318	0.377947782	0.928997906	0.869245423
53.14	1.201975391	0.799830922	1.067130071	0.873067869	0.913900671	0.931716417	0.853181975	1.031158821	0.709923453	0.609003287	0.833729202	1.033418745	1.11431056	0.61433458	0.424346671	0.958771986	0.873112539
53.16	1.157522907	0.771832704	1.094682632	0.897452387	0.964858796	0.91051636	0.870784324	1.060473577	0.738491678	0.62830222	0.880251097	1.042402009	1.129703244	0.594599862	0.428479274	0.990467973	0.885051315
53.18	1.214750536	0.784175939	1.083309769	0.905806595	0.988263499	0.894729143	0.905709635	1.059083189	0.694982336	0.591776807	0.875090191	1.039900167	1.15312998	0.648321225	0.396112003	1.003123901	0.889891557
53.2	1.18988212	0.766685512	1.099633723	0.928021124	0.998716076	0.88818076	0.929835509	1.134981468	0.707140324	0.634288898	0.933339693	1.065520582	1.12798819	0.606773121	0.433422436	1.041029691	0.905339952
53.22	1.198593546	0.791348918	1.11553135	0.927385164	1.000135659	0.904405488	0.970918141	1.142237547	0.727045084	0.616603072	0.902984565	1.064195464	1.142364391	0.634502467	0.413766516	1.05516305	0.912948776
53.24	1.152987193	0.784346759	1.155886739	0.946737081	0.996222941	0.896186645	0.967988021	1.134684674	0.715178235	0.669902111	0.969723893	1.06141001	1.167657713	0.651872572	0.424481944	1.017623089	0.919555601
53.26	1.170319575	0.745175629	1.170023947	0.970953398	0.989438301	0.881232213	0.981082588	1.163751658	0.740446254	0.675919512	0.971740952	1.064060898	1.190598643	0.675344395	0.410952187	1.051857223	0.928306086
53.28	1.156484677	0.743913005	1.210915523	0.961948887	0.990067256	0.93993062	0.990219458	1.137030589	0.708593387	0.677308804	1.026242733	1.12341962	1.213078824	0.693146695	0.44887002	1.070538218	0.94323177
53.3	1.142233769	0.733867	1.215065059	0.943434422	1.003262618	0.902372457	1.002114853	1.158217039	0.727165496	0.704982356	1.028046246	1.109683127	1.267497404	0.704795648	0.429453641	1.083979572	0.947260669
53.32	1.170618807	0.712195098	1.280149427	0.96932872	0.986661904	0.96175727	0.977570239	1.146461845	0.698036948	0.724002714	1.035814897	1.164107173	1.28280529	0.732677731	0.447331334	1.052760891	0.958892518
53.34	1.202305229	0.741641302	1.249229598	0.932625347	0.969645582	0.941110646	1.005564095	1.123272953	0.717829526	0.728065296	1.073461865	1.174347795	1.318958139	0.722066117	0.435858875	1.029030706	0.960313317
53.36	1.188065216	0.711258936	1.271238164	0.937857506	0.915818118	0.993062456	0.969074595	1.128323239	0.708714986	0.728742236	1.079712112	1.185923567	1.336595255	0.745176145	0.442525124	1.029694693	0.960736397
53.38	1.21291287	0.708658605	1.222039871	0.887104138	0.920598914	1.017533422	0.97236828	1.082061846	0.730966891	0.75958675	1.04303936	1.214126296	1.323303251	0.757972092	0.449823868	1.022429808	0.957782891
53.4	1.225163392	0.694987681	1.234517218	0.895725974	0.866649937	1.049236912	0.969533469	1.061085837	0.714544436	0.733490647	1.046562083	1.202410863	1.312324688	0.770960295	0.455556809	1.014467864	0.952951132
53.42	1.249741212	0.680477839	1.198910198	0.876518306	0.888931129	1.068587579	0.94989771	1.081357213	0.739778497	0.787516824	1.022471432	1.201665166	1.296664405	0.779173015	0.465601649	0.964785789	0.953254873
53.44	1.287629081	0.693455019	1.172526428	0.840266548	0.842901896	1.111544191	0.888825743	1.043935685	0.707775389	0.755297521	0.963631755	1.217322413	1.293380411	0.802181521	0.486041325	0.984806094	0.943220064
53.46	1.306043245	0.745529195	1.181943385	0.829671154	0.865714122	1.111658312	0.880374275	1.014859754	0.738278868	0.778847918	0.986890151	1.215506788	1.282619772	0.783320747	0.423530742	0.993916874	0.946169081
53.48	1.353824859	0.732833762	1.165227191	0.816151513	0.829550403	1.104271924	0.874909779	1.005878447	0.715825131	0.759283474	0.929119719	1.193471194	1.253815265	0.791404709	0.442041567	0.974780065	0.933899313
53.5	1.296057574	0.750356696	1.140505358	0.82219982	0.818301397	1.11175819	0.853975266	1.022637695	0.739761463	0.792212447	0.927980716	1.187623557	1.225255453	0.790218895	0.48889795	0.989500386	0.934827679
53.52	1.293637296	0.76092941	1.126375639	0.792409744	0.812584636	1.084618115	0.829682098	0.950114981	0.751441612	0.776946304	0.889477054	1.14890293	1.250838964	0.782354766	0.444230403	0.989346162	0.917743132
53.54	1.240325819	0.765942418	1.139040873	0.815684826	0.832415033	1.044050764	0.818231961	1.011052482	0.773988843	0.765482974	0.902439322	1.180714778	1.245356805	0.774549344	0.46593927	1.009583225	0.924049921
53.56	1.236408868	0.799395721	1.125471944	0.813491494	0.81105196	1.060898161	0.844896394	1.012104122	0.760658518	0.749538957	0.870517899	1.146102515	1.251823744	0.76287324	0.476139885	1.0491413	0.92315717
53.58	1.218365921	0.838198624	1.140038722	0.813449804	0.82889032	1.06628177	0.836688932	1.001940887	0.797572678	0.740764573	0.865796548	1.15850842	1.218746337	0.766283609	0.512669801	1.051663607	0.928491285
53.6	1.209433419	0.847795912	1.123718418	0.80460113	0.862680064	1.006706644	0.828806616	1.030491362	0.815677965	0.703140186	0.852646117	1.123791352	1.264063402	0.74127899	0.510274668	1.076708585	0.925113427
53.62	1.210267852	0.866614542	1.180089536	0.845403805	0.879685723	0.99057397	0.859927638	1.056297677	0.812428814	0.675245746	0.870171661	1.147594376	1.260753232	0.727961736	0.52047852	1.106983068	0.938154868
53.64	1.175576346	0.892508586	1.168969232	0.839572334	0.865747358	0.972479761	0.86105598	1.031535494	0.846062547	0.669503695	0.843205903	1.137936573	1.275259708	0.745773293	0.508506403	1.126714305	0.93502547
53.66	1.120823704	0.905902331	1.226595804	0.875996977	0.913238899	0.973187196	0.88245165	1.100262164	0.815915739	0.663940916	0.837130204	1.177348505	1.26403575	0.739396656	0.559888678	1.167577104	0.951480767
53.68	1.135265917	0.905872974	1.220148378	0.88069183	0.924854796	0.927968942	0.886956188	1.08945454	0.862669051	0.654413467	0.850635949	1.186671067	1.316795114	0.730034123	0.512481631	1.191530943	0.954777807
53.7	1.128053096	0.926850429	1.246567537	0.914417706	0.946447144	0.920627333	0.920481556	1.13687465	0.876545937	0.638708995	0.906260118	1.227737706	1.342878178	0.726792775	0.573146815	1.205470761	0.977366296
53.72	1.113414706	0.925849221	1.251004866	0.947185184	0.981535933	0.890907613	0.932000458	1.142983591	0.859797047	0.644137948	0.890975688	1.229954378	1.349033509	0.723315376	0.569093112	1.190370839	0.977597467
53.74	1.145699275	0.946604326	1.2752933	0.946421133	1.004446381	0.943206572	0.974330055	1.106228313	0.843350792	0.653442339	0.914996976	1.293280221	1.373320863	0.696145494	0.568221344	1.191213964	0.992262584
53.76	1.124769859	0.925960426	1.273541031	0.979966236	1.02049711	0.896745076	1.019873824	1.144189726	0.890756093	0.616748394	0.957700446	1.262308207	1.350490719	0.731182113	0.566972321	1.169569334	0.995704432
53.78	1.140448977	0.903405997	1.235269709	1.013384809	1.010255986	0.916349862	1.014668551	1.117288584	0.854629364	0.639275403	0.944463364	1.294850047	1.311975523	0.706806369	0.601513797	1.151868012	0.991028397
53.8	1.16924838	0.912888422	1.19248464	1.009259972	0.992093187	0.942381502	0.988554677	1.114684274	0.840909193	0.612622682	0.995016962	1.26625312	1.310680473	0.717907587	0.602992921	1.143978421	0.988247276
53.82	1.187885869	0.866088751	1.189776195	0.999427699	1.037959192	0.935500819	1.042329248	1.108204477	0.842201964	0.640228934	1.024562825	1.258763295	1.282757985	0.703186711	0.563731274	1.110861323	0.98709166
53.84	1.211165947	0.868782142	1.171381705	1.019318315	0.998099777	0.984064926	1.048397141	1.101373999	0.823260388	0.628901144	0.988072085	1.24704268	1.295050024	0.745296371	0.599057391	1.127319052	0.991036443
53.86	1.24201616	0.834468286	1.142531086	0.987985788	0.979920864	1.030329702	1.052935656	1.042853178	0.789688303	0.652033086	1.01728165	1.211579774	1.266712476	0.725293076	0.586961475	1.100815556	0.978962882
53.88	1.275338547	0.829271481	1.120262479	0.983534782	0.965067581	1.012415555	0.971264435	1.038552976	0.774324721	0.62128259	1.03160758	1.210828403	1.236517874	0.734272012	0.599127909	1.085173258	0.968052636
53.9	1.251915394	0.793131249	1.082598645	0.97443708	0.93127432	1.050520693	0.975371606	1.03683157	0.759195479	0.649838518	1.017909411	1.172230724	1.277663296	0.731441527	0.571145226	1.088984619	0.960280585
53.92	1.265310794	0.809817774	1.091600668	0.975729965	0.913823613	1.076729819	0.959762496	1.017827351	0.750092139	0.6647228	1.019911008	1.179836766	1.197465644	0.775374905	0.535214029	1.066353526	0.956223331
53.94	1.222570256	0.779144983	1.058913943	0.929819609	0.90546211	1.088524426	0.938160917	0.984672992	0.732604567	0.684389669	0.96370462	1.142891191	1.231581581	0.759843563	0.551618608	1.068968803	0.94017949
53.96	1.200994762	0.800288996	1.043940943	0.93388736	0.917265977	1.069073345	0.912171536	1.00908901	0.730018735	0.704767198	0.982002123	1.117750494	1.218009184	0.765130076	0.528431355	1.089297053	0.938882384
53.98	1.2346753	0.756646919	1.034015122	0.907085699	0.879803421	1.114737622	0.896756382	0.975208527	0.724782404	0.692516935	0.961519913	1.10925003	1.240570522	0.783696987	0.505415544	1.070474536	0.930447242
54	1.191650399	0.775629664	1.04015189	0.887189395	0.888879973	1.0921246	0.9035824	0.980978478	0.720358187	0.711203639	0.939807909	1.06898286	1.23959141	0.801044675	0.527175934	1.101165761	0.929344823
54.02	1.169649214	0.790646701	1.061041472	0.861221597	0.862289482	1.091313149	0.883019313	0.968159617	0.693543204	0.70119846	0.867681346	1.089501358	1.221614814	0.781754119	0.502123787	1.090258267	0.914688494
54.04	1.16939914	0.774478692	1.056465769	0.836130229	0.835444903	1.088340715	0.880628523	0.992356345	0.709617904	0.724316268	0.890775829	1.075096799	1.279046239	0.809456089	0.496328784	1.119861663	0.921108993
54.06	1.130487183	0.783903059	1.066907538	0.849660288	0.798737007	1.020940994	0.822480188	1.013330399	0.71581284	0.707586443	0.895945754	1.048064641	1.266433945	0.847738256	0.504828925	1.166344508	0.914950123
54.08	1.140492868	0.80992104	1.102922302	0.832893556	0.82699624	1.023008814	0.830436419	0.996978023	0.701898825	0.746704997	0.864822315	1.080309302	1.317532101	0.814310819	0.497233327	1.214361509	0.925051404
54.1	1.130835766	0.795124266	1.13372732	0.801345534	0.823985047	0.967569688	0.851292984	1.042816105	0.704220145	0.726592384	0.871404689	1.085689409	1.367014552	0.842738541	0.503479562	1.203943318	0.928236207
54.12	1.099984926	0.835008811	1.171712941	0.813633462	0.850373466	0.962692842	0.858474934	1.049667393	0.743765945	0.746772569	0.869682117	1.135467594	1.358557754	0.848372117	0.472691322	1.246817286	0.941479717
54.14	1.106142091	0.848452163	1.147396185	0.826001099	0.829662824	0.977104857	0.821852495	1.028173499	0.733510115	0.70179596	0.828105199	1.16059573	1.362868268	0.834677706	0.493362206	1.233361737	0.933316383
54.16	1.131240474	0.882385158	1.17493317	0.811924079	0.843207603	0.928643663	0.819195771	1.066723658	0.77530052	0.716672016	0.88542693	1.19589902	1.32550616	0.838821725	0.497418626	1.237347268	0.945665365
54.18	1.155804149	0.913678154	1.183012669	0.836173102	0.870146131	0.904445418	0.821098168	1.092005766	0.78240772	0.711216893	0.845404119	1.206679451	1.305648054	0.826341282	0.504114003	1.215377163	0.948347015
54.2	1.141519297	0.901581195	1.191153433	0.832855417	0.903040429	0.922184721	0.869718811	1.080652343	0.804302506	0.737320823	0.857120503	1.205796269	1.32017724	0.822309591	0.500614453	1.237390646	0.957983605
54.22	1.172157707	0.953658589	1.160483882	0.840071789	0.918305226	0.884237595	0.862144978	1.084761676	0.789083745	0.715876198	0.861263727	1.214493811	1.273299724	0.814155787	0.501191398	1.217785936	0.953935736
54.24	1.179299779	0.92655283	1.163230219	0.863147005	0.925806962	0.877525779	0.885784508	1.100773345	0.835746453	0.719317473	0.859448492	1.212890617	1.316642779	0.796696136	0.529198448	1.168368566	0.960026837
54.26	1.236306607	0.987136275	1.132969435	0.90397674	0.922142323	0.895923363	0.874538029	1.084197182	0.859642485	0.70421541	0.907141278	1.208346639	1.251480263	0.792707545	0.527677546	1.172441815	0.966302683
54.28	1.267515763	0.949298276	1.123321426	0.888981334	0.938563706	0.935127962	0.91200073	1.04474223	0.822400221	0.683816963	0.88260192	1.210646298	1.263681696	0.73759353	0.541699067	1.152674884	0.959666625
54.3	1.241817445	0.963732757	1.11794258	0.909637726	0.938406224	0.893905618	0.913752624	1.02734397	0.861171381	0.687175661	0.928029345	1.143876693	1.240498873	0.744680114	0.563183176	1.159162424	0.958394788
54.32	1.232850729	0.955623057	1.080609446	0.910991961	0.961179934	0.951110372	0.911541235	0.999437737	0.839677561	0.66535365	0.968346632	1.151857748	1.257671092	0.731227545	0.560301395	1.114144004	0.955745256
54.34	1.250566586	0.923686777	1.062432079	0.938682275	0.990866274	0.951470272	0.921714062	0.971430237	0.888129988	0.668027584	1.004488997	1.121091791	1.277367963	0.731375127	0.567123839	1.14513052	0.963349023
54.36	1.211875982	0.957226136	1.066514662	0.949893543	0.9763719	0.967946388	0.918398783	0.929464793	0.858009396	0.650506515	1.018263619	1.107249634	1.266531179	0.720361754	0.579819321	1.13716771	0.957225082
54.38	1.199376142	0.893908587	1.06747775	0.947237449	0.969743919	1.011010602	0.927013031	0.939127979	0.840997157	0.636127954	0.978867566	1.123848101	1.273150706	0.72639771	0.581002373	1.123887214	0.95244839
54.4	1.173516529	0.869030665	1.006048186	0.955169873	0.948092173	1.050230225	0.950086698	0.877632959	0.850442395	0.626441393	1.028944369	1.091591085	1.302282704	0.688752539	0.589639797	1.117423273	0.945332804
54.42	1.128731248	0.882959632	1.00123675	0.957194118	0.883419812	1.064380681	0.897167894	0.874953915	0.876509405	0.624462863	1.000992714	1.078298966	1.282157074	0.709522782	0.575312069	1.141878635	0.93619866
54.44	1.135263518	0.852476453	0.996800883	0.940352732	0.902835249	1.064375219	0.913967901	0.849835756	0.820317901	0.631643966	1.010541227	1.061585476	1.334692382	0.695266815	0.624177664	1.137728268	0.935741338
54.46	1.106287243	0.825067059	1.03411061	0.91820667	0.843970444	1.062774067	0.883207865	0.852648698	0.830435939	0.627021973	1.019119788	1.048401794	1.350667403	0.744611887	0.627494704	1.199609275	0.935852214
54.48	1.090000527	0.782464584	1.040633754	0.906970641	0.858919441	1.077564152	0.901953286	0.852995626	0.808586126	0.628912547	0.960519824	1.016723029	1.361210161	0.695302866	0.60991126	1.191835707	0.924031471
54.5	1.082305372	0.784166067	1.069171611	0.891927001	0.817557772	1.082689865	0.867530638	0.843833544	0.817805552	0.621466435	0.986713524	1.052919898	1.365009957	0.733472304	0.656275924	1.238389058	0.931952158
54.52	1.062264914	0.793627571	1.07337158	0.853361488	0.818295403	1.070647295	0.845401082	0.85514503	0.798311464	0.618561923	0.915210951	1.088485154	1.341462411	0.71703243	0.657600937	1.230726625	0.921219141
54.54	1.083965851	0.768785657	1.126237716	0.833535469	0.84517753	1.043117493	0.831924095	0.853275437	0.7976575	0.605994247	0.938757332	1.102680074	1.33954908	0.751888726	0.682016676	1.237130093	0.927605811
54.56	1.083960827	0.755245776	1.125717957	0.832616899	0.802380537	1.025609841	0.807377884	0.825835192	0.756843232	0.602981141	0.93973895	1.123993899	1.286807694	0.754365867	0.680978719	1.261423196	0.916617351
54.58	1.104880107	0.755433945	1.139202703	0.831740757	0.79686042	1.004012311	0.796835822	0.870402818	0.756494533	0.605196126	0.897068817	1.177917002	1.303743127	0.782350126	0.69399171	1.236450502	0.922036302
54.6	1.100073613	0.76486596	1.162403814	0.80463315	0.786166442	0.969784394	0.775106324	0.878402252	0.779189623	0.622668939	0.897392719	1.15878468	1.280161505	0.830259823	0.687592918	1.235687744	0.920823369
54.62	1.128442301	0.79106974	1.13873766	0.80497679	0.801830404	0.986998672	0.783150288	0.9189017	0.761934678	0.61819749	0.870255684	1.222343251	1.288776036	0.830607566	0.701602881	1.212702443	0.928782974
54.64	1.165019637	0.778030949	1.176034571	0.795268332	0.761774343	0.955106581	0.774644168	0.953486772	0.747405824	0.64644942	0.871776713	1.235486921	1.225544319	0.84533726	0.694184379	1.185547887	0.92569363
54.66	1.165840471	0.849094844	1.162992363	0.800285268	0.763582653	0.950113036	0.776830679	0.980833886	0.740934115	0.644101014	0.860561891	1.213122197	1.240272734	0.845699195	0.697722382	1.187633919	0.92997629
54.68	1.206604685	0.814298823	1.141636228	0.790824958	0.795430946	0.944560859	0.759430108	1.003040242	0.756835864	0.660861967	0.862642367	1.198650115	1.234139896	0.865911507	0.675763802	1.189800236	0.931277038
54.7	1.221409338	0.861603725	1.125638935	0.795994842	0.793604262	0.930721055	0.813245767	0.99786747	0.769161303	0.668717964	0.895365481	1.164445212	1.241132643	0.856915078	0.702030896	1.177093416	0.938434212
54.72	1.212072677	0.891091041	1.122503764	0.815175631	0.788417939	0.909599742	0.77603689	1.014254182	0.7656918	0.675766576	0.8839194	1.147787217	1.241171706	0.893238568	0.710249481	1.148144725	0.937195084
54.74	1.243490566	0.899141997	1.101479251	0.842127894	0.83978451	0.938626751	0.788523112	1.013791315	0.782607396	0.698919832	0.90897091	1.137698732	1.263243975	0.877333214	0.706512622	1.137712611	0.948747793
54.76	1.205996375	0.914544004	1.094536948	0.855717122	0.823503657	0.935785848	0.810708285	1.015643367	0.795641224	0.692060399	0.895517437	1.118446839	1.243757363	0.882599643	0.676433695	1.161968485	0.945178793
54.78	1.243626495	0.976041475	1.06973023	0.860024386	0.877447752	0.954705635	0.81476835	1.040957078	0.811270775	0.718671777	0.93017309	1.110865627	1.263601401	0.86379916	0.667198361	1.166715565	0.960599822
54.8	1.236945629	0.987906331	1.06399731	0.876950799	0.865156097	0.950066671	0.799942902	0.977390755	0.80338019	0.730868305	0.952647837	1.113068663	1.290645397	0.908342827	0.693788185	1.163962578	0.96344128
54.82	1.185283455	1.019907131	1.014656538	0.91766865	0.895633148	0.98874051	0.821953696	0.994368287	0.801607723	0.757542342	0.98810019	1.065890027	1.330585514	0.855198577	0.643064542	1.172199885	0.965775013
54.84	1.181878781	1.001795798	1.028943054	0.956523989	0.899050944	0.982485268	0.858939847	0.979601665	0.856293148	0.749993993	1.057431861	1.049344281	1.335152975	0.874614636	0.669325307	1.201249897	0.98016409
54.86	1.150667541	1.032800704	1.015542149	0.968365725	0.877293132	1.039529205	0.878370867	0.95363673	0.866496003	0.766909309	1.04848861	1.029242001	1.332786489	0.830296094	0.634198847	1.21698583	0.977600577
54.88	1.125062746	1.008454219	1.00486294	0.974184973	0.886434067	1.054992613	0.91192153	0.945705668	0.904371489	0.778404128	1.037184262	1.025463248	1.392812503	0.837597357	0.67613198	1.261130387	0.989044632
54.9	1.097099816	1.03550735	1.043258564	0.968398232	0.912903235	1.095393937	0.948491795	0.91795775	0.899135546	0.758714909	1.083083745	0.995955258	1.358636088	0.823970685	0.668190856	1.261538765	0.991764783
54.92	1.104923347	1.019807876	1.025788422	1.016493832	0.899202281	1.120107587	0.946815555	0.914560786	0.904637215	0.771743738	1.095401154	1.038138587	1.370707873	0.808175385	0.673841763	1.295033311	1.00033617
54.94	1.104665496	0.97271903	1.053167213	1.004821666	0.905717665	1.098783956	0.93546682	0.898042018	0.925723401	0.776123011	1.091779713	1.021804805	1.323358351	0.797104205	0.652178649	1.308658812	0.991882176
54.96	1.083978461	0.980920912	1.072078587	1.004212038	0.917801161	1.100474773	0.954609518	0.893958741	0.962887483	0.763721461	1.058373532	1.057275759	1.347502419	0.809167467	0.693967976	1.325866515	1.0016748
54.98	1.094314289	0.93922986	1.107153201	1.020676489	0.894865868	1.101067056	0.934579356	0.857752957	0.916627546	0.75837024	1.101575076	1.074676966	1.315592811	0.783153004	0.682568633	1.284361794	0.991660322
55	1.099197948	0.967166193	1.108145179	1.014016185	0.875414896	1.124914496	0.965597449	0.868204931	0.953110114	0.731943976	1.033813981	1.120194967	1.302748103	0.760536374	0.703813182	1.279827558	0.994290346
55.02	1.116491373	0.925761882	1.112532498	1.007357769	0.861539648	1.069665033	0.89711131	0.849693818	0.913812769	0.716680724	1.029549506	1.125432641	1.288910685	0.774660923	0.702279745	1.274725447	0.979137861
55.04	1.152960745	0.933230054	1.159689993	0.983235321	0.845619117	1.053473663	0.916650632	0.872194881	0.900268072	0.711998071	1.00758149	1.167428249	1.25517527	0.79674571	0.713533589	1.260015366	0.983112514
55.06	1.161414576	0.922645041	1.164028371	0.935066098	0.842650023	1.031206752	0.913722401	0.865143173	0.837036755	0.689297574	1.004324824	1.179065935	1.275339886	0.792517873	0.724853245	1.290012907	0.97677034
55.08	1.211964371	0.919046448	1.153735975	0.935167283	0.82012068	1.011584482	0.84927019	0.886528708	0.840611155	0.707360721	0.982908076	1.203203597	1.280858505	0.792694764	0.767330653	1.234618771	0.974812774
55.1	1.194455143	0.908597923	1.150667943	0.939475239	0.801512961	0.968785473	0.881028751	0.867048616	0.831658246	0.696350838	0.971155139	1.170015415	1.287041293	0.800696196	0.774779799	1.21354138	0.966050647
55.12	1.185419661	0.915054762	1.150483137	0.937544166	0.825946027	0.960505756	0.872887078	0.927428241	0.793550433	0.662324946	1.000433502	1.190570972	1.285059032	0.779583783	0.78299664	1.187338639	0.966070423
55.14	1.252949148	0.917710275	1.13807628	0.891813779	0.780675714	0.947914079	0.846936672	0.928840622	0.8301098	0.64930922	0.957345996	1.17985878	1.31478564	0.819641273	0.849647077	1.213822776	0.969964821
55.16	1.238872351	0.952435139	1.089818618	0.899441907	0.791381578	0.947953233	0.825941429	0.941951945	0.781850378	0.654192538	0.949486131	1.165744006	1.323383127	0.837632258	0.831725006	1.188753016	0.963785166
55.18	1.236574057	0.922043377	1.11019111	0.865121277	0.790950305	0.917055858	0.812070985	0.956897935	0.782769988	0.627214017	0.951295669	1.142658619	1.366590963	0.855392166	0.882038764	1.194856255	0.963357584
55.2	1.227861153	0.986280115	1.110175516	0.873398584	0.796709367	0.938216492	0.805872279	0.999677111	0.752427583	0.620490656	0.993774312	1.129766917	1.330779584	0.877482289	0.870369825	1.190508784	0.96898691
55.22	1.203346747	0.981638004	1.093820423	0.879022039	0.768999759	0.92502405	0.785818507	1.010240402	0.754766736	0.671041404	0.973549738	1.148227632	1.366826326	0.871938849	0.859477715	1.237844154	0.970723905
55.24	1.198521029	1.022028353	1.079036496	0.895359289	0.792320657	0.927847554	0.784126352	1.050136177	0.771070663	0.628996377	1.017801052	1.081359388	1.342173818	0.93748045	0.893639324	1.219029272	0.977557891
55.26	1.133231152	1.06508009	1.066598621	0.900018371	0.763854386	0.9480165	0.798712891	1.018299821	0.747462543	0.629407928	1.029941015	1.092699856	1.370869884	0.936687299	0.896483965	1.243695079	0.977566212
55.28	1.159620858	1.085691419	1.025627543	0.924378794	0.782377298	0.951033415	0.785309199	0.996757999	0.741022125	0.623452999	1.065737487	1.053926702	1.323760222	0.906331686	0.883617687	1.267712079	0.973522345
55.3	1.118589355	1.097954308	1.04440337	0.912843212	0.782223955	0.970527782	0.788455875	1.041344851	0.773133212	0.641389224	1.057942802	1.067997231	1.336779674	0.96285213	0.900913647	1.307627588	0.987811139
55.32	1.102096889	1.09530106	1.04820637	0.945229195	0.795783122	0.985927649	0.780620685	1.016939762	0.754814518	0.660415598	1.128524746	1.046446874	1.287125894	0.994450457	0.90268989	1.308755025	0.990832983
55.34	1.104553184	1.143571882	1.03753114	0.962463138	0.834194445	1.006607478	0.802908848	0.998673515	0.782805597	0.667911833	1.149270269	1.056093523	1.280989794	0.966911496	0.88758817	1.312995429	0.999691859
55.36	1.071397695	1.120930146	1.034961335	0.982917501	0.845122476	1.050151781	0.799452172	0.98033359	0.797068178	0.671873481	1.180030524	1.054628432	1.274660304	0.929148562	0.878991963	1.321150539	0.999551167
55.38	1.071477154	1.108957281	1.07358267	1.022999768	0.867647996	1.055134885	0.827695009	0.983653621	0.818328374	0.670830323	1.169056238	1.063446012	1.25031429	0.928672909	0.867227682	1.278186875	1.003575693
55.4	1.083311443	1.111255156	1.094692535	1.032558295	0.885843365	1.097138263	0.859305943	0.922772976	0.846976559	0.678406028	1.202985141	1.069907998	1.220717449	0.911515962	0.859051807	1.245263495	1.007606401
55.42	1.07792234	1.055659555	1.116949621	1.053098568	0.872946385	1.097973039	0.861259501	0.907106932	0.846743084	0.701757985	1.178181025	1.107650492	1.197376561	0.911720914	0.824675205	1.247329294	1.003646906
55.44	1.122232419	1.040834076	1.102572504	1.050653764	0.879709898	1.097654026	0.891819514	0.896701509	0.919925867	0.708006802	1.158308628	1.106568159	1.19394552	0.893294382	0.828805753	1.243564055	1.008412305
55.46	1.107536513	0.995266113	1.167587596	1.074176691	0.919596975	1.060454669	0.907298525	0.877491988	0.876543148	0.717797731	1.170228305	1.155279217	1.168919993	0.863185622	0.79454236	1.178188713	1.002130885
55.48	1.123081499	1.006571679	1.185784478	1.050254052	0.902614511	1.075204765	0.927062974	0.85578264	0.896238369	0.729645518	1.131689616	1.145670257	1.197847848	0.832054226	0.77724102	1.175833546	1.000786062
55.5	1.150945753	1.003584182	1.194113053	1.076340634	0.880777008	1.10786919	0.960513281	0.863454452	0.910304143	0.767784115	1.128566124	1.19865387	1.18278026	0.83267398	0.802151371	1.157627344	1.013633672
55.52	1.188757205	0.960086084	1.160245905	1.036631529	0.894834909	1.035682785	0.93768935	0.854783939	0.933356703	0.748290085	1.099373077	1.182145725	1.22591164	0.796339302	0.787268831	1.143352835	0.999046869
55.54	1.184222724	0.933167318	1.173323492	1.014536859	0.90022043	1.060255337	0.911799356	0.83018862	0.931372069	0.773420186	1.105421329	1.15594616	1.248951301	0.777575869	0.790769837	1.119945832	0.994444795
55.56	1.212276545	0.934308597	1.172974603	0.964296187	0.891713752	1.0005521	0.96727693	0.815135037	0.915104095	0.767769927	1.072450968	1.180043242	1.262137431	0.754887557	0.808657493	1.139526832	0.991194456
55.58	1.236441204	0.925932212	1.172244139	0.948593884	0.867641379	1.010391436	0.927212236	0.837670538	0.929815532	0.794250799	1.069294945	1.135560677	1.274378649	0.748593571	0.828391086	1.136441773	0.990178379
55.6	1.219262554	0.932019281	1.145367295	0.945348007	0.848615554	0.9748466	0.927716857	0.849152461	0.905201612	0.779364926	1.071715369	1.140591814	1.311685342	0.77731976	0.828408997	1.136288549	0.987056561
55.62	1.221632501	0.919925343	1.090249814	0.94147389	0.863805157	0.986375618	0.910086425	0.870996202	0.877541036	0.785008235	1.064593503	1.064448125	1.299120089	0.767265495	0.833627435	1.141202821	0.977334481
55.64	1.215664359	0.916684297	1.054036035	0.904461738	0.811018642	0.94866148	0.905916191	0.857813347	0.873069014	0.759709631	1.046948981	1.091366651	1.328329678	0.745603817	0.864597907	1.124366042	0.965515488
55.66	1.164446501	0.939767739	1.055708082	0.905227212	0.793725509	0.957066357	0.880904661	0.909121302	0.857995191	0.787194354	1.069066788	1.02423044	1.30824334	0.765915152	0.89569633	1.164806148	0.967444694
55.68	1.177700313	0.968657726	1.048266031	0.905414884	0.774169969	0.930229252	0.844013673	0.934608536	0.831382552	0.79823122	1.081501317	0.993273252	1.333833267	0.785367603	0.907686496	1.205551791	0.969992993
55.7	1.178139719	0.972063462	1.030159271	0.897073471	0.741716755	0.937888312	0.827802037	0.965524704	0.844727192	0.810840067	1.128864964	0.978364655	1.278121962	0.784470723	0.94676824	1.210340623	0.970804135
55.72	1.125266852	0.994239445	0.993194764	0.895367114	0.734452265	0.912093643	0.810104656	1.018855142	0.806211584	0.750733334	1.116038515	0.974427939	1.28985056	0.852690025	0.971528291	1.2685791	0.969602077
55.74	1.132173735	1.061562053	1.002960945	0.901518404	0.741767024	0.957727785	0.79898484	0.998916205	0.810721164	0.766371447	1.170186285	0.944065919	1.280054964	0.839543774	1.036230749	1.250572933	0.980834889
55.76	1.072312418	1.077732487	1.009239889	0.901525162	0.702493478	0.969994957	0.786173476	1.017524332	0.780701842	0.757146415	1.181408167	0.973018174	1.263269985	0.894876533	1.025471735	1.262473317	0.979710148
55.78	1.081530271	1.113212076	0.992517589	0.934401878	0.706986605	1.018617627	0.804232946	1.035163374	0.801870741	0.745607951	1.176314236	0.918442554	1.261805483	0.881434427	1.064922337	1.280472289	0.988595774
55.8	1.109568921	1.087103905	1.018373682	0.945897669	0.714547556	1.025516457	0.777452252	1.027344327	0.785288098	0.745449728	1.251289764	0.951581379	1.251814215	0.94709145	1.068906835	1.238028464	0.996578419
55.82	1.102792723	1.121625274	1.006380659	0.990403484	0.70351415	1.021893872	0.76673868	1.04439693	0.780284805	0.705363579	1.231689973	0.932581055	1.239180614	0.945143163	1.074058622	1.225732122	0.993236232
55.84	1.073760585	1.111835494	1.066621345	1.015801513	0.707018189	1.077678503	0.754273164	1.016547521	0.749154523	0.758653684	1.210288419	0.96236688	1.2232038	0.964656993	1.088447911	1.215071283	0.999711238
55.86	1.126106918	1.121827793	1.045262418	1.038406222	0.713760683	1.070202401	0.81007306	1.048667879	0.759481943	0.695490109	1.24508946	0.981043571	1.197533057	1.009600708	1.091950194	1.184712785	1.008700575
55.88	1.096174422	1.107999644	1.061025426	1.086278906	0.71598614	1.102881152	0.772383539	1.031959898	0.775266125	0.731009764	1.222901568	0.9999311	1.232920038	1.017628456	1.078565947	1.15111396	1.01150163
55.9	1.133241007	1.10310903	1.089040598	1.123459287	0.723933662	1.097714125	0.80021443	1.006741517	0.793287663	0.717365422	1.210567571	1.033269977	1.231027847	1.008687291	1.019898568	1.131035739	1.013912108
55.92	1.134652793	1.06246942	1.136063194	1.112077892	0.731584696	1.148635589	0.79918613	0.99392239	0.795910061	0.711972878	1.197702545	1.033559167	1.27968909	0.998264309	1.056575325	1.116239122	1.019281537
55.94	1.177494678	1.064586353	1.148335767	1.150542355	0.728080209	1.101361573	0.833402123	0.937470202	0.821081834	0.720814941	1.183729987	1.094612467	1.292685916	0.994144282	1.041655159	1.107412613	1.024838154
55.96	1.180222808	1.096335951	1.192053739	1.145471157	0.768427044	1.136935211	0.816133215	0.96422586	0.824515608	0.752388168	1.222991068	1.066670191	1.301661107	0.989948369	1.016603163	1.11195832	1.036658811
55.98	1.206597198	1.040968906	1.172550813	1.110475196	0.763476972	1.116331269	0.871109556	0.93622738	0.853105996	0.710582434	1.159511145	1.137838193	1.327760805	0.986768876	1.002227363	1.092236239	1.030485521
56	1.193255931	1.016407855	1.187170419	1.110157767	0.781417454	1.099679493	0.916222458	0.921983795	0.872964229	0.715205483	1.185749325	1.174349866	1.295287429	0.98317189	0.995670555	1.053067932	1.031360118
56.02	1.210835884	1.01168765	1.158356134	1.104853482	0.79681919	1.084869199	0.92089885	0.892480898	0.879374859	0.716467377	1.147855211	1.130243888	1.308405969	0.982040551	0.959509637	1.085499572	1.024387397
56.04	1.197591649	1.008577826	1.163900366	1.097279627	0.823841867	1.081469388	0.936390078	0.902257811	0.901984719	0.785946935	1.166349279	1.122173393	1.298350678	0.90158469	0.962892452	1.082214741	1.027050344
56.06	1.159187249	1.017035217	1.155451204	1.078114146	0.816533543	1.03964823	0.947996291	0.930353067	0.91542592	0.745225762	1.164668133	1.133020872	1.267642523	0.916773433	0.98264509	1.112914833	1.02391472
56.08	1.173172373	1.015377765	1.131082355	1.074332774	0.849582016	1.0382235	0.931264405	0.917587726	0.919606099	0.798524272	1.174307433	1.082404251	1.233551361	0.898113793	0.985632578	1.126498616	1.021828832
56.1	1.150941482	1.043743248	1.128415412	1.040818362	0.848252082	1.006264408	0.926860889	0.922100651	0.911992826	0.79929217	1.200594958	1.07141233	1.209425822	0.882993958	0.959454703	1.150508793	1.015817006
56.12	1.098015002	1.065198966	1.079881364	1.051114441	0.825580649	0.995565619	0.912287777	0.968604578	0.921264735	0.813520824	1.190562448	1.052997401	1.168955821	0.880891815	1.020497811	1.170829594	1.013485553
56.14	1.055666672	1.044864672	1.084242213	1.014226514	0.850376137	0.974603323	0.920413595	0.946287992	0.931313121	0.864008742	1.244378647	1.060217154	1.19775239	0.868536802	1.011214088	1.202707845	1.016925619
56.16	1.073740674	1.109286583	1.046649746	1.029380918	0.834492791	0.988210726	0.948301792	0.98492544	0.948958204	0.854885994	1.301591859	1.018506572	1.149349577	0.902036054	1.039767216	1.195741874	1.026614126
56.18	1.042652491	1.128671779	1.063278875	1.020985896	0.845583859	0.980051213	0.903684369	0.996588958	0.918214147	0.883805566	1.261127879	1.024964963	1.176517712	0.878613308	1.07758101	1.206831485	1.025572094
56.2	1.044563161	1.142974656	1.052347964	1.024979459	0.803237208	1.017143388	0.903781613	1.022146044	0.895138799	0.854884492	1.288917205	0.99027623	1.12567076	0.873041165	1.10347061	1.192758141	1.020958181
56.22	1.023604384	1.173233973	1.05157454	1.00900429	0.831878113	1.02744884	0.863397269	1.052913033	0.855252122	0.886536988	1.33907861	1.015493057	1.147186502	0.894027685	1.148712125	1.201809075	1.032571913
56.24	1.043774116	1.222949091	1.04027409	1.024678905	0.807174938	1.035763785	0.873726939	1.097669268	0.874331472	0.922486267	1.307708475	0.986544039	1.111151746	0.902023422	1.152449287	1.16669442	1.035587516
56.26	1.027203484	1.192434554	1.077344649	1.008789712	0.792808199	1.072410653	0.843736255	1.116357609	0.834557004	0.882251353	1.289073542	0.998234769	1.12192354	0.911806858	1.166886516	1.148380449	1.030262447
56.28	1.052708555	1.183436352	1.086580069	1.078363708	0.76540759	1.077387925	0.839934597	1.120511364	0.841423583	0.878992107	1.236390491	0.992327629	1.148718637	0.918277541	1.159916201	1.146605112	1.032936341
56.3	1.031942665	1.186613031	1.138226463	1.124048421	0.747698308	1.093002633	0.782633914	1.135199224	0.795147443	0.918155964	1.271435068	1.009967266	1.16050831	0.937327507	1.182957028	1.125507349	1.040023162
56.32	1.070295418	1.172259243	1.13269362	1.135847077	0.747903634	1.146088456	0.811121436	1.124053469	0.816312719	0.922209013	1.216044274	1.001974563	1.17000779	0.958754611	1.166061968	1.105990517	1.043601113
56.34	1.070455105	1.17780474	1.185030563	1.137022095	0.724749161	1.14543351	0.792092	1.120238505	0.788953908	0.88022542	1.190111322	1.052004773	1.207610062	0.948190563	1.173133811	1.079681685	1.042046076
56.36	1.092585334	1.144392603	1.205892557	1.169995031	0.685835209	1.189936141	0.789770863	1.091202822	0.792488989	0.832660261	1.225847389	1.042763334	1.205442737	1.002493839	1.122296588	1.07443352	1.041752326
56.38	1.135173403	1.099935038	1.204501736	1.178691606	0.70612827	1.18659483	0.763803187	1.079672224	0.762482768	0.853111571	1.201867777	1.065566402	1.282623166	0.993217492	1.091701152	1.047503003	1.040785852
56.4	1.137622535	1.098348441	1.23793293	1.185543385	0.682741712	1.169374583	0.772909077	1.044458507	0.78267103	0.818605489	1.206584658	1.103016369	1.279266219	1.001794603	1.104447876	1.047143077	1.042028781
56.42	1.154648142	1.049653163	1.188753114	1.17497938	0.671770896	1.151911141	0.764306252	1.021939105	0.76075658	0.808537345	1.208320092	1.140369913	1.300349712	1.046464725	1.099975908	1.025408636	1.035509007
56.44	1.204403574	1.049002128	1.218590542	1.166735152	0.66204831	1.136510001	0.76704913	0.97371719	0.794083043	0.791254187	1.186265274	1.154403998	1.312513352	1.003745821	1.064858095	1.076162773	1.035083911
56.46	1.179759672	1.069608672	1.200748797	1.152523916	0.668204879	1.155161058	0.775988391	1.017641099	0.78022172	0.773004884	1.202626696	1.140925289	1.268606103	0.995517127	1.089194423	1.03560879	1.031583845
56.48	1.166610605	1.033980454	1.193488592	1.133414732	0.665929033	1.096447489	0.782068327	0.972478794	0.811291518	0.763019182	1.189572702	1.152309148	1.266383031	0.960494466	1.056155274	1.086343964	1.020624207
56.5	1.154239907	1.058444151	1.155464677	1.1079117	0.655775444	1.108823315	0.768984062	0.958453508	0.80363131	0.768190834	1.222318198	1.124670866	1.25534115	0.981803141	1.046504742	1.081984733	1.015783859
56.52	1.101015084	1.008434081	1.166423063	1.089563647	0.677394243	1.094133248	0.78969152	0.937810506	0.815037561	0.764091186	1.246092683	1.16100955	1.252398579	0.934005172	1.054835415	1.131399315	1.013958428
56.54	1.103603197	1.016829501	1.114548654	1.109528977	0.671908858	1.064628219	0.832312963	0.952801007	0.845953015	0.744137205	1.252737092	1.06219239	1.23492439	0.929572174	1.085423749	1.124219641	1.009082564
56.56	1.053705966	1.040050264	1.087078057	1.094171525	0.680911059	1.065642794	0.814728299	0.91502542	0.875932728	0.732944127	1.270008869	1.07467685	1.209160216	0.905658411	1.056393915	1.155045459	1.001945872
56.58	1.060158757	1.080088924	1.076446752	1.093781351	0.679451936	1.039631478	0.84575137	0.959564502	0.886050678	0.76316516	1.326058569	1.037849006	1.191308594	0.884842047	1.09842069	1.1679301	1.011906244
56.6	1.005993362	1.067474955	1.064585041	1.042985792	0.704437107	1.029792688	0.859795356	0.943957876	0.885383654	0.763371683	1.335301849	1.013375652	1.161245597	0.86262861	1.133161084	1.178622637	1.003257059
56.62	1.030376759	1.13622659	1.054245968	1.059269377	0.705499551	1.047875208	0.899998819	0.975716774	0.936460091	0.774820551	1.344977883	0.99315084	1.157006638	0.837988361	1.162509791	1.174957052	1.018192516
56.64	0.970444014	1.13886557	1.04920231	1.067898784	0.731022912	1.034661081	0.871910858	1.001562537	0.915300928	0.768254602	1.350168052	0.993302453	1.193870579	0.838172521	1.174451959	1.210268783	1.019334872
56.66	0.976998646	1.192101339	1.031534818	1.068311325	0.734828205	1.03692113	0.885233731	1.033703598	0.929637536	0.815271828	1.34924437	0.964095311	1.18024778	0.842761161	1.238332955	1.162428971	1.027603294
56.68	0.958035833	1.19086467	1.060590421	1.060216215	0.775481719	1.040404942	0.875716362	1.03339	0.959604608	0.816307621	1.30508988	0.970225682	1.195430981	0.812857463	1.24895663	1.178014407	1.030074214
56.7	0.961811419	1.227206216	1.065781696	1.09678916	0.75807567	1.071889053	0.912043891	1.0830653	0.951180057	0.846158031	1.316356201	0.953017255	1.152455587	0.833430606	1.253142195	1.120922011	1.037707772
56.72	0.958581133	1.205437803	1.067457131	1.110698568	0.787624581	1.117381708	0.91747491	1.085286826	0.965950978	0.836418407	1.30282844	0.956627862	1.22171955	0.822928638	1.265955408	1.115323471	1.046105963
56.74	0.961341646	1.230824201	1.122167701	1.134195081	0.808424838	1.175176291	0.914668554	1.145634079	0.972208033	0.860402309	1.251181951	0.954768474	1.229915295	0.81791935	1.264761738	1.098827785	1.058901083
56.76	0.946194779	1.208628749	1.14383501	1.147767985	0.817631943	1.156723928	0.91282594	1.150032416	0.939702924	0.879422636	1.275788322	0.962948771	1.250197977	0.828745536	1.268450737	1.019008183	1.056744115
56.78	1.020451422	1.178303097	1.14475865	1.20152608	0.795856127	1.194709794	0.884257141	1.11336457	0.928989714	0.889807021	1.250339206	0.974627157	1.256107765	0.863490865	1.214786256	1.056149711	1.060470286
56.8	1.007705001	1.18648087	1.159485934	1.19648668	0.819931812	1.224280163	0.86504973	1.102321957	0.902072329	0.905979844	1.286438553	0.996104509	1.281919453	0.871771817	1.252816071	1.030724493	1.068098076
56.82	1.041257715	1.131063862	1.204639569	1.234300125	0.82509256	1.193323449	0.871221294	1.122588344	0.919089886	0.898439277	1.264999745	1.018301459	1.234037043	0.882359063	1.209413505	1.024158135	1.067142815
56.84	1.109088861	1.161219261	1.213647144	1.242585928	0.812363629	1.191735074	0.861013202	1.088875862	0.901441489	0.955681481	1.292982517	1.059701413	1.248999358	0.916751658	1.195104682	0.991923524	1.077694693
56.86	1.090319392	1.147198718	1.22795672	1.225840688	0.801385527	1.17118904	0.800777347	1.071801448	0.884232036	0.924578514	1.274980443	1.08364596	1.20033256	0.934209014	1.168423929	0.99520483	1.06262976
56.88	1.117293509	1.106688379	1.227059486	1.229637471	0.785400206	1.158162616	0.825948621	1.06817182	0.839437683	0.969769366	1.304745138	1.105199685	1.198341419	0.942757418	1.21015128	0.987063435	1.067239221
56.9	1.121620909	1.088974892	1.182265448	1.190824138	0.780269823	1.152268332	0.794700764	1.030969849	0.872785475	0.916716544	1.291640358	1.125540274	1.187791524	0.956593309	1.158432416	0.982292799	1.052105428
56.92	1.126945825	1.114180049	1.161247685	1.218634348	0.75475248	1.144190152	0.765426941	1.041588558	0.847610003	0.866786612	1.316917676	1.16075688	1.169633956	0.994270808	1.139428417	0.99512826	1.051093666
56.94	1.138502399	1.079050054	1.176535203	1.174388336	0.756613047	1.1119979	0.762640665	0.979347154	0.829241329	0.860432524	1.343609065	1.157871511	1.131162957	1.01009484	1.130519807	1.019086619	1.041318338
56.96	1.136109704	1.1048778	1.135738848	1.151480046	0.724233476	1.056863533	0.748811374	1.005683614	0.859924632	0.853653525	1.37605666	1.140766369	1.101944025	0.980237125	1.170046741	1.016440452	1.035179245
56.98	1.112769114	1.094128084	1.151317627	1.132870434	0.726015243	1.087424334	0.756088779	0.942623415	0.873554534	0.822993381	1.383154534	1.157902429	1.083679885	0.990766529	1.178306076	1.066438832	1.035002077
57	1.08897686	1.139846571	1.121322816	1.14906905	0.666069813	1.061191106	0.775054829	0.994928442	0.836118994	0.838791	1.367917037	1.13502649	1.069477268	1.008745239	1.204492557	1.048143517	1.031573224
57.02	1.052703299	1.135780327	1.137529503	1.124349796	0.666458927	1.066098022	0.757519591	0.963113376	0.847627232	0.8014966	1.339873402	1.127836136	1.118167382	0.985359504	1.245931577	1.124195668	1.030877521
57.04	1.049221859	1.199387422	1.124269725	1.135043096	0.651160971	1.069327081	0.74513302	0.987457052	0.861555172	0.843755282	1.31174719	1.106929819	1.072427868	0.982738316	1.236068791	1.116064251	1.030767932
57.06	0.997390578	1.199397655	1.112274734	1.119185242	0.64389589	1.040916328	0.768057111	0.964654874	0.888910139	0.826154684	1.334547919	1.093046844	1.070479881	0.959118139	1.287236787	1.134186608	1.027465838
57.08	0.982094552	1.224756996	1.124634084	1.158177779	0.64052829	1.080551635	0.781210524	0.994220232	0.90028384	0.803959659	1.304542632	1.044906916	1.073389343	0.962115683	1.28352966	1.148944295	1.031740382
57.1	0.957972509	1.235327307	1.128039648	1.171794366	0.660197287	1.078249127	0.795364335	0.998142259	0.911447234	0.811665827	1.308174518	1.058462208	1.10191216	0.897402979	1.314591949	1.133580608	1.03514527
57.12	0.963361498	1.244425353	1.135697746	1.201209084	0.621915702	1.11440824	0.808677067	1.071677997	0.951730935	0.817879908	1.264961987	1.0629427	1.115592193	0.911850016	1.2624761	1.082708505	1.039469689
57.14	0.920229065	1.257450899	1.143370803	1.196487582	0.638715152	1.116073532	0.849852826	1.061351343	0.980655415	0.791803062	1.291722626	1.038801128	1.169625449	0.869066462	1.280036282	1.081414743	1.042916023
57.16	0.900365416	1.249946164	1.153743954	1.212229634	0.63319608	1.157346215	0.857359717	1.135766466	0.997121432	0.78716044	1.24880954	0.986329228	1.181637686	0.870252149	1.258692081	1.053362261	1.042707404
57.18	0.922495041	1.218684286	1.205763788	1.254599607	0.618186244	1.173423667	0.901419074	1.152517385	1.020689866	0.81248074	1.286590493	1.016576353	1.228953194	0.864807207	1.261756393	1.037343814	1.061017947
57.2	0.943302394	1.219690802	1.240719915	1.258132952	0.663578381	1.198464297	0.890876979	1.178375808	1.046125289	0.803636141	1.284575994	1.019204214	1.227732401	0.863902759	1.199698593	1.018031786	1.066003044
57.22	0.932116018	1.230177755	1.292459749	1.298867497	0.670075578	1.215301772	0.922099995	1.165689473	1.045717034	0.845008143	1.310740671	1.025474141	1.243606587	0.866807622	1.227502218	0.991551184	1.080199715
57.24	0.957527966	1.197529521	1.283335706	1.280897571	0.676777378	1.218419783	0.965981162	1.21768163	1.071189621	0.902524711	1.330130641	1.035777248	1.234074931	0.847292882	1.229101828	0.96888522	1.088570487
57.26	0.938463218	1.205547928	1.283358066	1.277437573	0.697818738	1.25029926	0.987232155	1.213343775	1.064753311	0.906273637	1.314516575	1.046983627	1.268630737	0.839495936	1.22943701	0.962693147	1.092892793
57.28	0.968813425	1.189400685	1.297035829	1.282390444	0.683245585	1.290524365	0.982040766	1.164555194	1.046220258	0.931414564	1.328777875	1.062666666	1.242349341	0.886098333	1.199437258	0.947350664	1.093895078
57.3	0.966665873	1.158043128	1.269277372	1.270489509	0.695113482	1.24684836	0.990495692	1.18829352	1.013847321	0.956376553	1.356276375	1.099305768	1.251254169	0.860573204	1.200387467	0.930728985	1.090873549
57.32	1.029356955	1.15883465	1.233691984	1.216449213	0.731249228	1.244799847	0.965606556	1.143171899	1.013281294	0.999302376	1.375759667	1.136223728	1.217726917	0.875445167	1.207869522	0.930474814	1.092452739
57.34	1.040223116	1.187590494	1.221011755	1.208877752	0.758145687	1.239035497	0.956335805	1.106288987	1.004358335	1.006207142	1.398532615	1.154025148	1.174981118	0.873705974	1.202701087	0.925047171	1.09106673
57.36	1.05803937	1.15835096	1.206581719	1.19343642	0.74212739	1.170266521	0.991833593	1.123148119	0.957268609	0.984264931	1.403479517	1.155897383	1.188050593	0.880402826	1.23415994	0.917574633	1.085305158
57.38	1.059240072	1.147076016	1.213190032	1.179462734	0.757976119	1.19225371	0.954115078	1.096498747	0.95643371	1.012073589	1.383556138	1.172073644	1.135105437	0.893274833	1.235432529	0.929152861	1.082307203
57.4	1.119371357	1.166535515	1.203955218	1.140444078	0.767973405	1.17995874	0.945244867	1.088401754	0.934982534	1.01905227	1.405384711	1.184522796	1.136166083	0.925021798	1.254721593	0.936621895	1.088022413
57.42	1.078205701	1.194887	1.202555744	1.132446124	0.772452701	1.155845616	0.909146491	1.090336249	0.9518105	1.000893891	1.363243622	1.170688944	1.113294845	0.978162295	1.270961203	0.950136649	1.083441723
57.44	1.072241562	1.232010874	1.194681533	1.137078374	0.782357936	1.139313112	0.920822345	1.069476743	0.922378934	0.985261876	1.400604991	1.109651608	1.108549216	0.957391212	1.292183771	0.993877727	1.082367613
57.46	1.054514331	1.248865733	1.208750931	1.126618336	0.778798488	1.175842439	0.849514038	1.082066293	0.894990867	1.014192245	1.344929077	1.096719585	1.090014688	0.989382801	1.321959406	0.991389397	1.079284291
57.48	1.075303672	1.2658248	1.220160705	1.127576352	0.806294017	1.120335676	0.860640833	1.061472877	0.92249065	0.955357659	1.379581369	1.071804221	1.114710541	0.973496596	1.334787454	1.037057899	1.082930958
57.5	1.045149894	1.30095622	1.190957447	1.122866448	0.782268163	1.182819566	0.842301584	1.060919732	0.914345151	0.97814312	1.342855332	1.093699156	1.110528245	0.972396822	1.355568727	1.045162163	1.083808611
57.52	0.995488916	1.31409383	1.193795095	1.165255764	0.781983569	1.187275355	0.852353716	1.06645036	0.931740629	0.926915506	1.332842094	1.062809378	1.136540573	0.976542031	1.382071579	1.071534183	1.086105786
57.54	0.998788557	1.317936341	1.223505542	1.179444793	0.784959439	1.186118202	0.822722561	1.13441204	0.928015936	0.909871037	1.328824805	1.026176032	1.125330194	0.973731666	1.335034917	1.097194926	1.085754187
57.56	0.979680138	1.306800065	1.246760893	1.179475473	0.765556631	1.217990535	0.826426887	1.070076722	0.930968052	0.894302078	1.3168752	1.026200019	1.177619791	0.961028449	1.325785582	1.096752623	1.082643696
57.58	0.984562478	1.282472053	1.243581524	1.220691375	0.746961414	1.213510581	0.812310441	1.120694788	0.961799164	0.892231599	1.325147949	1.013481352	1.188319992	0.966933965	1.279497365	1.080764123	1.08331001
57.6	0.975616515	1.28642254	1.288862231	1.245598936	0.780495663	1.255557718	0.802241379	1.160628981	0.968679866	0.854729187	1.332006873	1.004507469	1.193316073	0.907104776	1.314362391	1.063234999	1.08958535
57.62	0.978015175	1.284079018	1.312116573	1.262675379	0.758657418	1.281700595	0.818553224	1.178172175	1.016383124	0.835914276	1.354295536	0.968575425	1.198895946	0.910800881	1.276997408	1.056453624	1.093267861
57.64	0.952761545	1.277007729	1.347653934	1.286509872	0.750205501	1.271484572	0.82931052	1.197156311	1.027683388	0.815420715	1.385606209	0.966588048	1.253068598	0.878077335	1.274027275	1.056224524	1.09804913
57.66	0.948355912	1.219575257	1.334721064	1.299084798	0.703676422	1.27308254	0.871102115	1.230771678	1.077433431	0.828326487	1.392631477	0.963448969	1.213964535	0.855375783	1.263651011	0.99124365	1.09165282
57.68	0.937218986	1.224665624	1.334255915	1.26340564	0.728969596	1.295414953	0.836231354	1.190828517	1.115372836	0.827869837	1.396675902	0.97120969	1.182170018	0.845780704	1.251878188	1.013119854	1.088441726
57.7	0.969185138	1.247421003	1.317460783	1.285954102	0.716078227	1.271594528	0.852846512	1.226220804	1.075801496	0.821247567	1.435920692	0.981819166	1.186660395	0.864699766	1.254027474	0.98586503	1.093300168
57.72	0.936007885	1.215427273	1.304684863	1.273461615	0.727460544	1.225869241	0.880393327	1.193480766	1.122227354	0.830689582	1.391655753	0.984374427	1.161618965	0.811082333	1.266726437	0.978042404	1.081450173
57.74	0.980816834	1.232960661	1.283732817	1.235986107	0.703791641	1.203332452	0.919406391	1.176061163	1.08582138	0.863474644	1.389499492	1.000077176	1.149412207	0.806827343	1.282157271	0.964468804	1.079864149
57.76	0.988331992	1.222474832	1.283940218	1.211613535	0.710515006	1.204602222	0.899033072	1.132022679	1.100725576	0.851918369	1.341287299	1.070206268	1.101622986	0.792789136	1.306302923	0.936122662	1.072094298
57.78	1.042052551	1.229785846	1.254932566	1.219819234	0.676577244	1.178966114	0.983673605	1.101401403	1.105370214	0.889864758	1.351558877	1.071275968	1.136105706	0.794525648	1.313564378	0.947546199	1.081063769
57.8	1.025234456	1.263336206	1.225422585	1.218998229	0.693358688	1.193786033	0.947783877	1.091454199	1.076027747	0.905434775	1.317383176	1.137555781	1.082114679	0.797603555	1.337639104	0.914242652	1.076710984
57.82	1.05306541	1.276791608	1.227498767	1.194629458	0.700832839	1.146731629	0.960113082	1.093983918	1.087366982	0.886787188	1.309672252	1.09349787	1.063937359	0.792561311	1.311194041	0.908774024	1.069214859
57.84	1.094407648	1.3078997	1.210213534	1.17250862	0.681586685	1.143088041	0.970642202	1.087871513	1.04005583	0.932170242	1.28958127	1.123832836	1.027862922	0.788499344	1.349630197	0.902210537	1.07012882
57.86	1.100763528	1.305472403	1.206800751	1.136571238	0.660081894	1.171597539	0.983768795	1.035077536	1.04256474	0.960176293	1.276057005	1.127845018	1.040503709	0.795666408	1.364282443	0.907993043	1.069701396
57.88	1.089262852	1.33463404	1.228334793	1.149861513	0.675114438	1.158466955	0.974582991	1.044980282	1.017423718	0.931146174	1.270035986	1.100056667	1.026821822	0.813549968	1.355242911	0.910340676	1.067490987
57.9	1.087225445	1.344812291	1.230353196	1.156066469	0.677849929	1.17506555	0.966950086	1.070066584	1.000957045	0.958653355	1.277100037	1.095162624	1.026200043	0.826384469	1.376427787	0.92725606	1.074783186
57.92	1.104883674	1.355177666	1.228563466	1.144303092	0.658743262	1.155011541	0.971153211	1.04052393	0.973268832	0.989831344	1.251329919	1.094645864	1.029881222	0.841346928	1.307152959	0.959715425	1.069095771
57.94	1.073246586	1.342805865	1.252048822	1.17220206	0.680440965	1.191477979	0.932206875	1.054317499	0.967511772	0.998310122	1.266163615	1.055141161	1.046755528	0.87397088	1.29799208	0.952820169	1.072338249
57.96	1.071109537	1.284128879	1.270351485	1.203073003	0.710129436	1.204079281	0.921366335	1.049888512	0.966188399	0.968687933	1.268621281	1.045775753	1.06473082	0.880267994	1.281388417	0.940325737	1.07063205
57.98	1.016712765	1.288771419	1.295154393	1.220291029	0.705855858	1.210652519	0.883499978	1.051901886	0.947235294	0.957851257	1.272738858	1.054481423	1.085034836	0.892218468	1.287259881	1.037217302	1.075429823
58	1.032176747	1.297928524	1.315026245	1.271066999	0.711679129	1.263141785	0.895903575	1.114706009	0.94913813	0.941548147	1.298189389	0.992538801	1.121311841	0.923131171	1.23903073	1.026901905	1.087088695
58.02	1.002740842	1.250192622	1.326099743	1.244747833	0.720084403	1.252728143	0.891303895	1.092932791	0.987742146	0.912371506	1.325085497	0.997118875	1.173030207	0.892469737	1.254889484	1.030501066	1.084627424
58.04	0.95426247	1.250487763	1.338385791	1.256505468	0.715450845	1.312566883	0.865372286	1.120938727	0.973804138	0.904805983	1.345952235	0.988630808	1.179460652	0.896168802	1.237015287	1.02981652	1.085601541
58.06	0.922229333	1.240053176	1.329701537	1.248880553	0.709582195	1.32433267	0.865150218	1.162447653	1.019791538	0.870158462	1.372343016	0.985122579	1.181408289	0.907954151	1.207682447	1.032671651	1.086219342
58.08	0.918449268	1.244408622	1.307048659	1.256440198	0.743594886	1.312113509	0.847075346	1.184170954	1.018388444	0.911684326	1.34194421	0.929891437	1.230984876	0.916712186	1.213608003	1.041996492	1.088656963
58.1	0.889302445	1.250014908	1.263643777	1.22871701	0.756121002	1.307462664	0.836340378	1.207589513	1.049446517	0.825283781	1.366764397	0.935241478	1.169246393	0.901260959	1.221622767	1.04120004	1.078078627
58.12	0.868869273	1.20293931	1.276015644	1.188664225	0.731375053	1.253565719	0.841963799	1.200261793	1.05470558	0.834254826	1.341554551	0.914778817	1.180123134	0.8934686	1.216210126	1.015034172	1.063361539
58.14	0.87194619	1.239183927	1.249332947	1.1986305	0.77176173	1.290212332	0.854414327	1.181171987	1.051465939	0.830005171	1.32670935	0.930393598	1.181047126	0.865500378	1.255541874	1.012674093	1.069374467
58.16	0.856891833	1.222108155	1.286498261	1.160350878	0.793250051	1.257956461	0.844139302	1.133556613	1.104917438	0.812118401	1.326583943	0.919771949	1.197717791	0.880229278	1.239147911	0.994712189	1.064371903
58.18	0.829683779	1.235523188	1.220657655	1.16169634	0.804667848	1.240030383	0.859609556	1.137710709	1.119068934	0.782635056	1.320499236	0.925560681	1.159363755	0.835194228	1.269874729	0.956646432	1.053651407
58.2	0.869669997	1.232261191	1.250455398	1.166864375	0.796113877	1.221945688	0.892681779	1.124499943	1.15183867	0.805616619	1.296359611	0.965488867	1.140872485	0.844880488	1.282683798	0.93387119	1.061006498
58.22	0.864465412	1.265755982	1.246453819	1.139115257	0.786906145	1.235445382	0.897349285	1.12615562	1.137671138	0.776028746	1.262909285	0.980691195	1.103021373	0.783951414	1.295727978	0.913759808	1.05096299
58.24	0.83163386	1.273884445	1.253205236	1.144714046	0.774193545	1.238757925	0.92895879	1.111160519	1.129526562	0.775250989	1.267460181	0.963220891	1.111840777	0.802699671	1.30859547	0.879145494	1.049640525
58.26	0.862251549	1.27200918	1.227989262	1.147569729	0.764765424	1.210126061	0.974229113	1.082493062	1.084724788	0.782898628	1.21346159	1.030473256	1.089560338	0.772877116	1.317649232	0.881048201	1.044632908
58.28	0.878521388	1.328312266	1.254116861	1.123635723	0.73065037	1.222227081	0.975108579	1.073197298	1.09635682	0.788503942	1.213193914	1.02255503	1.068563652	0.734367244	1.334737761	0.870220229	1.04464176
58.3	0.913219753	1.34735984	1.2588259	1.120658705	0.725913615	1.24607451	1.010998919	1.070728736	1.062219527	0.799861763	1.221165701	1.032525548	1.082125467	0.764239027	1.289775422	0.837674177	1.048960413
58.32	0.905847455	1.337674456	1.276482504	1.120359388	0.713361039	1.245084578	1.022629615	1.060702246	1.054078426	0.826692481	1.241564791	1.067178471	1.035696186	0.74446486	1.283921467	0.813293215	1.046814449
58.34	0.934217781	1.330602978	1.289788313	1.155168967	0.695460398	1.286813661	1.030564935	1.063624814	1.005564841	0.835222428	1.204502133	1.056680821	1.036757941	0.734698025	1.229517907	0.827564387	1.044796896
58.36	0.972288422	1.320559272	1.293345188	1.182783303	0.677212274	1.281002253	1.059814379	1.061219987	1.005931701	0.839335556	1.222171039	1.043863244	1.057296146	0.73536725	1.217255655	0.838359217	1.050487805
58.38	0.984182084	1.313576513	1.31810225	1.214488965	0.669719805	1.307806168	1.039720357	1.071964658	0.980917038	0.87916552	1.259272272	1.027854392	1.060054269	0.71814234	1.199851545	0.843254067	1.055504515
58.4	0.989358852	1.27716456	1.354057325	1.197243141	0.63953536	1.319859962	1.094645422	1.077367694	0.994290602	0.854582395	1.307680254	1.021947328	1.083326364	0.713969638	1.181121788	0.851594966	1.059859103
58.42	0.979324568	1.240978523	1.381770207	1.233178616	0.660180499	1.336208032	1.066294124	1.085991928	0.967686769	0.89224519	1.269374331	1.030128324	1.093259992	0.714614862	1.16935529	0.845169784	1.060360065
58.44	1.000748429	1.263731751	1.368741628	1.248746709	0.633287993	1.367525215	1.04681691	1.102797615	0.97980129	0.891236223	1.312840052	0.976897664	1.13149264	0.733021282	1.1624292	0.880768569	1.068805198
58.46	0.98574005	1.238894535	1.368436078	1.249330466	0.607872031	1.314815344	1.040893552	1.146410919	0.962355345	0.921904932	1.315895852	0.979554508	1.143350321	0.753246047	1.129635498	0.906387477	1.066545185
58.48	1.001984684	1.242964314	1.325151296	1.278674275	0.573007734	1.325183761	1.022609311	1.178278012	0.962664747	0.936641102	1.300179989	0.934849108	1.161822059	0.750930119	1.136702283	0.899788583	1.064464461
58.5	0.970048444	1.24392298	1.325017226	1.271320142	0.583529756	1.294013164	1.013005921	1.208748976	0.953863735	0.952063147	1.24780943	0.915818889	1.19254483	0.785445143	1.16673084	0.940870949	1.066547098
58.52	0.938924134	1.277801259	1.285425707	1.238605945	0.579161025	1.274974502	0.976695601	1.189536518	0.981127851	0.928579407	1.240680532	0.880422588	1.211964796	0.761180612	1.197001252	0.960098376	1.057636257
58.54	0.926151181	1.275374805	1.283949812	1.231647379	0.591025584	1.254306904	0.964720328	1.190414344	1.005307251	0.97084923	1.231205647	0.854809192	1.23184071	0.831414525	1.19131575	0.992737437	1.06419188
58.56	0.917335979	1.300456482	1.266894395	1.229463374	0.600620993	1.263726295	0.975232245	1.197998242	1.048700852	0.924443929	1.213458476	0.869702576	1.199188515	0.800863233	1.228433174	1.017457614	1.065873523
58.58	0.909751947	1.339419821	1.279345052	1.191449733	0.600471053	1.252604171	0.93748417	1.197977812	1.091102617	0.924441265	1.230201382	0.825812012	1.160509405	0.825778274	1.23658824	1.03786149	1.065049903
58.6	0.870090237	1.353406811	1.257484459	1.207370777	0.596732629	1.254815958	0.96644147	1.201743608	1.099216058	0.904565249	1.184202511	0.839767803	1.159046652	0.889267138	1.230116138	1.071095335	1.067835177
58.62	0.883324346	1.363213845	1.245658889	1.167590905	0.622155027	1.236293751	0.931767761	1.186915045	1.121565027	0.889688332	1.161237989	0.820111094	1.097304222	0.848128062	1.231755085	1.021302985	1.051750773
58.64	0.875465146	1.337512873	1.246568602	1.168271398	0.610144446	1.254674361	0.945015499	1.1339473	1.123623415	0.878464814	1.132106563	0.826664594	1.150708529	0.859706225	1.267546109	1.059261191	1.054355067
58.66	0.849168797	1.402143034	1.269386571	1.150645853	0.624908675	1.227499185	0.966732301	1.136664376	1.151394147	0.860878694	1.149395547	0.837220722	1.12195897	0.888118394	1.280944932	1.032460338	1.059345034
58.68	0.847517988	1.392025344	1.279989022	1.133750173	0.647457322	1.258399962	0.969230285	1.138589323	1.14646865	0.839087359	1.145007701	0.854209669	1.079421891	0.912475661	1.248341122	1.012668608	1.056540005
58.7	0.860456674	1.366658712	1.315557393	1.139297432	0.656572537	1.275411264	0.990317431	1.085922658	1.117330237	0.823813006	1.131892231	0.856589531	1.099161064	0.911705817	1.265876526	0.981448607	1.054875695
58.72	0.841695486	1.347577348	1.303579995	1.170275167	0.665815162	1.305315203	0.979667047	1.102486624	1.102046718	0.795128845	1.104445053	0.882293522	1.059271091	0.902884411	1.220299594	0.960279853	1.04644132
58.74	0.858388144	1.361246478	1.33442628	1.17292285	0.650405926	1.302724407	1.023327954	1.08863044	1.092251275	0.824076438	1.171241756	0.891067956	1.068359104	0.903408369	1.20778187	0.952965447	1.056451543
58.76	0.864598931	1.337682109	1.325820162	1.199210716	0.66016768	1.344078331	1.053716594	1.111456824	1.074180276	0.819772605	1.161320631	0.914206693	1.051868468	0.889194042	1.163760945	0.942605523	1.057102533
58.78	0.871221619	1.315214033	1.344234291	1.204439996	0.70254465	1.351912922	1.085564284	1.081388442	1.076144637	0.812115564	1.208559148	0.919546917	1.053265182	0.886920422	1.189312373	0.91929591	1.063855024
58.8	0.854174818	1.303506552	1.362134196	1.190248224	0.681510699	1.375977927	1.118466145	1.118599808	1.045288049	0.770219458	1.201266267	0.943457232	1.029857767	0.870784088	1.150583522	0.944728439	1.060050199
58.82	0.912869168	1.304641437	1.362186174	1.229774089	0.690906933	1.37599973	1.129006155	1.094848975	1.058894369	0.792374113	1.250584874	0.969478784	1.043384311	0.828397623	1.125658337	0.931759805	1.068797805
58.84	0.919078073	1.280136149	1.346065298	1.245494884	0.729160025	1.404634724	1.148641698	1.15396463	1.003580542	0.80622343	1.267061574	0.984829854	1.068730036	0.830335636	1.09889002	0.928579923	1.075962906
58.86	0.968507871	1.295724026	1.310833254	1.259310519	0.714291809	1.402695343	1.16967075	1.156819526	0.987894266	0.789418985	1.276185948	0.99459219	1.072200218	0.803646803	1.110403156	0.898649484	1.075677759
58.88	0.992803372	1.26852548	1.305653202	1.227323545	0.718620091	1.363112804	1.104560992	1.191919682	0.970910113	0.81569314	1.269780922	1.018724598	1.117895306	0.780494542	1.082038164	0.903180932	1.070702305
58.9	0.985688158	1.287297998	1.241538399	1.269827101	0.721354455	1.360738881	1.115810438	1.219741297	0.938610725	0.811014591	1.232894091	1.020479524	1.16221057	0.761832903	1.112316182	0.927807802	1.073072695
58.92	1.011625432	1.291930527	1.271669778	1.182731751	0.717827521	1.346693671	1.098482629	1.22805289	0.941276247	0.835165064	1.229089852	1.006377269	1.125599437	0.74380909	1.111314376	0.899833637	1.065092448
58.94	1.014436051	1.302862433	1.24889717	1.174348938	0.712512737	1.35035454	1.098740361	1.257240989	0.943017871	0.87205428	1.207561035	0.992477853	1.229270904	0.75714478	1.137826609	0.935314027	1.077128786
58.96	1.005299653	1.3370429	1.259746738	1.153825408	0.734813926	1.336472999	1.061023706	1.272787382	0.963778063	0.86500423	1.211347341	0.980790423	1.171760404	0.732371759	1.158997055	0.932192017	1.073578375
58.98	1.009628444	1.323896358	1.239602113	1.15698178	0.72068886	1.325262391	1.0270586	1.246981885	0.978083917	0.906854454	1.164013574	0.911207016	1.180244562	0.75600374	1.148090594	0.966882792	1.066342567
59	1.007618368	1.338266276	1.249078773	1.123648697	0.709024382	1.313012271	1.016192947	1.229613944	0.986343997	0.930015924	1.178722195	0.896907403	1.182289696	0.746376101	1.188132319	0.978419745	1.06710394
59.02	1.002989937	1.360105187	1.247052471	1.107277134	0.693382618	1.349120691	1.007063742	1.248282958	1.046181141	0.937136823	1.146637752	0.891539734	1.180430798	0.758406751	1.183429233	1.020389844	1.073714176
59.04	0.958410678	1.392249703	1.273180709	1.087373563	0.683690581	1.332485273	0.983970421	1.214244448	1.04169777	0.941720221	1.163532918	0.864327848	1.186083392	0.771529017	1.224622491	1.037152008	1.07226694
59.06	0.952943463	1.376264948	1.281400589	1.085559378	0.67875961	1.375006014	0.959600497	1.225715991	1.076975796	0.932541417	1.124149244	0.852234776	1.149406054	0.809330048	1.204582579	1.060865094	1.071583469
59.08	0.935169483	1.385645739	1.305077269	1.044999295	0.68184284	1.363893356	0.936972542	1.158578068	1.1069176	0.933654016	1.138643098	0.853346166	1.147976311	0.78387409	1.211249887	1.064349773	1.065761846
59.1	0.91500639	1.355645934	1.31563924	1.070977154	0.65373125	1.41480544	0.952889688	1.177213851	1.118777293	0.945524776	1.099585926	0.832966594	1.139810509	0.804413503	1.187513037	1.071926907	1.066026718
59.12	0.914266865	1.373467939	1.349253537	1.088187266	0.678764411	1.390099308	0.937561807	1.150878954	1.127116004	0.971927229	1.139131773	0.833059779	1.126659561	0.796853958	1.174688227	1.042828806	1.068421589
59.14	0.866164158	1.354055149	1.361982638	1.099167415	0.65603977	1.431785332	0.931582912	1.164841705	1.094492722	0.917987988	1.121766517	0.820168	1.117270417	0.855232293	1.157036934	1.035543922	1.061569867
59.16	0.879567583	1.35564343	1.377266914	1.116438676	0.63219196	1.399445673	0.960518695	1.160390232	1.115441877	0.917082636	1.152797928	0.805836559	1.091279346	0.886219126	1.149547399	1.012946055	1.063288381
59.18	0.85584518	1.318420952	1.393560235	1.126624222	0.616692467	1.385336214	0.962874074	1.153389742	1.121199903	0.896335887	1.158879929	0.810049561	1.081190258	0.883441858	1.077088621	1.011287238	1.053263521
59.2	0.858622376	1.343390586	1.373342334	1.165861931	0.629736927	1.404003705	0.987120448	1.160814963	1.109950288	0.886494517	1.187826705	0.779391673	1.090520343	0.936310326	1.114349407	0.996385743	1.064007642
59.22	0.84443522	1.33109204	1.435657124	1.155088255	0.616191735	1.394709114	1.04545784	1.167291278	1.106441756	0.89172714	1.200196489	0.780434949	1.098175995	0.962281556	1.06847599	0.941403583	1.064941254
59.24	0.864959376	1.321573841	1.38058929	1.246759349	0.625068093	1.407264142	1.027695371	1.176645569	1.071302146	0.870023917	1.245478752	0.789525848	1.141897496	0.972377845	1.047945013	0.955881764	1.071561738
59.26	0.827450668	1.323285951	1.401544791	1.269351514	0.61726292	1.385373126	1.072382873	1.206568026	1.056462222	0.823718852	1.238719159	0.809418662	1.076922651	0.959914059	1.025440606	0.935670315	1.0643429
59.28	0.858957968	1.354189151	1.338978087	1.246300892	0.616253243	1.383781306	1.072697038	1.229177996	1.008965571	0.824876026	1.253700776	0.805424109	1.150273249	0.977136661	1.021978031	0.922505082	1.066574699
59.3	0.862063671	1.352010509	1.35198465	1.231402307	0.620263852	1.424038004	1.083722609	1.261010969	1.006971873	0.825653858	1.252572282	0.86188275	1.157636055	0.970146714	1.005025457	0.897404331	1.072736868
59.32	0.904211065	1.392076399	1.346275218	1.270698471	0.626079277	1.393031717	1.102869561	1.272846849	0.992722051	0.812326481	1.201685583	0.890252514	1.197387569	0.939723825	1.012845784	0.898610788	1.078352697
59.34	0.873580635	1.400890349	1.340548415	1.233434532	0.632849753	1.364923548	1.130745968	1.308228865	0.958821893	0.786014938	1.199835173	0.880498296	1.19928686	0.937633863	1.013436459	0.876000702	1.071045641
59.36	0.948086854	1.411245855	1.334072464	1.234853809	0.638994018	1.395749514	1.119462502	1.288899396	0.962506637	0.811168441	1.158993195	0.906311161	1.216944499	0.955550678	1.036335704	0.894993131	1.082135491
59.38	0.962704089	1.409035068	1.32422812	1.183329151	0.633592936	1.37424012	1.115837558	1.275604099	0.961963474	0.796538327	1.172913886	0.898013613	1.229267805	0.925087533	1.041961962	0.884720514	1.074314891
59.4	0.993332133	1.389501191	1.368736337	1.222603927	0.658041579	1.387204162	1.14920114	1.310807135	0.945424078	0.815941474	1.103394713	0.896805124	1.257501313	0.908470829	1.070812095	0.876625483	1.08465017
59.42	1.014866109	1.402117633	1.383675115	1.17747756	0.642881189	1.395618109	1.072532551	1.278203051	0.959782442	0.800951052	1.096473257	0.903748884	1.22423776	0.899465717	1.074813245	0.883141021	1.075624044
59.44	1.022943811	1.379929552	1.347380205	1.178730787	0.65358151	1.434586361	1.066796543	1.250987641	0.983762728	0.804246517	1.106404337	0.896099581	1.218192129	0.927958223	1.130451777	0.93579199	1.083615231
59.46	1.052175774	1.370111146	1.395865831	1.146772248	0.677430406	1.414613214	1.050607656	1.243319771	0.984412678	0.822675135	1.082794083	0.909696146	1.178922088	0.867750093	1.126946516	0.933157467	1.078578141
59.48	1.048202488	1.350722942	1.399205999	1.162438619	0.657776163	1.471193204	1.013588373	1.212491846	1.016746338	0.844064851	1.063540069	0.925728879	1.159743803	0.842958408	1.121193224	0.960733322	1.078145533
59.5	1.03512521	1.367317822	1.391929624	1.157779885	0.702682698	1.464785288	1.010266652	1.182870449	1.016989354	0.847711304	1.076387345	0.918575459	1.17270266	0.846383508	1.177720415	0.997933429	1.085447569
59.52	1.028954551	1.341311205	1.433508772	1.130177108	0.709485722	1.470469797	1.03753321	1.175853351	1.053142856	0.87432594	1.066507909	0.885113614	1.121351413	0.848890563	1.123117701	1.009825973	1.081848105
59.54	1.015226259	1.341860447	1.36976948	1.140536386	0.718293417	1.462136926	0.979952666	1.153062291	1.054254996	0.881545943	1.073820958	0.871468843	1.091401026	0.804369738	1.123230857	1.01429106	1.068451331
59.56	1.025391973	1.343411192	1.380673039	1.150430462	0.717989925	1.440342811	1.012736435	1.16111716	1.082929618	0.907143506	1.068283067	0.83565468	1.082835297	0.832579121	1.115220426	1.051048299	1.075486688
59.58	1.030246962	1.3588939	1.346341317	1.172059339	0.74146493	1.459108907	0.979719263	1.151643624	1.080417653	0.931128379	1.106969914	0.825545306	1.10983992	0.858134228	1.115400708	1.054232173	1.082571658
59.6	1.001467642	1.350184602	1.37305597	1.231941909	0.74008539	1.410529199	1.010571483	1.171669797	1.146012568	0.954549405	1.10191128	0.795459385	1.058960218	0.855728598	1.052428464	1.078185069	1.083296311
59.62	0.997363008	1.379903743	1.325721874	1.241371003	0.750937788	1.424787337	1.047140904	1.164176524	1.089645913	0.944835114	1.125669979	0.759297833	1.078874002	0.843435081	1.09411074	1.062999799	1.083141915
59.64	0.963372412	1.375394645	1.31958546	1.235918058	0.737232992	1.424079261	1.057464194	1.206733715	1.121964863	0.965057333	1.143804565	0.726786805	1.068769599	0.878320746	1.043175121	1.099908669	1.085473027
59.66	0.997671391	1.38657234	1.325651756	1.294460955	0.76345861	1.434544887	1.034715088	1.218335298	1.094886381	0.968220527	1.178717222	0.735102209	1.060426578	0.896337979	1.015690781	1.052952681	1.091109043
59.68	0.952644142	1.373356299	1.320862271	1.293972344	0.751864174	1.39400553	1.075703442	1.27101634	1.085222847	0.921178864	1.213507588	0.701926803	1.072926679	0.893193914	0.969648562	1.062003529	1.084564583
59.7	0.930420045	1.415887795	1.320667946	1.335074991	0.75987503	1.40605818	1.097965345	1.276463066	1.069299005	0.955403903	1.204941204	0.691634837	1.117441601	0.895235978	0.988305535	1.034181219	1.09367848
59.72	0.923602126	1.460489326	1.319412182	1.300101336	0.741777577	1.426290861	1.104127125	1.31800758	1.055613393	0.948190823	1.238343686	0.691420274	1.088233664	0.958584109	0.960818726	1.031518197	1.097908187
59.74	0.932050381	1.451131745	1.305647363	1.263082642	0.782523685	1.444616908	1.12944492	1.314429928	1.03705664	0.914421544	1.216822152	0.69406626	1.16255866	0.973054899	0.960600563	1.036712529	1.101138801
59.76	0.916998146	1.461794012	1.340323883	1.245258214	0.750022125	1.461462047	1.176000749	1.337222701	1.000096937	0.903096394	1.166097382	0.69045799	1.169132166	0.984379375	0.927961403	0.977739437	1.094252685
59.78	0.94240118	1.451444821	1.342428775	1.239621704	0.711857811	1.469856972	1.191835132	1.310850682	1.020301037	0.888546362	1.182538093	0.670496201	1.222244591	1.01193472	0.9338332	0.992330973	1.098907641
59.8	0.957111331	1.471567452	1.355749365	1.197891037	0.763647315	1.446710262	1.194422119	1.325705267	0.997310248	0.854771221	1.169599697	0.662064429	1.220768903	1.036625966	0.952137244	0.977933869	1.099000983
59.82	0.95114073	1.447842231	1.369105816	1.179203703	0.712308082	1.480872605	1.15906283	1.332995716	0.999166799	0.851632864	1.135659554	0.65726911	1.213146636	1.053620864	0.962947534	0.951992361	1.091122965
59.84	0.987980221	1.462260987	1.359019489	1.183184885	0.66794666	1.440768155	1.140505926	1.297343827	0.975557307	0.822607994	1.109728657	0.695845147	1.245803621	1.021063367	0.987249213	0.949256411	1.084132617
59.86	1.025696176	1.443793778	1.407347222	1.172068516	0.664492011	1.456429881	1.112783714	1.305192721	0.993847575	0.80166696	1.105881689	0.691172706	1.273537549	1.05906631	1.002574567	0.975951704	1.093218943
59.88	1.018213177	1.444332131	1.413506641	1.159285788	0.669632012	1.460614145	1.066354595	1.269298664	0.994820657	0.80095621	1.081396742	0.704115857	1.215059194	0.994460936	1.026098602	0.937391541	1.078471056
59.9	1.078318749	1.443071933	1.417085069	1.158888229	0.650436386	1.401977179	1.074728135	1.26041797	1.028972314	0.787559582	1.064009997	0.699488774	1.164945748	1.004264301	1.036671301	0.973258001	1.077755854
59.92	1.086861345	1.44495064	1.423942731	1.144149882	0.626060506	1.473278092	1.045985953	1.249846882	0.989196734	0.791752137	1.077534641	0.734148372	1.195375383	0.972799904	1.079776327	0.960851406	1.081031933
59.94	1.100130049	1.414876405	1.451034202	1.172416392	0.630373021	1.425488983	1.005437936	1.251749131	1.050375941	0.81044466	1.066082782	0.738411088	1.157692228	0.972155575	1.057568323	1.006585763	1.081926405
59.96	1.093798833	1.454880791	1.414324894	1.188971313	0.637770058	1.461908957	0.991760137	1.245152662	1.023742202	0.77434758	1.082804172	0.793493473	1.134209167	0.948884581	1.100759287	1.005196318	1.084500277
59.98	1.079865275	1.440959225	1.403227609	1.186803037	0.6373041	1.447761708	0.998414149	1.252667258	1.107157363	0.808045997	1.074257446	0.741329419	1.1265122	0.969152015	1.117054594	1.058926151	1.090589847
60	1.119018966	1.474589368	1.367409579	1.198516913	0.618117395	1.456815691	0.975033585	1.261464003	1.113926079	0.829090073	1.081020689	0.777118824	1.116265075	0.924075243	1.123410452	1.041411621	1.092330222
60.02	1.113034578	1.463821629	1.371682139	1.251056812	0.651185856	1.459748603	0.977505106	1.285494821	1.139661189	0.839220427	1.07062473	0.795541845	1.104293243	0.919573558	1.090216793	1.097529468	1.101886925
60.04	1.101305207	1.464376216	1.35574105	1.244323056	0.643524159	1.468726718	0.973986156	1.273634204	1.16608068	0.824802024	1.097109258	0.793115585	1.13607391	0.909542755	1.097295494	1.104481601	1.10338238
60.06	1.06119638	1.465544184	1.375493379	1.306717707	0.606589815	1.42879428	1.009670781	1.31905338	1.165795625	0.868529642	1.132965502	0.788717041	1.052418759	0.893890562	1.085061637	1.132296544	1.105795951
60.08	1.071556036	1.451533448	1.359008611	1.306637197	0.623459068	1.432477332	0.975108215	1.348477381	1.198542386	0.85759907	1.17911692	0.824925606	1.12704893	0.868339497	1.08333936	1.150465383	1.116102153
60.1	1.045291157	1.445993557	1.385701231	1.303085861	0.662043934	1.436903618	1.001716778	1.382426777	1.176484068	0.908471345	1.170317714	0.827772355	1.09703656	0.890764285	1.065455148	1.146386342	1.121615671
60.12	1.029729854	1.427763187	1.369253439	1.29341959	0.650232158	1.435476418	1.014556575	1.373951141	1.169855994	0.9393033	1.170563019	0.849411333	1.115337036	0.896432078	1.026265331	1.171088656	1.120789944
60.14	1.010828688	1.456213466	1.410600483	1.303078241	0.687713746	1.452424047	1.040411784	1.365259777	1.105969695	0.948471343	1.177183508	0.807194533	1.140913157	0.897092324	1.003650138	1.130005999	1.121063183
60.16	1.010220988	1.421551075	1.396570495	1.270899667	0.695741798	1.49338011	1.05027867	1.358686061	1.079178258	0.968229542	1.208015386	0.804912093	1.156546823	0.912114696	0.984690036	1.124246403	1.120953881
60.18	0.987281525	1.441118371	1.420983595	1.245326024	0.735891172	1.481123018	1.112148669	1.34074479	1.049035269	0.967983891	1.173372523	0.832338908	1.151233286	0.92507682	0.969402415	1.09986856	1.120808052
60.2	0.979279381	1.412896049	1.389365142	1.230049922	0.73244551	1.477199833	1.15375199	1.36754217	1.035399281	0.969376295	1.152420282	0.815335937	1.209462041	0.984147477	0.966894483	1.08801588	1.122723855
60.22	0.958921477	1.413624619	1.421786315	1.216022896	0.7608676	1.525726845	1.15981904	1.340969041	1.011421323	0.991487099	1.159504314	0.799228448	1.243966532	0.971692075	0.942698036	1.061208073	1.123683983
60.24	0.980985458	1.410619618	1.405982798	1.222273309	0.769222252	1.464055342	1.183752195	1.336533574	0.971943465	0.962737797	1.098402327	0.79292481	1.225831604	1.017400591	0.964880365	1.047362218	1.115931733
60.26	1.000028663	1.426365987	1.371345513	1.171258665	0.799317338	1.463902492	1.184750371	1.323948363	0.976011991	0.932003278	1.090211935	0.753457558	1.215431499	1.041460568	0.929035198	1.038903269	1.107339543
60.28	1.010622891	1.400342181	1.385097573	1.151744588	0.799819928	1.466266741	1.166980489	1.310976576	0.989923816	0.963571554	1.034268029	0.713061384	1.234578461	1.059138209	0.946516273	1.016071479	1.103061261
60.3	1.023035423	1.399682581	1.345327166	1.165265307	0.81136234	1.45827488	1.159665723	1.283455966	0.925538784	0.923062525	1.04422558	0.740924525	1.192912208	1.024598629	0.935627982	1.004811987	1.089860725
60.32	1.044310254	1.403821105	1.379642804	1.183110464	0.850017014	1.437382925	1.153544598	1.3043483	0.952617217	0.940580077	1.018622786	0.716609342	1.180448937	1.062866013	0.954063634	1.015391618	1.099836068
60.34	1.064492829	1.42103947	1.343878835	1.126700642	0.807542098	1.45011313	1.103752446	1.274296584	0.92177862	0.858185639	1.024227536	0.713561881	1.120673757	1.068856177	0.984627371	0.989706611	1.079589602
60.36	1.108607313	1.411854499	1.328696201	1.171611106	0.848427523	1.435210375	1.099724685	1.311888304	0.916075259	0.863762844	1.005325763	0.7012084	1.059681234	1.064683756	0.989009986	1.004750478	1.082532358
60.38	1.101486978	1.452474404	1.32087777	1.178609762	0.853952627	1.460526629	1.038359974	1.302001861	0.928906054	0.841197676	1.014372066	0.690645124	1.08468622	1.055902616	1.02549908	0.986528895	1.083501733
60.4	1.153948577	1.428107781	1.320403633	1.183648043	0.859447678	1.442311457	1.05770619	1.320580516	0.934703163	0.857767656	0.976963363	0.657605697	1.059229002	1.058415665	1.040867033	1.00580939	1.084844678
60.42	1.153762016	1.45761312	1.281026303	1.222605928	0.839010905	1.456186142	1.023695526	1.322380311	0.932754852	0.829583372	1.012917336	0.673371222	1.050239759	1.003565489	1.058370195	1.00988137	1.08293524
60.44	1.192215098	1.457553635	1.301023255	1.272782962	0.824527884	1.464152462	1.027901559	1.372803247	0.94947168	0.816288522	1.003823636	0.625919899	1.064627651	0.992639345	1.075694251	1.01796431	1.091211837
60.46	1.203822261	1.416369668	1.291269517	1.262567331	0.801266221	1.471516768	1.002476901	1.373249355	1.014934458	0.802662699	1.021771525	0.688210256	1.062895929	0.971163524	1.083259602	1.042472436	1.094369278
60.48	1.162265815	1.426645812	1.339291982	1.280892711	0.816322597	1.445923222	0.991881549	1.405461974	1.030436725	0.7905648	0.994939838	0.655313647	1.004961452	0.970080598	1.092644473	1.082961848	1.093161815
60.5	1.167809674	1.385162415	1.322474755	1.287138213	0.801115861	1.466555174	0.975098819	1.41686301	1.056997415	0.785656033	1.061628193	0.656781195	1.026616234	0.96051227	1.067000579	1.09984902	1.096078679
60.52	1.142677307	1.410368133	1.354124288	1.287669982	0.770625969	1.460438705	0.977393455	1.373406243	1.058007362	0.805407115	1.082259901	0.666333344	1.026555927	0.925624471	1.048427064	1.14449745	1.095863545
60.54	1.178877632	1.3939618	1.355443818	1.23957363	0.758680088	1.434178585	0.977940745	1.375998046	1.045043152	0.7990568	1.086477007	0.67324934	1.037661647	0.914894222	1.074778267	1.10826588	1.090880041
60.56	1.136553509	1.373242579	1.369104231	1.204772337	0.787037862	1.455083413	0.965644367	1.363813088	1.120888538	0.804064286	1.102329746	0.673736952	1.039186542	0.905500896	0.999402182	1.158729099	1.091193102
60.58	1.127488915	1.37024126	1.381137972	1.217764779	0.732215107	1.448710451	0.99636701	1.379590914	1.046896019	0.80389254	1.13665268	0.708529572	1.087826218	0.881123833	1.003198961	1.083509432	1.087821604
60.6	1.125489186	1.377197586	1.372407594	1.219808715	0.746448822	1.437977112	1.020888138	1.35938047	1.038381075	0.829291067	1.151661586	0.719748201	1.080492378	0.896756141	0.93968413	1.107993034	1.088975327
60.62	1.122961791	1.382759123	1.362636691	1.190455799	0.734868803	1.42345362	1.007793002	1.375617436	1.039728766	0.84991629	1.133123323	0.725215077	1.150553435	0.913870522	0.974784332	1.090399839	1.092383616
60.64	1.092676422	1.383144626	1.34833711	1.147575904	0.734512489	1.438580543	1.04139791	1.358050818	0.985265125	0.846752593	1.118665097	0.752841519	1.131141489	0.911268696	0.933166658	1.046552558	1.079370597
60.66	1.126402089	1.380216061	1.37994801	1.183844025	0.732910283	1.415616919	1.072078562	1.374485691	1.013406229	0.905671191	1.137145867	0.750310607	1.197581327	0.91566126	0.896915799	1.066083011	1.096767308
60.68	1.097180094	1.405698864	1.348337833	1.130628084	0.714121092	1.421947249	1.109956145	1.338620046	0.958917962	0.922548701	1.11414189	0.759281425	1.221904084	0.923379047	0.902388255	1.023941086	1.087061991
60.7	1.154777105	1.379508405	1.359476172	1.144055964	0.733426606	1.404446099	1.10210999	1.348860477	0.942303183	0.911011224	1.071703252	0.768486942	1.209492343	0.937060858	0.87657049	1.002733607	1.08412642
60.72	1.127807158	1.424597925	1.310329784	1.153579701	0.729871667	1.399097577	1.088540073	1.346387199	0.923214651	0.937331592	1.088512938	0.822151678	1.160521489	0.963866858	0.849811059	0.987412365	1.082064607
60.74	1.170850773	1.414872947	1.328444994	1.153622048	0.743297578	1.398712138	1.108939256	1.36168604	0.932454334	0.942659786	1.019110644	0.803442696	1.145610131	1.004598826	0.835239129	0.97968508	1.08395165
60.76	1.131179008	1.413108647	1.292612027	1.112228758	0.74600138	1.426788884	1.050399897	1.345543456	0.889956264	0.921148369	1.061299265	0.807047468	1.116305092	1.026473043	0.856821038	0.967105139	1.072751108
60.78	1.208241594	1.3950655	1.304683998	1.163777847	0.765140053	1.406726347	1.063604165	1.374313955	0.866649462	0.957676912	1.028716344	0.799962774	1.062325554	1.022989136	0.869731715	0.986454105	1.079753716
60.8	1.22083436	1.414719927	1.284813534	1.198771847	0.768867121	1.431179688	1.045747207	1.377137096	0.872948859	0.951113462	1.02452816	0.805700018	1.102402774	1.042398428	0.846368191	0.923178137	1.081919301
60.82	1.243610087	1.402493672	1.302555443	1.233534997	0.7569896	1.421089726	1.003457402	1.395730523	0.883196701	0.951761161	0.992039503	0.785874251	1.05361457	1.047535518	0.897537133	0.943670909	1.0821682
60.84	1.289440048	1.360741916	1.279454494	1.211803557	0.828312606	1.445496486	0.983144751	1.428893596	0.86747244	0.919138313	0.989222427	0.785253116	1.050631757	1.02898316	0.921149242	0.938744627	1.082992659
60.86	1.21905442	1.357060976	1.331374121	1.301133309	0.81940498	1.448874333	0.967240778	1.432295736	0.877088092	0.905154617	1.001347225	0.786266045	1.019989767	1.056988256	0.938779686	0.983879626	1.090370748
60.88	1.25358211	1.351401305	1.338182662	1.29692765	0.820689203	1.428941695	0.957043001	1.416017557	0.851082868	0.8902157	1.00809172	0.784137381	1.050422495	1.038509812	0.964012514	0.94972297	1.08743629
60.9	1.201842265	1.335504083	1.387660876	1.314759072	0.858856442	1.421945095	0.932158486	1.397553287	0.912367147	0.861954536	1.005747924	0.769196264	0.988198016	1.047470748	1.018659205	1.011181474	1.091565933
60.92	1.195418153	1.315592682	1.382840303	1.285042678	0.871808607	1.417601198	0.928333194	1.379429644	0.896028594	0.845576267	1.012385912	0.747103102	1.005184513	1.002922355	1.039740536	1.015545944	1.083784605
60.94	1.190200738	1.340095098	1.40980839	1.263194365	0.87161001	1.393427537	0.930804021	1.370688597	0.903508725	0.821040467	1.047293609	0.725437453	0.955634633	0.954306165	1.031936017	1.028126198	1.077319501
60.96	1.186719423	1.330513332	1.401459844	1.260841952	0.881247946	1.386904323	0.895742908	1.342351832	0.940947091	0.797244925	1.069960585	0.719407471	0.999959327	0.960928273	1.053077841	1.086961077	1.082141759
60.98	1.149286977	1.32939794	1.342417492	1.193436051	0.905849462	1.380156304	0.899414316	1.331265605	0.909661623	0.774856951	1.045649721	0.693155071	0.958271825	0.949054216	1.076608515	1.062362295	1.062552773
61	1.115823549	1.343317069	1.342759468	1.237508197	0.874348065	1.348360008	0.865904042	1.318083426	0.997262371	0.750196353	1.076768842	0.703966557	0.978653902	0.922137993	1.065985673	1.113651413	1.065920433
61.02	1.09576304	1.398882806	1.314601489	1.211925068	0.901930077	1.361830404	0.896192188	1.32525968	1.000271634	0.768500716	1.109940065	0.696064427	1.000683826	0.909528586	1.064903881	1.108454805	1.072795793
61.04	1.082435932	1.375902726	1.35277654	1.21404315	0.905973891	1.346518733	0.888358068	1.329920019	0.99125421	0.765602885	1.116750387	0.662886318	1.028640798	0.893095254	1.078299798	1.115996273	1.071778436
61.06	1.079109587	1.396187817	1.303789773	1.154300126	0.889274111	1.357687533	0.876218994	1.30699222	1.002522155	0.741287163	1.157734481	0.666579601	1.093253257	0.877420959	1.056694402	1.092960771	1.065750809
61.08	1.113320289	1.380125245	1.33423151	1.198763421	0.855081539	1.361659351	0.930915327	1.35019476	1.020811951	0.760931239	1.134088105	0.691019384	1.099260358	0.849970701	1.026444771	1.097068453	1.0752429
61.1	1.073792367	1.433489497	1.294561626	1.178380045	0.857382478	1.376948994	0.954351807	1.343794628	1.023839217	0.737732513	1.10410831	0.657589817	1.131912455	0.888947513	1.006805409	1.012504657	1.067258833
61.12	1.117606429	1.410644525	1.288304835	1.148769558	0.8357918	1.377860465	0.954557155	1.362978834	0.99997633	0.771345465	1.129145961	0.659107169	1.12908878	0.858445625	1.036923059	1.082202347	1.072671771
61.14	1.143418742	1.425301251	1.283226672	1.163450312	0.812365809	1.392966432	1.008766994	1.373571143	0.985876197	0.764759878	1.12914628	0.667918485	1.129822105	0.861662794	1.008718645	0.987768895	1.07117129
61.16	1.115195909	1.43995351	1.333681076	1.201848993	0.782115781	1.384126917	1.018858695	1.366750903	0.959702585	0.788504208	1.094915999	0.67657958	1.117190078	0.896365065	0.984754899	0.990482925	1.071939195
61.18	1.187343981	1.427812097	1.295716672	1.175558838	0.803177155	1.391138044	1.038602678	1.367011907	0.951769745	0.799422222	1.096393274	0.656639256	1.132806386	0.896668642	0.945218079	0.962862657	1.070508852
61.2	1.198463239	1.445411737	1.322039156	1.211118532	0.768123839	1.405549626	1.012854673	1.397515928	0.895240115	0.823940393	1.052243736	0.658201839	1.077888649	0.926021589	0.954192051	0.926403515	1.067200538
61.22	1.239263615	1.411389032	1.318077737	1.210774131	0.767851429	1.359143202	1.0131853	1.382669491	0.872929458	0.829406291	1.039981425	0.689066483	1.079035993	0.930053635	0.929021416	0.95575496	1.064225225
61.24	1.260533315	1.457280713	1.35183518	1.255473208	0.757145452	1.334320668	1.003775979	1.403046695	0.875651727	0.854679769	1.051177617	0.721686312	1.031996477	0.978623311	0.947433827	0.897259492	1.073869984
61.26	1.262664487	1.402914404	1.359951915	1.289993037	0.766617257	1.341668724	1.006474241	1.370136446	0.865122869	0.87539802	1.012765664	0.716531968	1.042365365	1.012170267	0.925876006	0.930075143	1.073795363
61.28	1.284064311	1.424881419	1.359158706	1.301734699	0.737842951	1.332782495	1.005443439	1.407345598	0.838636968	0.880817288	1.004870843	0.715259265	1.002089431	1.022375559	0.969475272	0.898527325	1.074081598
61.3	1.268306022	1.411113667	1.395640213	1.326011549	0.748862861	1.307010759	0.999527248	1.411407921	0.837474909	0.925184698	1.005396903	0.752792626	1.012968291	1.009607308	0.979902267	0.899192489	1.080649983
61.32	1.246073546	1.426941075	1.40746938	1.263209531	0.766253362	1.303109353	0.97022824	1.393308601	0.791600373	0.903639758	1.000085884	0.75822019	0.944601278	1.05054759	0.997433717	0.881341667	1.069003972
61.34	1.258076315	1.400781507	1.399030837	1.248506298	0.774876923	1.263863608	0.958135363	1.366910267	0.797996103	0.948806451	1.010316355	0.7515013	0.973064844	1.074077787	1.01708059	0.90580118	1.071801608
61.36	1.271247866	1.443856242	1.373246972	1.20134902	0.781221388	1.282276736	0.942811342	1.351705524	0.779420943	0.923749057	1.029504873	0.774309772	0.948600897	1.02785273	1.045763152	0.936562962	1.069592467
61.38	1.241351296	1.45883786	1.364071369	1.228079196	0.799373946	1.258893634	0.93836781	1.385765362	0.776247328	0.94805522	1.026416796	0.797498879	0.901468494	1.055183535	1.084357222	0.943173333	1.07544633
61.4	1.206860773	1.492297787	1.338982176	1.171772754	0.831297686	1.230070987	0.882457451	1.352782174	0.784708941	0.925225061	1.048262877	0.804620062	0.911189745	1.035104685	1.113971786	0.953389802	1.067687172
61.42	1.215645435	1.480166296	1.355805328	1.17266483	0.845852017	1.219886345	0.876759752	1.359697857	0.789198526	0.943043679	1.096459719	0.803101466	0.913048681	1.010092122	1.127522558	1.032892481	1.077614818
61.44	1.18017818	1.449280354	1.320464451	1.154277084	0.892165577	1.24162541	0.879757201	1.374503798	0.807656135	0.903615623	1.126661409	0.839309417	0.90261524	1.002096955	1.144178583	1.020798837	1.077449016
61.46	1.187660883	1.464089393	1.329129539	1.157841146	0.93116453	1.236787239	0.830524084	1.390438099	0.786364121	0.899295374	1.120581488	0.832816483	0.930440914	1.004553493	1.123463273	1.081653069	1.081675196
61.48	1.182227285	1.418936391	1.320492601	1.121104653	0.919257982	1.283184654	0.832986047	1.379579466	0.832135522	0.861331613	1.136773303	0.833270944	0.944666161	0.962817893	1.137911585	1.079724262	1.077900023
61.5	1.177422562	1.421483714	1.332617168	1.123523621	0.943672729	1.299240057	0.816944779	1.432331258	0.857049773	0.838631618	1.130489224	0.842525787	0.958267574	0.924475569	1.178554768	1.084198128	1.085089271
61.52	1.174533921	1.382753173	1.286721733	1.102907761	0.975377945	1.278375734	0.852478334	1.411174369	0.886618392	0.805799393	1.147322045	0.853234647	0.969464639	0.939346484	1.154248594	1.135972628	1.084770612
61.54	1.204100545	1.419621731	1.297643814	1.125215385	0.972809428	1.337164813	0.852688932	1.443229574	0.875467899	0.848105171	1.158571286	0.823150624	1.003211294	0.892166373	1.158319626	1.078361707	1.093114263
61.56	1.209866605	1.358885263	1.339556558	1.130840429	0.964416328	1.289055851	0.866341138	1.42241161	0.90209303	0.76505299	1.119410583	0.787058064	1.040900191	0.861916174	1.120018362	1.10263662	1.080028737
61.58	1.211385565	1.376390279	1.322854853	1.120163124	0.991781415	1.337043825	0.84295002	1.415413125	0.889265412	0.755154212	1.121535352	0.832550822	1.057907802	0.874369129	1.146773257	1.064180887	1.084982442
61.6	1.229703544	1.360212019	1.362107606	1.125937662	0.996044853	1.301044027	0.86940999	1.397883923	0.934124281	0.769779922	1.116785479	0.801912952	1.031205382	0.863193361	1.085314359	1.029606222	1.079641599
61.62	1.285183738	1.384605217	1.370097319	1.173596681	1.014735337	1.279736293	0.876006437	1.364891481	0.927404956	0.745753917	1.109454505	0.805166982	1.048953741	0.871021532	1.066437216	1.033614759	1.084791257
61.64	1.335019268	1.329959974	1.378988915	1.233650906	0.964346874	1.261259724	0.885481183	1.374344635	0.944918648	0.770513873	1.110913119	0.763221656	1.101126914	0.864436856	1.049802499	1.026969536	1.087184661
61.66	1.328110705	1.360973531	1.357469256	1.237820461	0.949556184	1.259606795	0.892633147	1.357072446	0.949786249	0.742680824	1.072893828	0.792714451	1.074381913	0.842774425	1.043423704	1.023889773	1.080361731
61.68	1.287875103	1.366582623	1.366691551	1.276174276	0.938242883	1.205076344	0.92419066	1.362773917	0.959203109	0.728974591	1.020311404	0.783271607	1.027313485	0.898028395	0.99340188	0.961966499	1.068754895
61.7	1.295398746	1.369617256	1.386034121	1.271808033	0.914383437	1.200330184	0.919831497	1.323964606	0.932911563	0.731685212	1.038759573	0.749852091	1.053306036	0.89570435	0.995001752	0.971515067	1.06563147
61.72	1.287218171	1.366826131	1.352694248	1.281360133	0.90991562	1.199683238	0.930154107	1.312778893	0.933779531	0.749725385	0.998563101	0.742225002	1.022704408	0.922696803	1.020881757	0.921594962	1.059550093
61.74	1.262733331	1.379098275	1.319922487	1.248632131	0.846892107	1.178159307	0.930054108	1.301155975	0.918089334	0.722873179	0.983088681	0.757005284	1.022456152	0.93203589	1.032001519	0.929468766	1.047729158
61.76	1.251929592	1.408494029	1.374695009	1.260182828	0.869900675	1.151895513	0.924283822	1.280550437	0.881319283	0.738166869	0.971769653	0.738175701	0.976163036	0.971185259	1.027854428	0.87572311	1.043893078
61.78	1.208512655	1.414172812	1.302134647	1.195760031	0.834355775	1.180830576	0.947430812	1.279369756	0.901199535	0.751591321	0.972009697	0.761684995	0.988005293	0.96441087	1.055462509	0.885683816	1.040163444
61.8	1.223828678	1.439359353	1.276923905	1.201365819	0.850415544	1.121566715	0.915966081	1.339867118	0.871033632	0.760746641	1.013810875	0.741576738	0.940662312	1.006972783	1.052696175	0.851971431	1.038047737
61.82	1.188933014	1.446716163	1.263229499	1.185156567	0.816581702	1.122319152	0.925535591	1.289144516	0.831019457	0.790033338	0.980405179	0.762978006	0.936120857	1.039012784	1.076954299	0.877757124	1.033243578
61.84	1.1793239	1.450668326	1.291545641	1.177676873	0.824287749	1.154929966	0.925463548	1.328811213	0.819754857	0.815322701	1.028831122	0.767563869	0.90253457	1.009986046	1.110424591	0.855063227	1.040136762
61.86	1.188670924	1.439077294	1.272118288	1.142002758	0.806395948	1.178348996	0.893592195	1.304887361	0.813902069	0.798731889	1.043626069	0.783190159	0.91644954	1.041610609	1.113766615	0.867043338	1.037713378
61.88	1.164782073	1.429756628	1.237838524	1.125479326	0.817217448	1.225960188	0.85899676	1.390592417	0.764373929	0.863075732	1.085763957	0.809073664	0.87973045	1.075339368	1.140762368	0.882061423	1.046925266
61.9	1.184337654	1.437165313	1.27677921	1.117415749	0.806861628	1.170899222	0.855625864	1.365704812	0.793666268	0.85793654	1.089560869	0.799079411	0.881147967	1.019152823	1.144705904	0.888537839	1.043036067
61.92	1.206113538	1.405671904	1.263517602	1.114246896	0.826326674	1.223932951	0.824380471	1.352700207	0.743557681	0.850306361	1.120106928	0.827088378	0.921977912	1.008987246	1.157718354	0.926303666	1.048308548
61.94	1.185986821	1.38732678	1.290262541	1.070047864	0.785907585	1.254163201	0.796249561	1.365255053	0.758562835	0.856962217	1.110504493	0.831859753	0.88156052	0.996212187	1.132916037	0.9453988	1.040573516
61.96	1.21613111	1.430025877	1.310743813	1.092530614	0.860689039	1.224019127	0.771324925	1.319736842	0.735103677	0.872248073	1.115364177	0.87573763	0.878358273	0.962483153	1.159600487	0.94760042	1.048231077
61.98	1.236714979	1.378812861	1.318596693	1.060737171	0.856950875	1.251857859	0.774983041	1.33812654	0.726217006	0.846854827	1.133413964	0.892060869	0.872407249	0.963296773	1.142282529	0.947285178	1.046287401
62	1.275477747	1.381147051	1.350370354	1.099948118	0.88120208	1.251702119	0.735768867	1.249833618	0.743918503	0.883876195	1.158888482	0.896677007	0.928295148	0.913264056	1.148697915	0.968416269	1.05421772
62.02	1.270777785	1.374162777	1.321629829	1.105316433	0.911358103	1.208339887	0.752926957	1.267021142	0.753186591	0.892262907	1.154768483	0.926526358	0.912330092	0.905023465	1.133423737	0.955922702	1.052811078
62.04	1.292154998	1.416158537	1.358853682	1.168988306	0.922254253	1.165787772	0.750530235	1.230295295	0.731034326	0.849669708	1.123860438	0.929077121	0.925177581	0.871304759	1.106385688	0.985900354	1.051714566
62.06	1.305060103	1.393979562	1.353982307	1.183811481	0.9831033	1.135219885	0.740550741	1.236840063	0.735700211	0.883861187	1.134537772	0.933018557	0.910015832	0.859682149	1.067239483	0.965820836	1.051401467
62.08	1.295877455	1.423666118	1.300938149	1.207414244	0.964109563	1.126380275	0.722068469	1.221858091	0.759665203	0.861136211	1.06392782	0.939415644	0.988431792	0.817143239	1.06183347	1.004345626	1.047388211
62.1	1.298438778	1.408955805	1.35678494	1.233664116	0.969390132	1.087137126	0.721630451	1.207942405	0.760027301	0.831668141	1.077412763	0.928178878	0.960289126	0.80470555	1.076861652	0.984372196	1.04421621
62.12	1.270992906	1.413123662	1.332296544	1.188527918	0.962666115	1.074204343	0.742284682	1.166587794	0.775128854	0.821082511	1.034318169	0.925315421	0.977525416	0.776991978	1.058729544	0.928271376	1.028002952
62.14	1.28480741	1.380775959	1.317916573	1.205740978	0.990498588	1.042357203	0.738502597	1.206223294	0.802747807	0.799160462	1.038787509	0.927618248	0.972638477	0.775697784	1.022839326	0.912298444	1.026163166
62.16	1.270443792	1.394271571	1.277617424	1.187031392	0.959824393	1.019944831	0.691774416	1.182196359	0.798838234	0.793331834	1.000254252	0.889460011	1.023390124	0.773370133	1.023607891	0.918948286	1.012769059
62.18	1.247342417	1.365723768	1.278096978	1.165883848	1.007203861	0.993199218	0.732546706	1.214339066	0.836655894	0.765669335	0.971796005	0.880887139	0.983877836	0.79568877	1.052262946	0.885781654	1.011059715
62.2	1.235342109	1.347649687	1.268815419	1.135747093	0.972321465	1.010486569	0.738910966	1.189996046	0.871360136	0.775426328	0.943024369	0.831265701	0.995733969	0.755070749	1.056451556	0.849123331	0.998545343
62.22	1.214352501	1.348561537	1.271225761	1.134193223	0.925425098	1.013968292	0.760321448	1.229549408	0.859321965	0.757214154	0.943513408	0.830474433	0.974352206	0.797226403	1.039626349	0.814495958	0.994613884
62.24	1.187310043	1.340165075	1.26472124	1.108974171	0.92782505	1.022394678	0.766398015	1.222433344	0.874898968	0.768763469	0.936448266	0.832006524	0.935154338	0.794296151	1.066199661	0.790898862	0.989930491
62.26	1.199555626	1.336119288	1.272777055	1.1144943	0.934521958	0.984381578	0.784838675	1.239194305	0.890427222	0.75849964	0.973759656	0.799058689	0.92456367	0.81849629	1.12149954	0.776062408	0.995515619
62.28	1.171242897	1.313969376	1.269798441	1.076003228	0.895502765	1.028951552	0.808678397	1.283923789	0.889299942	0.719110122	0.950835069	0.801984903	0.913910606	0.829229845	1.110163481	0.772847624	0.989715752
62.3	1.173301695	1.310189361	1.2933186	1.102718699	0.875815741	0.977980072	0.807412007	1.295470737	0.894121669	0.754979578	0.960879965	0.769083652	0.89136002	0.839159437	1.13501646	0.751544485	0.989522011
62.32	1.182877718	1.321516113	1.291745187	1.068228749	0.859619498	1.039609561	0.825067079	1.299684691	0.871596284	0.73034245	1.003999464	0.771022866	0.867931649	0.858406446	1.161486259	0.752570275	0.994106518
62.34	1.230558927	1.317033358	1.344189024	1.05640032	0.863626486	1.056995229	0.818880868	1.285329615	0.845367215	0.718759882	0.998162283	0.776102483	0.856579268	0.841389052	1.176745134	0.749913158	0.996002019
62.36	1.249100825	1.295087092	1.361126339	1.013182934	0.85805208	1.075338001	0.805491692	1.27871094	0.839927724	0.755924017	1.024237875	0.788186763	0.837698925	0.872649429	1.155064029	0.73089877	0.99629234
62.38	1.255026745	1.317643174	1.372850647	1.03209999	0.844656512	1.099562368	0.810328865	1.2401587	0.852271138	0.75694706	1.053084586	0.801667739	0.84172952	0.893071354	1.183289707	0.742138121	1.006032889
62.4	1.300102322	1.319002025	1.390574787	1.031225778	0.82587494	1.116660275	0.816743793	1.228608644	0.79238348	0.762972402	1.092447307	0.807213021	0.807885466	0.89965721	1.148883857	0.757289352	1.006095291
62.42	1.328182014	1.355798822	1.335226476	1.034187876	0.860861721	1.121330871	0.820618533	1.207039133	0.788802489	0.785979826	1.088304658	0.823605034	0.798532851	0.896327568	1.12271409	0.727584276	1.005943515
62.44	1.320174309	1.372860614	1.321805523	1.089567392	0.850720432	1.135376598	0.7767702	1.195873932	0.767269887	0.803062458	1.078657404	0.829366457	0.798231631	0.902486843	1.112078532	0.7878645	1.00888542
62.46	1.288014195	1.409187862	1.311155978	1.101016822	0.882584982	1.103289156	0.793332834	1.148357651	0.749750385	0.820260149	1.117217796	0.836844353	0.780917192	0.912183045	1.091079211	0.776052563	1.007577761
62.48	1.265467014	1.409268694	1.326515577	1.11817979	0.910014793	1.100535167	0.806092019	1.148979572	0.731345114	0.820102731	1.096622514	0.863571258	0.778251954	0.889595685	1.083791785	0.803904006	1.009514854
62.5	1.275615998	1.434688251	1.282860127	1.165716533	0.889110221	1.075274925	0.761778677	1.111186162	0.711932596	0.85706769	1.104331069	0.885135387	0.780339312	0.872098949	1.050857513	0.833605781	1.00572495
62.52	1.256941655	1.44096143	1.293195861	1.191482067	0.920456988	1.010782915	0.761623559	1.10545392	0.698385202	0.835389675	1.113133837	0.914004682	0.797691906	0.862273658	1.050087139	0.855305007	1.006698094
62.54	1.198665962	1.40392806	1.255219118	1.183043038	0.97713667	0.990726984	0.744059599	1.123899048	0.690840069	0.876935834	1.06519163	0.934305316	0.801386897	0.81611587	1.051178922	0.861176765	0.998363111
62.56	1.233983988	1.423554272	1.241530107	1.198730922	0.979977496	0.974887521	0.748190107	1.146665484	0.691283069	0.870472776	1.051527311	0.965379538	0.821218671	0.831083718	1.020007802	0.904512275	1.006437816
62.58	1.175779902	1.407807192	1.214658813	1.220369144	1.002362028	0.966027533	0.724454459	1.13767037	0.667435045	0.881931981	1.030123364	0.989410001	0.851736466	0.782097745	1.015284648	0.896140373	0.997705566
62.6	1.193436154	1.405233848	1.228740113	1.176226671	1.022001649	0.938702047	0.719074358	1.173663713	0.663969587	0.92884649	1.023386707	1.002463558	0.86453382	0.814532759	1.035399403	0.897235731	1.005465413
62.62	1.155054268	1.406958218	1.210431534	1.17403387	1.083842869	0.942282694	0.687963518	1.149724033	0.658892283	0.877066968	1.005338635	1.003103736	0.895861364	0.757569387	1.005974286	0.911219199	0.995332304
62.64	1.169736526	1.362347332	1.219824099	1.154631918	1.064532678	0.904438905	0.665648922	1.215098424	0.669691648	0.897905408	0.960757165	1.020960086	0.909130999	0.772865978	1.015851525	0.926483824	0.99561909
62.66	1.146367322	1.381826477	1.198619694	1.160279428	1.03209939	0.919031399	0.678451035	1.201378581	0.675454217	0.894843063	0.953708874	1.003231409	0.908798037	0.758940767	1.045292232	0.891931137	0.990640816
62.68	1.136572028	1.409895966	1.223784695	1.109288275	1.03572003	0.899668759	0.670788268	1.247342061	0.699525421	0.862629245	0.981370746	1.013549117	0.935446993	0.759516819	1.057025376	0.918666476	0.997549392
62.7	1.121636179	1.413522216	1.243400598	1.094214055	1.024294877	0.893892865	0.661387984	1.233905516	0.669152092	0.853968906	0.941701224	1.015424182	0.94453509	0.735429084	1.083430244	0.881860277	0.988234712
62.72	1.145502306	1.431249856	1.260622057	1.094520469	1.01353036	0.877507647	0.683752519	1.25352407	0.714819143	0.83898558	0.956466659	0.980631195	0.945945238	0.756935379	1.104660763	0.807206079	0.991616207
62.74	1.131633423	1.415082156	1.285145706	1.072858135	0.988208746	0.870366738	0.646248558	1.234284098	0.698943371	0.863385328	0.938227636	0.979275661	0.947826652	0.742106141	1.144933542	0.872812351	0.98945864
62.76	1.199616474	1.44049829	1.34713116	1.066369251	1.0056915	0.863986761	0.671363757	1.204572891	0.726141838	0.837429864	0.996553819	0.981391398	0.941705382	0.761441403	1.164517274	0.854441488	1.003928284
62.78	1.214480786	1.448683612	1.326431715	1.053502942	0.941782001	0.900247922	0.638526175	1.185958188	0.726937598	0.814846914	0.932468978	0.954383217	0.996106781	0.746892856	1.218295709	0.833282987	0.995801774
62.8	1.284555699	1.433703632	1.353155166	1.022806113	0.951827883	0.907264933	0.660802037	1.160555207	0.758171552	0.812662357	0.988480981	0.946510969	0.941350308	0.739179028	1.194375765	0.797415699	0.997051083
62.82	1.242793174	1.410714746	1.34119445	1.016378224	0.931812868	0.926980533	0.669891946	1.165649149	0.757666623	0.791164265	0.996018248	0.945362422	0.937594795	0.743737481	1.211141881	0.779615584	0.991732274
62.84	1.262600167	1.434730028	1.311880824	1.030469776	0.920752054	0.969111195	0.672323862	1.15717787	0.798565141	0.7947531	1.034229624	0.936052861	0.900979349	0.772334129	1.219470488	0.748089724	0.997720012
62.86	1.323345289	1.446516315	1.306625861	1.036622375	0.891626489	0.977290955	0.657959117	1.130063402	0.783619896	0.76934252	1.057185118	0.953826742	0.888925324	0.791293983	1.180735241	0.770076847	0.997815967
62.88	1.258438642	1.412752994	1.321167797	1.048192938	0.915871934	0.948706698	0.663571846	1.101632579	0.797300547	0.774073963	1.093172387	0.933757442	0.892722886	0.789122125	1.177136938	0.729588291	0.991075625
62.9	1.2783957	1.399269643	1.315448342	1.038192899	0.879311462	0.998286509	0.67519046	1.095598758	0.793902672	0.751890906	1.096266453	0.934704867	0.885678127	0.819579292	1.161317161	0.718828481	0.990116358
62.92	1.204996014	1.392136443	1.262368819	1.108685358	0.901260322	1.006696483	0.694215812	1.049175679	0.831052709	0.754606174	1.103040704	0.948400327	0.855647107	0.802158202	1.12532136	0.702459445	0.98388881
62.94	1.226959548	1.40562741	1.278773917	1.113040794	0.85854106	1.005547833	0.712733269	1.058198934	0.821158532	0.765306155	1.123020519	0.974825413	0.838876183	0.849378128	1.133468052	0.723091846	0.993034225
62.96	1.176712797	1.425191611	1.259599553	1.122887008	0.891390036	0.992096255	0.745007198	1.044487784	0.822043108	0.784121416	1.111035146	0.971176354	0.856751718	0.844714167	1.129566629	0.679356827	0.991008601
62.98	1.171030251	1.394610445	1.2712656	1.121624689	0.909924995	0.971338197	0.725567326	1.078996746	0.808989645	0.76854933	1.130316509	0.998948209	0.83665119	0.874229265	1.085120261	0.741318868	0.993030095
63	1.180141558	1.360161945	1.239951864	1.172757089	0.91131071	1.000284966	0.753923968	1.03164663	0.825653994	0.815035175	1.059446468	1.019277928	0.828523827	0.867162552	1.095297673	0.708136079	0.991794527
63.02	1.189765413	1.382650798	1.252223272	1.162889502	0.964815997	0.950005398	0.763534918	1.079842893	0.805747508	0.808423281	1.046751066	1.024240212	0.80318032	0.859230399	1.076877789	0.719368463	0.993096702
63.04	1.140224704	1.393961689	1.246722226	1.126244034	0.985324206	0.944782246	0.720141672	1.106734602	0.79721075	0.831732739	1.054131807	1.05488483	0.81916381	0.875997962	1.085602406	0.768548428	0.996963007
63.06	1.171736377	1.402296709	1.293101944	1.134255788	1.000825257	0.906152137	0.783306097	1.126317414	0.806368782	0.825536802	1.036410996	1.066195637	0.825632073	0.889987653	1.071527079	0.75177555	1.005714143
63.08	1.124235394	1.398251073	1.29264095	1.088974791	1.00013474	0.892517912	0.773804295	1.152012822	0.786579675	0.865812709	1.006114991	1.098585069	0.870484734	0.876713431	1.106341854	0.7263114	1.00371974
63.1	1.179410737	1.400979542	1.318426049	1.046706357	1.053314853	0.889412976	0.774222167	1.194291734	0.782103421	0.88430285	1.013685514	1.146041775	0.821242901	0.847411748	1.069629261	0.779560168	1.012546378
63.12	1.136063156	1.396872367	1.294828574	1.062427979	1.030697845	0.889620946	0.800910863	1.199306134	0.765930802	0.880303258	0.991902139	1.140092824	0.865021682	0.871668271	1.127327874	0.757996333	1.01318569
63.14	1.180418551	1.463696951	1.332037366	1.034887001	1.045644413	0.848426317	0.810053912	1.232272119	0.76449855	0.91239039	0.976060177	1.137759051	0.869872767	0.873799059	1.152198057	0.791591671	1.026600397
63.16	1.229293062	1.451733453	1.333715627	1.004888334	1.080937378	0.834061162	0.778286241	1.173146618	0.730207155	0.931390994	0.950875287	1.189143871	0.901635856	0.814435084	1.141472582	0.797912039	1.021445921
63.18	1.229748813	1.443661207	1.340646971	0.985717778	1.085595235	0.830537395	0.789131295	1.182359859	0.733362215	0.943941981	0.962570275	1.096845255	0.940126179	0.831975098	1.208273047	0.821262025	1.026609664
63.2	1.259069511	1.462949648	1.331441221	0.994111628	1.030933674	0.812226603	0.752688762	1.143544856	0.727521495	0.965147104	0.946971963	1.105940858	0.938933977	0.784754947	1.212778951	0.831610571	1.018789111
63.22	1.280706966	1.448854117	1.27255599	0.99443308	1.067811478	0.785799618	0.74454586	1.143651254	0.740495582	0.953922214	0.96000938	1.089506825	0.935277609	0.785190848	1.209312065	0.839363814	1.015714794
63.24	1.321042983	1.462046364	1.278663756	0.928684137	1.009362937	0.778393933	0.711059997	1.135693095	0.703660398	0.933819346	0.958682177	1.081506814	0.986114393	0.744302538	1.208353031	0.867429492	1.006800962
63.26	1.309606967	1.444707114	1.25722795	0.941139696	1.004035412	0.795420412	0.715546764	1.121438882	0.724229055	0.938247913	0.97884937	1.039430654	0.981696114	0.761624936	1.206898247	0.849857587	1.004372317
63.28	1.339056391	1.45265227	1.25778536	0.945894569	0.962369709	0.80212989	0.676975281	1.105747998	0.704684055	0.903545889	1.022192615	1.037396301	0.955954603	0.741690941	1.182783931	0.863339089	0.997137431
63.3	1.269299174	1.436029537	1.236347614	0.945237729	0.951828022	0.791720832	0.677622048	1.070190471	0.732592584	0.896776827	1.004531306	1.027406419	0.976878678	0.722139095	1.18377792	0.830771562	0.984571864
63.32	1.247669937	1.449251244	1.247398674	0.943746534	0.925326667	0.781543806	0.651924454	1.109001977	0.716247954	0.876425603	1.053845537	1.011024595	0.976273776	0.706729388	1.153496022	0.833788109	0.980230892
63.34	1.220604624	1.43725048	1.218209989	0.973987696	0.906985467	0.825476712	0.639425912	1.065227919	0.74024853	0.888464768	1.10816006	0.99574618	0.985993403	0.721327956	1.118199837	0.840104494	0.980338377
63.36	1.244952826	1.399537024	1.212289695	1.000550197	0.890565726	0.82081791	0.648435839	1.064235967	0.753538134	0.844055379	1.076658916	1.010696077	0.994454036	0.683938899	1.104140731	0.800817217	0.971855286
63.38	1.185308784	1.425482549	1.20989244	1.003001882	0.896079517	0.853875002	0.627135281	1.040778442	0.757826816	0.845761806	1.127916776	1.018407497	0.97031304	0.697333477	1.079388205	0.791640007	0.970633845
63.4	1.200236523	1.446242295	1.217683059	1.03742714	0.878547497	0.88955291	0.629935695	1.053101411	0.758932729	0.803245895	1.093915056	1.018938465	0.891778768	0.706929217	1.066406453	0.770509602	0.96646142
63.42	1.143000901	1.448010906	1.229444416	1.077952264	0.867577618	0.865392804	0.631700397	1.050714642	0.796647355	0.804124649	1.164251017	1.006320151	0.913903928	0.724236723	1.068637855	0.730806757	0.970170149
63.44	1.148994214	1.482739835	1.270305656	1.081767894	0.880852718	0.863436331	0.605056985	1.091260078	0.805816118	0.785270913	1.115604508	1.036941274	0.893794132	0.735925649	1.04017711	0.715087762	0.972064448
63.46	1.14260294	1.43492418	1.270247431	1.113702432	0.894394807	0.872931079	0.605026516	1.055679507	0.816797546	0.792255015	1.123330111	1.052090053	0.89985663	0.731857343	1.042240918	0.715701405	0.97272737
63.48	1.109016622	1.459926012	1.274085852	1.096221274	0.89173247	0.896083306	0.613169453	1.125355363	0.833863573	0.769280178	1.093919962	1.046674997	0.865137282	0.78605337	1.025039921	0.715630765	0.9750744
63.5	1.135389988	1.466176617	1.315876158	1.127942796	0.883835837	0.874985452	0.619094423	1.136041866	0.856507965	0.760396253	1.123274324	1.102180198	0.863098832	0.760674086	1.041771245	0.66380665	0.983190793
63.52	1.153732843	1.458171004	1.288736146	1.094628053	0.939115527	0.90330726	0.625770341	1.215222693	0.871874771	0.768325945	1.072067761	1.110701071	0.837011843	0.812164853	1.049170056	0.673641152	0.992102582
63.54	1.172298985	1.451355271	1.341457505	1.087791081	0.920004991	0.896592503	0.630028852	1.204363621	0.858860808	0.786275411	1.048132489	1.115774384	0.846456573	0.819039999	1.097651608	0.675047811	0.996945743
63.56	1.195333705	1.401040693	1.359625452	1.098029316	0.973798093	0.908383946	0.656501333	1.232328867	0.897820899	0.802914309	1.070267769	1.135571675	0.823985946	0.847715476	1.110823205	0.653432028	1.010473294
63.58	1.220503199	1.419976922	1.348325449	1.06145402	1.012740515	0.874820402	0.643957755	1.218180204	0.892918693	0.812737355	1.035132658	1.130172244	0.857283908	0.84140094	1.142604932	0.635121277	1.009208155
63.6	1.219300392	1.383353588	1.333748192	1.050226657	1.036553515	0.850302684	0.66704938	1.207160404	0.918296346	0.832446866	0.999040568	1.136621926	0.858781302	0.845378863	1.133361165	0.652432067	1.00775337
63.62	1.280433024	1.41173987	1.327623102	1.045984426	1.028151957	0.843771764	0.674480867	1.233852182	0.894340881	0.846247751	0.986800284	1.131724006	0.845490959	0.874286068	1.151191899	0.640102556	1.01351385
63.64	1.286133543	1.400630882	1.298887638	1.0315208	1.064902937	0.842877371	0.720699789	1.173171575	0.87312788	0.86183238	1.011596195	1.129147555	0.869593625	0.890355062	1.175938374	0.641052059	1.016966729
63.66	1.262102713	1.385972136	1.293752549	0.967055055	1.083441094	0.807460984	0.729239461	1.197382433	0.861444084	0.862566042	0.976675068	1.132400689	0.911924253	0.895010859	1.203767284	0.612347596	1.011408894
63.68	1.251639224	1.421952916	1.281666456	0.965236211	1.099516341	0.819585707	0.746248806	1.143357479	0.839879428	0.915316135	0.996604479	1.135622998	0.903675173	0.90312616	1.20887793	0.66383992	1.018509085
63.7	1.263458781	1.395290694	1.250711663	0.974544205	1.071838032	0.806628004	0.774839588	1.168721681	0.828140403	0.906139185	0.993492873	1.130067249	0.922869248	0.902462079	1.195584513	0.628788808	1.013348563
63.72	1.238819662	1.379930687	1.228241635	0.957770579	1.060966837	0.768230444	0.790928273	1.152544035	0.832879678	0.938097387	1.023002046	1.067082302	0.999293129	0.880288233	1.16908615	0.687158646	1.010894983
63.74	1.232276545	1.402984135	1.223064716	0.927980282	1.069564905	0.780762669	0.784602213	1.147812888	0.801958381	0.951518666	0.990960514	1.064956951	1.016318166	0.911894809	1.187740626	0.69682023	1.011951043
63.76	1.216137126	1.406692729	1.21114052	0.959158704	1.05380573	0.740271341	0.800976198	1.105061491	0.822519907	0.959480491	1.049203255	1.068522228	1.021702309	0.869595896	1.135419762	0.727230304	1.009182374
63.78	1.216762118	1.423553216	1.219510012	0.940171875	1.018839134	0.767360269	0.814701976	1.147223768	0.811035769	0.938350693	1.071267916	1.056204166	1.025674733	0.866827661	1.072073465	0.685564363	1.004695071
63.8	1.192052928	1.428206544	1.243892677	0.963114508	0.98536243	0.715872546	0.78213947	1.109424114	0.793706219	0.953311463	1.120638585	1.049311614	1.067549366	0.834352288	1.075618156	0.707643293	1.001387262
63.82	1.18142184	1.418340012	1.233174105	0.940235573	0.996140779	0.749800672	0.805094128	1.092245629	0.787158801	0.97699008	1.09024565	1.055946825	1.066997598	0.836255821	1.007579564	0.739092162	0.998544953
63.84	1.144393494	1.431072066	1.280151181	0.985598591	0.972091593	0.744046526	0.81501041	1.079011722	0.789010505	0.937690116	1.154464755	1.063327043	1.07107173	0.809655406	1.053845528	0.745946889	1.004774222
63.86	1.144335747	1.455078647	1.276486073	0.994070492	0.987847936	0.745367954	0.835325497	1.1228984	0.800208276	0.90153276	1.155403356	1.102522475	1.087887425	0.792676955	0.999131253	0.751255207	1.009501778
63.88	1.139440104	1.480638511	1.289466093	1.011308592	0.954295811	0.7499298	0.804560535	1.116336714	0.787402347	0.910569794	1.136847128	1.094216791	1.049846328	0.810317599	0.983475353	0.770182228	1.005552108
63.9	1.152540464	1.461134833	1.332484279	1.025995391	0.937020375	0.765205655	0.817530569	1.156741041	0.798701213	0.880957502	1.124982028	1.161953036	1.025167546	0.757134005	0.955332733	0.787403246	1.008767745
63.92	1.146396557	1.471651042	1.293101639	1.058094345	0.956537285	0.76730313	0.813594975	1.187147583	0.797945593	0.862578495	1.147459063	1.168723145	1.034183469	0.769609297	0.980276746	0.785431704	1.015002129
63.94	1.16444209	1.453992895	1.317382607	1.042832565	0.96047555	0.771083912	0.780080288	1.189360801	0.81551653	0.867333183	1.138733996	1.19196694	1.017320077	0.767371111	0.964594835	0.780627019	1.01394465
63.96	1.181456656	1.456382164	1.297427565	1.083787554	0.957885904	0.77885881	0.780874846	1.228599997	0.857786106	0.82753335	1.064172879	1.194168911	1.005004614	0.776243997	0.973959474	0.804048819	1.016761978
63.98	1.25373858	1.440079613	1.317593121	1.113929823	0.940762409	0.824741641	0.743608824	1.240177528	0.897672488	0.842318236	1.062335197	1.21400852	0.965016895	0.752302871	0.96795596	0.800153722	1.023524714
64	1.276408177	1.41032155	1.273896401	1.075180648	0.950815254	0.790871915	0.745564107	1.24452236	0.895773693	0.807538301	1.063478095	1.20807043	0.970804424	0.779950189	1.008072883	0.770432063	1.016981281
64.02	1.275856439	1.428746925	1.254177894	1.04871658	0.972890683	0.822569273	0.731011045	1.21186386	0.935093965	0.807689465	1.009978185	1.164496747	0.990234023	0.782972168	1.024031436	0.787334187	1.01547893
64.04	1.310588974	1.437935499	1.221253605	1.040789636	1.029858838	0.872659878	0.720812892	1.217225401	0.934384796	0.817865899	0.980626057	1.223933581	0.940939921	0.798046202	1.035182486	0.791761727	1.023366587
64.06	1.301249808	1.432087738	1.216988223	1.031878299	1.018574137	0.866943658	0.735221964	1.214091735	0.959611108	0.808552455	1.001526332	1.214219865	0.936525131	0.773532203	1.054316003	0.742754094	1.019254547
64.08	1.316137707	1.433352093	1.186326814	1.004294136	1.036659668	0.901798894	0.710201118	1.187842817	0.943756394	0.798777652	0.991209621	1.173953116	0.954222707	0.815611551	1.09002876	0.754399878	1.018660808
64.1	1.284402575	1.430366726	1.162990347	0.986204687	1.07233857	0.888854101	0.714039612	1.181121574	0.981487664	0.814034834	0.954786375	1.154525026	0.950331179	0.815887362	1.116728271	0.755466067	1.016472811
64.12	1.28592119	1.443965622	1.151556855	0.955901068	1.10103061	0.918014482	0.745333652	1.161660793	0.990535019	0.818848949	0.937888735	1.135678709	0.978608755	0.848741454	1.133274113	0.729367018	1.021020439
64.14	1.224653601	1.479096755	1.144932471	0.959686924	1.11228568	0.914592004	0.719496087	1.156618418	1.00266359	0.820071751	0.960554739	1.095847733	0.960643564	0.869844485	1.147243483	0.735459027	1.018980645
64.16	1.24894715	1.492736006	1.147002687	0.904732151	1.096912842	0.896211671	0.755167929	1.152741526	1.012293365	0.841175304	0.961269171	1.100632663	0.997499475	0.886448224	1.100859139	0.68604258	1.017541993
64.18	1.195708651	1.485083433	1.132404332	0.927211197	1.066986675	0.87433514	0.734500739	1.114340688	1.005750107	0.884007007	0.979005835	1.049290402	0.979454111	0.917940624	1.093858042	0.708588302	1.00927908
64.2	1.195297758	1.45295571	1.148359082	0.900349981	1.089001766	0.858988918	0.764544735	1.135312965	1.01342644	0.851439119	0.979118277	1.066537256	1.038856342	0.918786227	1.066590384	0.689748323	1.01058208
64.22	1.16079229	1.448450526	1.130835272	0.898958885	1.069805314	0.873272998	0.764393291	1.105656935	0.939388206	0.896589094	1.012352801	1.03579365	1.052065392	0.963686349	1.056739659	0.666071454	1.004678257
64.24	1.155979571	1.440841047	1.2140665	0.881528695	1.016074478	0.858443205	0.778280954	1.129321399	0.956991978	0.919479746	1.015854301	1.060460042	1.076959997	0.989251134	1.027439444	0.666129477	1.011693873
64.26	1.136377674	1.450301689	1.185021977	0.912413946	1.027632739	0.853497132	0.827876535	1.116531076	0.963851178	0.913632806	1.059976729	1.0436528	1.123177714	0.974659821	1.023019411	0.666456619	1.01737999
64.28	1.136540016	1.408809099	1.23733131	0.880863899	1.015544079	0.832816141	0.827241466	1.146134217	0.929686763	0.949965988	1.066966252	1.065978721	1.110927069	0.95987035	0.974357528	0.664747457	1.012986272
64.3	1.119192916	1.425044989	1.210106332	0.870844621	1.007785388	0.802789176	0.862479266	1.159671465	0.922911211	0.906975493	1.11118976	1.076498033	1.142046329	0.980948657	0.983704993	0.684610506	1.016674946
64.32	1.110110862	1.426278956	1.26457667	0.922167228	0.945683771	0.794971475	0.878257614	1.184216379	0.928312248	0.948420275	1.085389816	1.097971017	1.128344658	0.925909355	0.945534922	0.672084539	1.016139361
64.34	1.143398366	1.428131902	1.278656772	0.928722145	0.937340362	0.764342985	0.871802469	1.234591729	0.907078213	0.955538663	1.153199544	1.136683125	1.097479239	0.936779846	0.938369519	0.668014642	1.023758095
64.36	1.144107841	1.389579017	1.318060186	0.9411701	0.931125865	0.739290686	0.888400224	1.249878085	0.905581556	0.942577789	1.158551004	1.161153046	1.104651912	0.911687167	0.916566697	0.657615473	1.022499791
64.38	1.174399953	1.389687692	1.264019576	0.96700638	0.92224516	0.72338828	0.901857197	1.257613447	0.902844959	0.939913343	1.103243121	1.161871975	1.087610137	0.905002205	0.899722848	0.701609411	1.01887723
64.4	1.189947778	1.388043896	1.26496079	0.97602227	0.89979485	0.70908932	0.924946184	1.295140302	0.893362908	0.948633859	1.088671663	1.214913456	1.051602511	0.861421675	0.892066108	0.713926832	1.019534025
64.42	1.189438312	1.429829951	1.2899019	1.01943162	0.912380659	0.708853031	0.922962368	1.260927174	0.871864373	0.893287532	1.081981559	1.210079356	1.049068704	0.851346856	0.906995844	0.707375562	1.0191078
64.44	1.246727728	1.385926112	1.276143002	1.025001788	0.924797145	0.726737596	0.9351094	1.30286726	0.889259544	0.882994133	1.099558146	1.218578224	0.995482658	0.837707133	0.890909498	0.734050041	1.023240588
64.46	1.250630689	1.41456216	1.242843511	1.046261764	0.910870263	0.694325464	0.934539573	1.294781722	0.911830863	0.855245603	1.057044281	1.25951257	1.022589304	0.823535499	0.906114076	0.751273896	1.023497577
64.48	1.241329154	1.390060281	1.203737913	1.068097422	0.929719347	0.718098501	0.899473786	1.260212489	0.890815661	0.828544916	1.043739569	1.260497522	0.985731352	0.810627987	0.91745629	0.78593238	1.014629661
64.5	1.244288888	1.43783226	1.23019673	1.024670766	0.967879235	0.735419022	0.906385596	1.261971465	0.928051354	0.828033081	1.01955799	1.26040973	0.997544454	0.807454624	0.940652896	0.763480785	1.022114305
64.52	1.22270081	1.450506256	1.202707185	1.073116574	0.950470998	0.745723205	0.894552937	1.194059571	0.950294426	0.80616989	1.019545926	1.20891325	0.988326871	0.801490011	0.956421687	0.791402545	1.016025134
64.54	1.203349998	1.460126179	1.215426845	1.042372788	0.997361248	0.729026665	0.884167268	1.222010163	0.998231228	0.777598635	1.018293254	1.227788294	0.989602932	0.801187798	0.987606737	0.819817278	1.023372957
64.56	1.216374689	1.46890374	1.168853667	1.034199688	1.019303597	0.735527779	0.856724484	1.18681619	1.01861407	0.777813423	0.980796835	1.164874349	0.962232953	0.800557815	0.969852272	0.816160378	1.011100371
64.58	1.206935282	1.436640456	1.223924282	1.018826206	1.03803007	0.777833814	0.85860309	1.197679525	1.013533317	0.78279173	0.991205478	1.181896292	0.96853181	0.794817567	1.005301061	0.85840356	1.022184596
64.6	1.166349349	1.486992545	1.193223631	0.996314447	1.046609913	0.787852063	0.811728611	1.160418492	1.028865265	0.767754874	1.023875417	1.153632322	1.023722974	0.826772342	1.014906254	0.850911433	1.021245621
64.62	1.155829447	1.444935701	1.250762137	1.028693842	1.032755775	0.811330295	0.82789436	1.17247094	1.031863006	0.780881066	0.992334473	1.142455091	1.013007137	0.848695267	1.04045792	0.835815327	1.025636362
64.64	1.145188839	1.456931438	1.240113791	0.972656767	1.094821346	0.817959157	0.801645881	1.169001755	1.048180332	0.787036719	1.027424593	1.124247571	1.018572012	0.871325315	1.023381173	0.858318701	1.028550337
64.66	1.125453449	1.441223374	1.265844733	0.951775232	1.106891909	0.85378537	0.823118625	1.183357248	1.022333613	0.779649499	1.011310608	1.118468793	1.048756559	0.882995483	1.018977753	0.861166439	1.030944293
64.68	1.124107185	1.476535661	1.245685375	0.972942458	1.076960002	0.862628842	0.814502315	1.178675489	1.042142965	0.803079582	1.055211637	1.085386632	1.091444248	0.889763359	1.027543089	0.834512966	1.036320113
64.7	1.118944329	1.464864427	1.316376227	0.957206473	1.061118699	0.874043337	0.808032179	1.201089726	1.041912223	0.783320439	1.084201578	1.140663153	1.102955392	0.930398181	1.019848826	0.82828119	1.045828524
64.72	1.123458359	1.470070519	1.316220344	0.960400982	1.064303489	0.908230508	0.814464737	1.229575234	1.044742194	0.814147456	1.113342258	1.126693548	1.133805424	0.951800502	1.00374098	0.780704075	1.053481288
64.74	1.166887774	1.465131045	1.284446665	0.945228713	1.024752309	0.894547456	0.809257699	1.264926653	1.013913499	0.841569202	1.129951473	1.19170055	1.164578385	0.991314653	0.964097538	0.808446176	1.060046862
64.76	1.120912965	1.498692541	1.255882816	0.970343737	1.022758785	0.889918023	0.822689748	1.260197173	0.983704263	0.8690032	1.137076046	1.196102339	1.166283285	0.990227498	0.962530148	0.79912523	1.059090487
64.78	1.178986247	1.475438174	1.239632022	0.952596706	0.982609535	0.920474966	0.857055415	1.286892879	0.965136178	0.895511223	1.165580986	1.213645031	1.166836642	1.010895195	0.935357521	0.782911455	1.064347511
64.8	1.211544639	1.515988907	1.253429871	0.960080573	1.012145051	0.893545156	0.858391273	1.312461887	0.983053662	0.883881656	1.179401569	1.207671098	1.172001771	1.00517536	0.936396856	0.755721903	1.071305702
64.82	1.238547428	1.481680752	1.197164016	0.987533242	0.972714663	0.872083853	0.889486218	1.317822199	0.945847534	0.92399754	1.167401682	1.24570099	1.16844476	1.012455234	0.883608938	0.754391514	1.066180035
64.84	1.254171914	1.489829245	1.206969716	0.999417325	0.973463736	0.889778773	0.903528788	1.319531208	0.936212343	0.971231005	1.149164813	1.294741998	1.140094891	0.97667317	0.912776258	0.75819859	1.073486486
64.86	1.271111905	1.467483673	1.162143909	1.04307697	0.926979949	0.883212624	0.928269891	1.294616003	0.940007018	0.993063716	1.121858097	1.266720831	1.123486701	1.023573422	0.886551706	0.715882076	1.065502406
64.88	1.277555371	1.423363533	1.190467549	1.034256717	0.981345526	0.896466183	0.955376706	1.295336473	0.931493884	0.989006269	1.134494636	1.305181602	1.152813247	0.994686865	0.918649447	0.734523624	1.075938602
64.9	1.228527613	1.437676292	1.120387034	1.051580408	0.952170361	0.858015137	0.95395099	1.265078017	0.927132302	0.971562564	1.097073501	1.277495191	1.130712044	1.034420588	0.867877664	0.682790388	1.053528131
64.92	1.271020062	1.418779468	1.138581588	1.080555353	0.948207156	0.81982906	0.991822645	1.306008471	0.94757253	0.979776543	1.079697739	1.271226112	1.072525775	0.984439928	0.896165	0.713897973	1.057506588
64.94	1.215693662	1.459284139	1.124213087	1.05783337	0.982921251	0.837504117	1.018208134	1.286053701	0.96653942	0.972982987	1.051418385	1.233034605	1.083291461	0.9548027	0.85398325	0.72286265	1.051289182
64.96	1.213982304	1.426511013	1.134624998	1.107616826	0.958702984	0.84515846	1.061626312	1.264326365	0.980257793	0.935504815	1.064979555	1.228714238	1.06811038	0.986633995	0.880739872	0.712559615	1.054378095
64.98	1.187327016	1.446388464	1.11218709	1.134728807	0.976458926	0.819997821	1.062698876	1.24687187	1.007850204	0.938590896	1.033072222	1.228586193	1.064229112	0.952080719	0.881319376	0.721716033	1.050881477
65	1.190794587	1.425168353	1.136883035	1.088653043	1.012731449	0.80107373	1.040017817	1.243334999	1.036771657	0.91628558	1.010646587	1.231746671	1.05693025	0.970779124	0.87912285	0.772082791	1.050813908
65.02	1.162182246	1.413328052	1.14055762	1.078742626	1.033308263	0.813839587	1.044535279	1.265279423	1.023207167	0.93021136	1.031158747	1.173233858	1.070436981	0.932601465	0.897180226	0.75427456	1.047754841
65.04	1.142416284	1.418291521	1.139467999	1.057129762	1.054254705	0.810455828	1.043282566	1.248549074	1.081065785	0.906366641	1.011602198	1.209804124	1.093733774	0.956927619	0.912289	0.79180266	1.054839971
65.06	1.127242001	1.418563196	1.182744011	1.01183631	1.11284877	0.814734307	1.042032287	1.257380426	1.100110615	0.898440096	1.04045968	1.182695418	1.080520071	0.933481678	0.928339817	0.768739915	1.056260537
65.08	1.155085667	1.395904301	1.21329335	1.009864989	1.087871856	0.83224573	1.021570384	1.306109173	1.139041398	0.879468562	1.004437669	1.198924891	1.130599112	0.956623324	0.96178087	0.815097775	1.069244941
65.1	1.163083442	1.435009228	1.236301901	1.004402916	1.108882518	0.83264804	0.988390749	1.314224013	1.143633415	0.840512516	1.040133483	1.199900071	1.143395383	0.960632496	1.000863213	0.807633063	1.076227903
65.12	1.13428706	1.422138766	1.250123119	0.976675694	1.112098569	0.829869871	1.000877902	1.352209709	1.144030463	0.889313217	1.039537329	1.245541867	1.180747929	0.991854357	0.973920074	0.862034965	1.087828806
65.14	1.165752613	1.412968251	1.27596693	0.972369197	1.111118048	0.892394245	0.976972779	1.355734324	1.188231963	0.834563069	1.094797138	1.277079254	1.194459407	0.988066319	1.033108469	0.873890567	1.102967036
65.16	1.18568499	1.446945261	1.254155055	0.932263166	1.111224617	0.885830161	0.985027167	1.395487521	1.170844575	0.816996636	1.116502681	1.271227123	1.23531017	1.052890449	1.009145172	0.889039634	1.109910899
65.18	1.202502428	1.465724619	1.261642666	0.941555032	1.118004952	0.910431109	0.984662457	1.390257844	1.175093553	0.819809131	1.142750916	1.284548894	1.225159309	1.029615484	1.003559662	0.932685271	1.118000208
65.2	1.216010077	1.467622705	1.223974195	0.927920295	1.056630422	0.900245644	1.025725026	1.387012844	1.128236435	0.817248854	1.166933485	1.299841846	1.209252706	1.072468091	0.998615999	0.950903622	1.11554014
65.22	1.288950905	1.488880065	1.249543841	0.926208001	1.06377532	0.949194727	1.009339781	1.378730314	1.143709374	0.850857533	1.206686226	1.327163007	1.242313729	1.059724544	1.007110567	0.985881432	1.136129335
65.24	1.281306435	1.453854384	1.218218193	0.927833567	1.046014964	0.989518124	1.03072727	1.349353853	1.122177526	0.86399095	1.164540547	1.331950673	1.233587963	1.117893591	0.969072646	0.965201875	1.12907766
65.26	1.317231579	1.446091957	1.188432241	0.944976531	1.008684773	0.963923937	1.023595867	1.345315479	1.086163455	0.875979476	1.218534021	1.344976553	1.226683598	1.133859799	0.979545066	0.944295598	1.12801812
65.28	1.324122544	1.430875066	1.15463611	0.939521407	0.997948731	0.998318554	1.040492331	1.337308564	1.051438848	0.940937798	1.160478972	1.343211807	1.181393062	1.116354011	0.959238357	0.94238277	1.119916183
65.3	1.315050495	1.395025171	1.179814174	0.965116681	0.983882072	1.0013466	1.034731919	1.341381404	1.070141954	0.923520709	1.173577637	1.331753528	1.173988874	1.165742471	0.924123538	0.975243006	1.122152515
65.32	1.309649996	1.40702276	1.154285084	1.002060619	0.967060942	1.030640867	1.091677799	1.335306481	1.03746358	0.9431636	1.192644165	1.336250919	1.179186616	1.129458728	0.92433218	0.915219274	1.122213976
65.34	1.308178529	1.406512947	1.153051572	1.026720166	0.953243289	1.040624926	1.142918572	1.311188398	1.053152149	0.940141402	1.141689133	1.353668221	1.149559192	1.15671289	0.875871697	0.936038685	1.121829485
65.36	1.336874402	1.408307344	1.157487143	1.040758066	0.937514163	1.019191429	1.137440802	1.329528527	1.031714134	0.978962654	1.139040341	1.313262046	1.136465358	1.109058463	0.888601497	0.925067069	1.11807959
65.38	1.318205085	1.370701745	1.143096826	1.094791953	0.913962547	1.002234514	1.179421128	1.335596149	1.066679731	0.987868526	1.075977917	1.314421738	1.140265526	1.104172904	0.864947516	0.916448484	1.114299518
65.4	1.277246785	1.429415343	1.149386892	1.096360418	0.914777443	1.003101169	1.192656166	1.295552279	1.070906309	1.006687049	1.138169828	1.298315354	1.107671663	1.072841374	0.853956738	0.892948258	1.112499567
65.42	1.255201672	1.404169591	1.178025591	1.139541067	0.952888756	0.991224162	1.231087372	1.328437235	1.107172315	1.04827819	1.092687142	1.308949421	1.115489044	1.042898073	0.842735161	0.880518325	1.119956445
65.44	1.254916884	1.414562531	1.171841196	1.141908099	0.939274334	0.977542597	1.234009573	1.332414515	1.113862029	1.00486718	1.111292559	1.279639493	1.091345896	1.041411806	0.83361264	0.856074067	1.112410962
65.46	1.231684666	1.445043335	1.192466303	1.149616606	0.958214804	0.934619114	1.232922784	1.368481784	1.121133353	1.025780874	1.050794006	1.260516797	1.12622152	1.035305884	0.829993067	0.887931424	1.115670395
65.48	1.236857371	1.451613374	1.213060678	1.149729277	0.991344978	0.937953688	1.21490794	1.368033111	1.140892964	1.037173747	1.082687821	1.268686706	1.137287565	1.011556322	0.824962712	0.87713145	1.121492482
65.5	1.233427224	1.42630772	1.229729858	1.133955073	1.002168973	0.89921629	1.180468223	1.425379103	1.186614159	0.985122114	1.085069371	1.319335096	1.181600034	1.008696333	0.838667082	0.869565264	1.12533262
65.52	1.225733412	1.434476712	1.242870065	1.153793455	0.993069626	0.910647379	1.12438383	1.386140819	1.213682945	1.003768786	1.075856502	1.316945256	1.180362228	0.987271388	0.872919328	0.865838439	1.124235011
65.54	1.233255872	1.436739581	1.249672609	1.118331577	1.022738989	0.899456364	1.122641426	1.432970652	1.205511411	0.969468501	1.054651095	1.34446911	1.190503366	1.004371715	0.85238537	0.88052056	1.126105512
65.56	1.243293876	1.421491393	1.261778142	1.110013718	1.04002568	0.925033251	1.096629609	1.418729308	1.227612052	0.93365719	1.138788158	1.37879029	1.219795352	0.989906219	0.898256744	0.874489258	1.13614314
65.58	1.296263352	1.42226713	1.200178574	1.091855681	1.054598511	0.916025862	1.070024078	1.396030054	1.237693309	0.928814008	1.137732706	1.388120995	1.221995527	1.011004079	0.917181679	0.915001219	1.137799173
65.6	1.304510451	1.44010567	1.2293963	1.078472054	1.10489198	0.918187614	1.064021581	1.399446897	1.234718168	0.873901415	1.166457912	1.377528467	1.291851042	1.024568651	0.915437055	0.945325059	1.14805127
65.62	1.341952933	1.435022338	1.192631897	1.054478871	1.095127388	0.938037505	1.041161504	1.36326098	1.209114691	0.871454156	1.193818781	1.376427075	1.29066984	1.029531788	0.975909964	0.921867774	1.145654218
65.64	1.33728631	1.409741715	1.155777196	1.036323645	1.074568525	0.956558714	1.047013055	1.402930323	1.195717533	0.861804443	1.1826519	1.394706554	1.248473258	1.07697552	0.971535722	0.970377848	1.145152641
65.66	1.365897436	1.408013991	1.130763101	1.028533804	1.097160209	0.954229832	1.028250748	1.369374788	1.165892081	0.880063737	1.221881333	1.330420378	1.253985493	1.06810181	1.017492191	0.98225819	1.143894945
65.68	1.30347919	1.389393179	1.123684593	1.040884149	1.081307623	1.005668206	1.03754076	1.373621732	1.141600107	0.835511387	1.207881573	1.346727865	1.230079028	1.116701157	1.023780837	1.005079198	1.141433787
65.7	1.30308266	1.390235008	1.116943425	1.026658131	1.047197929	1.045493738	1.049232303	1.351564696	1.115602739	0.876196011	1.255138839	1.310989034	1.218981155	1.144183919	1.014774633	1.071789197	1.146128964
65.72	1.297607349	1.361651943	1.094169047	1.055595525	1.013678429	1.048286047	1.07765283	1.403304968	1.120202375	0.861432974	1.19919004	1.315197629	1.229929669	1.154487366	0.984527467	1.068385914	1.142831223
65.74	1.292057886	1.361519504	1.062193726	1.038654925	1.016086148	1.058541386	1.086886123	1.387722483	1.060929976	0.860420037	1.180640678	1.289344239	1.192576747	1.197109577	1.036941322	1.101584901	1.138950604
65.76	1.276863681	1.357812441	1.077690168	1.08188107	0.989503781	1.114122245	1.099384711	1.389997195	1.091198057	0.890696544	1.12146989	1.268583807	1.223504814	1.200721917	1.019796147	1.105089225	1.144269731
65.78	1.278150187	1.383173815	1.071004449	1.094707547	0.99400355	1.094596438	1.130343548	1.389264421	1.073751438	0.923454894	1.148749648	1.30541017	1.15639256	1.198374167	0.988202522	1.084016791	1.144599759
65.8	1.24168638	1.35103725	1.052673051	1.129501493	0.969381946	1.094639212	1.150056474	1.43395248	1.078635056	0.927962399	1.121174535	1.279297442	1.18361788	1.183984938	1.004905335	1.054866557	1.141085777
65.82	1.244486789	1.396566114	1.065549639	1.157259623	0.944709187	1.110683745	1.225920629	1.393231296	1.093783739	0.987076268	1.103380335	1.252902159	1.129924056	1.161455765	0.973854344	1.054028936	1.143425789
65.84	1.259187956	1.410640066	1.073161743	1.17375165	0.970536903	1.140107341	1.217106	1.442452451	1.122881206	0.969117432	1.092325059	1.283558217	1.179794431	1.171211177	0.94147777	1.044331825	1.155727577
65.86	1.256890609	1.421178414	1.080745032	1.194941603	0.943226238	1.097245296	1.242906578	1.427540198	1.139331461	0.997893884	1.086938414	1.275379796	1.17687898	1.152147451	0.944413725	1.003077195	1.15254593
65.88	1.255302972	1.413556846	1.107004775	1.217562979	0.950763528	1.058287678	1.242917259	1.455484822	1.153226475	1.038689165	1.043882546	1.270685948	1.204983707	1.120333521	0.909478473	1.003756549	1.152869828
65.9	1.223500509	1.411466275	1.167903125	1.209911213	0.962463858	1.07239757	1.27040669	1.440076292	1.15995986	1.056180946	1.049785001	1.287047651	1.210311749	1.106855989	0.874748713	0.95240207	1.153463595
65.92	1.241995695	1.390183854	1.1715582	1.215489667	0.949194217	1.053326739	1.243902347	1.458395563	1.234312286	1.067459215	1.046617173	1.344140204	1.223562417	1.112222769	0.922823832	0.943000775	1.16363656
65.94	1.263261163	1.362296613	1.166619793	1.205180953	0.94765307	1.034163792	1.283834714	1.492939585	1.221379969	1.119051413	1.05434096	1.344769906	1.247754971	1.07610097	0.859017659	0.946726042	1.164068223
65.96	1.286672548	1.353426472	1.229798252	1.158995871	0.978357938	1.018317009	1.245766743	1.450533056	1.268434919	1.080881281	1.067594449	1.345248618	1.266568718	1.064365307	0.903800412	0.931345926	1.16563172
65.98	1.286257395	1.331027816	1.20317938	1.161838013	0.959579524	1.007579847	1.229466514	1.480320646	1.257253973	1.074949962	1.079541395	1.413798321	1.295153089	1.080592927	0.894794546	0.920644466	1.167248613
66	1.356217398	1.318077844	1.214413468	1.158718687	1.022204859	0.991539015	1.257692351	1.45103252	1.290771607	1.094620972	1.114656789	1.342729336	1.301799287	1.054972652	0.870366439	0.929537808	1.173084439
66.02	1.336131315	1.323234326	1.178289848	1.130531718	1.027995695	0.987762456	1.205286569	1.476420347	1.273069772	1.043155063	1.119550254	1.36951607	1.303942505	1.083700227	0.92505391	0.889924509	1.167097786
66.04	1.337559055	1.302948078	1.188939599	1.077945824	1.108244072	0.977870169	1.192833282	1.442581872	1.247562883	1.011027296	1.134304501	1.347779829	1.278470965	1.10340109	0.973063991	0.91227745	1.164800622
66.06	1.329770767	1.283817147	1.172019912	1.106029105	1.089141865	0.993365168	1.187796814	1.443470098	1.283284988	1.030903588	1.184941206	1.348768423	1.267436132	1.109127707	0.914437142	0.929737268	1.167127958
66.08	1.294325868	1.311685658	1.13993958	1.089750898	1.102410455	0.986859301	1.190165752	1.448603259	1.220133848	1.017679478	1.234418997	1.35573765	1.226589832	1.126356853	0.966990088	0.96886097	1.16753178
66.1	1.322363459	1.26846326	1.125006306	1.067585223	1.109380386	1.038073211	1.18647478	1.46381486	1.24041801	0.972431961	1.242693486	1.328653707	1.252776482	1.154769656	0.991772396	0.948485002	1.169572637
66.12	1.321647359	1.301219262	1.134054348	1.078212854	1.090344466	1.039894532	1.208731434	1.446947773	1.251972864	0.981094737	1.197997924	1.335721222	1.175386651	1.173893738	0.999592364	0.995230014	1.170746346
66.14	1.337862605	1.307104812	1.12303581	1.079761973	1.109414716	1.078191607	1.183186117	1.457926441	1.210172076	0.944398507	1.209588131	1.348442994	1.237392642	1.198817382	1.052615495	1.002902767	1.18005088
66.16	1.291959797	1.323636947	1.092839846	1.092673684	1.073085728	1.076758696	1.253870542	1.483375071	1.193016359	0.960149627	1.189100576	1.316641001	1.183947647	1.175300556	1.065324425	1.045595891	1.176079775
66.18	1.280272414	1.312517966	1.091446375	1.130655401	1.062844555	1.119194044	1.273204467	1.496121871	1.206176685	0.954805343	1.170579941	1.323625059	1.186163396	1.222101302	1.122590812	1.077319353	1.189351186
66.2	1.280221881	1.357844157	1.084651095	1.135860023	1.042332452	1.135685493	1.299084911	1.477199964	1.189182751	0.951234983	1.178814359	1.324296481	1.167831592	1.225851878	1.111312163	1.109144752	1.191909308
66.22	1.30749248	1.335583084	1.080180968	1.175454602	1.013577104	1.172767671	1.286498982	1.499420184	1.211119099	0.951966491	1.155556356	1.361678248	1.164044899	1.227199418	1.141107006	1.151908431	1.202222189
66.24	1.287370133	1.350437739	1.090514122	1.166394905	0.975672026	1.187155446	1.304123641	1.507342273	1.186789709	0.949708639	1.14529752	1.337015391	1.152617429	1.185457142	1.098156985	1.152752993	1.192300381
66.26	1.281336465	1.357533949	1.101895334	1.228070817	0.978101296	1.193572628	1.267442833	1.467561933	1.259681928	0.958001668	1.10207133	1.373132685	1.143545255	1.164411917	1.114554838	1.147557164	1.196154503
66.28	1.299511202	1.32840974	1.091751936	1.24417277	0.936558591	1.182211418	1.297835699	1.515029667	1.242232508	1.015941315	1.097897349	1.377631663	1.199727339	1.170757149	1.063906492	1.167453209	1.201939253
66.3	1.322230047	1.31894335	1.159900646	1.283032195	0.954024336	1.18626489	1.298492996	1.506349105	1.307086498	1.023539106	1.076745745	1.391032557	1.17803738	1.111673836	1.047076621	1.137659089	1.206380525
66.32	1.300238443	1.310553497	1.140247139	1.237176983	0.908960463	1.173467137	1.217225837	1.501962498	1.287367545	1.051253849	1.070794618	1.409285511	1.216574794	1.138797577	1.033359922	1.10957292	1.194177421
66.34	1.353861328	1.286344703	1.215703626	1.305620957	0.931430009	1.134642568	1.270081689	1.530281789	1.340760964	1.09604201	1.057561674	1.400004089	1.249296508	1.101762108	1.019076324	1.131867173	1.214021095
66.36	1.386028807	1.273483431	1.211710567	1.298140879	0.899750102	1.115699515	1.245538717	1.518167256	1.360935404	1.169572303	1.054207245	1.410577402	1.281211779	1.093742453	0.982562328	1.086595178	1.21174521
66.38	1.400053989	1.247628047	1.235197547	1.231801738	0.9167191	1.096721561	1.211383013	1.509804988	1.349064116	1.149777668	1.060464542	1.356248039	1.281078544	1.080915602	1.001931729	1.060886235	1.199354779
66.4	1.428061344	1.220994983	1.232835143	1.263429459	0.889106526	1.079472628	1.188075529	1.515731027	1.348481178	1.159197768	1.062455692	1.359348429	1.307408198	1.054038586	0.991421752	1.033741729	1.195862498
66.42	1.38970132	1.256753204	1.244649037	1.236086508	0.908740471	1.058253179	1.204510155	1.513394337	1.304951147	1.207415096	1.059635117	1.324191024	1.324880073	1.085532694	0.983051639	1.057268958	1.197438373
66.44	1.393018425	1.21883445	1.211894359	1.231593541	0.919951624	1.053769151	1.165171778	1.540914039	1.251912057	1.18450714	1.121203387	1.347053824	1.332901684	1.078424073	0.967322068	1.020723496	1.189949694
66.46	1.330237654	1.238969521	1.201500772	1.220182402	0.947523095	1.049721443	1.184592468	1.554070962	1.249552975	1.202178629	1.135998485	1.323140433	1.269420778	1.124287053	0.971428756	1.032384071	1.189699343
66.48	1.341227148	1.246484223	1.178357156	1.191359783	0.966229603	1.035836675	1.155548502	1.522276475	1.264524486	1.166565308	1.176283684	1.320699188	1.28257616	1.142981205	0.964274486	1.011790168	1.185438391
66.5	1.292736052	1.258762094	1.159895161	1.167185458	0.989648171	1.033351553	1.164621616	1.521549255	1.271687461	1.128567253	1.21520146	1.335293241	1.244288457	1.14091851	0.984173817	1.043660658	1.184471263
66.52	1.31809834	1.259525235	1.136682343	1.171526934	1.015376664	1.058354648	1.198516852	1.515542292	1.260822895	1.114077358	1.205302955	1.33243788	1.216913968	1.197185547	1.018723724	1.033674003	1.190797602
66.54	1.293142293	1.291013415	1.107837002	1.17034475	1.045691759	1.018568956	1.209588496	1.513612538	1.268382901	1.08935207	1.192409175	1.32301198	1.209952477	1.177101119	1.039283925	1.038499084	1.186736996
66.56	1.293009835	1.289158896	1.095117491	1.196457559	1.043784259	1.038788569	1.218325547	1.495470804	1.275611491	1.103680632	1.212897073	1.335018337	1.201926608	1.225967874	1.033456949	1.059897325	1.194910578
66.58	1.274318307	1.302490412	1.100411657	1.185429234	1.054685661	1.079941448	1.287202362	1.545435339	1.23659908	1.085693406	1.190310126	1.329352408	1.213455468	1.299113962	1.090438778	1.092705638	1.210473955
66.6	1.260372194	1.347896239	1.10378633	1.244696291	1.084941447	1.119626344	1.274277797	1.507474148	1.262561591	1.054378408	1.178007298	1.333686146	1.159127442	1.246454891	1.109075028	1.109254826	1.212226026
66.62	1.279864023	1.358430866	1.066986091	1.242393624	1.098353349	1.138563396	1.301840068	1.519315508	1.274597939	1.061976725	1.15866493	1.321269716	1.181939235	1.306695982	1.13533321	1.141633076	1.224241109
66.64	1.293878692	1.317419708	1.073601398	1.284712489	1.113971781	1.153984987	1.340916093	1.548414274	1.307396806	1.051672674	1.133060372	1.383566174	1.195120073	1.290510442	1.206435949	1.172451315	1.241694577
66.66	1.287603479	1.344430945	1.071197428	1.256650868	1.095157426	1.191050785	1.313735468	1.509106742	1.299047383	1.049174972	1.124036247	1.385720424	1.169878695	1.260532834	1.195332464	1.153469472	1.231632852
66.68	1.334898615	1.311015463	1.082944631	1.301226671	1.065773112	1.197567403	1.301028022	1.499920701	1.319708364	1.05527089	1.100901934	1.392367104	1.187571723	1.277250785	1.205513741	1.221804167	1.240922708
66.7	1.311001825	1.323661948	1.094415211	1.339751433	1.036062964	1.205621523	1.325408081	1.540726298	1.33435321	1.075347191	1.080853815	1.441546504	1.223831464	1.212997857	1.20258137	1.214776767	1.247683591
66.72	1.339856443	1.275248681	1.1364306	1.321024933	1.037271223	1.219537421	1.307689034	1.510557149	1.379808046	1.081993023	1.041758059	1.435017835	1.23667197	1.250725801	1.200188005	1.206338461	1.248757293
66.74	1.364975481	1.23065939	1.12727283	1.316306678	1.006882982	1.211166116	1.309403527	1.543630833	1.374606998	1.108313615	1.050844773	1.448849342	1.232091599	1.20465266	1.177688623	1.171788342	1.242445862
66.76	1.385594479	1.248848169	1.179490542	1.27535934	1.003978123	1.174829294	1.320039934	1.506865233	1.423630187	1.137395853	1.016779597	1.373124284	1.286355279	1.248183104	1.194421933	1.179693382	1.247161796
66.78	1.389578911	1.209344384	1.194147783	1.266201657	0.97145559	1.184605986	1.273813718	1.510342917	1.421788681	1.153174786	1.020875806	1.368290257	1.294301065	1.175947284	1.159245586	1.163205517	1.234769995
66.8	1.390504671	1.206100367	1.253733116	1.254004834	0.974624745	1.145313678	1.305725609	1.508614762	1.376333569	1.170102521	1.035623754	1.367848724	1.302135305	1.199969957	1.178950135	1.121403137	1.236936805
66.82	1.400990007	1.183387221	1.24003521	1.259680343	0.969652143	1.134583576	1.25538235	1.52210486	1.38672814	1.210661487	1.022487733	1.344028215	1.31476312	1.196483333	1.139886988	1.098629597	1.22996777
66.84	1.365704682	1.194819073	1.246422823	1.238894664	0.956037114	1.137796088	1.229430678	1.549713763	1.393926078	1.260598367	1.048909784	1.327422236	1.282490863	1.169482952	1.140917813	1.093331552	1.227243658
66.86	1.360198685	1.200464443	1.248832461	1.229532837	0.93345952	1.164420236	1.211950068	1.518040304	1.388819941	1.250716766	1.078511763	1.315103543	1.286682113	1.213108266	1.117619615	1.097588226	1.225940549
66.88	1.331786537	1.213936172	1.238272249	1.220034328	0.989664011	1.135569814	1.263867673	1.561614776	1.384160171	1.231074994	1.075674756	1.312135366	1.244166306	1.223073632	1.154095197	1.068917797	1.228002736
66.9	1.339075345	1.229692445	1.220593813	1.211534461	0.970651736	1.126891122	1.258856234	1.552337723	1.384133386	1.228249816	1.143481161	1.315358929	1.239587269	1.204610122	1.150805142	1.062500841	1.227397472
66.92	1.31572802	1.238730711	1.218076013	1.17509693	0.969422361	1.09670524	1.292232673	1.574722885	1.366184775	1.175534817	1.131704507	1.30345721	1.231847168	1.264314447	1.155871661	1.053605469	1.22270218
66.94	1.303629627	1.25317382	1.197067241	1.216107541	0.978593746	1.112281015	1.272363119	1.540448992	1.365111539	1.188813841	1.175218959	1.358074262	1.221333788	1.259396857	1.178645204	1.081668825	1.231370523
66.96	1.303449103	1.310562578	1.198124576	1.222073837	0.969644422	1.11899887	1.320603462	1.562775856	1.364966466	1.181329775	1.183097469	1.327432239	1.161631478	1.270913204	1.18677495	1.07971021	1.235130531
66.98	1.296086069	1.264860701	1.165311763	1.242618859	1.020970008	1.145213096	1.329733013	1.589375155	1.398726388	1.156598626	1.189732962	1.357335546	1.189607572	1.307506971	1.211165098	1.102960898	1.24798767
67	1.278063908	1.332123777	1.133624057	1.248197414	1.0682433	1.164602457	1.372563393	1.620469863	1.408819761	1.154308518	1.192134102	1.388774963	1.177360142	1.281351376	1.241326485	1.101942695	1.260244138
67.02	1.314324334	1.278556735	1.135858635	1.276614306	1.075600854	1.206991272	1.352199542	1.57181498	1.444916742	1.119883682	1.186304087	1.398414993	1.168987618	1.330800787	1.257856647	1.127224141	1.265396835
67.04	1.346135959	1.297181665	1.109978759	1.270586326	1.100972433	1.21928952	1.359463094	1.616028086	1.403176886	1.139784623	1.209668244	1.366195111	1.180963439	1.292209492	1.287747284	1.158623047	1.272375248
67.06	1.342952009	1.295097988	1.148809187	1.321391161	1.156517239	1.251713323	1.306330638	1.599844712	1.472601994	1.086961476	1.170347524	1.337575211	1.196789841	1.262985423	1.308503086	1.176882896	1.277206482
67.08	1.346144809	1.260030549	1.122960024	1.348041208	1.133259093	1.288485132	1.296023657	1.608451009	1.429345066	1.09527915	1.158475461	1.369909994	1.193652409	1.208879367	1.311630653	1.209150393	1.273732373
67.1	1.37906829	1.236044419	1.150653696	1.350669459	1.138035759	1.278608047	1.289130756	1.586999919	1.420479092	1.099366154	1.140609098	1.371540365	1.223619259	1.210797175	1.334335577	1.230896209	1.27755333
67.12	1.35297459	1.193371685	1.131223633	1.355406621	1.131589766	1.304706181	1.245570639	1.587665203	1.432867379	1.149065657	1.098665934	1.332842932	1.205261412	1.184613959	1.285464279	1.260666955	1.265747302
67.14	1.378478575	1.19640613	1.19994522	1.343769268	1.080437542	1.301208285	1.277980688	1.590276876	1.388459334	1.169132831	1.092819776	1.319048475	1.246210132	1.200765677	1.286300184	1.232834965	1.269004622
67.16	1.362414706	1.182184816	1.20599043	1.324794741	1.057376884	1.256536922	1.273628604	1.533729133	1.388129339	1.149435146	1.082982124	1.316790776	1.303143769	1.195167226	1.267290933	1.234852128	1.25840298
67.18	1.3616837	1.170794383	1.238718256	1.331050589	1.087073382	1.21030862	1.284839918	1.582781895	1.377081081	1.186342646	1.072555299	1.283027525	1.286641576	1.185511572	1.268570766	1.237548018	1.260283077
67.2	1.389474842	1.167416401	1.268085806	1.304895699	1.042095856	1.229940127	1.217606807	1.566077075	1.398911719	1.223110352	1.068505939	1.275869443	1.329009074	1.164940063	1.229902919	1.208916096	1.255297389
67.22	1.357203151	1.1566728	1.260882615	1.30060909	1.009445073	1.192209561	1.213680385	1.593971735	1.372125302	1.229318038	1.046618611	1.276773825	1.318384475	1.159073826	1.218134589	1.219192612	1.24526848
67.24	1.379783358	1.149373739	1.23145179	1.304761668	1.016069158	1.184047141	1.212275718	1.558058029	1.405098168	1.285842483	1.065187492	1.278582243	1.322779742	1.166866764	1.235902355	1.191905067	1.249249057
67.26	1.337746196	1.151084975	1.255211784	1.283054169	0.993119528	1.174264959	1.244468919	1.597490747	1.400044872	1.273902205	1.048077458	1.234150777	1.274966007	1.176443264	1.217646753	1.187886955	1.240597473
67.28	1.327625468	1.158877668	1.23446315	1.277627207	0.979479435	1.158206254	1.245335483	1.608583847	1.405143885	1.281723187	1.076583179	1.268671612	1.301140178	1.176984398	1.193342736	1.13712408	1.239431985
67.3	1.319630042	1.195713056	1.201666861	1.262032191	0.935102531	1.138119636	1.244113643	1.610051945	1.396715693	1.258370397	1.10046653	1.273528825	1.256187049	1.211013391	1.229472001	1.16630249	1.237405392
67.32	1.31783356	1.184429808	1.23040632	1.284455192	0.92516318	1.151568838	1.251441724	1.607327583	1.417306579	1.211190222	1.137176061	1.2796314	1.246714879	1.238674106	1.245609225	1.151479189	1.242525492
67.34	1.33821366	1.248433246	1.196810721	1.276268819	0.965746852	1.125401071	1.277319731	1.63302912	1.406740642	1.246611302	1.140326952	1.29144473	1.236957773	1.268834214	1.250414012	1.150363142	1.253307249
67.36	1.322525318	1.259377676	1.201798244	1.312869129	0.942024473	1.151467026	1.326895479	1.586192769	1.437325704	1.170144903	1.155806994	1.334679464	1.216480651	1.284218614	1.248332507	1.146572056	1.256044438
67.38	1.321691879	1.268706352	1.152813226	1.307718372	0.939795479	1.146381604	1.348109893	1.569746303	1.444675025	1.210223761	1.166308622	1.369579962	1.210151685	1.310130131	1.319800239	1.186583575	1.267026007
67.4	1.338935742	1.279288574	1.164414528	1.314971786	0.978144101	1.166409203	1.329567677	1.548555232	1.479504284	1.173464333	1.231447833	1.397926334	1.192461957	1.316943997	1.304379695	1.199926925	1.276021388
67.42	1.344485623	1.303518889	1.125716157	1.330103875	1.002079111	1.163604728	1.358905412	1.569445762	1.472985925	1.185297544	1.197843901	1.361513351	1.201583636	1.343777238	1.329921206	1.202854963	1.280852332
67.44	1.389401624	1.298767035	1.138029692	1.357593934	1.012856719	1.217237811	1.319107583	1.559281328	1.508960442	1.122167907	1.213348414	1.370126185	1.219898123	1.316866589	1.36254033	1.221206933	1.289211916
67.46	1.375281582	1.251791807	1.119708284	1.334637474	1.06677209	1.224458789	1.323397036	1.534454417	1.496909711	1.169024531	1.216305374	1.340672372	1.205638284	1.246411081	1.380826203	1.278682935	1.285310748
67.48	1.41827522	1.26721965	1.120421321	1.370562167	1.105390657	1.263458093	1.30712112	1.590088648	1.527135188	1.156534051	1.184689373	1.311361785	1.229260233	1.253618145	1.383058279	1.296369948	1.299035242
67.5	1.388510257	1.243198275	1.140732009	1.334343525	1.098372996	1.26865864	1.272002454	1.593378879	1.52613745	1.167089179	1.144734188	1.35065394	1.245044832	1.231869722	1.370813428	1.286345532	1.291367832
67.52	1.373777534	1.211945557	1.148368903	1.349564936	1.114911807	1.307086395	1.328694607	1.572792823	1.483214319	1.171993258	1.123483673	1.306019689	1.276702063	1.210697484	1.372127246	1.29565075	1.29043944
67.54	1.388271194	1.220012875	1.160623147	1.288756779	1.160290151	1.289946886	1.2825755	1.564857963	1.536947489	1.206078924	1.11591815	1.319705886	1.269191824	1.202128625	1.380676596	1.284778051	1.291922503
67.56	1.35542786	1.210681519	1.222072515	1.307001862	1.129392431	1.293013277	1.262040629	1.617896596	1.513518392	1.225208871	1.106789069	1.282009669	1.291441091	1.189115037	1.388348216	1.277908855	1.291991618
67.58	1.377828627	1.213119339	1.215823146	1.244540232	1.142021537	1.27741036	1.228614378	1.621517967	1.534934909	1.249662863	1.094477599	1.294070907	1.310827225	1.179717403	1.349402747	1.224103217	1.284879529
67.6	1.35248194	1.18940906	1.260675672	1.265117126	1.14835992	1.258934822	1.215732962	1.619596429	1.520129586	1.258924257	1.061615085	1.271346404	1.297045633	1.195457466	1.369507571	1.257369886	1.283856489
67.62	1.357727025	1.182318932	1.28128554	1.266445765	1.148572867	1.243215126	1.229210746	1.588641288	1.548647239	1.305003108	1.068045196	1.271845362	1.285411111	1.173507651	1.330086359	1.195471409	1.27971467
67.64	1.340291992	1.18055791	1.30095931	1.235931291	1.127103662	1.205604132	1.223940473	1.613265889	1.538476145	1.33305535	1.036884849	1.238901862	1.267272255	1.185777468	1.330438595	1.184243634	1.271419051
67.66	1.338363026	1.163203585	1.28040311	1.253943317	1.087797723	1.213436551	1.241299792	1.595024697	1.547459628	1.329631429	1.030114904	1.263391064	1.265956881	1.166347726	1.329124544	1.195441115	1.268808693
67.68	1.33097409	1.199375522	1.297364472	1.21222071	1.120977109	1.217117898	1.234403611	1.594723523	1.564092799	1.375117172	1.031336398	1.256428339	1.242576121	1.188887744	1.363486955	1.188376521	1.276091186
67.7	1.347455689	1.207644585	1.292058325	1.249664635	1.077923096	1.202533245	1.252853246	1.595200595	1.535727117	1.339068635	1.083463013	1.261166238	1.224947075	1.222883732	1.336892232	1.150649289	1.273758172
67.72	1.343649987	1.22067509	1.27055411	1.266346607	1.064661708	1.201351659	1.281501283	1.623195044	1.498014063	1.345206552	1.031737328	1.253405667	1.189808331	1.24741712	1.371488862	1.141185548	1.271887435
67.74	1.365513954	1.25901807	1.280046444	1.28829621	1.040132199	1.208564524	1.290607411	1.579870998	1.549074354	1.290523027	1.079695197	1.323801119	1.187016262	1.253428405	1.36991806	1.159133452	1.28278998
67.76	1.377341683	1.274384727	1.259189991	1.290831616	1.049240701	1.213503042	1.339381284	1.545663375	1.512364489	1.351351574	1.108929875	1.334170146	1.167304479	1.281325609	1.382924406	1.165958598	1.2908666
67.78	1.389047205	1.299321685	1.234095177	1.330770384	1.023342238	1.231302017	1.316931238	1.573224299	1.530764973	1.28130079	1.12279989	1.339495458	1.152789505	1.301985524	1.394739391	1.14587736	1.291736696
67.8	1.391873104	1.273938808	1.218518482	1.339696987	1.033142202	1.239818474	1.310086412	1.555737515	1.503843955	1.292674472	1.156368453	1.37981512	1.148989162	1.291942218	1.389987914	1.175984255	1.293901096
67.82	1.429203735	1.285970238	1.205707483	1.35652968	1.014966358	1.260089101	1.333478518	1.566122251	1.488975215	1.26939496	1.205680226	1.327478857	1.153795671	1.273029	1.407595191	1.207731191	1.29910923
67.84	1.429018498	1.273016201	1.194870925	1.359731825	1.035255472	1.235447784	1.229821996	1.588237011	1.512328877	1.262662575	1.218906439	1.315176578	1.164976389	1.248574584	1.365113944	1.255579679	1.293044924
67.86	1.399305209	1.240481901	1.224461846	1.397567009	1.049727778	1.285733057	1.223185793	1.621456307	1.491425494	1.247882809	1.234536636	1.2527381	1.18181489	1.255415544	1.378321245	1.243679122	1.295483296
67.88	1.413382692	1.21659408	1.175140663	1.398397839	1.09406553	1.294081546	1.214937	1.583703692	1.503626466	1.277202745	1.198777061	1.268625766	1.19126699	1.233882627	1.357926729	1.288676786	1.294393013
67.9	1.372341641	1.190398009	1.215202682	1.392540649	1.094415101	1.309377086	1.215098197	1.602439186	1.525907941	1.2624491	1.207125552	1.205287351	1.231305045	1.218372779	1.357657429	1.294481295	1.29339994
67.92	1.389077083	1.187069669	1.210024263	1.360172858	1.120582336	1.328798437	1.192132753	1.600531906	1.539599929	1.284927472	1.186374772	1.202934912	1.239749065	1.21039824	1.335709745	1.31000891	1.293630772
67.94	1.375643573	1.182253839	1.229688252	1.355801248	1.144026047	1.303923038	1.151762968	1.640441707	1.531373008	1.311624449	1.167182072	1.16381933	1.275116033	1.179585825	1.372241928	1.322553074	1.294189774
67.96	1.368913685	1.129353833	1.220682644	1.335208749	1.181788005	1.318071372	1.156320767	1.600647428	1.518818732	1.310817381	1.178167037	1.174326376	1.27570677	1.151798703	1.324840481	1.315991168	1.285090821
67.98	1.353437294	1.132509198	1.314643639	1.332186839	1.186525759	1.247999293	1.15096286	1.617766546	1.514400712	1.314001302	1.17111952	1.134563922	1.301913934	1.153348416	1.358484361	1.286443029	1.285644164
68	1.372688672	1.10451798	1.269306953	1.340810431	1.175452878	1.216038796	1.144638854	1.58999135	1.532606239	1.339741836	1.156403575	1.147854059	1.314075909	1.147422105	1.310717322	1.274983029	1.277328124
68.02	1.328363342	1.11320076	1.324081922	1.303988828	1.17441236	1.197594404	1.139961442	1.555936491	1.513623516	1.330108772	1.102508378	1.155113964	1.279055587	1.154441121	1.327028194	1.280516221	1.267495956
68.04	1.360916161	1.103575845	1.304020392	1.318432652	1.179577012	1.196849026	1.135169829	1.542361681	1.562300758	1.334680756	1.122143968	1.166235657	1.309828251	1.141467636	1.34339545	1.246816173	1.272985703
68.06	1.343277905	1.087613909	1.295518771	1.278253344	1.169946489	1.160102332	1.137344485	1.529462966	1.515887267	1.352696083	1.090564469	1.136654753	1.272905682	1.155088773	1.334058436	1.252701685	1.257004834
68.08	1.338398411	1.117045023	1.280039523	1.313044032	1.119657365	1.136538348	1.166533002	1.584975202	1.556415628	1.283205623	1.065022936	1.144487481	1.274038025	1.185296389	1.358553141	1.207109369	1.258147469
68.1	1.376157307	1.128836224	1.257027106	1.336803947	1.14158224	1.119992222	1.155165078	1.576483148	1.556511394	1.316182957	1.065133086	1.174476223	1.278230419	1.210939877	1.381417692	1.223961853	1.268681298
68.12	1.35524653	1.142375161	1.281424778	1.347298579	1.098240749	1.119587833	1.197690359	1.600188434	1.552953958	1.270701017	1.075427737	1.195984173	1.249845385	1.211441572	1.404013495	1.190118146	1.268283619
68.14	1.366835553	1.16283503	1.246606203	1.366660628	1.102993074	1.121844844	1.248720665	1.59219629	1.587097444	1.261584032	1.06153286	1.194488702	1.243467476	1.225449954	1.400322086	1.178022189	1.272541064
68.16	1.38971576	1.206770216	1.232533897	1.362164368	1.067101335	1.145621561	1.276160902	1.618736421	1.590240728	1.274428378	1.086649783	1.267283709	1.209992886	1.254358408	1.445826715	1.161210474	1.286799721
68.18	1.415417392	1.215937128	1.223776017	1.355923806	1.088320857	1.138985335	1.299941963	1.613052812	1.609469068	1.250076387	1.07575832	1.280124788	1.222912934	1.282862069	1.419570405	1.208751389	1.293805042
68.2	1.407716351	1.231577261	1.23590939	1.328782887	1.046156612	1.154308878	1.276633882	1.645263606	1.620557748	1.215918327	1.119429347	1.275438886	1.196752982	1.270325149	1.408677361	1.207320613	1.29004808
68.22	1.427196438	1.239247689	1.216655061	1.33127185	1.04134025	1.165888961	1.28620478	1.6103561	1.600748691	1.216316768	1.129717387	1.28148749	1.226127996	1.262316536	1.394892248	1.25357409	1.292708896
68.24	1.415824335	1.224220718	1.212131964	1.323037938	1.019566595	1.179239782	1.251709146	1.63506997	1.605457696	1.207321337	1.175520282	1.266209607	1.244461624	1.233664311	1.417881726	1.261805977	1.292070188
68.26	1.384501954	1.194444903	1.222285474	1.323184915	1.052104249	1.216645569	1.22725166	1.606022893	1.624227409	1.211979615	1.148902513	1.250356152	1.233348568	1.252497809	1.35877844	1.255000727	1.285095803
68.28	1.396252348	1.223484335	1.23339037	1.302417382	1.055472913	1.205921552	1.230851193	1.623236738	1.608179628	1.226888325	1.175124951	1.220615987	1.278903262	1.262526446	1.401273399	1.294994081	1.296220807
68.3	1.384349353	1.199047275	1.174590263	1.2773249	1.062866761	1.240206953	1.176422652	1.587435142	1.602973256	1.233505126	1.172886111	1.22704246	1.253624324	1.207919451	1.362299593	1.315404337	1.279868622
68.32	1.331603832	1.171693783	1.232664837	1.252576551	1.071595847	1.268204359	1.191162636	1.610163054	1.54789974	1.229793351	1.152261898	1.197684892	1.283558772	1.216456506	1.390076517	1.303030011	1.278151662
68.34	1.356716407	1.146725146	1.208834198	1.268535433	1.116089775	1.275276859	1.156732271	1.606055989	1.558531924	1.290982525	1.16840656	1.171155136	1.308449626	1.146996551	1.360537301	1.284495386	1.276532568
68.36	1.313143633	1.16044511	1.264960448	1.206790904	1.123268338	1.217385045	1.161952235	1.569512611	1.524176487	1.299692859	1.139464507	1.13152222	1.309277296	1.168631399	1.360314028	1.265681504	1.263513664
68.38	1.317399668	1.121131672	1.290511212	1.242410815	1.144550582	1.225011513	1.139742235	1.577806558	1.541049949	1.331230887	1.147816443	1.139877151	1.292538632	1.152247744	1.361657345	1.215161399	1.265008988
68.4	1.333090087	1.109400829	1.339903581	1.215217341	1.170426588	1.215809063	1.115786669	1.557530824	1.522414719	1.366427346	1.118415588	1.141016785	1.324364881	1.129291084	1.374257181	1.225128387	1.26615506
68.42	1.306694161	1.09604575	1.334365662	1.195284774	1.186915298	1.198351777	1.140721647	1.553968314	1.515475307	1.313852031	1.095848865	1.14209683	1.274291761	1.127589959	1.372548163	1.188381085	1.252651962
68.44	1.308120202	1.117961205	1.308289626	1.185585549	1.20457009	1.152937444	1.130440092	1.550108062	1.535047916	1.327136227	1.030074857	1.131221333	1.263054527	1.146532721	1.382146874	1.178449447	1.246979761
68.46	1.345446826	1.086834879	1.328964764	1.186759797	1.191527045	1.150913871	1.083154967	1.571225466	1.550884602	1.332890477	1.028720666	1.170540351	1.235579727	1.135181205	1.414250914	1.169643224	1.248907424
68.48	1.362339741	1.081629625	1.303555214	1.227328516	1.198863453	1.110249997	1.119235994	1.536186924	1.570560067	1.319054101	1.046975825	1.158778695	1.228045152	1.182568281	1.418297101	1.167093477	1.251922635
68.5	1.37241442	1.103930856	1.278742263	1.258654356	1.166874254	1.121737012	1.12275754	1.550234912	1.559168088	1.289640206	1.0210177	1.149927878	1.215272273	1.154748202	1.405683894	1.114590146	1.242837125
68.52	1.422454849	1.119890935	1.280759214	1.261757393	1.169345106	1.099520619	1.172673786	1.547468531	1.552928013	1.302988789	0.98753069	1.169242511	1.232715705	1.213028305	1.424910322	1.129201276	1.255401003
68.54	1.401026875	1.132215422	1.257813108	1.325657581	1.150351361	1.101221705	1.160951608	1.560420589	1.546311023	1.265584163	1.021755022	1.204140091	1.179400441	1.204541875	1.43456047	1.117595343	1.253971667
68.56	1.364065688	1.164282971	1.234171574	1.326583877	1.149267455	1.105253738	1.198112957	1.531838958	1.562999771	1.27844759	0.984592436	1.210927657	1.17169298	1.245170987	1.402406175	1.105468232	1.25220519
68.58	1.391714497	1.201722968	1.22958025	1.304812075	1.111373378	1.114108997	1.243350204	1.550940185	1.498659493	1.230582234	1.017980259	1.260760266	1.218331918	1.250610725	1.386805574	1.15694345	1.260517279
68.6	1.352352774	1.211969336	1.206244738	1.320334994	1.093990071	1.118182526	1.223212385	1.522282533	1.524130257	1.235403805	0.994842395	1.245272708	1.206517177	1.222812684	1.355452051	1.155285009	1.24926784
68.62	1.316506542	1.211333308	1.250001001	1.308885414	1.10666151	1.161669493	1.218033836	1.542221416	1.484999006	1.194665559	1.033449571	1.221193996	1.229790846	1.254865025	1.362535297	1.170977969	1.254236862
68.64	1.329700891	1.229331152	1.211463955	1.329225103	1.1047003	1.137863044	1.181494827	1.502192956	1.521999641	1.230760053	1.051029478	1.220505805	1.195074101	1.213119318	1.314380125	1.186794456	1.2474772
68.66	1.316661905	1.228754378	1.238104105	1.246675199	1.077322703	1.14775272	1.182383397	1.488997569	1.523514286	1.21079022	1.081560905	1.191667329	1.255753839	1.223060313	1.331380918	1.200733596	1.246569586
68.68	1.301975168	1.192019779	1.23172094	1.287288183	1.080518099	1.174182785	1.1505901	1.530379334	1.537026175	1.248775809	1.06587669	1.189309444	1.264416252	1.177829346	1.325975801	1.246299402	1.250261457
68.7	1.279604274	1.189941965	1.242903414	1.257594056	1.075539206	1.193644441	1.103629674	1.527330031	1.541523867	1.232217757	1.080712589	1.145838158	1.303081585	1.166884524	1.344966805	1.277428122	1.247677529
68.72	1.274048171	1.177414796	1.223605534	1.241624114	1.099586813	1.211293888	1.079298123	1.521917634	1.549352917	1.240363974	1.118988762	1.134137941	1.311110748	1.131254769	1.317746205	1.283121861	1.244679141
68.74	1.275198645	1.147866741	1.274394473	1.212836306	1.100785187	1.207229513	1.072149529	1.509543399	1.590392954	1.285895511	1.137697311	1.102017619	1.342326664	1.128142533	1.303519641	1.255480111	1.246592259
68.76	1.287478766	1.106797446	1.304944994	1.225069342	1.124420305	1.209587594	1.04633011	1.536442488	1.561608021	1.326471039	1.158171047	1.060670181	1.326336575	1.115372546	1.314350959	1.253960005	1.247375714
68.78	1.247715396	1.110290994	1.326132276	1.195285735	1.156974595	1.182819761	1.029878062	1.52953036	1.554128522	1.322996189	1.158248885	1.04429432	1.347829312	1.108299286	1.307819011	1.258043454	1.242517885
68.8	1.269466572	1.094886158	1.323597747	1.194021255	1.17383274	1.150303542	1.001515319	1.543043909	1.553124095	1.313240208	1.101412121	1.00799534	1.34417688	1.07167712	1.338866905	1.221305535	1.23140409
68.82	1.281643738	1.077441084	1.336982067	1.169452976	1.170171973	1.114443138	0.991149312	1.52344519	1.569537329	1.319403577	1.098780917	1.023674038	1.34168946	1.085134953	1.37968902	1.224400883	1.231689979
68.84	1.267966739	1.027315127	1.293015178	1.202788784	1.210849587	1.12417647	0.995586398	1.532983083	1.57111093	1.280087954	1.108855991	1.032893104	1.322773519	1.049361554	1.365921692	1.173298595	1.222436544
68.86	1.307591272	1.039977423	1.274373403	1.172946137	1.223265115	1.051155449	0.975444669	1.515762521	1.582770468	1.290632293	1.056519997	1.006511036	1.297783443	1.077474532	1.406819867	1.195157741	1.217136585
68.88	1.35403273	1.041827404	1.293383369	1.210319011	1.248900944	1.061340173	0.998409846	1.523011183	1.557734509	1.252632869	1.063437201	1.048089857	1.304953659	1.087015363	1.384630953	1.16418948	1.224619284
68.9	1.350780323	1.034222103	1.24581952	1.210776989	1.224191088	1.016714931	0.99395563	1.51216779	1.585416384	1.238087594	1.005233214	1.010207709	1.254913602	1.083777302	1.401606941	1.124953093	1.205801513
68.92	1.385409479	1.024517041	1.231062409	1.248342756	1.224353344	1.00911134	0.996341697	1.542333054	1.567421297	1.19637831	1.041938448	1.066256981	1.269670568	1.119775962	1.403914192	1.128631945	1.215966176
68.94	1.401789182	1.065035121	1.207154951	1.25951688	1.196473455	0.965390741	1.037322884	1.478559572	1.589951635	1.223436284	0.999748973	1.069393929	1.24590944	1.15021771	1.34439138	1.114964431	1.209328535
68.96	1.362146913	1.076977722	1.213881436	1.272077319	1.149190134	0.98019964	1.03043387	1.528218573	1.55901534	1.157385866	0.988961236	1.095473319	1.290494378	1.158801092	1.355384817	1.116479732	1.208445087
68.98	1.348200317	1.099610821	1.175340764	1.305915105	1.147530852	0.989885977	1.060278644	1.529890523	1.524037904	1.183668953	0.964840931	1.106399929	1.242210595	1.206030598	1.352552741	1.153626654	1.211876332
69	1.345208532	1.135356112	1.17995018	1.285925722	1.115694975	1.007557405	1.089590647	1.47825034	1.52658284	1.160261983	1.0094176	1.137267218	1.263864417	1.218806303	1.322309443	1.168395341	1.215277441
69.02	1.357492221	1.168760089	1.146988197	1.255541083	1.097056603	1.002709076	1.111621724	1.492224752	1.518837334	1.180238327	0.982830781	1.14252225	1.277589718	1.227474837	1.270455324	1.162846478	1.2121993
69.04	1.309324872	1.146874235	1.165928994	1.225529397	1.10248015	0.992162767	1.11321145	1.477839586	1.538479906	1.177120149	0.981378457	1.168895103	1.277732974	1.217631799	1.276913214	1.183244734	1.209671737
69.06	1.315500394	1.205956956	1.15149839	1.223735845	1.091422047	1.025794052	1.125296342	1.487845587	1.48047239	1.179680363	0.979675699	1.150025212	1.30780896	1.217312013	1.266367071	1.23388204	1.215142085
69.08	1.306289256	1.206488513	1.157128984	1.186352215	1.10291223	1.053934033	1.107796219	1.463993977	1.521878434	1.164056921	1.028317804	1.183362579	1.346960333	1.206805314	1.27159898	1.262704921	1.223161295
69.1	1.324902015	1.197541619	1.154640933	1.193880983	1.085025307	1.05306871	1.112687509	1.46910568	1.547713119	1.199425095	1.036247638	1.1486262	1.350797331	1.19220488	1.25875481	1.257491631	1.223882091
69.12	1.291760609	1.187147017	1.199648755	1.158024529	1.072399956	1.097969921	1.098127197	1.466417896	1.535094082	1.228142599	1.067119411	1.148771936	1.355037788	1.169245549	1.284513137	1.279363492	1.227423992
69.14	1.289692761	1.170270622	1.201990782	1.140166459	1.091611322	1.123271434	1.1008979	1.467096214	1.535978092	1.259746317	1.111071291	1.142237679	1.309655317	1.141369956	1.272163248	1.253905498	1.225695306
69.16	1.300378889	1.219481702	1.25930624	1.109512209	1.124068952	1.109179485	1.044192551	1.424556075	1.543382033	1.30043464	1.129339313	1.104072585	1.303580273	1.150866435	1.307563418	1.245808589	1.229732712
69.18	1.312508955	1.173562875	1.269170615	1.127258341	1.13000553	1.159219117	1.026797095	1.479266254	1.52270081	1.296389144	1.126602345	1.092286362	1.322513155	1.094413281	1.291348954	1.215339124	1.227461372
69.2	1.341088177	1.125032202	1.268757338	1.126970027	1.132193546	1.147106135	0.998810084	1.45115043	1.547481663	1.297230891	1.158755876	1.044780177	1.276383262	1.083582105	1.327630832	1.20898007	1.220995801
69.22	1.367373831	1.107308652	1.296601733	1.145319239	1.191543323	1.148230611	0.974118847	1.431701472	1.553260625	1.307045014	1.215859508	1.083252117	1.303189243	1.066424704	1.353003549	1.200944022	1.234073531
69.24	1.353446509	1.120699613	1.289034089	1.116558441	1.198702807	1.169695103	0.963329415	1.434019701	1.533370842	1.296822656	1.152736702	1.031353236	1.260443077	1.049840509	1.354465582	1.158826585	1.217709054
69.26	1.378207209	1.098516619	1.269874312	1.149923389	1.226017929	1.146128082	0.934939614	1.473721782	1.520985868	1.29193325	1.138769305	1.04695393	1.284326507	1.044662592	1.366059739	1.136051985	1.219192007
69.28	1.392250811	1.088715478	1.236635832	1.158537092	1.235026699	1.112243299	0.949598652	1.447212401	1.531130521	1.312296642	1.1082168	0.999497092	1.21926314	1.047946984	1.377187488	1.14373088	1.209968113
69.3	1.395643498	1.051335178	1.233839833	1.194158207	1.250305982	1.074165758	0.923831346	1.482795475	1.575105009	1.25993762	1.109023712	1.028889719	1.248131809	1.053979267	1.327601905	1.086407547	1.205946992
69.32	1.374737211	1.080151605	1.21047462	1.200810641	1.263975149	1.049798861	0.927252452	1.481317276	1.534130513	1.252324125	1.058069311	1.014337238	1.23069062	1.074454823	1.303641645	1.082118685	1.196142798
69.34	1.359744448	1.060285908	1.229990697	1.242693052	1.255595501	1.046592267	0.92818189	1.503592273	1.577270307	1.203014168	1.066223242	1.06067064	1.242461441	1.059670434	1.319987456	1.07711404	1.202067985
69.36	1.374171435	1.105030058	1.19399607	1.276492117	1.225148328	1.0189768	0.956306574	1.511107743	1.530894421	1.242612721	1.054558249	1.047905366	1.218440694	1.131648555	1.283430365	1.084043736	1.203422702
69.38	1.336809379	1.080111497	1.203287265	1.285338002	1.221418603	0.99511864	0.92190888	1.498099747	1.591758592	1.221803101	1.026235029	1.089311067	1.258261705	1.133285902	1.276118216	1.07874914	1.201100923
69.4	1.323802949	1.112834424	1.185285696	1.253248092	1.180873422	0.988021298	0.945868969	1.478955721	1.568648408	1.241295101	1.001926032	1.09581032	1.25075664	1.155075323	1.284696992	1.073185261	1.19626779
69.42	1.293238928	1.131233272	1.190058131	1.285923858	1.181111548	1.009718527	0.98222688	1.463430318	1.557434144	1.224340097	0.994060482	1.124257805	1.288479974	1.182105753	1.28781233	1.111038246	1.206654393
69.44	1.304085267	1.171352181	1.171941733	1.246470341	1.207369261	1.008875866	1.013863688	1.465879713	1.545115339	1.196534435	0.951114688	1.142034285	1.257511269	1.191086602	1.238606059	1.12615072	1.202374465
69.46	1.311036898	1.191891282	1.192461979	1.248826617	1.168828115	0.985829607	1.012638504	1.45467717	1.550728716	1.208280756	0.951289703	1.143841274	1.339651423	1.192769834	1.272625497	1.179387457	1.212797802
69.48	1.295960832	1.16603671	1.199837652	1.265605727	1.145601793	0.995209166	1.023039654	1.494793026	1.520514571	1.20016879	0.957291875	1.173046108	1.35692486	1.165130981	1.269996067	1.198320033	1.214217365
69.5	1.297501203	1.174317197	1.210198999	1.216139979	1.13474699	1.012520069	1.078617019	1.453244465	1.537312463	1.243548783	0.955969297	1.200920128	1.363310312	1.188314825	1.304491068	1.194187462	1.222833766
69.52	1.286137832	1.235592551	1.224204506	1.189784457	1.136623636	0.995568544	1.063728976	1.45954206	1.532007702	1.250710828	0.965863824	1.149178408	1.370395906	1.134866557	1.290043813	1.229300463	1.219596879
69.54	1.30543972	1.218166774	1.246697521	1.172095278	1.126397138	1.03718509	1.088171345	1.475525213	1.522366016	1.279014582	0.96687399	1.130778605	1.354707669	1.176823168	1.31123506	1.243936759	1.228463371
69.56	1.326585705	1.193235784	1.274470229	1.185222029	1.140166042	1.0321896	1.078049524	1.470213213	1.522631207	1.33168462	1.012343489	1.139507241	1.333041905	1.103909649	1.318023608	1.240694596	1.231373028
69.58	1.326619223	1.16878453	1.271257034	1.141341742	1.137898301	1.080999271	1.08505845	1.494771078	1.523938726	1.316726092	1.029060136	1.102425717	1.316931262	1.102546745	1.356792236	1.211819396	1.229185621
69.6	1.362090437	1.155767679	1.308965239	1.147356579	1.185241525	1.089398646	1.078240555	1.49104356	1.496967497	1.292828477	1.078719004	1.09286617	1.351678823	1.076502415	1.344591705	1.212545159	1.235300217
69.62	1.341878599	1.176496975	1.316555832	1.106540238	1.182429495	1.140446651	1.033770172	1.474066108	1.49537399	1.282743465	1.084059279	1.060955622	1.290533645	1.047683778	1.372347311	1.210180197	1.226003835
69.64	1.37389804	1.109430982	1.310482103	1.135743047	1.224867427	1.162441222	1.01413255	1.496127714	1.503925166	1.255098545	1.117120628	1.058494676	1.285100781	1.044597773	1.374735995	1.164935213	1.226945741
69.66	1.36231366	1.091218257	1.241873436	1.137226005	1.259818795	1.125268234	1.013517853	1.437538825	1.447709365	1.270039496	1.098818319	1.029781799	1.23458512	1.013449066	1.343714062	1.177779196	1.205290718
69.68	1.344147605	1.076401362	1.259750342	1.155769585	1.262970133	1.138971081	0.94748687	1.417941025	1.519778348	1.199463048	1.087877753	1.018842886	1.263719115	0.981092079	1.342778584	1.138838777	1.197239287
69.7	1.365730825	1.073704654	1.19835655	1.144321012	1.242742036	1.14050979	0.962538658	1.458333425	1.470917387	1.200968742	1.083555191	1.001723724	1.217378581	0.967615042	1.342196494	1.155499213	1.189130708
69.72	1.338608624	1.030613831	1.212035249	1.211352943	1.257114495	1.10530112	0.929890249	1.413815967	1.49077287	1.179960106	1.088943161	0.990157528	1.238148593	0.961087971	1.306693812	1.147744761	1.18139008
69.74	1.345769315	1.04768327	1.181691914	1.195789909	1.2601835	1.077988823	0.905925371	1.410778092	1.454758166	1.169725318	1.088976978	0.986657616	1.215178728	0.987074297	1.284571594	1.111438683	1.170261973
69.76	1.310970089	1.042583939	1.174832959	1.214786585	1.196461497	1.046012596	0.877166259	1.439865276	1.499106136	1.184108966	1.095025789	0.980357411	1.267375332	0.999544791	1.290686568	1.101673296	1.170034843
69.78	1.303167863	1.035270698	1.134651389	1.256391808	1.180391599	1.050526427	0.886508014	1.433385727	1.49329822	1.159191578	1.084839756	0.998504151	1.23800657	1.025774451	1.257515479	1.091983279	1.164337938
69.8	1.276497316	1.060513523	1.125154093	1.199046951	1.157385104	1.016286142	0.877703817	1.375672793	1.511298505	1.178174661	1.047187863	1.006327075	1.267817056	1.045427212	1.239198148	1.104144674	1.155489683
69.82	1.292026151	1.058206192	1.11847918	1.197801887	1.149257853	1.02631786	0.85942054	1.385531914	1.480538107	1.156357924	1.042171107	0.990075268	1.283247877	1.076868464	1.217897678	1.120553864	1.153421992
69.84	1.270256037	1.066077686	1.141719205	1.217806392	1.142764621	1.010446975	0.884548303	1.398044559	1.461970648	1.169409	1.031652289	1.047439237	1.318897538	1.106767652	1.254904786	1.133018487	1.165982713
69.86	1.281148793	1.095132561	1.110869179	1.201799783	1.12284329	0.980762765	0.877700469	1.376727811	1.455055452	1.202688184	0.9901528	1.056179942	1.296971941	1.071792532	1.237297545	1.153714218	1.156927329
69.88	1.264071671	1.089888265	1.143456682	1.150136698	1.090420156	0.975181666	0.903779064	1.371476866	1.456422745	1.184033868	0.987881923	1.074062309	1.325263284	1.147160766	1.255671833	1.20097325	1.163742565
69.9	1.277876495	1.126098874	1.170879254	1.149107672	1.106278809	0.965189336	0.901045255	1.388585447	1.473821669	1.222296724	0.976863851	1.110155482	1.301014679	1.121453576	1.25687327	1.232920132	1.173778783
69.92	1.293781617	1.156349743	1.151076757	1.104694735	1.083637562	0.979364978	0.918676854	1.40373027	1.504438055	1.228044943	0.973324143	1.138198625	1.273476246	1.159887894	1.288118865	1.220800736	1.179850127
69.94	1.344700049	1.149426726	1.193535699	1.105665076	1.083920077	0.949600612	0.952174751	1.407600606	1.481695079	1.26549662	0.965142785	1.16242995	1.277680773	1.161479906	1.302865289	1.255785979	1.191199998
69.96	1.361268796	1.155134839	1.202993353	1.054915972	1.080232732	0.969116806	0.981783831	1.406015514	1.492345851	1.268944399	0.974426132	1.179517014	1.249737257	1.139281277	1.313165343	1.26948382	1.193647684
69.98	1.348008084	1.168691563	1.260342877	1.048869634	1.088094338	0.989233193	1.003362568	1.443224572	1.517760675	1.283795605	0.96548422	1.163444593	1.274823125	1.178383292	1.328889971	1.278969432	1.208836109
70	1.356397256	1.14295945	1.267373524	0.999134072	1.110196497	0.993084825	1.03203437	1.447966731	1.48800235	1.300352875	1.003355049	1.119835908	1.224525667	1.136369451	1.323410655	1.241911905	1.199181911
70.02	1.375567203	1.126754644	1.270968096	1.050037998	1.150017168	1.028649145	1.021464352	1.3862933	1.486848552	1.276092039	1.032675242	1.115935485	1.217385898	1.131659004	1.31913583	1.204123054	1.199600438
70.04	1.353249124	1.134912076	1.250519638	1.02066524	1.168308557	1.058544103	1.048203066	1.430135269	1.450867923	1.259481557	1.042020992	1.093090355	1.169849866	1.119777471	1.268209388	1.170097104	1.189870733
70.06	1.363202068	1.108152933	1.249312347	1.009864054	1.192260194	1.086436733	1.05363706	1.416477857	1.463559155	1.227873216	1.02848109	1.105396594	1.17657913	1.063120576	1.297085788	1.152736287	1.187135943
70.08	1.344112354	1.061980287	1.226562831	1.045624545	1.216433798	1.120105307	1.046801547	1.356760753	1.432417272	1.23023419	1.086781694	1.082353362	1.164136231	1.052933116	1.243501272	1.162167296	1.179556616
70.1	1.338812059	1.044140878	1.240338004	1.032378248	1.270325889	1.120730401	1.046284282	1.336977837	1.431194189	1.232691005	1.077474149	1.031186241	1.159027702	1.045216428	1.250624288	1.117614272	1.173438492
70.12	1.327327894	1.035680099	1.195540218	1.077763476	1.256565343	1.143716311	1.020814256	1.370739499	1.408133989	1.193797842	1.105035888	1.038369935	1.139680319	1.032019855	1.247169704	1.100085239	1.168277492
70.14	1.291155069	1.036809766	1.190147518	1.09417547	1.292202896	1.092716628	1.016634682	1.359493116	1.428248226	1.190309933	1.151962409	1.045159865	1.157398098	0.993387651	1.221918884	1.107592596	1.16683205
70.16	1.31227433	1.005701731	1.159921773	1.086689592	1.239135449	1.10236803	0.986589483	1.342078336	1.418453396	1.156272617	1.115047388	1.014910466	1.13760289	1.024405163	1.196380057	1.082011751	1.148740153
70.18	1.272836559	0.975470728	1.16808106	1.123479145	1.242405607	1.114121934	0.951701258	1.356704206	1.452142847	1.131904623	1.131804723	0.996006075	1.203180751	1.02842474	1.209472529	1.050931055	1.15054174
70.2	1.272609569	1.027882253	1.120069352	1.17284564	1.230886473	1.079735656	0.924596204	1.358215218	1.459427855	1.12971599	1.092414635	0.994651482	1.227393594	1.008020561	1.194628436	1.041051808	1.145884045
70.22	1.260662004	0.997686317	1.089217126	1.160292368	1.187333547	1.079352293	0.921669853	1.33110057	1.466179901	1.126428646	1.093882296	1.010451213	1.243675539	1.056540535	1.206033774	1.068718661	1.14370154
70.24	1.271313774	1.006268761	1.118947833	1.179407948	1.204989485	1.04123135	0.903010513	1.347475846	1.428392813	1.148785271	1.047929458	1.008752534	1.257995129	1.042928788	1.180833853	1.0805885	1.141803241
70.26	1.263424268	0.994982395	1.101288163	1.216464935	1.190446862	1.071415781	0.900363444	1.331355273	1.45629053	1.148524985	1.046069344	0.99305747	1.289617685	1.057427293	1.194702062	1.076205158	1.145727228
70.28	1.278685319	0.999618581	1.102258641	1.176120562	1.158197627	1.013189114	0.87936124	1.367749579	1.419419989	1.186035537	1.017070083	1.019999983	1.28569979	1.087144961	1.210834365	1.12620454	1.145474369
70.3	1.338822981	1.036440742	1.113102478	1.163950613	1.125911548	1.034157704	0.856790228	1.366316389	1.421941036	1.189508828	1.03760461	1.030591327	1.30070912	1.091370786	1.247523733	1.105762211	1.153781521
70.32	1.344802372	1.051912946	1.107769365	1.156071507	1.142068363	1.017974187	0.874438406	1.360451269	1.36463793	1.186675427	0.985305614	1.083771866	1.288091088	1.124519051	1.275408663	1.168245179	1.158258952
70.34	1.326806647	1.079428947	1.17483993	1.107854247	1.11779778	0.976269454	0.874330794	1.382654229	1.396258625	1.242193182	0.975318031	1.113767305	1.245567879	1.142141467	1.278632176	1.1845532	1.163650868
70.36	1.383464734	1.085282931	1.191491115	1.112272217	1.118069908	0.985772551	0.888702958	1.39371839	1.405865442	1.247949183	0.949294124	1.128685181	1.252963792	1.148845345	1.314276128	1.209315152	1.175998072
70.38	1.369661672	1.108147728	1.197046328	1.08819453	1.100153164	0.983915821	0.868860092	1.375191579	1.384539207	1.277279103	0.981047913	1.138050798	1.215426422	1.177141562	1.271786406	1.227270075	1.172732025
70.4	1.383731293	1.114659291	1.21941157	1.057233428	1.121052722	0.968696408	0.909781622	1.36935821	1.366573276	1.260305641	0.934562961	1.160979986	1.213679902	1.155383191	1.331279155	1.215697067	1.173899108
70.42	1.362564798	1.170587158	1.223856918	1.010602434	1.120484413	0.990173877	0.887758282	1.365978266	1.339772602	1.220380623	0.940458948	1.183855896	1.181943941	1.103497359	1.282589711	1.225873054	1.163148642
70.44	1.363376675	1.136524241	1.222647969	1.045037877	1.178983123	1.001726458	0.928822579	1.323523732	1.336990984	1.244759253	0.93646426	1.137930808	1.166032796	1.101979872	1.268268084	1.230225139	1.163955866
70.46	1.353772717	1.102885808	1.229532167	1.033279432	1.138066778	1.038313732	0.940472546	1.294135772	1.336192178	1.200442454	0.928014119	1.131657035	1.138394917	1.113192532	1.258999767	1.181044877	1.151149802
70.48	1.326620625	1.117859554	1.208227592	1.024979302	1.216125525	1.043461521	0.963650564	1.293186441	1.344892523	1.186062321	0.959450265	1.143339701	1.148708121	1.036267484	1.248232783	1.184119816	1.152824009
70.5	1.322536848	1.129238592	1.167286011	1.007293762	1.212673433	1.080547802	1.0097029	1.279756626	1.3156816	1.171226093	0.997102462	1.097948747	1.10578215	1.034470278	1.206510871	1.172837908	1.144412255
70.52	1.299622856	1.036576014	1.188274029	1.026861683	1.233406677	1.156113524	1.023628789	1.243302128	1.32772109	1.144772843	0.98670363	1.071856911	1.080799098	1.011529582	1.209400883	1.154270187	1.137177495
70.54	1.321431314	1.045423127	1.172406394	1.02253773	1.245339664	1.159715142	1.030542634	1.26970422	1.318715542	1.128584459	1.01800477	1.014253226	1.064500976	0.999146402	1.173077275	1.143581604	1.13293528
70.56	1.261964838	0.990891248	1.160079183	1.0433015	1.211596555	1.169229095	1.025744344	1.259524857	1.368908425	1.129926878	1.044013027	1.010755154	1.109434184	0.979615127	1.178709163	1.116167373	1.128741309
70.58	1.299711486	0.993413391	1.133969222	1.022013346	1.200512298	1.170054732	1.022855817	1.268671249	1.345516148	1.092967314	1.063087585	1.008333132	1.111127415	0.954141779	1.161548548	1.152761002	1.125042779
70.6	1.288195912	0.972006936	1.115772352	1.082279353	1.193193991	1.181180955	1.018202328	1.248463947	1.424445865	1.070476999	1.062125105	0.992412359	1.129712189	0.949892737	1.168547173	1.093406103	1.124394644
70.62	1.293685788	0.960217306	1.087294446	1.100436621	1.183847548	1.153104105	1.027664409	1.280843563	1.398488895	1.077720517	1.082854731	0.983821726	1.137983428	0.967478418	1.155481169	1.096760573	1.124230203
70.64	1.3127575	0.940251273	1.087065832	1.149766287	1.125307912	1.130656238	1.0171067	1.31972545	1.415767916	1.08437533	1.132733413	0.979115353	1.162769422	0.958489057	1.164954756	1.104281291	1.130320233
70.66	1.333444762	0.941002613	1.077898845	1.148675289	1.143517063	1.150442682	1.009127421	1.363305965	1.37856753	1.089126306	1.098382097	0.999919302	1.20734904	0.980472071	1.205809929	1.125269342	1.140769391
70.68	1.325473199	0.944541254	1.046502759	1.145693577	1.111662197	1.122068798	0.979582462	1.306461135	1.358511987	1.110757825	1.124659934	0.995032772	1.204050905	0.969034737	1.23131394	1.136546718	1.131993387
70.7	1.364535083	0.94239073	1.089957977	1.188869515	1.104735005	1.083452187	0.970160322	1.36751856	1.353965271	1.123460985	1.101233196	0.988518819	1.227315856	0.982854358	1.239894541	1.152497487	1.142584993
70.72	1.347240981	0.954975057	1.097945384	1.147312291	1.094465557	1.0751299	0.933594704	1.340156254	1.343831964	1.129212364	1.072912661	0.995033641	1.189446451	1.027408852	1.2624855	1.162149908	1.135831342
70.74	1.377081046	0.944432738	1.123745145	1.179652321	1.081311714	1.072701815	0.928660323	1.340053678	1.335927705	1.187711024	1.071177751	1.021309382	1.178398428	1.051966527	1.288895234	1.202128605	1.14907209
70.76	1.374157533	0.948063861	1.146230825	1.103810047	1.052385941	1.070254969	0.930169561	1.345521238	1.336625755	1.17877895	1.070506388	1.048464038	1.152810785	1.074499992	1.301448455	1.203276683	1.146062814
70.78	1.35387477	1.006913908	1.184806185	1.086938067	1.080357503	1.039128453	0.907083298	1.358326958	1.3287808	1.223625688	1.036861291	1.063916674	1.142187787	1.080699926	1.311825259	1.250741428	1.15350425
70.8	1.342661524	1.014020779	1.194873254	1.092118681	1.077309641	1.058614323	0.90956198	1.344634617	1.315044682	1.25427697	1.023928794	1.112965975	1.116307873	1.147031202	1.295724119	1.253320409	1.159524676
70.82	1.32286412	1.021096904	1.253729717	1.073468214	1.078018323	1.037596376	0.889777954	1.296700257	1.332444645	1.228867744	0.991673344	1.136820549	1.101339924	1.132398734	1.30126271	1.307478931	1.156596153
70.84	1.336881233	1.079094335	1.227982898	1.026439225	1.091163249	1.028169307	0.891557311	1.304028099	1.336333556	1.256204002	1.019240688	1.192834207	1.104555125	1.145839938	1.257866814	1.230978591	1.158073036
70.86	1.305529921	1.067700633	1.24200726	1.070994148	1.111634379	1.03090417	0.889948215	1.27259653	1.351888627	1.236629657	0.981447466	1.208998088	1.098078285	1.135284877	1.279897752	1.223918455	1.156716154
70.88	1.332643778	1.110999536	1.220916087	1.033229118	1.127707007	1.055114487	0.889891907	1.266067734	1.347408276	1.204739928	1.004779358	1.254220774	1.039726673	1.147183141	1.243718556	1.222458981	1.156300334
70.9	1.283815524	1.124624248	1.21721372	1.02662806	1.171998988	1.054607692	0.915157857	1.261755291	1.387474111	1.230212914	0.962070712	1.235771093	1.029945189	1.136659185	1.241071116	1.163438945	1.15265279
70.92	1.284261424	1.143035816	1.219494597	1.022263593	1.183119262	1.131011502	0.920815687	1.274557866	1.354705563	1.236146513	1.020582096	1.203094055	1.017261824	1.132687898	1.215517836	1.189970436	1.159282873
70.94	1.26414333	1.127261751	1.220136745	1.003326902	1.213302836	1.137469731	0.96144258	1.270481358	1.394638346	1.178060753	1.030023173	1.189957427	0.999647235	1.089886515	1.189612922	1.175816453	1.152825504
70.96	1.276129458	1.13184078	1.184359832	1.001256554	1.210314759	1.21291903	0.965591845	1.292284132	1.390224579	1.1902775	1.000189647	1.177546016	1.00747663	1.099826839	1.185144824	1.169035887	1.155901145
70.98	1.273587202	1.106744714	1.156232173	1.029036604	1.215256001	1.207154906	0.974236589	1.264187194	1.404130591	1.161621041	1.046503068	1.119604001	1.025108716	1.047257702	1.163170473	1.123276375	1.144819209
71	1.290063756	1.093604924	1.160115543	1.01993523	1.18777325	1.222948453	1.005624875	1.338153306	1.42243087	1.147071317	1.073361237	1.108286061	1.046476585	1.066185868	1.198919269	1.144657112	1.157850478
71.02	1.275429041	1.075674507	1.134085639	1.029570156	1.189723419	1.256551634	1.059541155	1.324376386	1.405371185	1.131046219	1.066277112	1.106403132	1.02741344	1.035662854	1.207867111	1.141687141	1.154167508
71.04	1.326598324	1.066247463	1.092606237	1.084063428	1.163282579	1.274902212	1.056055872	1.363380532	1.382153748	1.150765035	1.126786842	1.098873741	1.079018878	1.008052304	1.190303918	1.155981822	1.163692058
71.06	1.329315424	1.017643896	1.093596494	1.107175859	1.153125802	1.253677293	1.092914909	1.358359182	1.360003592	1.143668798	1.161141571	1.10130524	1.128945701	1.024301272	1.229918966	1.1488975	1.168999469
71.08	1.356748619	1.053570757	1.100676522	1.150855564	1.130449719	1.213666305	1.087159165	1.366704456	1.357190146	1.16735455	1.186306703	1.107856781	1.14733728	1.02823553	1.229024716	1.176856853	1.178749604
71.1	1.398013973	1.007114482	1.071580126	1.177262863	1.119030661	1.209270908	1.127686453	1.35235752	1.336662658	1.16255111	1.157937066	1.122617624	1.176009045	1.017953476	1.257449536	1.209117606	1.181413444
71.12	1.394724695	0.990623065	1.080320615	1.191979458	1.100015441	1.190432858	1.095894767	1.322992654	1.343235615	1.188624587	1.175476239	1.090132751	1.184674442	1.018600551	1.27473769	1.239897287	1.18014767
71.14	1.403199019	1.002755726	1.071217322	1.212520085	1.085575316	1.204818142	1.084140212	1.318916875	1.302573241	1.238008387	1.198718808	1.141167202	1.212151338	1.025262692	1.312882586	1.232048627	1.190372224
71.16	1.404857222	1.000522762	1.10731891	1.218166533	1.095167397	1.150644215	1.0765955	1.301888607	1.30004622	1.223401992	1.148027529	1.133531283	1.181117231	1.09106611	1.313265745	1.312738029	1.191147205
71.18	1.37977452	1.022283549	1.148433476	1.176428927	1.088105336	1.156717916	1.074417515	1.315932656	1.306226054	1.276327433	1.178366945	1.177409193	1.2139468	1.07950811	1.321249389	1.30629516	1.201338936
71.2	1.38012299	1.017831152	1.156621393	1.164862616	1.091283265	1.155325333	1.092043071	1.295364536	1.316795001	1.281562874	1.128588139	1.151907293	1.181976186	1.116117037	1.32088511	1.357561676	1.20055298
71.22	1.374944552	1.026112553	1.187688223	1.164098186	1.055549904	1.179379174	1.051257619	1.295198398	1.290795543	1.278384241	1.165417	1.20880351	1.160646206	1.15891247	1.265529232	1.335570345	1.199892947
71.24	1.349421674	1.061690131	1.200848114	1.164384611	1.082664017	1.105221663	1.049004411	1.290997668	1.340929079	1.258856287	1.097347364	1.224292409	1.172641982	1.158662621	1.278891636	1.342963982	1.198676103
71.26	1.369828506	1.059038275	1.216916266	1.140461786	1.075979807	1.175683077	1.00556143	1.293389368	1.317548262	1.284539751	1.099570757	1.262138637	1.13985352	1.215157614	1.306758372	1.328295843	1.205670079
71.28	1.351445162	1.09103175	1.232373764	1.156063173	1.125583063	1.147504536	1.027176165	1.277185828	1.37841645	1.268448225	1.113582152	1.278017872	1.124360914	1.17385856	1.290557892	1.302153652	1.208609947
71.3	1.369430038	1.101013504	1.238744207	1.090622074	1.136607409	1.164820622	1.012329608	1.299619892	1.351928834	1.252754683	1.115729809	1.296129329	1.104321174	1.2379912	1.270142752	1.321825778	1.210250682
71.32	1.377041699	1.11596244	1.218718506	1.125473321	1.191563692	1.189453874	1.002367269	1.279352144	1.360256995	1.234370523	1.066200423	1.320310355	1.089555819	1.172514727	1.241865584	1.306619283	1.205726666
71.34	1.395035859	1.146785982	1.187409087	1.089410471	1.184836573	1.237166134	0.999576247	1.304154147	1.351853082	1.248893848	1.105982778	1.269477827	1.094580344	1.199960969	1.239331027	1.301923546	1.20977362
71.36	1.396902589	1.165930811	1.209604045	1.095933401	1.236623235	1.237907432	1.038640929	1.31046082	1.384157337	1.193110851	1.113495489	1.281923738	1.071557347	1.148479281	1.233449854	1.284914257	1.212693214
71.38	1.421397184	1.193042322	1.130129615	1.065414266	1.239574426	1.253823436	1.034319084	1.337179322	1.384352429	1.192504305	1.10278051	1.246802656	1.071273076	1.139015924	1.23078205	1.298025402	1.208776001
71.4	1.420024486	1.15069198	1.144256464	1.091863116	1.253332866	1.326381693	1.052711764	1.346001146	1.355751485	1.18282213	1.114670477	1.238695922	1.081640593	1.113519595	1.264445529	1.286080528	1.213930611
71.42	1.439718035	1.15955269	1.11942906	1.097940686	1.238953656	1.33130777	1.047390839	1.372519645	1.362114355	1.203949802	1.155565432	1.207912666	1.086999357	1.09491377	1.275758316	1.284734649	1.217422546
71.44	1.430327375	1.129932655	1.112779839	1.091554015	1.201530374	1.318317483	1.094636542	1.359266076	1.33341333	1.187971053	1.177634828	1.219227757	1.099998478	1.093756081	1.321997543	1.279538447	1.215742617
71.46	1.434241206	1.120141502	1.085562649	1.105236801	1.21945294	1.295067653	1.141833861	1.396021301	1.341392123	1.176456829	1.178447187	1.20419497	1.086336492	1.085627527	1.329229102	1.309791287	1.219314589
71.48	1.431140953	1.096899139	1.080153905	1.13499735	1.164664779	1.308338331	1.166533445	1.382614546	1.319626881	1.200473173	1.246041393	1.204391306	1.164175946	1.05126368	1.336981368	1.341311909	1.226850506
71.5	1.429462951	1.069550777	1.062854749	1.172126893	1.17409134	1.287567003	1.195356241	1.350487482	1.310078594	1.182771428	1.244648017	1.188976116	1.139136889	1.104462938	1.335621401	1.343751881	1.224434044
71.52	1.422312784	1.055392869	1.076391443	1.196400938	1.141934058	1.282986578	1.171413898	1.342720588	1.299461163	1.213869333	1.272008981	1.226947029	1.202171311	1.061415893	1.398927959	1.326333848	1.230668042
71.54	1.408851615	1.062096846	1.069261521	1.221259128	1.135468248	1.244585076	1.191475114	1.367847808	1.329067929	1.262404198	1.27258378	1.228860533	1.229715746	1.069290525	1.411614754	1.391783343	1.243510385
71.56	1.430124081	1.034202182	1.079809271	1.21334443	1.105549022	1.27691989	1.189983486	1.349276105	1.308022699	1.27365596	1.290513944	1.279144124	1.235841097	1.10151235	1.400220009	1.398937432	1.247941005
71.58	1.391468546	1.031569337	1.093299825	1.221524946	1.107229627	1.21005662	1.215739926	1.317905698	1.337888746	1.316731762	1.245600011	1.265874602	1.214535766	1.070373282	1.36737498	1.401080316	1.238015874
71.6	1.418971653	1.036333142	1.125254552	1.204048162	1.105466934	1.238489482	1.177303367	1.317662618	1.32114721	1.297328422	1.25115105	1.291284479	1.249633804	1.120793628	1.356385	1.415489062	1.24542141
71.62	1.406272899	1.059748301	1.128794563	1.228651481	1.083827739	1.270825458	1.158609605	1.284538016	1.404114655	1.320810451	1.20607438	1.30803323	1.212585936	1.121552727	1.360231611	1.389016443	1.246480468
71.64	1.399158529	1.061572142	1.176639871	1.186702397	1.096121708	1.254235645	1.155368664	1.307540221	1.404144072	1.306090452	1.25083202	1.313030255	1.192674037	1.17503116	1.338257943	1.399698202	1.251068582
71.66	1.383162378	1.061468589	1.183544914	1.173562302	1.136098786	1.225609828	1.126026183	1.290315976	1.428040137	1.281775841	1.212537087	1.368742153	1.197966684	1.198954929	1.370545396	1.373888595	1.250764986
71.68	1.403952311	1.089517755	1.214797833	1.128020354	1.12953867	1.262703261	1.116355733	1.338776182	1.423300201	1.307455527	1.210039896	1.359604853	1.13510503	1.245004645	1.363519028	1.39024217	1.25737084
71.7	1.411803363	1.115130582	1.246576864	1.15271301	1.146467839	1.277164294	1.079753989	1.311647197	1.447285816	1.297259794	1.196119058	1.377936913	1.143532041	1.266139838	1.362766904	1.370389821	1.262667958
71.72	1.434604094	1.148152294	1.228575203	1.103242773	1.152372138	1.292960269	1.101961007	1.361548964	1.426201537	1.267417816	1.191060188	1.363882348	1.118022858	1.246511995	1.355728032	1.389148501	1.261336876
71.74	1.426259048	1.159376824	1.227896552	1.108392052	1.184140814	1.317502463	1.089900875	1.350122396	1.40341271	1.227065805	1.223594793	1.392689716	1.094169823	1.313609609	1.362275318	1.359307865	1.264982291
71.76	1.470896716	1.180115078	1.193535557	1.09497911	1.220051138	1.372127692	1.081596148	1.399044083	1.389163147	1.240237898	1.224328702	1.381816966	1.077072331	1.253118421	1.357973035	1.392627402	1.270542714
71.78	1.465527606	1.21222711	1.212063091	1.104109208	1.234329263	1.35948003	1.067694528	1.376360946	1.391057815	1.216291818	1.245762304	1.366425488	1.111476744	1.257275118	1.355725596	1.373878838	1.271855344
71.8	1.483179263	1.191286081	1.190837503	1.072155843	1.232750472	1.392534783	1.102618071	1.433204105	1.401184349	1.21720272	1.250073619	1.356482628	1.042297885	1.265572532	1.406312976	1.370016603	1.27548184
71.82	1.473079334	1.224305931	1.168278684	1.087059712	1.251332134	1.403314291	1.110664531	1.406903349	1.39028268	1.214810272	1.278717895	1.366889037	1.078488887	1.201783513	1.412100745	1.408756874	1.279797992
71.84	1.490909918	1.209197916	1.156915577	1.097893967	1.286022961	1.389431834	1.137416268	1.406009635	1.40393714	1.231002935	1.301378913	1.366541815	1.089699211	1.228633502	1.385976885	1.438473344	1.288715114
71.86	1.467777482	1.198787869	1.175892004	1.150066281	1.252015773	1.375504106	1.194074696	1.371978751	1.362136174	1.205143513	1.334054893	1.360532514	1.104455291	1.171422814	1.449380373	1.432893647	1.287882261
71.88	1.469158903	1.192643095	1.148323726	1.124698802	1.257620737	1.377551474	1.214005438	1.352317513	1.392304957	1.243644917	1.353582768	1.339141105	1.127375762	1.160427657	1.442319761	1.431352919	1.289154346
71.9	1.492929285	1.184653549	1.145015547	1.180569565	1.255864816	1.386220543	1.210358391	1.384600243	1.379441494	1.232415315	1.366955563	1.383677254	1.187050141	1.155635017	1.438884871	1.467266972	1.30322116
71.92	1.457925401	1.16243788	1.11155172	1.187360879	1.221611403	1.381793141	1.244806793	1.382428166	1.412900523	1.273555935	1.383150029	1.389505967	1.140554552	1.170049441	1.459550213	1.451938572	1.301945039
71.94	1.48093256	1.135251929	1.134434439	1.225193578	1.222129433	1.367054035	1.322644039	1.37206051	1.371694942	1.301662223	1.395106803	1.428509398	1.207998915	1.162541191	1.447848047	1.51554428	1.318162895
71.96	1.498209984	1.135119077	1.126701119	1.244208999	1.216050446	1.372549034	1.318886011	1.365705214	1.407241902	1.307766262	1.325911387	1.445597133	1.220708582	1.168544191	1.465979104	1.463960264	1.317696169
71.98	1.523135963	1.103121761	1.162479655	1.257958129	1.152083296	1.383303934	1.343074726	1.353654178	1.409438187	1.351082217	1.330336013	1.44931752	1.23796954	1.173521181	1.402543548	1.48734729	1.320022946
72	1.514023478	1.104954098	1.148727458	1.307418425	1.16360446	1.397269954	1.292632511	1.360395688	1.42852414	1.322721166	1.337600821	1.44880675	1.268415658	1.206431744	1.439385326	1.476322016	1.326077106
72.02	1.495063735	1.085855495	1.186463199	1.270819988	1.168450575	1.4116935	1.331256483	1.394382432	1.414405936	1.308238572	1.323599747	1.460909173	1.271794581	1.216444124	1.426869192	1.502884317	1.329320691
72.04	1.504391216	1.095800915	1.203956876	1.254648535	1.181168824	1.404495754	1.282092024	1.334060814	1.476992712	1.317251745	1.327980418	1.456002861	1.232804747	1.255846248	1.416692341	1.492962761	1.327321799
72.06	1.502982356	1.116902365	1.248716503	1.267782258	1.171455388	1.444861826	1.309824832	1.39664515	1.437521979	1.322231196	1.332666207	1.421108941	1.246615423	1.234838821	1.411579925	1.515766345	1.33634372
72.08	1.495807804	1.160867608	1.292726163	1.233436943	1.222115974	1.431076507	1.28962592	1.379955473	1.472146558	1.270390662	1.307275959	1.419126235	1.242729933	1.287604883	1.402740025	1.493716326	1.337583936
72.1	1.511122936	1.137664956	1.312420773	1.223581037	1.210822825	1.462444141	1.297140684	1.457138356	1.450966075	1.28999454	1.323009641	1.419569566	1.194675803	1.297825678	1.397332434	1.50820324	1.343369543
72.12	1.48088421	1.179302783	1.279390248	1.245717785	1.270610931	1.470412073	1.247959814	1.389072512	1.422479831	1.26067983	1.315374466	1.428546747	1.183557821	1.297155781	1.413714994	1.522684939	1.337971548
72.14	1.500285716	1.204432387	1.297750233	1.19829676	1.239247811	1.462009129	1.243935371	1.421356051	1.453610505	1.277160743	1.346503061	1.423254134	1.162695567	1.289791807	1.414350486	1.540159246	1.342177438
72.16	1.473387796	1.244444994	1.288273507	1.198047461	1.243393635	1.454042623	1.247273469	1.417658635	1.421819334	1.224096403	1.349374858	1.427746429	1.15812187	1.275729404	1.459824894	1.522616777	1.337865756
72.18	1.503197162	1.237753835	1.208133643	1.154796186	1.306917364	1.450835943	1.231106441	1.418745459	1.465302209	1.238880094	1.355119396	1.44160912	1.134697386	1.290791721	1.438941684	1.538447527	1.338454698
72.2	1.525393725	1.237759432	1.198714161	1.195912706	1.320408954	1.466808367	1.258562356	1.437436905	1.424989423	1.238080846	1.345424647	1.450106166	1.136175952	1.232947956	1.463658961	1.516886424	1.340579186
72.22	1.498777157	1.244040395	1.14931727	1.168215323	1.299777411	1.447727077	1.281987125	1.413523958	1.459402597	1.25831038	1.400939513	1.444922838	1.11706249	1.268670737	1.467391815	1.522201872	1.340141747
72.24	1.509124912	1.250789384	1.188494881	1.182818178	1.291472545	1.476773612	1.307517882	1.423760122	1.436805304	1.241698219	1.405960356	1.456149907	1.165078058	1.20102076	1.46105325	1.53014205	1.345541214
72.26	1.493733014	1.257594753	1.127836555	1.199007861	1.260133307	1.4503974	1.311710147	1.440748405	1.483855621	1.252228481	1.42011578	1.447488618	1.14936332	1.204028113	1.456557188	1.502347527	1.341071631
72.28	1.510025552	1.258949279	1.124690783	1.228108363	1.242965653	1.46409181	1.3395846	1.435224222	1.466263379	1.30985907	1.421401404	1.451950883	1.191604412	1.235697291	1.420348982	1.511057865	1.350738972
72.3	1.484458503	1.260878881	1.113935979	1.247429296	1.283839241	1.481592389	1.320043692	1.437380896	1.514356705	1.298482707	1.450103469	1.462622246	1.170277839	1.198814366	1.507471364	1.527600186	1.359955485
72.32	1.491748956	1.232759184	1.112396587	1.261256905	1.225988507	1.470114182	1.354695135	1.413282477	1.494616193	1.334232064	1.40375427	1.497766503	1.228224627	1.187799913	1.414696347	1.549641085	1.354560808
72.34	1.518936813	1.246391108	1.107642374	1.305736591	1.200385554	1.485112367	1.332457616	1.417040403	1.520177023	1.353212154	1.430204272	1.468799417	1.224167086	1.192592207	1.456761713	1.558294144	1.363619428
72.36	1.510784303	1.187012767	1.101397016	1.314904837	1.205100365	1.509456655	1.375982268	1.474027281	1.464102778	1.320690973	1.441157041	1.47939548	1.302732526	1.208829704	1.455545628	1.571022874	1.370133906
72.38	1.505423151	1.202711137	1.110578453	1.296931916	1.225916336	1.502082857	1.321621267	1.426017852	1.506834349	1.357035737	1.41457021	1.506590985	1.290822729	1.2207571	1.460401671	1.574862789	1.370197409
72.4	1.518804305	1.153892848	1.111848896	1.317302588	1.162758567	1.494253312	1.32327794	1.469446103	1.476874139	1.38676554	1.435371228	1.49918583	1.307031647	1.249063019	1.461974611	1.600096816	1.372996712
72.42	1.521019512	1.193995598	1.108860412	1.290913727	1.191642753	1.508604362	1.331825182	1.426244797	1.476838022	1.369311075	1.420217924	1.505202794	1.313291024	1.278263112	1.485432632	1.610987256	1.377040636
72.44	1.520590545	1.208463206	1.182701751	1.264796201	1.185053349	1.507566849	1.331112578	1.486064922	1.540198205	1.381430353	1.44231595	1.514664939	1.324621981	1.273191355	1.490053867	1.593477386	1.390393965
72.46	1.531716291	1.214593003	1.201899028	1.281409037	1.220893132	1.534488291	1.328386264	1.498967281	1.517199109	1.325154178	1.40685442	1.527275372	1.263343633	1.303711413	1.499685963	1.582299304	1.389867232
72.48	1.55982455	1.222206269	1.213774826	1.276772257	1.220751799	1.5408791	1.319176582	1.507178053	1.54855872	1.349447681	1.452850314	1.518306336	1.25305647	1.327474165	1.46566804	1.597925948	1.398365694
72.5	1.579182849	1.264215446	1.253192479	1.248390356	1.238321888	1.577159584	1.314358897	1.508398392	1.519884255	1.315102163	1.461069736	1.51691312	1.254341252	1.361228095	1.496871356	1.573963415	1.40516208
72.52	1.553926327	1.302984994	1.30565469	1.256390643	1.244439681	1.550427123	1.294175102	1.495794554	1.558523784	1.305341148	1.497841418	1.531123242	1.212520304	1.36674854	1.484184492	1.618494338	1.411160649
72.54	1.601853299	1.334885463	1.306479999	1.232206998	1.283494543	1.578177292	1.309403836	1.476614369	1.558863642	1.267607738	1.47746751	1.534362614	1.22322357	1.340565358	1.523582178	1.593189549	1.415123622
72.56	1.600701189	1.352338755	1.281290028	1.222175083	1.317750501	1.557641479	1.298786752	1.45487092	1.576951358	1.308758444	1.465412896	1.531400199	1.181497362	1.401021734	1.525798057	1.637677875	1.41962954
72.58	1.609556332	1.369486908	1.328771517	1.236837669	1.33988269	1.559772366	1.312198309	1.480869034	1.5552973	1.260064102	1.484839236	1.52387582	1.201857111	1.347679987	1.53605886	1.620865375	1.422994539
72.6	1.622482211	1.341251011	1.294130475	1.210303261	1.353782894	1.590572021	1.337886212	1.471322169	1.57906837	1.256999858	1.515893503	1.541303915	1.158011203	1.318087536	1.539066525	1.636267898	1.422901816
72.62	1.662582952	1.347013759	1.256567907	1.245906456	1.343090884	1.611379731	1.368405557	1.487696717	1.526223771	1.264361494	1.480526083	1.540805506	1.19723237	1.339026338	1.483029024	1.65452938	1.425523621
72.64	1.641957038	1.353936699	1.259421859	1.248041979	1.348593598	1.597972249	1.400273342	1.49104144	1.544897844	1.314481528	1.492434855	1.511126287	1.18140042	1.345085282	1.565725014	1.657711167	1.434631288
72.66	1.62441667	1.31414785	1.251131657	1.25997421	1.365411467	1.613125768	1.432224768	1.49187154	1.559058876	1.331773105	1.481688886	1.514633847	1.177463881	1.321397701	1.514256348	1.661385296	1.432122617
72.68	1.617787708	1.378656562	1.250079159	1.313621082	1.35790959	1.60133506	1.413353981	1.497961324	1.566614837	1.357250733	1.433867379	1.551337195	1.200238159	1.327741391	1.53330748	1.679013832	1.442504717
72.7	1.59898623	1.365195889	1.242808923	1.322767163	1.308450192	1.617674851	1.446823213	1.525260368	1.563348659	1.350649817	1.480512026	1.51178499	1.22434546	1.335007445	1.529162981	1.6816775	1.444028482
72.72	1.596475323	1.385842507	1.246444144	1.357636653	1.344583328	1.581441408	1.439063148	1.508511461	1.586091766	1.35621654	1.476250929	1.568359493	1.219737379	1.342425833	1.539466203	1.673205121	1.451359452
72.74	1.583674463	1.355153105	1.247587546	1.367795192	1.311911781	1.591083763	1.417568173	1.536250437	1.632733699	1.346232361	1.502814595	1.536999254	1.249482706	1.357522003	1.567471061	1.676790605	1.455066921
72.76	1.564089703	1.349018263	1.21846811	1.390315538	1.312892662	1.584500897	1.456968554	1.531455756	1.613611507	1.336942439	1.482985527	1.565528191	1.272445311	1.388656862	1.540219232	1.683771455	1.455741875
72.78	1.60903308	1.353635458	1.245578732	1.38969139	1.286243753	1.571874197	1.446289541	1.494313733	1.62904249	1.363416075	1.516491777	1.544738172	1.347199635	1.383727095	1.554960452	1.658683208	1.462182424
72.8	1.583458413	1.368586662	1.25526946	1.379924507	1.308829958	1.577943107	1.432777993	1.512128089	1.628849609	1.293994063	1.500177072	1.55045083	1.337518891	1.415252369	1.581527486	1.635243926	1.460120777
72.82	1.608829488	1.348106494	1.294787344	1.385190607	1.30083221	1.561337681	1.44177655	1.497722659	1.650587537	1.314326832	1.518733709	1.566273095	1.35399923	1.405236905	1.534020954	1.639658853	1.463838759
72.84	1.666256081	1.379764923	1.278929121	1.357790977	1.312961805	1.620145485	1.464471703	1.540267456	1.670011932	1.274894316	1.508946964	1.577908309	1.345993519	1.430378459	1.540682292	1.590833002	1.472514772
72.86	1.648006843	1.389839698	1.326605412	1.391136666	1.331068181	1.646927622	1.428745699	1.562877625	1.663086218	1.323472392	1.500149952	1.599624034	1.342790233	1.443599085	1.532306002	1.60777343	1.483625568
72.88	1.699307862	1.408975264	1.342291441	1.368422531	1.356647319	1.658251032	1.478877659	1.560663633	1.655115743	1.247732608	1.523418522	1.591520767	1.346761598	1.391888737	1.538277177	1.613561516	1.486357088
72.9	1.694788087	1.410079659	1.323935606	1.319921439	1.380289342	1.720654583	1.470953947	1.561983609	1.653228531	1.282893848	1.509037059	1.577604884	1.287345221	1.439925282	1.490983225	1.650081065	1.485856587
72.92	1.674661119	1.434530336	1.309063772	1.39367119	1.380049571	1.730720769	1.460661934	1.613603662	1.637662504	1.279003443	1.524195771	1.595619793	1.297990544	1.390824296	1.54725709	1.698366062	1.497992616
72.94	1.660615054	1.462109267	1.357281528	1.339235151	1.380071485	1.707508246	1.45349089	1.603362095	1.6301605	1.285916906	1.555497522	1.591377035	1.304756875	1.379567359	1.572408773	1.705732235	1.499318183
72.96	1.666109726	1.473422289	1.352242591	1.341678798	1.420817781	1.730573647	1.489307991	1.618248692	1.611686303	1.246943978	1.559507106	1.611849753	1.303656557	1.366611702	1.557349109	1.763683725	1.507105609
72.98	1.620458868	1.455950512	1.287194378	1.366395896	1.373935755	1.694868972	1.467947974	1.628229011	1.581138914	1.264382252	1.591063803	1.595123432	1.29312901	1.385856886	1.581676003	1.777548284	1.497806247
73	1.617444048	1.434601505	1.282551007	1.365799954	1.377289239	1.691728654	1.498721547	1.616423285	1.610062029	1.27997862	1.644036959	1.57046601	1.295226769	1.366584786	1.573419829	1.778388802	1.50017019
73.02	1.636175388	1.393610988	1.257180539	1.372013044	1.396680763	1.643389544	1.474431224	1.605096772	1.642838081	1.306459115	1.614681879	1.628308456	1.29032633	1.372566586	1.616310291	1.780991737	1.501941296
73.04	1.628221128	1.419791347	1.24497759	1.403272341	1.366945118	1.670093382	1.516300329	1.60242328	1.657815657	1.321858705	1.645037448	1.616794387	1.340873821	1.366269811	1.614980785	1.803003916	1.51366619
73.06	1.613671212	1.430990045	1.232488778	1.409205091	1.351052577	1.606416372	1.493784638	1.582228714	1.687187465	1.357521778	1.638283388	1.668960296	1.332868395	1.365008291	1.588342471	1.73015251	1.505510126
73.08	1.712423147	1.432702816	1.242915827	1.426504165	1.338756619	1.613446939	1.486569774	1.582267438	1.704478903	1.35715724	1.682672473	1.655660711	1.369499629	1.363681135	1.592088072	1.715668195	1.517280818
73.1	1.694926917	1.437118427	1.208753811	1.424951015	1.359096643	1.672717207	1.491982296	1.613502039	1.719454072	1.367599901	1.669325428	1.714655579	1.341397896	1.422833037	1.599609646	1.660058066	1.524873874
73.12	1.731636019	1.435860215	1.230772735	1.434343612	1.332461339	1.69564921	1.502193276	1.612812453	1.790456963	1.411083997	1.67237254	1.705673467	1.39734974	1.382998028	1.592467453	1.675164112	1.537705947
73.14	1.780843515	1.448475932	1.235014371	1.424428907	1.336347709	1.740997121	1.520633817	1.641053884	1.779688971	1.393306607	1.645040322	1.720274137	1.368117347	1.409097872	1.599494256	1.716274078	1.547443053
73.16	1.726723545	1.441375625	1.251311838	1.42417666	1.339664831	1.754386989	1.50620152	1.620331337	1.781142003	1.42185861	1.651471481	1.701406716	1.386881132	1.425740628	1.597584541	1.742436884	1.548293396
73.18	1.807596667	1.454736587	1.273080312	1.39779458	1.357025839	1.801092923	1.55592621	1.648519375	1.753706358	1.361278887	1.644288924	1.701004993	1.389541416	1.429135161	1.591157535	1.781662651	1.559221776
73.2	1.804672149	1.46279201	1.278662323	1.422985248	1.338653699	1.831392779	1.515498318	1.699411719	1.750478522	1.385149975	1.614133663	1.697984243	1.360568024	1.464524206	1.617824559	1.789728911	1.564653772
73.22	1.798148503	1.503533066	1.308653446	1.446463629	1.373794385	1.837367955	1.532819614	1.723919424	1.683313355	1.367889429	1.635970275	1.671731056	1.419284056	1.420481787	1.650858738	1.872534355	1.577922692
73.24	1.782887179	1.503533066	1.385532167	1.367983161	1.389480369	1.829531569	1.542812108	1.694714418	1.654799643	1.365992875	1.616937763	1.645365972	1.393897985	1.455334303	1.659133526	1.87483825	1.572673397
73.26	1.751774503	1.501637202	1.342763514	1.420241704	1.415373592	1.792093707	1.571933723	1.762314627	1.676652575	1.355252711	1.60892501	1.605564818	1.369357356	1.440148788	1.645436459	1.911146637	1.573163558
73.28	1.699247216	1.478895689	1.393250726	1.417425885	1.411455812	1.741701206	1.552755339	1.760194657	1.720240039	1.354993504	1.624772373	1.565417888	1.358491024	1.466258926	1.699082606	1.886369144	1.570659502
73.3	1.704845263	1.530973879	1.422489276	1.396276639	1.47639671	1.720036576	1.574151452	1.765202327	1.766364032	1.34070804	1.662633382	1.625495166	1.360832331	1.453051625	1.702754385	1.88318318	1.586587141
73.32	1.682951002	1.57955222	1.426427899	1.404349152	1.425837318	1.667497238	1.537865757	1.735760357	1.786300316	1.374361769	1.679606938	1.655280394	1.344738034	1.461795923	1.728312274	1.835735471	1.582898254
73.34	1.667713962	1.607549255	1.408905202	1.436776255	1.431802892	1.684646598	1.567180574	1.726553303	1.822545843	1.330994169	1.70702197	1.668707496	1.355372702	1.485793492	1.722344375	1.790995213	1.588431456
73.36	1.674809314	1.609997481	1.410064468	1.410026925	1.42883032	1.694610048	1.53415229	1.708131413	1.893928521	1.380169606	1.702697254	1.663801459	1.362281206	1.459663908	1.722795058	1.712508652	1.585529245
73.38	1.742733648	1.60028471	1.44448095	1.43868362	1.431910451	1.738057727	1.578498826	1.686582597	1.91980684	1.385475855	1.734332847	1.686584638	1.383022142	1.449839078	1.704300265	1.723213807	1.602988
73.4	1.742247998	1.655779317	1.41999854	1.471123518	1.441601806	1.79948163	1.553184081	1.686243318	1.929317238	1.408150247	1.734712149	1.728228732	1.391562415	1.4569645	1.689916883	1.694011428	1.612657737
73.42	1.772308156	1.643846102	1.428672107	1.483237777	1.407319139	1.776748367	1.590114508	1.679885097	1.943808757	1.381654078	1.719942137	1.693446637	1.421301275	1.44326946	1.678011804	1.770632986	1.614637399
73.44	1.834363964	1.655260266	1.412112727	1.471164977	1.450341372	1.833979785	1.618140217	1.718244459	1.854648893	1.421375539	1.719002125	1.728107493	1.392429837	1.490999438	1.642792687	1.785012391	1.626748511
73.46	1.810798045	1.680396238	1.433765086	1.485397926	1.437348311	1.87251382	1.595156268	1.732849231	1.858695485	1.442769277	1.705788228	1.694001145	1.436218221	1.497262913	1.61507238	1.804391856	1.631401527
73.48	1.86240297	1.671715167	1.425281132	1.492712347	1.438689054	1.884368371	1.623692566	1.795296641	1.765064501	1.396606878	1.663637018	1.735815532	1.43092704	1.48058541	1.605505349	1.867211566	1.633719471
73.5	1.821418942	1.66718141	1.418431417	1.508874646	1.40935654	1.874800269	1.606923944	1.812335219	1.750650969	1.444773898	1.653583278	1.655578995	1.436380761	1.488008186	1.649485178	1.901575441	1.631209943
73.52	1.770472316	1.650695782	1.428230962	1.505999467	1.437743327	1.873908745	1.639194242	1.824775067	1.721424517	1.427153212	1.684858152	1.624301997	1.479132209	1.488498556	1.646107899	1.976607899	1.636194022
73.54	1.731199551	1.640070325	1.448452454	1.472962394	1.407573639	1.757554856	1.620220041	1.856058056	1.734826713	1.413679861	1.672092225	1.646426746	1.442034625	1.514645207	1.700659872	1.880942003	1.62121241
73.56	1.725846679	1.619282019	1.426488655	1.528490736	1.423417321	1.75547256	1.620266519	1.898592935	1.788846755	1.379954898	1.746548112	1.623891157	1.478875271	1.48665761	1.728545239	1.893789456	1.63281037
73.58	1.677512075	1.608230962	1.466968041	1.492580697	1.41137537	1.755686545	1.597554598	1.82393296	1.838780306	1.402265872	1.759743486	1.668182246	1.449241649	1.511950518	1.780269348	1.855712864	1.631249221
73.6	1.72848052	1.633298909	1.426741821	1.483928218	1.451828363	1.741336721	1.56884947	1.804456873	1.86053343	1.414153837	1.828222394	1.709227567	1.475777468	1.505672271	1.759601273	1.796394366	1.636781469
73.62	1.733180813	1.651645272	1.45977775	1.477270482	1.435965172	1.743983198	1.556087546	1.773961966	1.894681541	1.396006064	1.835333486	1.707224322	1.489407837	1.499214505	1.791217336	1.734880975	1.636239892
73.64	1.767223149	1.617806752	1.419879044	1.486331745	1.485787867	1.767594225	1.564066019	1.740297839	1.97258906	1.389609126	1.853719427	1.743251964	1.462730929	1.496085818	1.779264295	1.759664072	1.644118833
73.66	1.839169361	1.662575834	1.459318176	1.481360516	1.458703111	1.803465716	1.551180898	1.686936106	1.982067345	1.419411555	1.875938962	1.763893988	1.471505678	1.50665009	1.784493306	1.760095994	1.656672915
73.68	1.887196823	1.665353648	1.46367468	1.494890838	1.444047647	1.831844992	1.595734594	1.714216624	1.952189136	1.402929717	1.886806268	1.773561798	1.465315891	1.519501133	1.743487542	1.812868782	1.665851257
73.7	1.917909142	1.716141931	1.41662353	1.502054432	1.469469171	1.887620532	1.568272136	1.744649282	1.883871796	1.408957382	1.845350447	1.809228484	1.459569189	1.573001557	1.685806931	1.853610487	1.671383527
73.72	1.928253426	1.721093694	1.450072675	1.470584007	1.466189828	1.898792657	1.6021027	1.768199351	1.880164511	1.421184473	1.802343849	1.795843476	1.473375498	1.551341829	1.66840812	1.92228055	1.676264415
73.74	1.976659988	1.756035893	1.431333546	1.466456436	1.473885715	1.947075201	1.617270084	1.83720892	1.793108681	1.467822685	1.742180602	1.804795366	1.482091711	1.559548509	1.61983481	1.970807618	1.684132235
73.76	1.911286532	1.745190157	1.451166111	1.502764522	1.434143345	1.938839948	1.611835113	1.867110218	1.792767507	1.461034108	1.687904033	1.743629824	1.524183598	1.549746513	1.673448256	2.022337543	1.682336708
73.78	1.892349037	1.722512846	1.44626989	1.485823657	1.461137064	1.930679926	1.640213862	1.922325867	1.805888798	1.442293169	1.662566727	1.735813211	1.494643438	1.525167237	1.698753734	2.021810825	1.68051558
73.8	1.828660369	1.696886335	1.450891683	1.509541219	1.426870717	1.866889923	1.628101434	1.908086382	1.846098785	1.471797089	1.655913608	1.639033512	1.486591411	1.570298601	1.737060251	2.02431271	1.671689627
73.82	1.76861152	1.669378107	1.452820115	1.472172806	1.473351537	1.800135197	1.666372605	1.930115288	1.869090156	1.452823278	1.736092219	1.671127486	1.505499522	1.552254124	1.736372509	1.959024304	1.669702548
73.84	1.739353422	1.666557085	1.479846709	1.45180563	1.43862647	1.708796601	1.632234762	1.903171688	1.914383534	1.452620788	1.753867213	1.665257511	1.504228058	1.580780033	1.779566299	1.866081479	1.65857358
73.86	1.740254914	1.641697852	1.484869839	1.509854298	1.483514115	1.746148595	1.63319253	1.874876627	2.051517627	1.480139057	1.832079043	1.621685181	1.479866699	1.567466357	1.804832597	1.840511125	1.674531653
73.88	1.758306376	1.712672628	1.497747227	1.453036983	1.45713576	1.714255786	1.601588803	1.778429559	2.07845681	1.472776142	1.811983755	1.670313031	1.457155328	1.58889511	1.7764666	1.798007607	1.664201719
73.9	1.821418167	1.720630702	1.494907483	1.493996609	1.496968409	1.741339391	1.615956962	1.761458524	2.101627698	1.436274784	1.881780636	1.673078857	1.510327501	1.578083291	1.803466797	1.773107109	1.681526433
73.92	1.825275508	1.721097979	1.523103365	1.505492905	1.483801332	1.796129434	1.625211006	1.733443781	2.094734344	1.424307913	1.869332853	1.718651667	1.481034702	1.615536681	1.821059894	1.813737971	1.690746958
73.94	1.906559519	1.769961497	1.502622947	1.518403885	1.490128596	1.821260634	1.615083018	1.697015598	2.046183724	1.445619237	1.884599732	1.748218218	1.47385952	1.617214234	1.758747634	1.866042779	1.697595048
73.96	1.978235297	1.825604394	1.561682523	1.520597931	1.464313815	1.889604808	1.580191891	1.75159214	1.970497288	1.427179673	1.807677931	1.741580369	1.496282231	1.631808126	1.754529779	1.906488132	1.706741646
73.98	1.953099295	1.84499383	1.514423739	1.526550183	1.497962688	1.924270133	1.640603201	1.793372037	1.90200288	1.411391115	1.781366163	1.759731714	1.514587826	1.617889676	1.649724277	1.992001624	1.707748149
74	1.958574614	1.901599297	1.530768924	1.50715133	1.531181834	1.939861866	1.638261926	1.823414306	1.839661909	1.43130486	1.74010385	1.786265207	1.537356143	1.644015761	1.665267674	2.024846601	1.718727256
74.02	1.944242848	1.907007783	1.562051154	1.51930344	1.505228964	1.927097038	1.675690357	1.842130106	1.853971043	1.436823374	1.717144016	1.744693472	1.527972102	1.623266283	1.660207284	2.05131633	1.7186341
74.04	1.914202984	1.881728163	1.535320178	1.52490648	1.487252393	1.891218438	1.677053588	1.897545938	1.862908972	1.435515552	1.694022181	1.733161248	1.530885103	1.664460606	1.652907346	2.036418984	1.71371926
74.06	1.794746053	1.824991001	1.580366752	1.556679821	1.490313746	1.814985051	1.690256119	1.919885787	1.96457594	1.431001475	1.731462005	1.670764821	1.533460152	1.643610786	1.701014289	1.999617648	1.709233215
74.08	1.796789893	1.798036872	1.565644018	1.514537034	1.517614551	1.779794703	1.722936724	1.916016367	2.017529294	1.46661629	1.752600623	1.699295557	1.515111936	1.621990628	1.680914726	1.924892757	1.705645123
74.1	1.747171916	1.739216827	1.570504009	1.539302855	1.489490373	1.732194511	1.728018977	1.889947436	2.072020117	1.469775167	1.809776172	1.646848221	1.526048314	1.623360217	1.715331595	1.830541044	1.695596734
74.12	1.772383922	1.724116159	1.556112603	1.5464054	1.530143812	1.732238323	1.743077844	1.861727172	2.149496288	1.459659271	1.91683004	1.682625269	1.563456897	1.564889273	1.742367579	1.804869766	1.709399976
74.14	1.805017633	1.729224575	1.586414819	1.539649967	1.494047436	1.749777578	1.698791875	1.797997652	2.196024476	1.452530222	1.893991416	1.687744199	1.550713445	1.566484155	1.798900763	1.805680821	1.709561939
74.16	1.869001505	1.70283097	1.594112903	1.567727751	1.549261467	1.787977097	1.709899437	1.76366436	2.201195421	1.471125663	1.943921414	1.677733535	1.534882947	1.548010254	1.782295665	1.808450682	1.719505692
74.18	1.943021632	1.763524376	1.598034089	1.535619951	1.511855557	1.845142201	1.677821593	1.718232629	2.079959707	1.43215138	1.924548209	1.744734604	1.523373177	1.55307513	1.815945068	1.875284518	1.721395239
74.2	1.974548449	1.764827295	1.578022381	1.579160988	1.535705449	1.844507614	1.648087099	1.736128102	2.020626094	1.445786915	1.972876036	1.714243055	1.574986303	1.58682447	1.811025481	1.924099608	1.731965959
74.22	2.027655646	1.817992724	1.58355194	1.565497858	1.519598531	1.911130927	1.637450087	1.764967111	1.949680476	1.454892256	1.897381902	1.781287948	1.566024174	1.622401135	1.790360596	1.992351597	1.742639057
74.24	2.055354573	1.91673498	1.564534249	1.57153779	1.51972956	1.916789559	1.611055716	1.795959435	1.885130388	1.426827229	1.875208734	1.756135836	1.586169203	1.607197323	1.709596437	2.027885356	1.739115398
74.26	2.015285463	1.948381034	1.57978543	1.581088363	1.508578793	1.949359025	1.616879349	1.878890545	1.942026723	1.412874305	1.789003742	1.781373703	1.578512987	1.651012412	1.748795509	2.094810378	1.75479111
74.28	1.934210252	1.922012545	1.494051025	1.585960743	1.54530413	1.931816186	1.67284137	1.87208429	1.951942359	1.405717228	1.747251095	1.790656413	1.60220975	1.655687774	1.662828829	2.076586135	1.740697508
74.3	1.883636067	1.91957185	1.566366092	1.576147426	1.510645134	1.897878758	1.698371736	1.946917456	2.035696327	1.448910154	1.748293635	1.768264703	1.593714633	1.670403909	1.715473154	2.030532249	1.750676455
74.32	1.822826876	1.844543952	1.532921613	1.588843421	1.490885442	1.85354342	1.700953882	1.958130607	2.137039323	1.404637195	1.738066575	1.72935007	1.594810782	1.681411218	1.708016434	1.940737252	1.732919879
74.34	1.742546806	1.824460928	1.550821599	1.580404475	1.527482365	1.814153501	1.722129752	2.007613009	2.198070679	1.410268046	1.778387303	1.707075213	1.596258008	1.657486808	1.740350885	1.883413624	1.733807688
74.36	1.755849017	1.759543095	1.557662633	1.565026681	1.536945336	1.770678448	1.765066352	1.922186077	2.232613175	1.412607384	1.79949833	1.649773495	1.567957515	1.610222769	1.798128926	1.856689691	1.722528058
74.38	1.787739048	1.749583266	1.557112081	1.525075078	1.531245921	1.747906037	1.765839248	1.895501987	2.235245171	1.445616459	1.877922164	1.641269242	1.590137899	1.618615825	1.801938987	1.783483195	1.722139475
74.4	1.799331718	1.742780381	1.603377502	1.559265767	1.539627644	1.752641073	1.740228206	1.824651289	2.161260591	1.420131955	1.921408651	1.597145468	1.559753973	1.631451043	1.837471969	1.814764999	1.719080764
74.42	1.865951762	1.771748959	1.563141263	1.562642592	1.556526937	1.75616509	1.753322341	1.783156966	2.08218739	1.449544964	1.965166975	1.645389476	1.545126293	1.616267727	1.865216357	1.89044326	1.729499897
74.44	1.909240672	1.855680112	1.598848168	1.511456643	1.551445156	1.791454937	1.709683409	1.780702005	2.025301239	1.475033149	1.914269726	1.661470529	1.549675575	1.595417462	1.86855324	1.927120329	1.732834522
74.46	1.937550623	1.876803773	1.591953474	1.57085539	1.581373285	1.813034386	1.693915427	1.780714532	1.952730523	1.4721681	1.943232085	1.668824355	1.51501436	1.668904188	1.845716714	1.974131793	1.742932688
74.48	1.986189934	1.964072809	1.596793886	1.553537081	1.540225687	1.891703605	1.663737547	1.826856124	1.910138228	1.500491003	1.880623076	1.712138117	1.526222841	1.663139863	1.82576539	2.045292701	1.755432993
74.5	1.963932877	2.000912678	1.561552954	1.575906999	1.549457881	1.899816282	1.63315583	1.843165096	1.938807108	1.482829713	1.827501536	1.742419089	1.574765549	1.665805513	1.762314861	2.076048203	1.75614951
74.52	1.941023433	2.032381281	1.576358409	1.5552897	1.53595774	1.964328855	1.661319929	1.920321667	2.011295206	1.487340781	1.782761173	1.758308779	1.566457519	1.683091891	1.725549241	2.084243169	1.767876798
74.54	1.868497568	2.056948497	1.559185687	1.569980392	1.554810305	1.897401763	1.628302813	1.948761668	2.113746694	1.453278517	1.782333234	1.746971134	1.562272335	1.701171052	1.668811984	2.046973813	1.759965466
74.56	1.835353322	1.975988869	1.572772447	1.584490353	1.543517673	1.900475328	1.695894073	2.024974903	2.207350137	1.516944634	1.76110798	1.755409494	1.57741763	1.716670456	1.658771292	1.998415089	1.770347105
74.58	1.804945197	1.888467765	1.589163448	1.591298818	1.570175459	1.835540271	1.740036102	1.999752582	2.215419343	1.490451659	1.770608997	1.738413763	1.599865637	1.721086373	1.631308421	1.890628994	1.754822677
74.6	1.77816902	1.848252802	1.632828388	1.561073593	1.520010169	1.806571607	1.755455734	2.029438393	2.289960034	1.516982701	1.844412588	1.733583239	1.603023905	1.734481039	1.714432074	1.844170668	1.763302872
74.62	1.797487957	1.779055281	1.612751157	1.555085356	1.54195161	1.731357337	1.735892615	1.975572812	2.194095383	1.487425222	1.857518004	1.665434563	1.627667568	1.735685368	1.715113151	1.802300755	1.738399634
74.64	1.814468694	1.782696853	1.635475297	1.553871246	1.549465304	1.758303455	1.799800382	1.885959909	2.126888021	1.488080842	1.919757885	1.644052369	1.605516055	1.709541163	1.725224695	1.852752567	1.740740921
74.66	1.890585592	1.796088249	1.658131745	1.541916051	1.551794336	1.73760683	1.815287786	1.797650621	2.030267231	1.481155105	1.937119747	1.622898715	1.617895587	1.707133101	1.792245301	1.886083664	1.741491229
74.68	1.887966957	1.813103554	1.665205598	1.567529817	1.560623448	1.756981088	1.797508064	1.795479855	1.977746463	1.512748595	1.995229722	1.641978311	1.599092378	1.691641034	1.779701921	1.912868522	1.747212833
74.7	1.959028899	1.897316912	1.676188082	1.541493001	1.576440786	1.824423764	1.767181243	1.760585278	1.960035216	1.495170124	1.979110082	1.670308521	1.590831105	1.665542838	1.822424126	2.028006989	1.763380435
74.72	2.007263806	1.967634946	1.673002473	1.544730737	1.568075637	1.82707087	1.76724879	1.758391658	1.984282012	1.505990852	1.973939248	1.713536956	1.574956319	1.596949586	1.816992352	2.045158023	1.770326516
74.74	2.027749052	2.039148277	1.722240129	1.531862192	1.550821362	1.889104929	1.677547756	1.821492323	2.037742903	1.483008362	1.893882775	1.710101063	1.616756706	1.626227802	1.8134941	2.096850234	1.783626873
74.76	1.996147201	2.014369041	1.714372171	1.574088828	1.578303533	1.915436971	1.677341739	1.850670013	2.085302294	1.490357663	1.875828485	1.703403936	1.582201491	1.652803531	1.776449398	2.08490901	1.785749082
74.78	1.987068146	2.051750419	1.69065804	1.563630771	1.554253693	1.937716424	1.627305439	1.922998343	2.190403133	1.478916946	1.785236583	1.744409508	1.628334375	1.608808624	1.763798447	2.063658709	1.787434225
74.8	1.860416434	2.00747377	1.65635111	1.598005318	1.578828583	1.906460031	1.611488308	1.945629118	2.291699599	1.456911456	1.744090516	1.75376988	1.602523705	1.631150441	1.741012636	1.971181277	1.772312011
74.82	1.80487779	1.981284024	1.638877588	1.572031216	1.574738846	1.89579414	1.676275175	2.006311763	2.327626976	1.497091689	1.763390854	1.746694013	1.6115621	1.690887492	1.678415966	1.918445621	1.774019078
74.84	1.758315548	1.897619189	1.619159823	1.611499337	1.572971061	1.827438475	1.656278605	1.980908394	2.253580799	1.491256991	1.745897322	1.791956635	1.622499857	1.707810874	1.686697828	1.859284184	1.755198433
74.86	1.753676673	1.802355699	1.576251216	1.578499585	1.561441472	1.78027506	1.712693757	1.945111199	2.147943271	1.510216936	1.767430364	1.753218768	1.627006624	1.727241021	1.704851073	1.830213757	1.736151655
74.88	1.744042991	1.806555462	1.580136832	1.576386487	1.557797025	1.701908454	1.731020948	1.86359292	2.058054932	1.461094381	1.801198256	1.732062585	1.665689183	1.721695531	1.767004418	1.802814899	1.723190956
74.9	1.742544436	1.809856756	1.539597853	1.582674284	1.501609726	1.721567477	1.706267422	1.837190327	1.948624043	1.487463969	1.860959156	1.712229602	1.657143384	1.738749225	1.767614627	1.839982693	1.715879686
74.92	1.797322055	1.860345801	1.568272597	1.601249057	1.548826231	1.679461405	1.750755246	1.78566977	1.872628429	1.464713256	1.91152531	1.633778713	1.654722504	1.725030731	1.776454239	1.879815057	1.71941065
74.94	1.841562924	1.939690345	1.563991139	1.574433097	1.543130311	1.746457764	1.759992719	1.789373085	1.963587427	1.479526215	1.94091115	1.631303128	1.645947543	1.695671431	1.823415	1.958385385	1.743586166
74.96	1.896157033	1.978215045	1.598261984	1.559092034	1.518231893	1.719619045	1.728326026	1.789574372	1.995939246	1.491912922	1.924664672	1.631494226	1.642566666	1.653033421	1.853535518	1.985778923	1.747900189
74.98	1.902691239	1.99376373	1.563454296	1.535426987	1.519195226	1.781980454	1.706917888	1.791080752	2.095538387	1.488504838	1.902415033	1.634060904	1.623635521	1.654418517	1.861864715	2.028579821	1.755220519
75	1.92053907	2.084113781	1.595103407	1.550768378	1.509390016	1.819851927	1.704166631	1.857197561	2.184527402	1.48981455	1.846887051	1.638207763	1.620141553	1.621504121	1.889728998	2.06175005	1.774605766
75.02	1.867689812	2.069366882	1.593823762	1.545491459	1.546209068	1.834540433	1.685548561	1.880884861	2.229750301	1.489962159	1.804575965	1.654692214	1.596197066	1.601791334	1.825068448	2.002246772	1.764239944
75.04	1.870050612	2.034446389	1.598131948	1.529333361	1.545441257	1.870420929	1.638748278	1.978390991	2.28664146	1.476630412	1.723519115	1.667526167	1.600314904	1.687656071	1.791115998	1.976857657	1.767201597
75.06	1.774264309	1.993183596	1.577521534	1.533415869	1.549187025	1.839141669	1.666388254	1.984579211	2.228419382	1.523247377	1.71084396	1.674577041	1.534464441	1.66576946	1.731601162	1.874216308	1.741301288
75.08	1.776933121	1.933421667	1.565905694	1.529665291	1.545878615	1.803200803	1.653723032	2.02353223	2.175529355	1.500422812	1.721978923	1.718560864	1.525863313	1.693257884	1.723110968	1.825576751	1.732285083
75.1	1.712233445	1.855634911	1.574431993	1.523699287	1.550533783	1.773636923	1.695651082	1.987055428	2.045954377	1.520411779	1.764134153	1.697031524	1.527711368	1.741569193	1.643126297	1.805583764	1.713649957
75.12	1.744854178	1.807663017	1.56310909	1.494376855	1.521891617	1.723625391	1.740128993	1.980372385	1.966565681	1.508533486	1.798635947	1.707012225	1.578076727	1.745141062	1.623592502	1.808388542	1.706997981
75.14	1.758426117	1.762299984	1.542880563	1.540892033	1.529449291	1.680147998	1.691863245	1.884126498	1.956054132	1.506963428	1.780515473	1.710764898	1.577578231	1.752962226	1.692389337	1.81668809	1.699000096
75.16	1.779600291	1.775546692	1.550457365	1.527048372	1.529795429	1.662881764	1.760557887	1.837694202	1.960959484	1.4831561	1.856667163	1.679903358	1.586817841	1.745413735	1.707979444	1.842259636	1.705421173
75.18	1.839292276	1.862752402	1.547190944	1.547778632	1.495453432	1.668068951	1.766315047	1.81396694	2.033329123	1.484425734	1.884027612	1.674493855	1.590182859	1.756928654	1.727823356	1.879474041	1.723218991
75.2	1.854848037	1.882084376	1.546984306	1.551749992	1.498378186	1.703116623	1.760783207	1.771314723	2.102187283	1.519887576	1.920792896	1.63872347	1.576865855	1.772835965	1.754476219	1.94111516	1.737258992
75.22	1.920811539	1.946047771	1.581516509	1.540506564	1.519400278	1.696496017	1.796593313	1.788982264	2.252071387	1.496235336	1.921768158	1.590650956	1.612075923	1.718711381	1.790847345	2.001825549	1.760908768
75.24	1.939471798	1.984885957	1.576027974	1.500149137	1.4892159	1.752270306	1.781355491	1.816805071	2.322070969	1.511761826	1.880221895	1.617528837	1.609793514	1.697623433	1.796788229	2.021584215	1.76859716
75.26	1.934994282	1.994229635	1.586384198	1.53103956	1.53730312	1.754678533	1.758849945	1.814168064	2.337500762	1.504709093	1.828447476	1.662699175	1.605765565	1.664545552	1.802560128	2.001690973	1.769972879
75.28	1.907466167	2.003866364	1.600328983	1.543209193	1.54579727	1.783361434	1.727268031	1.893535908	2.266343188	1.479902649	1.763681028	1.66492966	1.570177791	1.656753892	1.798431888	1.989698276	1.762171983
75.3	1.881682056	1.980707392	1.614761052	1.543680629	1.504306801	1.7804357	1.729904873	1.968729897	2.209009183	1.488643508	1.737911099	1.681263231	1.592215697	1.634459554	1.752662335	1.907537755	1.750494423
75.32	1.826300944	1.894257759	1.60697565	1.498760441	1.54259737	1.77847529	1.645639377	1.971205007	2.079447128	1.482521589	1.686170338	1.689328481	1.561906764	1.631757796	1.684057458	1.817448344	1.712303108
75.34	1.817902755	1.83802493	1.607224699	1.517103953	1.519850767	1.776214877	1.631443373	1.997364619	1.981852998	1.471511924	1.685331173	1.728839714	1.548347677	1.674321934	1.709343124	1.794326587	1.706187819
75.36	1.72900235	1.783819536	1.579178361	1.519062705	1.511617181	1.749974744	1.633397917	1.958623411	1.972613225	1.497180205	1.721055838	1.71875433	1.566049112	1.612295991	1.672929051	1.757302554	1.686428532
75.38	1.743602382	1.763634789	1.582243415	1.507524135	1.506479008	1.72360271	1.648378336	1.934926345	1.964002786	1.462208374	1.759513515	1.757501359	1.584469944	1.683057313	1.672525309	1.751252301	1.690307626
75.4	1.6945558	1.785058307	1.56232149	1.518240754	1.509449877	1.689838745	1.669473929	1.847478188	2.000391699	1.463688444	1.76728894	1.722192217	1.617295448	1.721600584	1.689976427	1.776185268	1.689689757
75.42	1.730923918	1.815321587	1.552146108	1.504756065	1.494390634	1.685730368	1.688413487	1.798097142	2.103458164	1.47683519	1.796278572	1.734641045	1.605592893	1.714425614	1.711661795	1.799512074	1.700761541
75.44	1.758275705	1.877916627	1.528456016	1.520453357	1.543820709	1.650231141	1.678950231	1.735068605	2.177558943	1.496296981	1.823994141	1.728197601	1.604071871	1.73129203	1.767048082	1.852403654	1.717127231
75.46	1.792526709	1.894473011	1.556719889	1.493074756	1.51925959	1.623780343	1.715437223	1.764807015	2.208990092	1.457957336	1.90526363	1.681829953	1.628383593	1.740286183	1.770631164	1.862558932	1.725998714
75.48	1.815304915	2.011375237	1.516810128	1.508493726	1.527547892	1.639985135	1.743506141	1.780898148	2.270636872	1.477087772	1.877238098	1.641045126	1.610986721	1.727315897	1.80148572	1.918880528	1.741787378
75.5	1.806846323	2.016561282	1.534021377	1.474889329	1.539214432	1.643913636	1.763522364	1.786207653	2.215033242	1.472605746	1.87663314	1.606300311	1.633868237	1.731792232	1.827917247	1.944558146	1.742117793
75.52	1.843382044	2.042580513	1.53192463	1.460808293	1.528615422	1.662414819	1.754881001	1.861421966	2.217663249	1.438365158	1.81192181	1.601498722	1.637125516	1.654520134	1.839927931	1.951288182	1.739896212
75.54	1.827725646	2.001757339	1.527799542	1.462865654	1.500738721	1.635524487	1.723193983	1.869976942	2.056071736	1.453871203	1.755644445	1.615939698	1.599794606	1.638908939	1.824169765	1.885027115	1.711188114
75.56	1.80642261	1.950081818	1.532027181	1.488403527	1.51593057	1.650713162	1.700417401	1.924480657	1.98960584	1.424174554	1.733373884	1.613054097	1.609105189	1.618457184	1.827415642	1.852370347	1.702252104
75.58	1.774632694	1.873294233	1.522046836	1.461252613	1.461341499	1.651765049	1.685024585	1.954993302	1.924280422	1.433931845	1.713874948	1.582429666	1.574886183	1.619086212	1.770712476	1.797120364	1.675042058
75.6	1.731899036	1.801486975	1.509305563	1.453450322	1.482772792	1.65881752	1.66170424	1.960018663	1.94138725	1.437182782	1.726364557	1.610131689	1.6029741	1.648154981	1.729177308	1.750614298	1.66909013
75.62	1.689885439	1.749064282	1.512249355	1.479660753	1.494740838	1.643024732	1.617432389	1.932574053	1.97301817	1.446731771	1.698006413	1.617827904	1.562004336	1.636750373	1.679821902	1.743357428	1.654759384
75.64	1.68325438	1.729674508	1.504701888	1.471174869	1.471808907	1.656212779	1.65707858	1.855444323	2.044666784	1.424626906	1.78708455	1.656375353	1.557072606	1.694885876	1.691062886	1.750869564	1.664749673
75.66	1.683897833	1.751893212	1.524838895	1.450576051	1.468759829	1.593956875	1.644462833	1.812817812	2.151429824	1.465760408	1.789459748	1.625805789	1.558269758	1.693063391	1.639798514	1.761850212	1.663540062
75.68	1.684294977	1.781292255	1.527261921	1.421147535	1.447387457	1.621950861	1.683843158	1.749980344	2.17117243	1.437151978	1.829707837	1.642950928	1.535823152	1.735936425	1.65342495	1.774657249	1.668623966
75.7	1.716248703	1.829070612	1.479597327	1.453976179	1.463700934	1.575933061	1.705771473	1.708115526	2.249834526	1.438408306	1.855107398	1.645755966	1.520027511	1.70623859	1.702862887	1.849736984	1.681274124
75.72	1.731611092	1.855195383	1.509304582	1.397066046	1.449361277	1.596694806	1.706518829	1.696073961	2.228599048	1.452801724	1.888882246	1.640469814	1.51530674	1.721872094	1.712962758	1.836952527	1.683729558
75.74	1.771882311	1.89991858	1.490340512	1.428964443	1.472792682	1.519278285	1.731973721	1.7181885	2.159821306	1.477161186	1.878025134	1.611777323	1.539244149	1.723289017	1.749024019	1.868858218	1.690033712
75.76	1.758752025	1.911076465	1.513049809	1.401734938	1.427177195	1.573483454	1.772032432	1.765352921	2.065484358	1.453333609	1.886664306	1.623682985	1.539871273	1.719145865	1.738117126	1.882432323	1.689461943
75.78	1.798301981	1.963774096	1.489089858	1.396235193	1.416980918	1.574711295	1.761452772	1.804614826	1.987618131	1.468881717	1.829019616	1.57442279	1.533032277	1.697573195	1.755382518	1.894689109	1.684111268
75.8	1.777628189	1.854095212	1.47625097	1.351864976	1.413060019	1.54675175	1.711334989	1.804715638	1.890772163	1.469526604	1.793011073	1.587077586	1.54727053	1.68180347	1.789361058	1.847148913	1.658854571
75.82	1.802451272	1.828084858	1.497976608	1.370206886	1.411583053	1.546015483	1.709809702	1.897905308	1.869043884	1.464163634	1.721567494	1.571167388	1.54519263	1.617485258	1.784260426	1.800122971	1.652314803
75.84	1.751647911	1.78337573	1.462766252	1.379544725	1.408835276	1.541371029	1.672574701	1.899209146	1.86409155	1.475769636	1.682122111	1.592432801	1.520214764	1.598937489	1.737260493	1.731560869	1.631357155
75.86	1.704722904	1.742977501	1.482968162	1.354351525	1.462132921	1.55282584	1.68535106	1.904327344	1.951124767	1.472524462	1.698438051	1.593362646	1.523929328	1.585770279	1.752326005	1.706617056	1.635859366
75.88	1.70156657	1.725223917	1.436799795	1.337513044	1.452294013	1.507986381	1.636937367	1.855186018	2.022441826	1.487335431	1.675982755	1.60460453	1.515744885	1.576359767	1.671814051	1.64379097	1.615723833
75.9	1.63998027	1.701169689	1.448108562	1.350653144	1.459354848	1.525436205	1.597882933	1.841292105	2.096554454	1.459606904	1.684583779	1.623161873	1.529881973	1.58247168	1.676779067	1.65293099	1.61686553
75.92	1.609745524	1.728934004	1.415352886	1.364270957	1.438900765	1.491289589	1.588981785	1.752745855	2.168726888	1.461829421	1.71900437	1.61640394	1.497056839	1.562862829	1.649393078	1.630796766	1.606018469
75.94	1.623891935	1.732162044	1.398642325	1.354130651	1.436463225	1.492670103	1.597244803	1.730724202	2.143179855	1.41686776	1.753346698	1.641237774	1.487209591	1.59372896	1.673788404	1.642156727	1.607340316
75.96	1.626325622	1.790177167	1.357684009	1.360990911	1.421357174	1.48295463	1.590842908	1.70986541	2.141129049	1.427478978	1.732617532	1.607722635	1.515521927	1.597921351	1.682630755	1.697281062	1.60890632
75.98	1.589254063	1.791314564	1.359989231	1.425621495	1.37631619	1.500740165	1.600083597	1.674176832	2.007532098	1.411437446	1.765300747	1.638598514	1.484603643	1.610195194	1.694629267	1.700260781	1.601878364
76	1.601782862	1.822310612	1.334610192	1.413873366	1.387348993	1.45123909	1.604096871	1.720636294	1.972154547	1.43734342	1.755663139	1.615275403	1.498315145	1.619763122	1.724651533	1.739346226	1.606150676
76.02	1.603039778	1.805782014	1.378059357	1.383926592	1.375482025	1.471010372	1.58797642	1.723630965	1.898439915	1.431757009	1.74780754	1.601962578	1.511291478	1.633205054	1.710929236	1.708565299	1.598304102
76.04	1.629815659	1.832049266	1.361526321	1.434312395	1.349701166	1.461321011	1.591470178	1.795238284	1.857630589	1.435422637	1.710354556	1.586200255	1.497599571	1.58591356	1.71818902	1.743315214	1.59937873
76.06	1.604726055	1.811249676	1.3513967	1.404436715	1.318107732	1.481451666	1.591007412	1.804090166	1.875322622	1.429415886	1.721554288	1.59546657	1.466255716	1.584520795	1.747594445	1.719138886	1.594108458
76.08	1.65932027	1.786590017	1.344699115	1.386178158	1.343738581	1.423556038	1.554742751	1.818040449	1.879832798	1.434109458	1.678233372	1.548469058	1.478415444	1.573035054	1.777831341	1.703628478	1.586901274
76.1	1.59568876	1.73133882	1.370441056	1.36788116	1.354357172	1.414037611	1.585532521	1.832919621	1.942014044	1.436689556	1.663599073	1.575377911	1.457549828	1.547015403	1.746926	1.649228962	1.579412344
76.12	1.614813373	1.69763964	1.374862313	1.376938114	1.339977609	1.427833361	1.593073961	1.838835497	2.015505079	1.445838692	1.635713724	1.546722666	1.434462313	1.524594251	1.708024417	1.65585644	1.576918216
76.14	1.555822568	1.6518647	1.38236271	1.344758418	1.337076604	1.400116472	1.563178574	1.782144964	2.065804536	1.411527034	1.644576207	1.542751016	1.399015482	1.514201172	1.683540437	1.614009782	1.555796917
76.16	1.551613574	1.619255479	1.363366049	1.337999033	1.391551625	1.36491142	1.542229526	1.787063504	2.083126476	1.391193498	1.653687929	1.520470591	1.420983412	1.5523878	1.646173531	1.61170534	1.552357424
76.18	1.558295227	1.617484377	1.314385829	1.302357585	1.35306047	1.36097997	1.532382629	1.769881284	2.107283112	1.372772739	1.606509467	1.528814102	1.417770236	1.540718279	1.606068886	1.597342858	1.536631691
76.2	1.520547371	1.546444915	1.302286559	1.328123593	1.359751946	1.345528369	1.528207192	1.713130894	2.066068208	1.360559797	1.662703613	1.542143993	1.404077999	1.553650967	1.608680165	1.647960352	1.530616621
76.22	1.529450072	1.574464209	1.272108846	1.311263737	1.352694699	1.284090549	1.534753809	1.655038183	1.99019964	1.36951912	1.637507676	1.538835215	1.391095045	1.548564991	1.588362668	1.652961978	1.514431902
76.24	1.563917982	1.599786946	1.252276492	1.311097095	1.387060535	1.289702121	1.527673399	1.648198315	1.871593172	1.326229389	1.644781419	1.541055796	1.427703985	1.555585997	1.607584462	1.640288751	1.512158491
76.26	1.522784198	1.616936391	1.221083992	1.307691696	1.35518299	1.261340406	1.525698636	1.623101203	1.845141127	1.351875827	1.632585832	1.52193711	1.411360284	1.524390919	1.597296592	1.67193249	1.499396231
76.28	1.524251721	1.605894949	1.234750603	1.337054602	1.317459411	1.241425847	1.512766238	1.640516724	1.787729306	1.339918269	1.667095907	1.536147495	1.402264178	1.517254871	1.599599358	1.636619044	1.493796783
76.3	1.545587833	1.607382836	1.163895797	1.298409585	1.350787747	1.237284985	1.520813725	1.672230906	1.821460367	1.325909989	1.646539692	1.527025445	1.405361044	1.514284503	1.627021051	1.662994391	1.495436868
76.32	1.543998363	1.602051137	1.18436338	1.347243037	1.300313008	1.247147832	1.496074319	1.666942197	1.802405256	1.314483157	1.662635349	1.531863655	1.406249502	1.516917717	1.636418654	1.632886776	1.493249584
76.34	1.511201092	1.593011467	1.147437034	1.359177777	1.283826203	1.267692343	1.490820105	1.695827621	1.815712726	1.349009283	1.641979376	1.52872587	1.373013279	1.482489603	1.653631078	1.659238515	1.490799586
76.36	1.492939654	1.561545923	1.136569216	1.338825153	1.249194593	1.264626667	1.504047118	1.671892222	1.862504305	1.323564686	1.624343017	1.526123561	1.33851152	1.493610323	1.637495017	1.619090644	1.477805226
76.38	1.510544221	1.54013857	1.147518808	1.32873961	1.235786035	1.264090624	1.484649788	1.701651254	1.885685946	1.328885896	1.60838057	1.493070788	1.333580976	1.461419309	1.620876956	1.613378013	1.472399835
76.4	1.431354157	1.528014236	1.151755366	1.310964416	1.170395716	1.28634882	1.492506945	1.700352879	1.958988818	1.35464657	1.570948161	1.495511174	1.293653755	1.480175827	1.602697813	1.595225122	1.463971236
76.42	1.464466535	1.507105834	1.130362184	1.287454067	1.183656614	1.305336182	1.486760226	1.69332684	1.942064244	1.363450902	1.591696849	1.512549701	1.304577316	1.485857678	1.610658631	1.586854043	1.466011115
76.44	1.464092764	1.530464588	1.167855226	1.245757494	1.165080124	1.256580643	1.453881477	1.667022868	1.931693799	1.350734842	1.53369366	1.506078907	1.254895318	1.478618964	1.574749118	1.558916849	1.44625729
76.46	1.468621224	1.51152068	1.160798455	1.253126418	1.185463587	1.289904159	1.450230153	1.656842746	1.896430084	1.405358141	1.520306176	1.544233216	1.268449463	1.487901132	1.590511308	1.539357978	1.451815932
76.48	1.492104377	1.495402445	1.185495819	1.204575812	1.153803287	1.253306106	1.487974069	1.621944201	1.852525844	1.396482954	1.50570056	1.55277651	1.221145873	1.453272587	1.587615589	1.519056152	1.436448887
76.5	1.440669259	1.470384063	1.20104061	1.214992652	1.172096558	1.235292033	1.442108948	1.5700344	1.775420601	1.415240727	1.534799025	1.537372299	1.222242092	1.459228081	1.579294856	1.481711702	1.421995494
76.52	1.44682672	1.528804468	1.246501328	1.166804862	1.168418171	1.234746881	1.459778085	1.582785458	1.732523039	1.360352803	1.496055043	1.527467433	1.216220938	1.432254202	1.549155452	1.483673942	1.414523051
76.54	1.464973506	1.510353727	1.207291835	1.14527579	1.203791486	1.209226215	1.452163653	1.597009735	1.709969834	1.321698471	1.495887451	1.525423425	1.214382124	1.393673973	1.57429133	1.445758142	1.404448169
76.56	1.424240729	1.4745133	1.225540352	1.12075637	1.175675387	1.169057972	1.452311808	1.597824077	1.731294383	1.358582697	1.458630503	1.506956993	1.191029978	1.377763401	1.580564564	1.48847064	1.395825822
76.58	1.422878965	1.457768729	1.183805955	1.105859169	1.199376553	1.154902707	1.409548424	1.595340628	1.743507334	1.316632393	1.495624181	1.511312859	1.235475267	1.38532296	1.581647413	1.476028543	1.392189505
76.6	1.411418445	1.462626494	1.18104045	1.133797734	1.232327306	1.118581843	1.41566182	1.590064963	1.76072847	1.297007695	1.444304752	1.499720721	1.259371757	1.352665143	1.581682025	1.463238505	1.387764883
76.62	1.380540228	1.436347224	1.171189716	1.137032398	1.2006338	1.091805799	1.406424344	1.590157389	1.807198651	1.268972652	1.444677603	1.498236523	1.266401395	1.337989553	1.573394281	1.442766245	1.378360488
76.64	1.346912183	1.441573543	1.08981957	1.138937269	1.220669696	1.076840272	1.383629531	1.564384228	1.807720349	1.266435462	1.406762463	1.475843174	1.253896805	1.286289478	1.560060538	1.468515935	1.361768156
76.66	1.366098425	1.43041226	1.087599129	1.141659845	1.240347442	1.056500296	1.335709107	1.567576653	1.87492327	1.220107467	1.430212009	1.462407431	1.313341663	1.317407158	1.535632498	1.43889321	1.363676741
76.68	1.362293471	1.424016272	1.065145048	1.162272915	1.217633164	1.02836563	1.303226762	1.591966232	1.869240018	1.248347567	1.413831724	1.496966434	1.336351956	1.275407701	1.564773785	1.463376601	1.363950955
76.7	1.319868703	1.401562188	1.019304246	1.178629663	1.18243325	1.063989423	1.311773313	1.549178875	1.864787629	1.220375058	1.403232744	1.509055633	1.314303952	1.281975531	1.549595798	1.450481034	1.35128419
76.72	1.313396531	1.407874498	0.97702891	1.214893284	1.177847188	1.04899641	1.268896903	1.545286299	1.799559175	1.261901167	1.426160768	1.489948579	1.300363628	1.270798504	1.545207926	1.464161811	1.344520099
76.74	1.28403681	1.412721726	1.00139741	1.229002812	1.135897122	1.053407886	1.268580122	1.513123913	1.78170387	1.265874738	1.39640881	1.466728705	1.259647242	1.259947291	1.545825357	1.423275713	1.33109872
76.76	1.293942601	1.396881969	0.968261962	1.229542077	1.124185803	1.081309041	1.272005672	1.548343117	1.755239945	1.304500477	1.417836822	1.468338249	1.258677765	1.300157966	1.567192508	1.431627533	1.338627719
76.78	1.241764033	1.417851368	0.969539385	1.2152268	1.089100457	1.062163962	1.274604897	1.544820051	1.67943418	1.304238144	1.443528831	1.431061001	1.221660833	1.311850507	1.541492414	1.435882204	1.324013692
76.8	1.230861204	1.408666041	0.949254987	1.217607735	1.065637388	1.110803156	1.260450236	1.503368382	1.686581455	1.306387806	1.411227523	1.417156315	1.231927062	1.293987277	1.518159943	1.467945732	1.31750139
76.82	1.279808327	1.413754656	0.939088671	1.184848233	1.061764511	1.105928022	1.295555137	1.506667918	1.626850462	1.287195074	1.388937007	1.400002018	1.179291512	1.316641807	1.46986477	1.485409968	1.308850506
76.84	1.28165591	1.337748317	0.91322844	1.180989212	1.059240699	1.08069688	1.304000499	1.476391987	1.647627266	1.329435606	1.408711455	1.38718241	1.183849208	1.323158735	1.507897809	1.451222168	1.304564788
76.86	1.26295687	1.318279809	0.95022147	1.168125967	1.041217905	1.099666094	1.343255795	1.466840078	1.673954901	1.291524558	1.387549772	1.388514285	1.142932388	1.341579596	1.480965092	1.450910187	1.300530923
76.88	1.296142191	1.317793954	0.912119931	1.146001195	1.041260778	1.118640888	1.333212397	1.466371832	1.682279053	1.257058366	1.392554028	1.374777935	1.123431066	1.335716766	1.470082366	1.447981424	1.294714011
76.9	1.301138451	1.300560862	0.971231692	1.111008441	1.049914977	1.109907277	1.362972105	1.47799796	1.66960475	1.256452768	1.324270873	1.344295972	1.11020018	1.274542163	1.440640264	1.416364433	1.282568948
76.92	1.324451051	1.236127164	0.965455473	1.040745061	1.09391361	1.084706195	1.319569058	1.473728576	1.718629456	1.220014324	1.329271203	1.361016907	1.089080737	1.266768713	1.439213249	1.387882721	1.271910844
76.94	1.303161193	1.228500332	0.982768656	1.023735515	1.08351856	1.06362244	1.325872557	1.46359538	1.693038211	1.200328071	1.307770999	1.330582755	1.099691021	1.225107214	1.429583337	1.370711003	1.258224203
76.96	1.303691737	1.180796978	0.99474715	1.020530438	1.091987411	1.027092743	1.30175732	1.452997837	1.722392686	1.143269091	1.327361228	1.341413561	1.113257608	1.247633786	1.405857104	1.351003307	1.251611874
76.98	1.242800041	1.200083488	0.985897842	0.971807273	1.083413396	1.003649695	1.337773605	1.453525126	1.668068886	1.161847987	1.291248256	1.343521588	1.087058946	1.189436396	1.429938538	1.347871128	1.237371387
77	1.206003434	1.144371441	0.992210572	0.982016452	1.104335542	0.973471958	1.307138602	1.408651866	1.664723282	1.127575317	1.329541886	1.318185445	1.134668968	1.207487416	1.38906228	1.315151491	1.225287247
77.02	1.184981798	1.178344747	1.021560282	0.961620625	1.13514027	0.937860392	1.261768983	1.428560048	1.632124292	1.121935522	1.319196685	1.320589206	1.142306921	1.154525457	1.414577734	1.319722601	1.220925973
77.04	1.184810121	1.13943063	1.009282781	0.961824458	1.163424657	0.935775171	1.290025067	1.421487769	1.650965769	1.081255773	1.333802013	1.336303097	1.160281913	1.175370566	1.397183342	1.289144364	1.220647968
77.06	1.165503262	1.159628763	0.986399346	0.955233762	1.188969786	0.887865438	1.244917991	1.439656925	1.591113721	1.086958668	1.326617457	1.364533197	1.19366549	1.115885973	1.386393224	1.362895296	1.216014894
77.08	1.104149272	1.159160076	0.985668468	0.971776627	1.16593513	0.882954155	1.241052326	1.407794267	1.572237232	1.077858576	1.369895223	1.382325097	1.226845218	1.123033835	1.381194132	1.365640067	1.213594981
77.1	1.124102744	1.171050413	0.941680832	0.980050044	1.175681191	0.833515532	1.195596258	1.400658032	1.60788899	1.075442134	1.33750026	1.377280258	1.215511206	1.102083695	1.394853121	1.372358718	1.206578339
77.12	1.103804807	1.180761897	0.908665043	0.965729698	1.12355304	0.839663671	1.216762198	1.409473188	1.578698827	1.096444031	1.378771648	1.400682259	1.209188638	1.143998025	1.440375226	1.378890256	1.210966403
77.14	1.087276007	1.201551553	0.881340807	1.002825142	1.110860796	0.833384973	1.208185545	1.447004427	1.618185054	1.126548836	1.367206219	1.375101231	1.178947884	1.114348273	1.465184373	1.368788249	1.211671211
77.16	1.047817148	1.2556474	0.867369338	1.023833968	1.075898201	0.822131331	1.220047318	1.460396386	1.606201804	1.136170002	1.304239581	1.351979589	1.158001773	1.151419158	1.455366626	1.350534279	1.205440869
77.18	1.069280237	1.262158832	0.855342461	1.019205358	1.055211449	0.795780202	1.192139728	1.456820003	1.609743535	1.183639209	1.320861438	1.355267847	1.137808203	1.161408233	1.447069212	1.325677846	1.202963362
77.2	1.069909115	1.224031888	0.84425425	1.037002596	1.055946078	0.812135133	1.24151249	1.446653745	1.618842842	1.190548503	1.288972257	1.324569768	1.104702677	1.162527283	1.454898068	1.312200318	1.199294188
77.22	1.09452806	1.221426978	0.794355076	1.077086583	1.030508537	0.805636176	1.266033972	1.426135353	1.6422698	1.205765968	1.305084586	1.331947768	1.07612909	1.209761053	1.438532938	1.294149215	1.201209447
77.24	1.070458625	1.244127128	0.78018345	1.081559004	0.953299868	0.803837271	1.30833029	1.427059361	1.589629157	1.204815713	1.260613559	1.293562204	1.056527429	1.219388757	1.44332637	1.264995456	1.187607103
77.26	1.122510313	1.210926486	0.752046118	1.096055939	0.975395675	0.840407506	1.292606243	1.40069278	1.618827891	1.24599662	1.231037504	1.291374156	1.055424671	1.219889309	1.415860462	1.261013767	1.18937909
77.28	1.141558609	1.191423191	0.741914668	1.073486424	0.960431744	0.85358212	1.332443599	1.428562753	1.614707021	1.254927213	1.238521424	1.29423717	0.995457921	1.185474545	1.465919976	1.235904036	1.188034526
77.3	1.190221915	1.135830854	0.751836889	1.096073003	0.927701915	0.851944962	1.289824474	1.366892109	1.626407268	1.207083954	1.206907497	1.268324747	1.018165513	1.160515966	1.405740768	1.193573918	1.16856536
77.32	1.199962825	1.15117764	0.731249246	1.021328582	0.952238418	0.892800934	1.286041226	1.402789705	1.607956114	1.226646119	1.182625217	1.255975947	0.979823817	1.154619698	1.423690516	1.195510309	1.16652727
77.34	1.191404861	1.099564687	0.713326463	1.004974249	0.942349399	0.860695174	1.266835351	1.372415095	1.603452319	1.192529358	1.179830515	1.279487714	0.954130298	1.13747963	1.395369165	1.188861217	1.148919094
77.36	1.174441508	1.10493372	0.722564174	0.974270051	0.936183664	0.857531262	1.207740382	1.358384585	1.584906364	1.154198291	1.18256009	1.296394952	0.965798773	1.052363462	1.430080894	1.181165801	1.136469873
77.38	1.172200543	1.038635308	0.691221254	0.975062387	0.911327662	0.89227523	1.1930926	1.346604486	1.556544765	1.153567783	1.188337516	1.281566957	0.947512042	1.118653909	1.422911192	1.161290894	1.128175283
77.4	1.139682074	1.076930607	0.676355638	0.935944519	0.965603849	0.890242732	1.163835961	1.376716032	1.526570621	1.120612527	1.178433449	1.282311273	0.949144668	1.039257884	1.420461874	1.182241981	1.120271606
77.42	1.129065506	1.047891597	0.714328753	0.948343973	0.972178982	0.911893833	1.201364835	1.37638611	1.530366785	1.092535882	1.211790061	1.333275828	0.973540633	1.01076287	1.402896808	1.205681237	1.128893981
77.44	1.088610747	1.047000136	0.732207664	0.92657194	0.997830228	0.885820199	1.129668809	1.400827585	1.504502767	1.104184892	1.226381429	1.310743061	0.96880115	0.975577758	1.404941546	1.205437962	1.119319242
77.46	1.07518518	1.03461916	0.727125246	0.92159169	1.014723565	0.859260352	1.133455501	1.38171951	1.509468012	1.079170108	1.236046919	1.366859732	1.015982057	1.005059249	1.416202818	1.246707516	1.126448538
77.48	1.069353395	1.058060367	0.722388696	0.893612521	1.051043819	0.876660441	1.113270346	1.412508422	1.522993637	1.049132617	1.256592106	1.352471369	0.994819806	0.942815894	1.433974197	1.253216051	1.125182105
77.5	1.042581353	1.056863847	0.738752001	0.918217286	1.07437509	0.862124345	1.090852316	1.420134131	1.488609157	1.060944798	1.262309263	1.318562477	1.052968959	0.949344776	1.403036104	1.279253094	1.126183062
77.52	1.024925042	1.099432935	0.739927421	0.903395418	1.060832364	0.834283442	1.093837768	1.424312098	1.522563181	1.071593454	1.264339929	1.342750922	1.060940483	0.937522503	1.382736187	1.266546824	1.126871248
77.54	1.006183333	1.096717669	0.746161962	0.90326792	1.055313347	0.792654036	1.087892057	1.398616018	1.492162427	1.072485466	1.254832475	1.308982104	1.070632351	0.948937244	1.409256389	1.26942428	1.119594942
77.56	0.992696832	1.097366112	0.75108756	0.90346079	1.098472086	0.795115326	1.086382273	1.382828106	1.541895558	1.103935709	1.269065168	1.29971818	1.077496782	0.942372259	1.34492079	1.304868613	1.124480134
77.58	0.978302028	1.127658185	0.743799377	0.91162447	1.069770225	0.750579512	1.102837637	1.363269843	1.483554983	1.094344188	1.25012476	1.266351273	1.06551389	0.947588814	1.359584057	1.273806644	1.111794368
77.6	0.971385178	1.158168289	0.801781795	0.915238208	1.056875184	0.725286623	1.095478281	1.337244616	1.492687838	1.119627303	1.205496072	1.252144159	1.09400783	0.952432564	1.307738642	1.227254252	1.107052927
77.62	0.963746474	1.153150359	0.751599116	0.936883047	1.072096876	0.693621309	1.148433952	1.355210937	1.430423321	1.154139412	1.190426605	1.238991128	1.070870547	1.011838619	1.323128446	1.248979392	1.108971221
77.64	0.977939182	1.122102833	0.771300867	0.936924646	1.051127608	0.688001244	1.182256055	1.286776066	1.441446933	1.130212818	1.175862685	1.246694011	1.037310931	1.003730596	1.298302032	1.250637432	1.100039121
77.66	0.960667291	1.115333322	0.769027025	0.997554784	1.018633395	0.681474332	1.176162527	1.294275537	1.437275971	1.150018196	1.119666663	1.22153665	1.091434028	1.000692441	1.30482192	1.194631796	1.095825367
77.68	1.002079985	1.084421971	0.741087493	0.992482763	1.004164545	0.673552757	1.200532644	1.283060777	1.442745955	1.160659516	1.11092806	1.221782068	1.043648478	1.039862433	1.247697429	1.164197544	1.088306526
77.7	0.990961693	1.090827358	0.751915556	1.022024024	0.990080652	0.646680433	1.226267009	1.268119995	1.478310229	1.142782935	1.105422627	1.232161048	1.025215997	1.015292874	1.282788148	1.152538136	1.088836795
77.72	1.03268602	1.008230546	0.765799462	1.010016294	0.94221754	0.648951018	1.232709538	1.239833737	1.489317961	1.164028583	1.089717728	1.231078421	0.997089884	1.038202804	1.277492699	1.105437166	1.079550588
77.74	1.02666195	1.002580099	0.715942776	1.010787977	0.923873073	0.637795611	1.173889997	1.248375386	1.490166634	1.158451419	1.072827474	1.213949911	0.953128125	1.072639905	1.279923472	1.094846356	1.06724001
77.76	1.063632658	0.991325999	0.708440647	1.024135148	0.941785626	0.61752204	1.215848722	1.235513364	1.47747263	1.130993657	1.087924501	1.255439088	0.95798413	1.044599693	1.287989375	1.065484954	1.069130764
77.78	1.066223655	0.948894651	0.720472037	1.022692321	0.915785303	0.624735668	1.187916816	1.259508034	1.496147725	1.061068512	1.078680249	1.255690816	0.926198728	1.016294616	1.290263823	1.080979523	1.05947203
77.8	1.061298935	0.89711674	0.723377079	1.025533933	0.901216355	0.583094445	1.143639041	1.240874849	1.447106677	1.07873269	1.101612084	1.268646783	0.931657004	1.028788461	1.310551036	1.067527774	1.050673368
77.82	1.083978685	0.900276427	0.669885762	0.989888515	0.895478983	0.631723629	1.141339671	1.256260521	1.44409615	1.028209541	1.119249108	1.295467689	0.893363762	1.027496829	1.35117984	1.096998069	1.051555824
77.84	1.056298637	0.864707397	0.653950864	0.979868588	0.88094009	0.576917118	1.104560235	1.278300707	1.418018491	1.022440362	1.116079677	1.305006693	0.912465799	0.983963405	1.351269635	1.108337318	1.038320313
77.86	1.022652985	0.838958993	0.667314789	0.943008831	0.909534439	0.624344711	1.073035646	1.293028546	1.405540794	0.979925686	1.111221902	1.294148579	0.909985931	0.953830005	1.326747057	1.141980499	1.030953712
77.88	1.029826749	0.833082773	0.621570897	0.922621962	0.886082782	0.599037503	1.047181842	1.291052392	1.369526774	0.974348721	1.116655061	1.313556231	0.915510847	0.934814235	1.366346048	1.130415292	1.021976882
77.9	0.994410492	0.831421009	0.623902557	0.902319772	0.910657135	0.595495267	1.015256207	1.307065882	1.369700738	0.936507095	1.158077792	1.289672685	0.878705912	0.890120873	1.336911143	1.173027831	1.013328274
77.92	0.972189492	0.803481669	0.563242867	0.881290295	0.965215364	0.612907138	1.018047282	1.278180459	1.358104634	0.899747714	1.152572546	1.256659017	0.930327635	0.877339324	1.314602743	1.206920649	1.005676802
77.94	0.955479159	0.818194846	0.589600159	0.863188829	0.941585047	0.638841522	0.983409231	1.256435353	1.401604158	0.896900263	1.181868858	1.259883851	0.916547601	0.838237395	1.320904103	1.180963401	1.002727736
77.96	0.920563455	0.835334483	0.557337332	0.884090883	0.95305424	0.614418281	0.986490205	1.250937885	1.378509986	0.896747054	1.152292498	1.214122362	0.934822585	0.82305894	1.284931629	1.151974048	0.989917867
77.98	0.929499993	0.819008271	0.559538988	0.836694641	1.00005496	0.636181084	1.019934802	1.245287323	1.372419013	0.928640765	1.172810186	1.210111602	0.910234015	0.825609466	1.249056221	1.17522787	0.993144325
78	0.907054947	0.819760926	0.538834248	0.83339894	0.992485851	0.630279114	0.996594904	1.243307066	1.365623946	0.906128712	1.14193782	1.1729953	0.959261372	0.818819959	1.273050895	1.153287953	0.984551372
78.02	0.894229167	0.849738238	0.555191129	0.798728263	0.990968584	0.618345657	1.004581217	1.207997973	1.393073777	0.918514377	1.084448177	1.159194863	0.973985098	0.789885919	1.19977153	1.139147341	0.973612582
78.04	0.842886013	0.879016842	0.529155388	0.813424038	1.02997939	0.60727047	0.991081973	1.212697766	1.390782341	0.89170451	1.055440229	1.152986457	0.972954388	0.788817085	1.198472313	1.120421497	0.967318169
78.06	0.842254671	0.874360183	0.522659634	0.789591085	1.011015061	0.637305528	1.023905384	1.162572891	1.391350956	0.925114546	1.035651744	1.136796718	1.006737375	0.766864359	1.183172812	1.060252783	0.960600358
78.08	0.822665657	0.889614889	0.52049988	0.798728357	0.987461806	0.610584196	1.034972783	1.165585975	1.384681142	0.90567229	0.975099413	1.119326982	0.986873359	0.794038627	1.178193127	1.082239471	0.953514872
78.1	0.819867831	0.922658348	0.523410314	0.779688569	0.98257631	0.627899126	1.039418319	1.130445585	1.3408458	0.960500135	0.966064312	1.112522269	0.991249907	0.784666954	1.205003085	1.013087596	0.949994029
78.12	0.814231115	0.919746794	0.495428579	0.798789222	0.989170841	0.649145086	1.06697459	1.145502421	1.34480789	0.973708218	0.948173302	1.119512219	1.027037357	0.785563423	1.202736566	0.993849612	0.954648577
78.14	0.829554533	0.906837383	0.504786251	0.806852772	0.960483331	0.603714196	1.084730647	1.120959525	1.327386283	0.981485179	0.914940447	1.133042043	1.001283353	0.775809115	1.177463521	0.979532032	0.944303788
78.16	0.803147201	0.913311588	0.532983074	0.827192679	0.948694641	0.66005068	1.068338666	1.129444044	1.299674574	0.955096151	0.899903989	1.159555925	0.975644717	0.807733786	1.21204371	0.973374517	0.947886871
78.18	0.841486453	0.952713483	0.493918403	0.814438195	0.91027974	0.606013573	1.075496006	1.145703779	1.262973235	0.966453	0.897285941	1.196153289	0.914324865	0.813619521	1.261016789	0.934316434	0.942887044
78.2	0.822730396	0.915038557	0.516751562	0.849659069	0.902142935	0.618760127	1.12239709	1.167786696	1.263608693	0.943845573	0.881488462	1.15695381	0.916395324	0.815328202	1.252563857	0.976240365	0.94510567
78.22	0.845748789	0.894047089	0.527791348	0.83657983	0.902045317	0.638630188	1.100882331	1.208076864	1.261894517	0.974355952	0.860576	1.206011321	0.922278314	0.843092433	1.264332714	0.953117644	0.952466291
78.24	0.859432454	0.850770929	0.533613815	0.8746815	0.840144363	0.598249502	1.05898643	1.213573279	1.207265902	0.990249312	0.864307477	1.232954475	0.855044375	0.838802977	1.277430129	0.944376944	0.939992742
78.26	0.860963301	0.833422943	0.509736443	0.869132502	0.862388695	0.598994716	1.035241944	1.226929093	1.191486957	0.955679431	0.83876579	1.21654955	0.858568985	0.856323116	1.258837013	0.948255198	0.93257973
78.28	0.885504948	0.835463776	0.503315252	0.871446674	0.804468184	0.565693631	1.007666253	1.279148774	1.207967032	0.942132977	0.856384416	1.225215221	0.809336752	0.846288911	1.260263158	0.969626922	0.92937018
78.3	0.869765544	0.828729671	0.508776509	0.852896116	0.811025215	0.552069071	0.959419046	1.241318909	1.209509607	0.906557615	0.860127759	1.185570693	0.806975907	0.85711501	1.238211898	0.982522116	0.916911918
78.32	0.858201121	0.814172993	0.531728454	0.887612493	0.801587677	0.552763931	0.961329207	1.23179042	1.204043466	0.903271972	0.880078504	1.179876688	0.766365265	0.841597046	1.16166847	1.024659969	0.91254673
78.34	0.86568112	0.748122949	0.515772983	0.88309576	0.806154518	0.570950246	0.908814969	1.186571989	1.189524599	0.884384169	0.904538276	1.132059624	0.766490934	0.873870692	1.198379737	1.016371085	0.903173978
78.36	0.925079556	0.733756974	0.543549964	0.898517945	0.775996193	0.546391457	0.927386587	1.139730755	1.230823849	0.878850154	0.917028648	1.107976713	0.763570978	0.863894276	1.168938078	1.027216619	0.903044297
78.38	0.93488193	0.728055745	0.533010611	0.885056267	0.799914899	0.50791008	0.902635508	1.15641154	1.209085628	0.825866017	0.937801565	1.082523717	0.76585507	0.832658684	1.154153976	1.081903855	0.896107818
78.4	0.893079913	0.722686876	0.545656244	0.862567369	0.779963588	0.507898958	0.85153975	1.119924492	1.26402772	0.826997252	0.952242955	1.058223632	0.718724347	0.845314121	1.112043354	1.073822789	0.883419585
78.42	0.884323172	0.679174337	0.516215961	0.864004374	0.783657059	0.507625722	0.837220388	1.110997402	1.279781905	0.813403268	0.977058761	1.062478199	0.749775946	0.791385247	1.05562974	1.100175441	0.875806683
78.44	0.897221391	0.704001053	0.542493407	0.80736882	0.789485717	0.504868098	0.840351311	1.070259329	1.325651693	0.774777677	0.919621705	1.0475929	0.698237952	0.804269278	1.059167978	1.138277222	0.870227846
78.46	0.865940289	0.670473496	0.547619398	0.797179468	0.808994255	0.468600272	0.839323926	1.058631528	1.292149074	0.783831956	0.946376256	0.996138122	0.72278504	0.78805241	1.050033909	1.092115526	0.858015308
78.48	0.831923509	0.665986342	0.516908775	0.759141984	0.824437645	0.456304528	0.832452041	1.036720488	1.297638409	0.778951048	0.939340234	0.967388671	0.728020768	0.753795601	1.028261149	1.07572868	0.843312492
78.5	0.844563812	0.641944489	0.536647865	0.784793302	0.858831367	0.463850685	0.837765076	1.023262002	1.297244642	0.748797803	0.927878425	0.963119818	0.767731284	0.728085204	1.027820871	1.081246334	0.845848936
78.52	0.800312279	0.661131285	0.535681296	0.740478575	0.857335334	0.457273419	0.812720195	0.989823195	1.270470436	0.773701045	0.913487687	0.972630697	0.744573119	0.70060999	1.026919957	1.012166488	0.829332187
78.54	0.758948587	0.641613541	0.519792306	0.729970825	0.852393605	0.4371833	0.857000382	0.96552383	1.250522879	0.760520792	0.929319817	0.964588467	0.778623143	0.703494803	1.063711838	0.992494671	0.825356424
78.56	0.763835304	0.665684974	0.516017348	0.703796836	0.899306035	0.437258933	0.857205061	0.998625283	1.255208232	0.765531447	0.871925013	0.978766683	0.79454537	0.664751682	1.056098108	0.983694747	0.825765691
78.58	0.740295884	0.668506674	0.523511509	0.722841441	0.889516138	0.426325314	0.897088773	1.005295352	1.244422056	0.735272072	0.885479344	0.980077815	0.78241585	0.660675583	1.092432322	1.001824015	0.828498759
78.6	0.726901546	0.669560896	0.536757844	0.700963976	0.912896541	0.457296562	0.90417329	0.981146988	1.199517591	0.790018944	0.867254044	1.025541552	0.83567086	0.641997307	1.114947894	0.959231613	0.832742341
78.62	0.723464075	0.659301388	0.502621062	0.703413454	0.904267756	0.441636073	0.929088534	1.021039918	1.212291593	0.786555899	0.835039854	1.053080117	0.843393551	0.665196146	1.141399618	0.935224586	0.834813352
78.64	0.702750893	0.688083746	0.516960953	0.690631036	0.901808691	0.437458895	0.934717182	1.028049245	1.188405421	0.787171849	0.799161256	1.072762818	0.873785753	0.623617385	1.170277052	0.894102536	0.831859044
78.66	0.712749955	0.711868541	0.512410768	0.684134876	0.928201517	0.46052426	0.979631099	1.08592851	1.193117207	0.786567075	0.765038957	1.111350023	0.858607977	0.632643186	1.17783663	0.94265184	0.846453901
78.68	0.691610139	0.721515311	0.490546848	0.686000544	0.923960896	0.435346557	0.965226806	1.105681055	1.155935457	0.799211023	0.792020003	1.140167698	0.861169366	0.624534731	1.166480244	0.900908474	0.841269697
78.7	0.661335219	0.725192898	0.533817279	0.687000787	0.920225225	0.438771527	0.977957857	1.124767397	1.189780363	0.845955481	0.743001721	1.15021534	0.874131929	0.634709861	1.191649222	0.908657167	0.85044808
78.72	0.682533428	0.725044967	0.525215076	0.702216573	0.924656003	0.474377166	1.003493233	1.126481428	1.169962021	0.847873315	0.758612998	1.158256559	0.918425087	0.61992793	1.187530172	0.894096528	0.857418905
78.74	0.706411227	0.757632362	0.50045694	0.707864121	0.958573313	0.426557496	1.024756274	1.134389465	1.188643451	0.846290785	0.724503793	1.131590438	0.906424301	0.663093389	1.201154716	0.897864773	0.861012928
78.76	0.707134091	0.751889116	0.502648167	0.727336076	0.914112279	0.445850989	0.996976963	1.120035481	1.168300768	0.847676889	0.756294574	1.141342977	0.88451999	0.658576779	1.141834498	0.880132326	0.852791373
78.78	0.686153241	0.782874071	0.495152825	0.745987191	0.902826887	0.461620784	0.983679066	1.139848939	1.216260764	0.85684616	0.721934697	1.172030558	0.912736135	0.672439568	1.144309807	0.95639723	0.86569362
78.8	0.739521793	0.767279698	0.500608437	0.768976167	0.883054783	0.479376092	0.986602474	1.106483717	1.236432905	0.884574981	0.734713708	1.136631695	0.898075541	0.70071559	1.12285313	0.959176612	0.869067333
78.82	0.729386857	0.785351113	0.502260449	0.77343112	0.874876981	0.494478183	0.962143315	1.095313139	1.256847778	0.898541404	0.742323711	1.128621988	0.876910114	0.68703199	1.096761865	0.951454232	0.86598339
78.84	0.788002172	0.789442163	0.502876939	0.806677599	0.869665416	0.504445032	0.955748562	1.113830485	1.253622576	0.860082908	0.743743544	1.115920114	0.874923599	0.745792726	1.097075518	0.999673092	0.876345153
78.86	0.804975054	0.811049692	0.480362175	0.849336247	0.858828338	0.479217194	0.921336652	1.086391939	1.280300769	0.847298563	0.721938798	1.129436628	0.855452364	0.73732264	1.053600366	1.036814035	0.872103841
78.88	0.818721945	0.836216259	0.509029876	0.850020749	0.844600109	0.522086921	0.945232002	1.061610549	1.25876823	0.829694606	0.782618024	1.10416443	0.836993916	0.806978379	1.071176881	1.036778909	0.882168237
78.9	0.862137942	0.823695219	0.49233271	0.839857498	0.84166483	0.530688047	0.889009597	1.025171328	1.23257886	0.855029359	0.762744932	1.126519725	0.833435245	0.789903085	1.038442175	1.052985059	0.874762226
78.92	0.869086157	0.798245086	0.506225999	0.87835832	0.874506624	0.500118283	0.901173463	1.052073826	1.247408064	0.7920621	0.796365699	1.045062688	0.857267052	0.833656594	1.067326251	1.051683122	0.879413708
78.94	0.915871668	0.815560106	0.522182525	0.902463987	0.858312231	0.515008191	0.90815844	1.006371124	1.189991742	0.776074569	0.827597888	1.059325962	0.825872202	0.831204396	1.036432919	1.082659173	0.879567945
78.96	0.929026588	0.802159944	0.530814714	0.890597144	0.910509209	0.541749405	0.89470145	1.001912323	1.182014522	0.790814521	0.844766528	1.044115334	0.824286595	0.888927609	1.071032822	1.065262228	0.888293184
78.98	0.934624868	0.77403888	0.516787525	0.92142431	0.881054199	0.5282734	0.879568908	0.988886221	1.148720864	0.771722604	0.872375314	1.073126737	0.821069673	0.853828882	1.084221197	1.030266104	0.879999355
79	0.943900759	0.79121632	0.521270136	0.904186323	0.91822774	0.561192481	0.915679221	0.98304433	1.166502843	0.749813537	0.878373648	1.045988871	0.848288291	0.854450213	1.107857589	1.050871768	0.890054004
79.02	0.973509426	0.762849603	0.525060739	0.921322527	0.941111644	0.575848077	0.914239999	0.979841506	1.163440883	0.730801249	0.89762166	1.096248103	0.835277874	0.939961822	1.107101871	1.011241222	0.898467388
79.04	0.976995615	0.75474727	0.514796343	0.91002047	0.994957655	0.576041895	0.925167825	0.99527614	1.13270556	0.732012709	0.907744571	1.128069878	0.843393831	0.893182374	1.163371483	1.02991257	0.904899762
79.06	0.933345299	0.758285953	0.539356419	0.896112114	0.977484307	0.641732743	0.93314818	0.995342883	1.127444972	0.712076646	0.935536659	1.150847944	0.835604832	0.879939795	1.174480662	0.988010099	0.904921844
79.08	0.949063175	0.712841136	0.560894884	0.884161119	1.041209728	0.622090183	0.989070815	1.03310143	1.131254358	0.743993234	0.908619778	1.196698408	0.882296989	0.875786989	1.228805629	0.98280702	0.92141843
79.1	0.960532428	0.733619098	0.581484286	0.883599336	1.059620383	0.655350187	1.025929778	1.03466577	1.161269214	0.719593359	0.943135556	1.20644886	0.877336469	0.866159299	1.238326692	0.91597442	0.928940321
79.12	0.95498288	0.725409496	0.58541689	0.870671949	1.131450132	0.653455476	1.038846145	1.104432287	1.163541219	0.710203344	0.942846738	1.242844219	0.909185795	0.848638577	1.263362658	0.939511995	0.942799987
79.14	0.934312077	0.734102933	0.600321048	0.871095052	1.1051914	0.655637115	1.083005353	1.10208137	1.18951091	0.737790668	0.931233733	1.284388964	0.929230803	0.869945187	1.237748639	0.927984364	0.949598726
79.16	0.93012111	0.732432908	0.624172098	0.903997925	1.126227553	0.665995391	1.089051135	1.126398259	1.211818625	0.7617013	0.949713089	1.271570905	0.978614726	0.844315946	1.216046019	0.934419686	0.960412292
79.18	0.949825133	0.733087252	0.652606993	0.859141123	1.176098917	0.730060837	1.134257084	1.157221262	1.204845807	0.77512103	0.920502864	1.272073092	1.012707898	0.815270221	1.265324399	0.906337665	0.972780099
79.2	0.914198748	0.718153079	0.656635738	0.876213238	1.13900737	0.719209614	1.153029128	1.144949945	1.247048914	0.790401741	0.901598161	1.244631789	1.060355097	0.836803006	1.226440778	0.926666432	0.972208924
79.22	0.893289552	0.739305269	0.713676291	0.866421633	1.127400621	0.71153432	1.154173013	1.194854431	1.272750073	0.815982182	0.90145839	1.220619054	1.072527592	0.853359018	1.205259604	0.895097587	0.977356789
79.24	0.906872647	0.749444403	0.711327874	0.884390441	1.114222729	0.766817837	1.11692735	1.14942808	1.28333341	0.855686771	0.865814365	1.218162874	1.057022267	0.840891659	1.188816787	0.951724335	0.978805239
79.26	0.903607596	0.786401155	0.766648838	0.862146333	1.093833984	0.769176693	1.104939938	1.178588401	1.302506249	0.866293857	0.880741503	1.230555777	1.116078559	0.829254685	1.18035194	0.950128996	0.988828406
79.28	0.919044041	0.800201055	0.782615582	0.914242338	1.074185906	0.761293319	1.129237456	1.140573137	1.3259707	0.88089334	0.857312776	1.224356006	1.112179708	0.844996705	1.178703005	1.028161275	0.998372897
79.3	0.926527656	0.847354145	0.801618987	0.90540682	1.107325673	0.749951717	1.105215157	1.137659477	1.329088594	0.902904787	0.883885463	1.200665259	1.100016376	0.867417235	1.160485504	1.013775842	1.002456168
79.32	0.942952921	0.852542844	0.839031811	0.937022557	1.081721747	0.738151882	1.073724832	1.140274052	1.287580005	0.957904128	0.864661326	1.226723087	1.07241597	0.899438339	1.156324382	1.06464871	1.008444912
79.34	0.990364313	0.899429841	0.847802558	0.948307855	1.084122509	0.768893353	1.084862343	1.134591942	1.306347922	0.966604777	0.854832432	1.185324207	1.092286856	0.838175241	1.165093685	1.100592696	1.016727033
79.36	1.011830438	0.914669203	0.879195282	0.979516036	1.061402932	0.748286581	1.085076456	1.090301164	1.310478159	0.962029559	0.860344794	1.196424421	1.032512444	0.922787475	1.144526895	1.106785373	1.019135451
79.38	1.043349301	0.96903365	0.893347175	1.012030802	1.057969029	0.727634049	1.088532261	1.103639844	1.330163861	1.018956097	0.874339697	1.218643573	1.038934613	0.942236617	1.194503942	1.136942495	1.040641063
79.4	1.073794421	1.01376543	0.913081084	1.059797329	1.082049031	0.73862241	1.063636285	1.092165094	1.30175421	0.983735245	0.907116225	1.206440106	1.049219741	0.984627016	1.20703821	1.183716084	1.05378487
79.42	1.090459969	1.020249684	0.904032798	1.068971559	1.099844887	0.744093597	1.047677119	1.06584333	1.312178362	1.02123357	0.936753232	1.221745554	1.045436916	0.990678016	1.242409328	1.175697853	1.061706611
79.44	1.133415242	1.025547144	0.928045408	1.132687809	1.083094551	0.748825574	1.054371058	1.059597891	1.275044976	1.032213496	0.943117523	1.273909907	1.026404815	1.049787268	1.238892554	1.193664739	1.074913747
79.46	1.151012544	1.053099498	0.931249512	1.147027224	1.148273654	0.760741246	1.079562315	1.100058751	1.282926559	1.014640083	0.950932406	1.257949176	1.061832876	1.092275532	1.292919812	1.204410207	1.095556962
79.48	1.165791911	1.068584118	0.892886775	1.112229006	1.176150723	0.75365898	1.086406958	1.097412966	1.283147972	0.979029556	0.972494299	1.323384379	1.054275549	1.108745423	1.340312581	1.183552659	1.099878991
79.5	1.165259534	1.060362102	0.893326102	1.149222176	1.182960398	0.759077486	1.102668218	1.122932846	1.31599056	0.984189479	1.020485589	1.296657919	1.052737815	1.168139367	1.322053295	1.17840697	1.110904366
79.52	1.168439358	1.046621476	0.9084151	1.128585459	1.229918996	0.77312044	1.095658959	1.16165193	1.340563052	0.962541769	1.022274666	1.356290007	1.054951286	1.132845469	1.340174802	1.171201613	1.118328399
79.54	1.191541374	1.047150628	0.900373945	1.165220718	1.299300414	0.786956673	1.172222691	1.177049983	1.360494886	0.94641136	1.072473264	1.362051845	1.091254978	1.125078768	1.38903514	1.191530059	1.14238417
79.56	1.19603646	1.066590509	0.906819401	1.085800253	1.311231166	0.808443845	1.20774743	1.207579691	1.37834032	0.948824587	1.077631799	1.447168515	1.129037978	1.121000671	1.365842089	1.173396677	1.151968212
79.58	1.153949207	1.023248117	0.888873054	1.120200083	1.364702706	0.837291317	1.231317659	1.251552794	1.400060574	0.953509515	1.095678031	1.365019556	1.160738139	1.141429726	1.37214364	1.157689685	1.157337738
79.6	1.145149643	1.030454543	0.871913303	1.033677231	1.349152018	0.858803484	1.242176627	1.301060637	1.379493317	0.955591188	1.125171953	1.381849957	1.15790817	1.096740098	1.364964083	1.119701109	1.15086296
79.62	1.140120822	1.011918773	0.906522635	1.102410092	1.366099506	0.890755273	1.32429731	1.303241366	1.416908414	0.938696526	1.099502282	1.386388551	1.241780958	1.130050645	1.367691175	1.154914817	1.173831197
79.64	1.153746069	1.026344942	0.907574872	1.046734179	1.331270508	0.940434417	1.305700377	1.295238359	1.419285951	0.94271497	1.107076844	1.397474179	1.259584828	1.098707396	1.381231321	1.141887845	1.172187941
79.66	1.100653027	0.981806424	0.92407384	1.044303591	1.312425346	0.951114815	1.301534395	1.287640117	1.384172714	0.948165928	1.166873772	1.420225741	1.276062155	1.134398865	1.367173801	1.151861178	1.172030357
79.68	1.09849183	1.017127175	0.943937855	1.040902164	1.358811034	0.993998216	1.292277019	1.317395028	1.408187612	0.971074098	1.098598151	1.413051026	1.356863777	1.093488228	1.351164609	1.181263417	1.183539453
79.7	1.111536605	0.994860421	0.98613438	1.0330393	1.366001359	1.040447582	1.315052944	1.291080006	1.343079182	0.95104106	1.092775611	1.407073792	1.330800378	1.093350913	1.337229138	1.231440813	1.182808968
79.72	1.123989731	1.01119259	0.980965308	1.052852894	1.345230066	1.052530206	1.297259327	1.321669473	1.404039455	0.994354421	1.099189839	1.42323879	1.340098154	1.071755153	1.340323979	1.241384067	1.193754591
79.74	1.136688277	1.012274003	1.014561264	1.065313775	1.329237694	1.068153271	1.289101858	1.318927919	1.363790284	1.00107773	1.048409447	1.439171831	1.321067345	1.109632585	1.341847974	1.315447722	1.198418936
79.76	1.151531507	1.088431609	1.048934555	1.04603527	1.364486199	1.065415121	1.31910342	1.299066696	1.401434463	1.029519433	1.054895433	1.4158965	1.357268745	1.078638606	1.360900996	1.283723241	1.210330112
79.78	1.191002195	1.071801769	1.089012692	1.047133312	1.36137318	1.052832284	1.267235011	1.243747227	1.370389489	1.071034204	1.05118029	1.448647484	1.337268141	1.081720483	1.394388489	1.326860809	1.212851691
79.8	1.203786919	1.111260625	1.165880671	1.094439631	1.389285893	1.095804531	1.289537363	1.28155084	1.377346076	1.121351937	1.048231399	1.44000415	1.330000107	1.106433306	1.3982064	1.346796756	1.237494788
79.82	1.222020859	1.155899031	1.190327549	1.131890503	1.382203446	1.051622536	1.285466409	1.245039182	1.364593133	1.11822041	1.044837464	1.51892493	1.336217047	1.169845305	1.413070753	1.365137884	1.249707278
79.84	1.290928039	1.205157306	1.183218441	1.150635595	1.418093134	1.05892514	1.327365937	1.2585368	1.386729523	1.176705801	1.075488334	1.463186193	1.350043363	1.179087549	1.416402895	1.369533582	1.269377352
79.86	1.263683865	1.218498771	1.196194596	1.171668482	1.415116807	1.031975423	1.298553503	1.24554045	1.381877471	1.218240662	1.055794508	1.49933434	1.320452622	1.239971076	1.401512616	1.325639864	1.267753441
79.88	1.295777844	1.250495376	1.193762697	1.244974811	1.450573489	1.021215615	1.334918534	1.25156184	1.397243022	1.174415748	1.093729034	1.462137991	1.346527869	1.268651949	1.408700847	1.329615203	1.282768867
79.9	1.333671201	1.254799404	1.194715707	1.272187143	1.443536259	1.024535638	1.339796294	1.262297622	1.428032247	1.200367958	1.095226521	1.483613098	1.317873965	1.305316111	1.450183936	1.320349907	1.295406438
79.92	1.335036962	1.264714257	1.177217316	1.307761142	1.458897509	1.0118291	1.392872374	1.264673095	1.452550533	1.168948835	1.124486147	1.482066426	1.388030612	1.312306274	1.414284386	1.33034906	1.305376502
79.94	1.32735643	1.281757147	1.165790323	1.28159272	1.446511104	1.028996015	1.376782069	1.283652163	1.445698649	1.195853637	1.165196106	1.483681243	1.377610324	1.296091618	1.411596894	1.329923451	1.306130618
79.96	1.314986354	1.210403058	1.140103177	1.303969501	1.503118199	1.053643306	1.427818239	1.330860752	1.480083732	1.140361115	1.172813588	1.479971369	1.411648718	1.369100768	1.389452555	1.339071248	1.316712855
79.98	1.324377899	1.2568125	1.124638513	1.313294862	1.47792468	1.027854143	1.432713879	1.346965115	1.487964971	1.151315929	1.170171554	1.492469877	1.439613717	1.324357236	1.401174385	1.354123848	1.320360819
80	1.359863645	1.193892392	1.150111885	1.30282917	1.444363243	1.019046916	1.425589182	1.368393503	1.455291261	1.135608831	1.238446723	1.485414645	1.401841213	1.35421819	1.410362294	1.338508678	1.317736361
80.02	1.344727415	1.235852984	1.112323613	1.294820398	1.456046591	1.046638242	1.37143575	1.367044888	1.518604854	1.101619252	1.248289188	1.499611807	1.450678263	1.342370685	1.415287091	1.345246214	1.321912327
80.04	1.329956373	1.193848696	1.139424166	1.280964442	1.461626222	1.084713782	1.387792208	1.322076961	1.478901461	1.104808786	1.251345604	1.503587468	1.411304651	1.356207366	1.417200002	1.363588751	1.317959184
80.06	1.342574871	1.20260211	1.143976926	1.288169207	1.496042914	1.111699104	1.404350815	1.324255382	1.494324027	1.116433925	1.228950228	1.501540616	1.438010501	1.328751314	1.426587395	1.36163502	1.325619022
80.08	1.344298574	1.159154949	1.143011728	1.279999331	1.503582426	1.146331783	1.365770609	1.314732092	1.483228169	1.100750616	1.233320288	1.521896894	1.386112014	1.345737809	1.435859168	1.402315871	1.322881395
80.1	1.366334047	1.192240232	1.161009468	1.309975724	1.516554735	1.185366357	1.416760976	1.351249566	1.539688137	1.112449257	1.270904177	1.540705178	1.423752532	1.365989917	1.446702853	1.40637696	1.350378757
80.12	1.361297017	1.173655512	1.148417309	1.311811418	1.499142252	1.186976098	1.411902067	1.309394815	1.508262758	1.096087005	1.231447442	1.522627544	1.4300348	1.371843301	1.451764112	1.424362769	1.339939139
80.14	1.397285013	1.193419209	1.18974796	1.299876416	1.557861192	1.266813767	1.402720335	1.322092867	1.557109278	1.143699174	1.218759843	1.526110754	1.420359202	1.318015806	1.468273645	1.452512574	1.358416065
80.16	1.410673643	1.229331803	1.238347301	1.335826394	1.529776981	1.266132941	1.387644513	1.3058172	1.516772916	1.140843201	1.198627564	1.562341224	1.410439985	1.386054668	1.498034979	1.440508819	1.366073383
80.18	1.472911769	1.263228576	1.24999272	1.32662238	1.54677241	1.299350737	1.424731462	1.323166037	1.550451201	1.143802092	1.210706091	1.548234954	1.477416859	1.379692264	1.504187091	1.480498025	1.387610292
80.2	1.444489392	1.240313449	1.297112827	1.348672665	1.518962629	1.3070454	1.430912002	1.300846267	1.542541586	1.184099661	1.175271011	1.559016902	1.428460256	1.442457917	1.493597454	1.459110515	1.385806871
80.22	1.447209906	1.303331357	1.315467729	1.350615584	1.549039933	1.299875908	1.458126186	1.297105432	1.538439194	1.212191036	1.17380696	1.598224504	1.491811362	1.401870208	1.503266227	1.485025749	1.401587955
80.24	1.478344359	1.327065989	1.423788294	1.415937471	1.541940754	1.28104023	1.43190815	1.306490272	1.543507755	1.252424406	1.201537365	1.605106988	1.46075766	1.468513603	1.522178166	1.489110916	1.421853274
80.26	1.485594936	1.339377486	1.383484736	1.372163026	1.55839555	1.252276365	1.445035631	1.328882561	1.545457577	1.258158757	1.185973581	1.611767715	1.467631466	1.493936644	1.533133258	1.484102541	1.421585739
80.28	1.459359681	1.380663038	1.414105086	1.406495704	1.552032723	1.25200457	1.462908941	1.3290152	1.543779192	1.30147825	1.213012706	1.63164043	1.487902867	1.445285884	1.536296495	1.488346169	1.431520433
80.3	1.491346452	1.372849688	1.401407649	1.374848541	1.583862736	1.276449096	1.500565126	1.338282324	1.515907741	1.295738715	1.222602572	1.65058934	1.452716131	1.468330375	1.543430273	1.493744508	1.436416954
80.32	1.491380643	1.403954314	1.364959251	1.36681313	1.642069078	1.289335138	1.511986618	1.345938169	1.553214159	1.300644296	1.229434577	1.68138273	1.527212762	1.425872111	1.583493564	1.498874063	1.451035288
80.34	1.502152571	1.351982198	1.443988003	1.392720888	1.642797164	1.251162044	1.561428459	1.395542857	1.539059904	1.330244848	1.277765463	1.677622796	1.521712576	1.457428344	1.580661839	1.515601058	1.465116938
80.36	1.509421736	1.405226803	1.377688483	1.351404261	1.661836879	1.259308414	1.543019052	1.381292507	1.541180791	1.32070933	1.249253754	1.690799941	1.539200617	1.446834913	1.572914165	1.51618273	1.460392149
80.38	1.532753117	1.392883855	1.39349188	1.334544939	1.65287857	1.255955553	1.559604697	1.426667573	1.559134362	1.315356556	1.321608041	1.740562785	1.54975838	1.464988486	1.5765021	1.532726671	1.475588598
80.4	1.550046429	1.419917859	1.386217164	1.364537557	1.700396593	1.277268277	1.585925187	1.439554205	1.580428498	1.299307462	1.32201838	1.750997302	1.613624491	1.468403358	1.608196261	1.542342385	1.494323838
80.42	1.537654983	1.394549241	1.402203209	1.358441323	1.684570382	1.302670536	1.568826428	1.42702966	1.579682367	1.277477762	1.322571425	1.683852534	1.568376385	1.463212107	1.603314193	1.584968055	1.484962537
80.44	1.592893763	1.425623793	1.422854367	1.339994156	1.73294734	1.315830008	1.598005255	1.421534029	1.630827057	1.3139954	1.350835247	1.714104548	1.584432933	1.49080947	1.579415879	1.55645344	1.504409793
80.46	1.567462723	1.419898914	1.450228577	1.340751524	1.685376068	1.316211295	1.595616216	1.401511545	1.609575003	1.280112366	1.340015663	1.641763501	1.606169271	1.505715401	1.592670409	1.525579452	1.49241612
80.48	1.561281115	1.441910811	1.452733583	1.371530143	1.698450735	1.326085028	1.632198912	1.4029906	1.639677975	1.299295344	1.360345757	1.635377732	1.643633559	1.512857554	1.578113949	1.544663691	1.506321656
80.5	1.545935609	1.420228118	1.466193277	1.387601308	1.668644264	1.401794767	1.623762787	1.384291996	1.619987293	1.330407047	1.296397064	1.615944598	1.639552436	1.521820315	1.565275917	1.530211303	1.501128006
80.52	1.570793667	1.452545696	1.486192865	1.397027648	1.645160632	1.389407854	1.628400155	1.415891995	1.619615806	1.358358004	1.334991661	1.653826188	1.695238143	1.507281871	1.554651001	1.561963598	1.516959174
80.54	1.570129269	1.460287982	1.487536712	1.422722962	1.616242207	1.390624371	1.641112115	1.393312836	1.593603689	1.360668647	1.337298465	1.64517648	1.650466682	1.551030535	1.562706718	1.548293734	1.514450838
80.56	1.554206199	1.467605001	1.466919686	1.432696651	1.638359313	1.41838978	1.654400342	1.406814545	1.618364778	1.38776001	1.30356313	1.689262461	1.679283285	1.519135597	1.574582943	1.590867139	1.525138179
80.58	1.598052167	1.478596598	1.495866992	1.468134946	1.633428451	1.412221993	1.660354379	1.415853941	1.609048615	1.416197496	1.31341537	1.737027315	1.675568837	1.534765417	1.581649484	1.592856227	1.538939889
80.6	1.621279475	1.496073335	1.501726018	1.433374291	1.697211007	1.393764989	1.609501329	1.414944068	1.613336668	1.423092107	1.309192662	1.768111905	1.651814438	1.532767849	1.618815715	1.621127314	1.544133323
80.62	1.643293405	1.494620893	1.522909326	1.509497474	1.726480535	1.358947253	1.568376045	1.448427861	1.654440612	1.440486053	1.308874074	1.802061256	1.656196891	1.536116523	1.631654807	1.646217692	1.559287544
80.64	1.627031269	1.516141763	1.529255459	1.513524019	1.745587747	1.383318274	1.571072728	1.450966058	1.678673229	1.422037841	1.34862095	1.810838222	1.641755669	1.590387521	1.642609699	1.650606725	1.570151698
80.66	1.656000841	1.519935295	1.501916071	1.491967298	1.80313953	1.39786994	1.538796762	1.443851021	1.70239208	1.449904691	1.317130317	1.827600925	1.602741554	1.612711586	1.68901301	1.677269545	1.577015029
80.68	1.676166856	1.509593392	1.563238788	1.53342873	1.84681674	1.397730175	1.604655171	1.514941043	1.739333292	1.424227765	1.376472832	1.8256693	1.664481834	1.632914056	1.715259915	1.68435176	1.606830103
80.7	1.685661644	1.503583741	1.562056357	1.553584998	1.885677342	1.368154916	1.600030609	1.473237631	1.759010786	1.41420055	1.39975548	1.739768784	1.662157841	1.64297989	1.723971533	1.653539133	1.601710702
80.72	1.694818868	1.513701388	1.615051465	1.55497192	1.819698797	1.378399482	1.625333055	1.466895086	1.782739844	1.417700469	1.436720643	1.724983746	1.668667524	1.696934949	1.692802811	1.676484717	1.610369048
80.74	1.716829311	1.541400217	1.594874034	1.522804329	1.84976794	1.389312068	1.673507569	1.460001067	1.810096483	1.441320215	1.433132822	1.717244044	1.734297444	1.70568215	1.670041883	1.62083148	1.617571441
80.76	1.682597177	1.526151991	1.645745039	1.539218558	1.760462709	1.407687733	1.68934004	1.436926442	1.802661213	1.424255022	1.428537965	1.690447955	1.773434298	1.721721541	1.664178161	1.607427487	1.612549583
80.78	1.714103292	1.578189209	1.628727505	1.573441819	1.727074579	1.411157271	1.771256937	1.508282559	1.788442316	1.44463716	1.457543564	1.777790801	1.833614175	1.755053579	1.63790338	1.642343243	1.640597587
80.8	1.689203735	1.549815213	1.641933174	1.569993791	1.741979426	1.467008385	1.747237375	1.485542756	1.780977391	1.420555759	1.435526696	1.792488127	1.845562578	1.743976337	1.651608567	1.645538322	1.638059227
80.82	1.659241638	1.5731812	1.63251474	1.583696983	1.707085954	1.448343091	1.772937261	1.487286405	1.757388882	1.440719883	1.473731864	1.840626821	1.877569914	1.707767906	1.642326372	1.728294947	1.645794616
80.84	1.626572827	1.584174349	1.625842375	1.602289373	1.781365745	1.468044814	1.739835344	1.484642564	1.693656159	1.450494028	1.44144948	1.888688436	1.83694924	1.70316828	1.712540617	1.722413246	1.64763293
80.86	1.646498859	1.589743599	1.62521601	1.587238975	1.811184447	1.471950951	1.734003793	1.516877953	1.704779063	1.446473185	1.467763219	1.99105172	1.857405922	1.667606812	1.722037624	1.772349103	1.663261327
80.88	1.673660132	1.591194987	1.610408792	1.575234336	1.890043845	1.496001238	1.706899151	1.514818693	1.692499875	1.460346004	1.451462834	2.034482097	1.784886189	1.658966402	1.807343322	1.810329245	1.672411071
80.9	1.684613049	1.563639324	1.655257027	1.543647387	1.96632863	1.482874935	1.666554259	1.519938706	1.708472032	1.491019164	1.49576692	2.037180804	1.760580524	1.588394041	1.836046274	1.882326212	1.680164955
80.92	1.71603874	1.572533837	1.662705468	1.602666591	2.019318607	1.505308987	1.672222225	1.532185947	1.744712594	1.466734851	1.500807232	2.048315157	1.751462403	1.639377042	1.866514142	1.895340961	1.699765299
80.94	1.744814839	1.59138495	1.705474923	1.550615338	2.050514147	1.555364138	1.708874658	1.502738999	1.805427005	1.483369739	1.504369647	2.017913528	1.743757545	1.69151618	1.916534644	1.896852023	1.716845144
80.96	1.831488514	1.585660233	1.743737785	1.542706253	2.061338854	1.539073265	1.766739067	1.546296587	1.84585714	1.547461773	1.536457796	1.953120036	1.804140757	1.713425552	1.912336432	1.907992789	1.739864552
80.98	1.856517333	1.584779982	1.801624994	1.607541979	2.00359888	1.55835681	1.816620497	1.550386945	1.894509927	1.55177888	1.57136786	1.882826781	1.852892808	1.760265893	1.863232008	1.852474445	1.750548501
81	1.886994323	1.612367446	1.831145635	1.600131138	1.959856443	1.533397167	1.856249234	1.523499695	1.937631165	1.548139446	1.537943508	1.842153044	1.889679458	1.803171703	1.851376477	1.77145156	1.749074215
81.02	1.890286173	1.66224331	1.864491808	1.594709854	1.893144947	1.595426716	1.923367278	1.550619158	1.941886579	1.582148332	1.552445321	1.846699261	1.956686939	1.854856666	1.813495863	1.761061094	1.767723081
81.04	1.875456514	1.695172682	1.902294582	1.633742572	1.842692777	1.596760553	1.982104249	1.545289557	1.971476308	1.604157926	1.524592954	1.856771898	2.035130114	1.862328106	1.759226451	1.694978908	1.773886009
81.06	1.833246557	1.714704868	1.951872467	1.700945615	1.804407203	1.601518812	1.994413427	1.564144321	1.892843818	1.630240882	1.544483398	1.91553438	2.073697068	1.898555316	1.728733846	1.714280097	1.78522638
81.08	1.801025647	1.774795838	1.881358049	1.723937372	1.846905316	1.625632555	2.010668102	1.623801078	1.86804915	1.63621052	1.549230978	1.992948046	2.083282272	1.854869355	1.716737394	1.791140181	1.798786991
81.1	1.771600519	1.754026005	1.873921567	1.729815789	1.922973581	1.636638231	1.946733933	1.549807682	1.810437318	1.649448755	1.548359199	2.03320594	2.024945874	1.847715503	1.762259184	1.800490085	1.791398698
81.12	1.75954807	1.753391323	1.808921232	1.731073826	1.965946025	1.584862376	1.917315105	1.593741905	1.76041413	1.715945127	1.560714893	2.115814663	1.980343922	1.80498707	1.783239624	1.898900419	1.795947482
81.14	1.793715882	1.757692876	1.772683868	1.74436922	2.088322203	1.576374864	1.812468339	1.609698637	1.81070125	1.724921025	1.569145522	2.158218043	1.87160346	1.788332851	1.881207762	1.914223581	1.804604962
81.16	1.822959747	1.727837804	1.729606016	1.707073487	2.138712858	1.600022101	1.794016762	1.62240032	1.856797238	1.715440576	1.635400781	2.15866058	1.832417304	1.768400969	1.909071725	2.005933786	1.814047003
81.18	1.876491184	1.675578813	1.737733227	1.683363791	2.241431121	1.610365307	1.780063961	1.619887848	1.896277198	1.73909289	1.600769916	2.08734361	1.804607287	1.786391368	1.975398477	2.041081393	1.822242337
81.2	1.916365904	1.625942713	1.79835085	1.652477204	2.154987926	1.576990191	1.794172237	1.636852963	1.961510801	1.726951875	1.639148526	1.997397962	1.884893708	1.875063753	1.964256374	2.052760654	1.828632728
81.22	1.961713645	1.687972257	1.823583206	1.673548205	2.120887312	1.629255608	1.873532109	1.646558437	2.061332061	1.689471677	1.634526915	1.964303316	1.942170398	1.96667803	2.003607167	1.983589569	1.853920619
81.24	2.042537744	1.664507519	1.915975716	1.700429973	2.015430471	1.639753174	1.979345522	1.672204819	2.10479556	1.680663134	1.694599282	1.90424332	2.037949918	2.010715573	1.97234108	1.914186827	1.871854977
81.26	2.07326409	1.716450666	1.963024826	1.731059874	1.955254404	1.654053003	2.056185107	1.693213161	2.118853113	1.662038243	1.703004852	1.908857604	2.149848712	2.093125512	1.928684202	1.869758795	1.89229226
81.28	2.047184823	1.75056429	2.021433115	1.807865853	1.929575723	1.674607904	2.101500003	1.66391569	2.107492654	1.642436011	1.685638243	1.941805591	2.14773962	2.148523389	1.868564738	1.828786987	1.897977165
81.3	1.995102781	1.842833727	2.020407417	1.814289071	1.952706351	1.700974658	2.156202057	1.631316509	2.051999541	1.633686547	1.669225167	2.035536898	2.266522063	2.157177252	1.854297216	1.835458691	1.913608497
81.32	1.923684251	1.865455896	2.038960678	1.901678206	1.960167929	1.792406267	2.126426566	1.623971763	1.961128673	1.703353614	1.68760742	2.111055149	2.192188084	2.135544671	1.815227386	1.886523706	1.920336266
81.34	1.872456463	1.915858615	1.987305199	1.93040475	2.021330993	1.790494657	2.10858589	1.600104932	1.913772772	1.7282335	1.663083648	2.246154284	2.155718338	2.046466831	1.812778485	1.963856759	1.922287882
81.36	1.824245765	1.930175341	1.928741002	1.969698465	2.160504669	1.80576058	1.978788539	1.608701999	1.856040412	1.787266031	1.66965239	2.275280222	2.040949883	1.994348549	1.878641842	2.047332567	1.922258016
81.38	1.821779942	1.93309236	1.85763835	1.959562418	2.257761695	1.767051886	1.954547604	1.649358397	1.860946144	1.821917501	1.642301047	2.31506362	1.978848982	1.908265333	1.939388705	2.149978879	1.926093929
81.4	1.849850407	1.86042428	1.850984858	1.957325582	2.308134838	1.76916375	1.896233007	1.620087328	1.8767252	1.8837285	1.605132846	2.242260648	1.958747786	1.906269079	2.056189749	2.191009666	1.92701672
81.42	1.879408195	1.862675194	1.823044589	1.913839778	2.274296844	1.723437032	1.879376294	1.71474552	1.974503928	1.922378331	1.648436586	2.113207133	1.951093154	1.905728243	2.09078521	2.258291611	1.933452978
81.44	1.994417977	1.799404341	1.879299722	1.844081054	2.231077036	1.74258512	1.924578686	1.6997569	2.068984976	1.882635412	1.643805138	2.06150008	1.997686271	1.94175975	2.1624106	2.221382905	1.943460373
81.46	2.047515359	1.788830352	1.953274957	1.782192394	2.126948574	1.734973122	2.027647919	1.754453355	2.097248732	1.8730124	1.702947322	1.998231943	2.125251868	2.041821877	2.153858638	2.117536616	1.957859089
81.48	2.132412898	1.767010106	2.051019066	1.757125732	2.047546354	1.687292179	2.143209139	1.766679173	2.191423621	1.8005159	1.677708914	1.935001579	2.249453705	2.131234698	2.10733843	2.045212387	1.968136492
81.5	2.137935432	1.824727198	2.121396572	1.776969753	1.972121085	1.720840643	2.197465964	1.782487482	2.187071652	1.80162608	1.739897502	1.995168913	2.305271675	2.227172811	2.018272185	1.984538885	1.98706024
81.52	2.157533016	1.910753013	2.156521249	1.819557878	1.997198842	1.779529641	2.304552067	1.796202776	2.178178614	1.741838335	1.757404004	2.099279244	2.33596401	2.226868066	1.9827184	1.913112222	2.009825711
81.54	2.104108777	1.914215608	2.188591128	1.888099359	2.02115071	1.810719694	2.295668796	1.775102522	2.062747382	1.761437019	1.799053688	2.192149194	2.285489644	2.226898743	1.899900251	1.924005015	2.009333596
81.56	1.997345496	2.018273443	2.173660208	1.897919554	2.1190751	1.851505732	2.232828399	1.734984574	2.017752577	1.798065744	1.756676124	2.307895658	2.194948115	2.181487693	1.86796986	2.029117713	2.011219124
81.58	1.949699365	2.046749948	2.089626642	1.981956913	2.225558748	1.900510628	2.155847566	1.671046139	1.94485595	1.838747519	1.776716744	2.326465263	2.09295535	2.07380268	1.893792648	2.104559041	2.004555696
81.6	1.902331914	2.087322368	2.018703738	2.036292481	2.272719527	1.928718563	2.05908445	1.654226611	1.928713229	1.912146689	1.710385323	2.381035425	2.004158003	2.015154271	1.955757464	2.220438442	2.005449281
81.62	1.904520222	2.096217665	1.912479837	2.066372107	2.351473347	1.959989717	1.993892923	1.651229791	1.975527253	1.981712207	1.701873519	2.285959868	1.964565268	1.961359263	2.029838328	2.279346442	2.00727236
81.64	1.956067383	2.070998397	1.875096559	2.013326158	2.301784811	1.937441578	2.029483892	1.693765618	2.038126323	2.042098959	1.697180161	2.204023117	1.994293046	1.975102467	2.106901107	2.350749453	2.017902439
81.66	2.028225199	1.994418134	1.914958509	2.036056262	2.300974902	1.911823992	1.999449617	1.718100875	2.130472596	2.08210242	1.655617575	2.1396977	2.047043166	2.055201013	2.223422316	2.295081908	2.033290387
81.68	2.115745253	1.918572166	1.934847056	1.912994078	2.171899253	1.844707048	2.122475406	1.773005421	2.188686055	2.088344908	1.640086367	2.0858604	2.164141358	2.096991969	2.236015972	2.261081576	2.034715893
81.7	2.203186913	1.873858544	2.008561789	1.908797667	2.101873275	1.837618782	2.19975296	1.809991598	2.322378343	2.03811261	1.67689944	2.075965038	2.272103211	2.228757799	2.215419112	2.142759033	2.057252257
81.72	2.229480066	1.867778064	2.098001299	1.836308797	2.071488226	1.782647678	2.304748421	1.876290089	2.360113173	1.953701999	1.752325563	2.148725041	2.31389589	2.316964658	2.156856573	2.072138965	2.071341532
81.74	2.273388515	1.827900389	2.20683442	1.848479061	2.08125949	1.759962608	2.390865612	1.8814279	2.300569699	1.904706704	1.728490256	2.276835741	2.375321414	2.33688618	2.048615848	2.06105059	2.081412152
81.76	2.206103306	1.878351005	2.239652877	1.895329173	2.129549381	1.792637858	2.336843835	1.942144505	2.196483829	1.859456228	1.789900547	2.363888962	2.308750548	2.342482948	1.961256525	2.072613747	2.08221533
81.78	2.116107982	1.939672863	2.222440101	1.958381294	2.263171393	1.801734371	2.320590572	1.912862926	2.097471142	1.80111592	1.832540049	2.46516694	2.225776477	2.258661225	1.92941653	2.171551515	2.082291331
81.8	2.026965729	1.994024456	2.208981662	2.047323859	2.363740038	1.87229529	2.20036056	1.902266909	2.006751286	1.85956911	1.876119066	2.515762395	2.129718292	2.132365475	1.944366346	2.259866412	2.083779805
81.82	1.959841869	2.039082766	2.10846522	2.121184132	2.407115905	1.922266229	2.125417331	1.829863913	1.991863143	1.867992958	1.866947018	2.409466028	2.092992909	2.061080982	1.984544707	2.369579169	2.072356517
81.84	1.941981844	2.078756563	2.032056193	2.16187031	2.486207234	1.948590572	2.099778838	1.748565088	1.995647516	1.970116995	1.880531229	2.282985359	2.099097214	2.005813087	2.048344951	2.444760477	2.076568967
81.86	1.948635221	2.115541697	1.972950792	2.140670777	2.390862253	2.000215321	2.073213554	1.697189558	2.078436291	2.03845199	1.823360083	2.177813105	2.144434974	2.013600847	2.138602494	2.478656576	2.077039721
81.88	2.016678689	2.0516084	1.951990823	2.17850122	2.257947154	2.011122928	2.129548741	1.675609483	2.154988234	2.118155568	1.816665192	2.120849099	2.210468501	2.072975612	2.252484393	2.350846538	2.085652536
81.9	2.096420585	2.032193006	2.001021756	2.059505927	2.190108868	1.974510546	2.20498053	1.730447611	2.264161643	2.174212886	1.728091947	2.113649656	2.345961712	2.152732556	2.262042188	2.279995041	2.100627279
81.92	2.194002203	1.945471415	2.073405571	1.985814573	2.103467651	1.968918353	2.335493938	1.771386436	2.33487	2.150343098	1.711316407	2.135937892	2.493068921	2.257810028	2.262960363	2.176900571	2.118822964
81.94	2.274892368	1.868371444	2.240441796	1.920962238	2.0516156	1.86793565	2.426626133	1.845922741	2.312403279	2.150024497	1.70349342	2.243136001	2.490940357	2.342383411	2.180824898	2.129642396	2.128101014
81.96	2.269744376	1.87285728	2.31425106	1.884531225	2.147123009	1.819649516	2.421712296	1.861140865	2.286983942	2.048991812	1.702514805	2.355451559	2.466507156	2.35269696	2.103705549	2.126226984	2.127130525
81.98	2.244502888	1.881474576	2.335342259	1.853309138	2.16867071	1.788182018	2.423699089	1.951356445	2.187043799	1.959651253	1.699465487	2.380579251	2.364438376	2.327082869	1.975460315	2.16541883	2.106604832
82	2.15763828	1.917189098	2.339340045	1.934071655	2.302006223	1.801965183	2.311172671	1.991857108	2.129254222	1.941683973	1.7483256	2.456592984	2.255301622	2.252531478	1.939175319	2.259951566	2.108628564
82.02	2.033999363	1.982860907	2.281167647	1.956033159	2.381529247	1.821509774	2.221664951	1.985174527	2.051389818	1.895913453	1.766679935	2.373779638	2.157456434	2.156366402	1.960823257	2.372227229	2.087410984
82.04	2.026954913	2.049552427	2.144656742	2.074380421	2.397880128	1.848465195	2.106010599	1.959196961	2.025029538	1.966825429	1.792854123	2.301550194	2.137746326	2.063070582	1.971462569	2.460026602	2.082853922
82.06	1.980954929	2.117833575	2.026317043	2.145049698	2.380253873	1.949964385	2.102779962	1.902284061	2.072696505	2.0037042	1.861188661	2.213788901	2.147299257	2.058906369	2.094899214	2.432106502	2.093126696
82.08	1.973349308	2.205613437	2.005905628	2.17195809	2.269569189	1.958255793	2.127367668	1.830277956	2.159488484	2.127292289	1.868321583	2.127405977	2.220978832	2.078490782	2.135606397	2.409016408	2.104306114
82.1	2.061250453	2.155225556	1.980518824	2.198587263	2.149631558	2.057394583	2.17177939	1.804708835	2.297834862	2.204620078	1.86648113	2.10749677	2.328610414	2.129843446	2.24563164	2.296289487	2.128494018
82.12	2.154847666	2.154554058	1.992379736	2.112788285	2.075925454	2.064563841	2.306877871	1.774710721	2.377881866	2.249832546	1.828966985	2.140494445	2.405302027	2.256470716	2.269846713	2.210054519	2.148468591
82.14	2.267408026	2.076036713	2.084089426	2.069915993	2.065243199	2.041821602	2.415788344	1.790436711	2.452379918	2.260311209	1.814270918	2.28037543	2.515660733	2.35640946	2.326401733	2.155018779	2.185723012
82.16	2.298187631	1.950441187	2.188539897	1.983027009	2.087048244	2.012434632	2.396415429	1.840503067	2.400088776	2.251732785	1.7384409	2.398447268	2.419720802	2.457022141	2.218023018	2.162167541	2.17514002
82.18	2.332739431	1.892068797	2.26866135	1.948326541	2.184042675	1.94325641	2.438409366	1.876310894	2.321519993	2.145850465	1.706831296	2.486247354	2.353597901	2.421855549	2.148223981	2.206239587	2.167136349
82.2	2.278867139	1.865850879	2.300814296	1.911859421	2.303357322	1.846151443	2.349469392	1.950212112	2.202340299	2.071409591	1.695367812	2.509205758	2.269690576	2.338012747	2.056634844	2.324702744	2.142121649
82.22	2.176623299	1.875509562	2.295058995	1.966825171	2.374142762	1.81648879	2.257481826	1.984929895	2.125445049	2.006549603	1.712039256	2.506325269	2.168157943	2.231342338	2.004020267	2.412864683	2.119612794
82.24	2.071838901	1.926286232	2.214348241	2.014224532	2.468604602	1.767378547	2.171084586	2.021287744	2.083337751	1.931078203	1.73532918	2.295168412	2.1429339	2.094882464	2.015206522	2.475492176	2.089280125
82.26	2.001383995	2.000274904	2.087021268	2.075994369	2.409778584	1.835820493	2.139409105	2.037935157	2.09340075	1.922215496	1.752167996	2.213626153	2.149726554	2.043276084	2.032015035	2.521073964	2.082194994
82.28	1.983914273	2.047356411	2.019903632	2.200677835	2.317550575	1.851639792	2.139746447	2.05662496	2.142292207	2.02629746	1.794093486	2.125416795	2.247926663	2.061780868	2.115920401	2.428776832	2.097494915
82.3	1.955425545	2.121646301	1.991083929	2.258990455	2.204375639	1.896456864	2.206859149	1.964168694	2.256870766	2.097479744	1.815840248	2.12559065	2.342771265	2.068757666	2.246401442	2.321691903	2.117150641
82.32	2.062274434	2.174857291	1.980601268	2.250248871	2.142062939	1.974354265	2.33091275	1.920066865	2.357606008	2.17075267	1.854776518	2.12251816	2.450465441	2.185020475	2.322474589	2.203700805	2.156418334
82.34	2.179793649	2.156295549	2.00281464	2.209015493	2.089532391	2.009425001	2.428868153	1.839582876	2.404140482	2.307120818	1.838861189	2.212652703	2.517489558	2.303351869	2.3378958	2.167848241	2.187793026
82.36	2.219296187	2.083734102	2.113849007	2.132521147	2.120140134	2.070144356	2.52758975	1.802707612	2.42079623	2.272979867	1.891968905	2.323801188	2.48377069	2.39545989	2.33703632	2.163048286	2.209927729
82.38	2.282616512	2.018443805	2.231665993	2.031636233	2.165989293	2.029060216	2.46036551	1.805445972	2.324667744	2.253656791	1.846943749	2.384403091	2.387706322	2.378207171	2.24237521	2.225493361	2.191792311
82.4	2.327373822	1.923302915	2.26000628	1.968980299	2.277965418	2.011204421	2.421606639	1.818366064	2.246813915	2.130876616	1.832110272	2.445377141	2.282895573	2.319215209	2.175164499	2.289763073	2.170688885
82.42	2.228013824	1.872980783	2.370665427	1.921079106	2.393138636	1.910638558	2.304564575	1.838970186	2.174078908	2.071982498	1.764060025	2.391754249	2.171500409	2.259222181	2.052453691	2.428964237	2.134629206
82.44	2.1538317	1.889296919	2.280664179	1.955289833	2.434809708	1.887899411	2.188151431	1.862238536	2.126945194	2.002955384	1.72609871	2.343234909	2.152498015	2.204450563	2.002575628	2.495472411	2.106650783
82.46	2.081782571	1.884696049	2.206743883	1.955330833	2.464513821	1.817765778	2.164625675	1.957728574	2.112397921	1.943521304	1.701484474	2.206774149	2.103062241	2.106048769	1.963393907	2.477349311	2.071701204
82.48	2.049958655	1.96860683	2.093043565	2.062215511	2.341456861	1.806452173	2.173386905	1.977687989	2.143535903	1.954984985	1.697539862	2.13401679	2.18724367	2.081750426	2.030551153	2.419078305	2.070094349
82.5	2.023490082	2.013134772	2.011106851	2.138143207	2.239097028	1.794152468	2.198089879	2.044585907	2.277380623	1.99793324	1.712728574	2.111257736	2.303519088	2.099400296	2.092931115	2.317172202	2.085882692
82.52	2.036911798	2.152551921	1.972331438	2.19090678	2.161316957	1.824256901	2.318161829	2.001902134	2.372057528	2.079844412	1.685859528	2.100962603	2.399097489	2.202651816	2.17400577	2.211528304	2.1177717
82.54	2.119175238	2.157011246	1.978023747	2.223018384	2.115222011	1.886257605	2.444989127	2.023394025	2.462607119	2.133743249	1.755155781	2.129180404	2.478346792	2.329454188	2.263528971	2.169623342	2.166795702
82.56	2.213182737	2.182381421	2.052303696	2.20144367	2.130992481	1.93500954	2.481952585	1.983540964	2.488865828	2.273351746	1.779449774	2.31411601	2.413675808	2.470942025	2.272191356	2.180048356	2.2108405
82.58	2.309194035	2.178431323	2.137404542	2.135186693	2.177934282	1.967240403	2.490537011	1.903140209	2.401696308	2.293500956	1.79865291	2.388894258	2.366594517	2.498098806	2.304476087	2.23826452	2.224327929
82.6	2.367792161	2.10855234	2.224721556	2.043482566	2.274125353	1.995895145	2.392844793	1.838589927	2.275434763	2.254079116	1.815225741	2.46118365	2.239023047	2.417746442	2.174114493	2.319614447	2.200151596
82.62	2.402827114	2.002403452	2.302293021	2.00219644	2.399675091	2.020322846	2.31696119	1.838216612	2.191490386	2.166513629	1.853592031	2.411391572	2.187674945	2.329359452	2.110721961	2.465937128	2.187598554
82.64	2.279802409	1.906666804	2.321849553	1.932683052	2.460103943	1.999082085	2.224395446	1.843242975	2.120177392	2.052845879	1.842348126	2.347970534	2.164113209	2.24233222	2.031884232	2.524893571	2.143399464
82.66	2.171711065	1.868118724	2.300711596	1.938135834	2.443708623	1.955907344	2.163940009	1.877748273	2.081770161	1.975240185	1.855617184	2.257934547	2.156332739	2.126704201	1.985964265	2.521160421	2.105044073
82.68	2.10200071	1.86566043	2.206690127	1.97236595	2.397339236	1.856153233	2.16152588	1.929201287	2.128226812	1.941488815	1.765682087	2.103014608	2.216027096	2.05941365	1.946722731	2.419931887	2.066965284
82.7	2.045838646	1.916352773	2.088878587	2.025687727	2.283888649	1.79190332	2.258705935	1.960156308	2.22553735	1.946620542	1.755773726	2.053728658	2.321260399	2.115810363	1.982930534	2.30980113	2.067679665
82.72	1.99928924	1.959256097	2.028175419	2.115087739	2.161734792	1.761033641	2.385838605	2.046644744	2.33766869	1.989444614	1.692293272	2.0202782	2.434209796	2.162907029	2.076953653	2.211682398	2.08640612
82.74	2.068692269	2.042776111	1.987926604	2.170479672	2.076761541	1.752061942	2.490925136	2.066553929	2.36289555	2.025013774	1.685567196	2.064844416	2.495969519	2.259351355	2.164458398	2.136897776	2.115698449
82.76	2.151283338	2.089613205	2.005112168	2.242744071	2.101311542	1.733313599	2.536577633	2.132423865	2.450686537	2.138116709	1.698080411	2.11811252	2.516412968	2.315528516	2.270590609	2.1457813	2.165355562
82.78	2.219097029	2.163375648	2.056675151	2.234020829	2.114453956	1.761042347	2.496836574	2.04538119	2.372665203	2.252276842	1.700674164	2.216732918	2.429858816	2.399045096	2.298750939	2.195020481	2.184744199
82.8	2.304842485	2.147336584	2.138426607	2.169908319	2.184208398	1.800840608	2.425510225	2.019456467	2.338058653	2.236697286	1.726621602	2.298004511	2.291746856	2.374362538	2.259614799	2.310145646	2.189111349
82.82	2.341710454	2.113539882	2.26168362	2.080482147	2.296738956	1.837210869	2.332535961	1.931213953	2.188024106	2.240825936	1.756286918	2.318311	2.184050053	2.376110187	2.194475213	2.37435556	2.176722176
82.84	2.345083884	1.986777792	2.30758242	1.993846617	2.38426604	1.917416694	2.213380776	1.889348888	2.142069486	2.158679761	1.808041628	2.316903712	2.131887076	2.211417973	2.09851864	2.484590962	2.149363272
82.86	2.248952854	1.942641235	2.31641176	1.92610263	2.42300538	1.903015882	2.175433509	1.852626145	2.112792254	2.097404605	1.794728651	2.230207611	2.121211769	2.128650312	1.985234975	2.458684694	2.107319017
82.88	2.157715036	1.892445935	2.271296632	1.888733136	2.319313912	1.912986509	2.192875537	1.802401374	2.064747003	2.016736257	1.829662919	2.125146711	2.168699287	2.069016943	1.915150208	2.372781291	2.062481793
82.9	2.061016003	1.831346144	2.19042522	1.932533899	2.312694332	1.887036756	2.258832601	1.854039559	2.210472612	1.969689304	1.822091286	2.013339351	2.242898149	2.042580113	1.892589886	2.238823615	2.047525552
82.92	2.039050386	1.876029648	2.061105328	1.957657785	2.178370593	1.868442892	2.379076971	1.882403214	2.316388656	1.936418001	1.812291407	1.971732639	2.366095835	2.101064832	1.963845355	2.166781522	2.054797192
82.94	2.022351775	1.892716777	1.982157086	1.998801975	2.087104153	1.773943752	2.471893253	1.951562484	2.39157687	1.990779252	1.805998064	2.016173453	2.41652698	2.20103763	1.989704588	2.125457439	2.069861596
82.96	2.065798884	1.958555635	1.920810066	2.127019674	2.039189232	1.719359051	2.488953354	1.987165178	2.457331197	2.061359984	1.771220484	2.034082247	2.378478189	2.287550775	2.068050451	2.118480066	2.092712779
82.98	2.164020989	2.022662484	1.934356991	2.187033334	2.056105686	1.717763849	2.484608544	2.071653585	2.462276283	2.099633044	1.701306552	2.119552699	2.365340481	2.377779484	2.148710313	2.165291421	2.129880984
83	2.259383656	2.1045371	2.018367476	2.177030099	2.099559561	1.700891408	2.371676206	2.092880608	2.351922041	2.200590753	1.668195337	2.234154341	2.229826557	2.443435064	2.21108556	2.260153397	2.151480573
83.02	2.323595978	2.13424181	2.105937263	2.184827316	2.199388892	1.751662779	2.275070221	2.076713971	2.215867149	2.225738001	1.644618141	2.315259969	2.146528024	2.363135255	2.209939634	2.365097414	2.158601364
83.04	2.365271356	2.111711349	2.218326254	2.100389916	2.33664401	1.760042115	2.17579597	1.993462	2.097245769	2.260139067	1.658957512	2.323621733	2.108727697	2.264021508	2.147629061	2.443174734	2.147822503
83.06	2.342562174	2.07409071	2.234213711	2.025344458	2.386403659	1.790680897	2.167654196	1.923650124	2.066395109	2.22431546	1.678775619	2.296895248	2.090080379	2.13418035	2.087906117	2.481538264	2.125292905
83.08	2.216004214	1.994571178	2.296881785	1.947474018	2.358348284	1.800952942	2.207863348	1.836656861	2.0228441	2.106019636	1.693165252	2.19644417	2.07951044	2.063416996	2.000919859	2.398248891	2.076207623
83.1	2.126158235	1.901676721	2.239977829	1.928091039	2.30750491	1.881817309	2.269445198	1.813690362	2.115515853	1.97078351	1.715828868	2.088996266	2.163655339	2.028082575	1.930636869	2.288988523	2.048178088
83.12	2.026558861	1.820129326	2.149898	1.902622135	2.185857845	1.870285011	2.369943327	1.811814402	2.179402037	1.916492178	1.771446891	2.007232193	2.306127833	2.034808656	1.941036142	2.153510689	2.027947845
83.14	1.98402632	1.820938809	2.073660425	1.944097769	2.069791908	1.870608075	2.478480246	1.840733795	2.281081332	1.908442629	1.77682361	1.937703952	2.404716153	2.080172273	1.930344797	2.093679404	2.030956343
83.16	1.994184878	1.818795549	2.003777984	2.003620898	1.987264637	1.827241928	2.540607213	1.887890579	2.354762736	1.916162729	1.781828406	1.935252614	2.427389484	2.195031943	1.989431848	2.077598272	2.046302606
83.18	2.028114114	1.867558462	1.971140551	2.084923739	1.973077983	1.836374201	2.460392056	1.909619789	2.320175134	1.948805511	1.787422971	1.954653304	2.373372812	2.27814605	2.056692784	2.131400397	2.061366866
83.2	2.130993576	1.914226715	1.968538446	2.170599454	2.014082807	1.752866318	2.370010319	1.992975405	2.357578947	2.017892557	1.746125183	2.019515501	2.289679599	2.308093724	2.180150791	2.226823506	2.091259553
83.22	2.220944606	1.964896567	2.031535684	2.209591244	2.023418096	1.713198173	2.207366866	2.012804657	2.232084865	2.096025068	1.780680653	2.133150473	2.16172352	2.359881822	2.201876738	2.325456378	2.104664713
83.24	2.247873718	1.963407615	2.119015837	2.204117252	2.126413047	1.676484002	2.156130857	2.061132321	2.164191543	2.15669234	1.690033945	2.179785998	2.075419757	2.277187072	2.267032162	2.411041836	2.110997456
83.26	2.299285137	2.05613431	2.234721769	2.147277313	2.24440125	1.665102052	2.106954217	2.053135126	2.096691248	2.18600812	1.667291547	2.170791461	2.027291193	2.215816547	2.186754326	2.420059628	2.111107203
83.28	2.257027392	2.041071188	2.315528201	2.045561262	2.240695028	1.657268506	2.146965191	2.018236503	2.017549268	2.133391304	1.627036502	2.180320643	2.05448786	2.084142443	2.148916885	2.385791314	2.084624343
83.3	2.175507748	2.001455928	2.345604682	1.946838836	2.263273862	1.642259633	2.195328917	1.876136062	2.05429883	2.088806052	1.658998469	2.084338182	2.07252878	2.020703625	2.004517357	2.267304257	2.043618826
83.32	2.075398708	1.929752012	2.241662566	1.90240607	2.190524696	1.694366683	2.337549431	1.822080992	2.109521959	1.994914008	1.6581626	1.999630458	2.164318327	1.999017264	1.953398975	2.183355671	2.016003776
83.34	2.000612523	1.848545424	2.191920267	1.865861585	2.128166584	1.684294534	2.413212926	1.77393508	2.238699246	1.913934141	1.679033911	1.909831449	2.264721791	2.018371964	1.916899106	2.099968368	1.996750556
83.36	1.963373614	1.848167434	2.066928941	1.869913871	1.994361587	1.679983245	2.452631101	1.777439806	2.342891118	1.895347861	1.692524263	1.881348813	2.277186735	2.087605687	1.915629595	2.077144423	1.988904881
83.38	1.95732524	1.791290894	1.980624705	1.893017569	1.935758148	1.700592684	2.394703541	1.804239834	2.385488948	1.839810179	1.688384482	1.857933804	2.2962051	2.161349901	1.915161658	2.094850986	1.981046105
83.4	1.995219698	1.785132208	1.940712371	1.940217898	1.92604334	1.713157083	2.295038362	1.828272887	2.400841415	1.905657229	1.724082388	1.869937724	2.255013519	2.266515034	1.959922058	2.140776314	1.99665872
83.42	2.069066567	1.789973789	1.95259682	1.995561838	1.915568211	1.704377191	2.207942516	1.898169242	2.278511407	1.964738637	1.713244541	1.916405349	2.197081842	2.28553048	2.040762668	2.268025849	2.012347309
83.44	2.145460024	1.857151997	1.978188367	2.060207088	1.995738223	1.686159827	2.132572633	1.930785579	2.193516913	2.035485811	1.674101298	1.971878877	2.075363925	2.320172161	2.056055456	2.360811165	2.029603084
83.46	2.217098247	1.87734267	1.999789705	2.099511152	2.045278804	1.663162097	2.061866515	1.963467748	2.058684644	2.080249827	1.713715287	2.029515911	1.948198827	2.225086453	2.117736079	2.437827137	2.033658194
83.48	2.22063487	1.932281083	2.098655685	2.063874708	2.126661184	1.657573786	2.073899209	1.998501687	1.996967878	2.140252189	1.677008685	2.037176703	1.949791322	2.142554109	2.107545693	2.389132625	2.038281964
83.5	2.227668193	1.94313727	2.160284818	2.041882673	2.145269763	1.580535871	2.133892825	1.991462593	1.994790435	2.127859206	1.675422409	2.105096683	1.941179239	2.002178185	2.102053575	2.297639141	2.029397055
83.52	2.129921207	1.957751824	2.197515819	1.958448036	2.181704498	1.619650554	2.242634225	1.924794391	1.993519296	2.112663096	1.66208031	2.048150109	2.022620397	1.96105673	2.002346605	2.206227029	2.013817758
83.54	2.049667122	1.942226727	2.169002448	1.865112022	2.125328277	1.584624137	2.381682706	1.921477016	2.036746194	2.03044282	1.585251793	2.002178622	2.092863673	1.914501465	1.949083398	2.081625898	1.983238395
83.56	1.961594658	1.925871125	2.14024183	1.82946536	2.083048597	1.543851797	2.414473791	1.825753787	2.106866554	1.916051141	1.60278172	1.921466559	2.158211013	1.947657012	1.808385142	1.998536528	1.949016038
83.58	1.885328067	1.833411825	1.994162051	1.836040114	1.944985286	1.590769648	2.41807561	1.802584416	2.164192874	1.845261454	1.553962778	1.855439857	2.221805503	1.969185145	1.834507618	2.014221077	1.922745833
83.6	1.879532784	1.802110877	1.929086168	1.840180536	1.901607151	1.570415788	2.357736553	1.73189693	2.256657767	1.841704896	1.538609077	1.783123836	2.215777799	2.043842497	1.817108955	2.014517519	1.907744321
83.62	1.894978788	1.762641685	1.871871389	1.862788914	1.821843548	1.58784502	2.220740206	1.774620496	2.211078235	1.833438535	1.532160758	1.770121178	2.195548749	2.108208334	1.85309336	2.085071598	1.899128175
83.64	1.955650722	1.709828773	1.865385848	1.90620919	1.781207495	1.534620211	2.066065686	1.778108874	2.204685009	1.826013421	1.539328621	1.783010445	2.130999755	2.135575936	1.882284373	2.172327574	1.891956371
83.66	2.016071604	1.72416006	1.886488898	1.924625106	1.776322306	1.575192471	2.020547383	1.814119248	2.080232706	1.900781899	1.515792611	1.774397258	1.985074076	2.164322999	1.890624708	2.252638036	1.89383696
83.68	2.098393156	1.709980501	1.919151131	1.985000975	1.810041081	1.531782045	1.9830796	1.828834437	1.957632595	1.903300048	1.505236679	1.826568849	1.945491715	2.148984962	1.974083387	2.265093888	1.89954094
83.7	2.131529385	1.74215883	1.990241778	2.023228464	1.879440373	1.528558599	2.001198888	1.854459315	1.927935823	2.022962871	1.52372646	1.85209338	1.856789718	2.088834841	1.98226336	2.198447838	1.91274187
83.72	2.170371745	1.760643677	2.035075121	2.023131601	1.91883715	1.528974205	2.084110015	1.897159524	1.896494337	2.004950002	1.490558643	1.860130948	1.826339958	1.978973941	1.987780618	2.20501138	1.916783929
83.74	2.104645011	1.811731147	2.058072924	1.974774982	1.974888498	1.497876941	2.179837588	1.890763412	1.944336348	2.04291554	1.487533522	1.86689946	1.836024369	1.93397412	1.954052228	2.063210902	1.913846062
83.76	2.039383465	1.800499483	2.087347901	1.942065162	1.955348122	1.485634952	2.217777171	1.879882408	1.943900063	1.96650898	1.505599623	1.880493502	1.872713248	1.872779063	1.933945903	1.986179549	1.898128662
83.78	1.91832675	1.832479113	2.087429621	1.843942316	1.975813109	1.50130101	2.253578327	1.861258644	2.068189802	1.941094063	1.469820861	1.882112144	1.970106467	1.868300728	1.857682928	1.947688355	1.892445265
83.8	1.879829626	1.821282496	2.029109702	1.784692631	1.897007192	1.489081641	2.222980983	1.819440942	2.136149926	1.879612542	1.473689989	1.833454217	1.979151736	1.881172066	1.803835755	1.899142509	1.864352122
83.82	1.846729623	1.77898511	1.930433401	1.70153404	1.853062494	1.473904986	2.184077675	1.759721056	2.183929735	1.812126402	1.446483165	1.754192565	2.043618602	1.952769023	1.705049437	1.903602184	1.833138719
83.84	1.842944373	1.734112603	1.843311616	1.692314899	1.800624561	1.434599516	2.084778061	1.757867134	2.1879258	1.74944069	1.439683272	1.730655056	2.00588333	2.009631512	1.693676741	1.945399877	1.809553065
83.86	1.851683327	1.711536962	1.79078953	1.718066035	1.776485335	1.451917534	1.982224888	1.675970373	2.184388029	1.741288066	1.480861191	1.667438096	2.01304173	2.045258959	1.672831559	2.034434293	1.799888494
83.88	1.920271828	1.693997684	1.749731159	1.727044739	1.715768332	1.481610341	1.954010295	1.67536422	2.065039078	1.763160672	1.475980087	1.651726902	1.938327481	2.082124572	1.730673361	2.092503918	1.794833417
83.9	1.956661032	1.679604437	1.777810525	1.740664137	1.736732825	1.417349453	1.914149919	1.663743782	1.989375517	1.781332592	1.461451503	1.650194758	1.879572565	2.084692332	1.714592353	2.100106918	1.784252165
83.92	2.033596536	1.628569497	1.781554463	1.744443447	1.779408572	1.406994041	1.912769663	1.707356713	1.893634204	1.799149454	1.474666998	1.685131764	1.819126835	2.070310637	1.704213407	2.117869837	1.784924754
83.94	2.063171371	1.635546228	1.78792911	1.815515401	1.769666235	1.37643891	1.952147787	1.70488608	1.839785078	1.825134212	1.467053156	1.670737153	1.721861421	1.981083702	1.750702731	2.092686125	1.778396544
83.96	2.048708045	1.690534325	1.846828596	1.797458666	1.808898668	1.391904378	2.075954195	1.697654763	1.771209248	1.871459326	1.459653593	1.645786055	1.72503842	1.923748131	1.743473254	2.018492578	1.78230014
83.98	2.039522388	1.648694478	1.846072238	1.830177578	1.806232343	1.337140561	2.092455982	1.717811899	1.826865988	1.860345555	1.446633216	1.673852579	1.730043952	1.837440248	1.775423491	1.951610544	1.77627019
84	1.922763201	1.653225116	1.880694677	1.777946309	1.849052049	1.351002265	2.163846976	1.721564739	1.910130413	1.859018304	1.457180941	1.619066633	1.749186728	1.771947324	1.693820517	1.863320959	1.765235447
84.02	1.881791126	1.646294616	1.853771652	1.739574695	1.824560185	1.2981778	2.170220829	1.720980513	1.9000278	1.802731569	1.393675934	1.620678919	1.793046313	1.748189002	1.699005407	1.834677075	1.745462715
84.04	1.758011325	1.63752538	1.844340333	1.682230362	1.817893248	1.282573801	2.131583584	1.661573631	1.918878645	1.788221257	1.404523759	1.616075317	1.846117656	1.748298866	1.670868595	1.764436375	1.723322008
84.06	1.728062551	1.634528469	1.80249384	1.649237963	1.742658061	1.231540084	2.021292326	1.670389881	1.952316386	1.724862676	1.37922185	1.629334737	1.808928001	1.776412275	1.650450037	1.808772374	1.700656344
84.08	1.691564287	1.629436367	1.793742033	1.604693666	1.757489857	1.224135511	1.976698616	1.645435734	1.979160996	1.710566869	1.342656312	1.580401308	1.844175458	1.757556355	1.569740593	1.794337971	1.681361996
84.1	1.741733385	1.581735702	1.715023966	1.615622738	1.708156167	1.20641946	1.891540254	1.630835758	1.927123582	1.661355563	1.318128106	1.550711025	1.821228863	1.798066788	1.594698549	1.787986747	1.659397916
84.12	1.757042461	1.585613468	1.66968191	1.631256299	1.673203448	1.208147522	1.836662203	1.558748709	1.874655874	1.59436069	1.301764084	1.521885182	1.811923031	1.836096232	1.560448564	1.848826711	1.641894774
84.14	1.734139106	1.578024952	1.670972031	1.659704239	1.638698339	1.22800455	1.785438995	1.571882866	1.805422723	1.619496271	1.307178332	1.521484141	1.749852426	1.828202363	1.604955961	1.856679864	1.635008572
84.16	1.787490226	1.560905704	1.645800674	1.647975962	1.587405646	1.230816975	1.805324256	1.516487492	1.763005173	1.584740441	1.337264688	1.478812521	1.737155159	1.80736676	1.588546788	1.870997527	1.621880999
84.18	1.832918858	1.546089812	1.681694321	1.620248809	1.575275941	1.231239841	1.819805562	1.54793072	1.683821513	1.579699462	1.279234473	1.503736784	1.68230518	1.801713061	1.5443306	1.850333087	1.611273627
84.2	1.816810155	1.510092153	1.712537426	1.620747658	1.585597473	1.235951266	1.840515968	1.549769842	1.709805133	1.565879139	1.31146936	1.468168647	1.638073794	1.750446464	1.549356573	1.834849766	1.606254426
84.22	1.809871994	1.479072576	1.707553478	1.619662121	1.562879586	1.245781677	1.856787344	1.513493854	1.708582732	1.568489024	1.341745541	1.432865132	1.609890934	1.698173286	1.538296305	1.777249352	1.591899683
84.24	1.772687135	1.477517195	1.729703761	1.616527425	1.508853687	1.239333689	1.8782548	1.492175997	1.698290085	1.523845672	1.363679148	1.40189166	1.576251608	1.634666869	1.51366525	1.747662134	1.573437882
84.26	1.70471044	1.449204139	1.726724864	1.561305545	1.567834276	1.200619516	1.937651394	1.485436796	1.741652763	1.520253257	1.315126197	1.390411028	1.602319491	1.656086654	1.475818579	1.706317481	1.565092026
84.28	1.714824416	1.382263721	1.710439911	1.56111771	1.554536813	1.178264621	1.887269975	1.486652113	1.760788117	1.502276875	1.312306533	1.376385302	1.558950763	1.588801081	1.461777173	1.672954869	1.544350624
84.3	1.628599848	1.368972738	1.714015813	1.515859694	1.559407666	1.159070241	1.845384447	1.463408374	1.767031225	1.48299859	1.287533326	1.354277977	1.600822706	1.590401973	1.415240646	1.615105405	1.523008167
84.32	1.632699736	1.318470714	1.688085444	1.540111884	1.508776711	1.094899852	1.770378307	1.442724654	1.718413777	1.449688906	1.250739288	1.352176477	1.547893131	1.595498024	1.453029119	1.630084732	1.499604422
84.34	1.591812858	1.326138227	1.674654964	1.525013715	1.504581322	1.089040289	1.763492938	1.434307901	1.742586345	1.442992665	1.224594376	1.297398959	1.55277434	1.607357564	1.411231208	1.664443702	1.490776336
84.36	1.624906878	1.283117179	1.636699978	1.502095889	1.453876576	1.013480907	1.675336082	1.450247702	1.763036358	1.413993442	1.161182283	1.297839082	1.509609285	1.614394981	1.403608662	1.647888834	1.465707132
84.38	1.605500053	1.228322857	1.620267074	1.507739418	1.45911496	1.013239284	1.645145483	1.393880586	1.734276911	1.439660242	1.155389004	1.225557187	1.514216112	1.553559723	1.386596163	1.640015266	1.44515502
84.4	1.647097266	1.228734059	1.548280735	1.487191652	1.408770506	0.961669998	1.608289053	1.396282839	1.6661211	1.429784735	1.116398291	1.200619289	1.483132964	1.593754929	1.438393677	1.624682673	1.427450235
84.42	1.626014905	1.228783853	1.535424944	1.454333691	1.411741998	0.927706449	1.627328326	1.377365868	1.686524103	1.39793981	1.077341599	1.202319112	1.454581517	1.56004142	1.408671849	1.656616418	1.414545991
84.44	1.595508311	1.171353352	1.546760352	1.441747904	1.400551435	0.8597047	1.633803845	1.435854235	1.631701134	1.43634516	1.046561516	1.203426356	1.434713083	1.548705824	1.410232182	1.607571612	1.400283813
84.46	1.615151138	1.150004328	1.519400374	1.440994823	1.408212767	0.85161369	1.635325872	1.394810479	1.617387052	1.431200925	1.0286395	1.166472111	1.443536581	1.530743643	1.376686872	1.619698393	1.389367409
84.48	1.569350335	1.158328078	1.52976498	1.398454955	1.416270948	0.832805799	1.635606343	1.413294573	1.582518007	1.401642428	0.974050812	1.202769548	1.391720327	1.502072647	1.313106525	1.572130971	1.368367955
84.5	1.556088209	1.160890052	1.453185018	1.401869509	1.389593794	0.804215307	1.633941508	1.385066432	1.540951951	1.383747734	0.996692728	1.169948009	1.419128098	1.492807212	1.338820152	1.555560887	1.355156662
84.52	1.534989073	1.132134063	1.422501625	1.347307401	1.369731703	0.786510727	1.605020602	1.355137698	1.519033355	1.363087923	0.939713265	1.22018179	1.40975711	1.479333363	1.275935803	1.556573206	1.332309294
84.54	1.527267482	1.17623555	1.420571582	1.303389408	1.330032575	0.758624957	1.600095438	1.329766647	1.51122642	1.338885584	0.959158078	1.209818452	1.393540183	1.462893855	1.237517576	1.502424571	1.316340522
84.56	1.506351645	1.184516191	1.386116141	1.290203329	1.313429699	0.758578566	1.577518496	1.298373327	1.478564925	1.294660729	0.938483427	1.178425918	1.400577469	1.485338145	1.217732985	1.482192748	1.299441484
84.58	1.5105445	1.169264044	1.361900908	1.282944034	1.24583937	0.75985859	1.53821259	1.285233018	1.448849422	1.26879674	0.960696689	1.155713994	1.382259079	1.424162652	1.184593715	1.503260227	1.280133098
84.6	1.455665341	1.185953851	1.368500604	1.248845639	1.228819722	0.751903484	1.537528136	1.245926025	1.435583102	1.237716931	0.941292335	1.137764363	1.381469968	1.458169795	1.154234459	1.473790699	1.265197778
84.62	1.486427422	1.158772455	1.30590781	1.230001455	1.136844822	0.707697835	1.520242539	1.213642871	1.398017346	1.19893406	0.987798737	1.107423826	1.289349097	1.423282595	1.141727473	1.460844929	1.235432204
84.64	1.460506522	1.172626285	1.291965076	1.205120976	1.141270204	0.729147701	1.519236384	1.180687186	1.400130445	1.197420967	0.977349239	1.036835278	1.276303719	1.3884522	1.070854434	1.421006587	1.216807075
84.66	1.429778327	1.111601514	1.278780173	1.185699487	1.083154865	0.719762997	1.478548505	1.129786562	1.345602595	1.172097241	1.015876816	1.04655916	1.240154666	1.351396458	1.074811683	1.345507045	1.188069881
84.68	1.375294876	1.113767586	1.285204458	1.188474015	1.096609816	0.70229749	1.456081808	1.10845102	1.294587582	1.176441594	1.01970362	0.964788975	1.20134553	1.291155996	1.046936158	1.337561827	1.166168897
84.7	1.406931789	1.079211682	1.272051036	1.204415845	1.04553017	0.687338273	1.466251031	1.10202696	1.277941676	1.126165963	1.014835315	0.985445951	1.19130861	1.292559419	1.051894522	1.273525642	1.154839618
84.72	1.331246834	1.049772779	1.289632288	1.207027569	1.070018674	0.698666562	1.445517047	1.078528376	1.307881853	1.141104905	1.003733448	0.923859644	1.156370802	1.215991275	0.996730245	1.303958775	1.138752567
84.74	1.280605102	0.977127298	1.298953833	1.236337842	1.040930879	0.665846305	1.432148187	1.067811992	1.239690205	1.134680392	1.024852316	0.875911234	1.117024018	1.203102391	0.985852373	1.231109907	1.113249017
84.76	1.272118918	0.989908394	1.27651908	1.209691796	1.045167579	0.654649451	1.396766257	1.020385587	1.244411647	1.151955988	0.988688393	0.864173842	1.080866985	1.146264089	0.996746679	1.230290291	1.098037811
84.78	1.230707618	0.970679002	1.2425466	1.206112907	1.013632252	0.641189198	1.368987186	1.040309681	1.243158648	1.140175621	0.975120988	0.848217471	1.047146235	1.146370897	0.979695515	1.215408748	1.081841161
84.8	1.201737052	0.909895359	1.271729485	1.192183866	1.007877607	0.633885485	1.308029293	1.058364462	1.267117148	1.133222651	0.945746719	0.796076971	1.050497164	1.117828956	1.007005064	1.192371176	1.068348029
84.82	1.14383312	0.865755487	1.269927434	1.18457394	1.027327658	0.616900237	1.290432127	1.045432741	1.274651094	1.144689512	0.909475345	0.817908354	1.017609482	1.088639396	1.038296506	1.143081015	1.05490834
84.84	1.141267951	0.86834535	1.241760428	1.15087816	1.022158951	0.574513827	1.265995131	1.082131298	1.271941381	1.166338973	0.900373492	0.757875571	1.019754045	1.083967994	1.016155198	1.123497648	1.042934712
84.86	1.113145044	0.84514444	1.197105919	1.111932764	1.033263387	0.583776059	1.214548275	1.097083812	1.22569907	1.107203328	0.85615809	0.741463756	1.025050893	1.092949807	1.024557496	1.132765824	1.025115498
84.88	1.082348638	0.842977666	1.188258666	1.071587995	1.033234375	0.571431873	1.219352197	1.071093737	1.246878129	1.128207651	0.799518568	0.740137639	1.033748924	1.072682318	1.001009445	1.1451095	1.015473582
84.9	1.102153722	0.824552408	1.145404334	1.030012845	1.030189342	0.549107786	1.167522057	1.054675956	1.174484236	1.043403067	0.78326556	0.75097409	1.023407425	1.079261662	0.986341767	1.095282105	0.990002398
84.92	1.074264999	0.801778404	1.074074487	1.010159706	1.01190282	0.494532009	1.138687437	1.029983911	1.151630342	1.039028903	0.770627156	0.69025362	1.03076107	1.097585961	0.956698685	1.128643842	0.968788335
84.94	1.043690123	0.817318727	1.055406756	0.96344575	1.039963326	0.493379349	1.132976832	1.018978059	1.102124974	0.98044008	0.728755141	0.690781095	1.0581393	1.108310677	0.933128298	1.14895041	0.957236806
84.96	1.066765922	0.794478289	1.010859396	0.926827158	0.971412367	0.463487084	1.117102455	0.994609265	1.02784887	0.927320496	0.712971546	0.722114402	1.037032254	1.104708963	0.905158305	1.160349867	0.933940415
84.98	1.119110254	0.769305035	0.999550692	0.901081683	0.969915825	0.423996344	1.111589905	0.956868046	1.029842803	0.897775456	0.681430645	0.678754487	1.017460866	1.125836278	0.845244951	1.163399143	0.918197651
85	1.099434087	0.775276924	0.921550392	0.88623195	0.887592733	0.444441475	1.123114057	0.939277601	0.983278821	0.841116503	0.656479661	0.681826304	1.005282495	1.110729506	0.838726808	1.141242461	0.895975111
85.02	1.093411137	0.778604068	0.95148958	0.835714191	0.866572897	0.411533159	1.14081933	0.918235604	0.935866087	0.809507419	0.628656505	0.658772077	0.972148076	1.085173687	0.758511521	1.15511321	0.875008034
85.04	1.084643501	0.729339109	0.92716035	0.852731495	0.800381726	0.369601466	1.133047402	0.882125943	0.894011969	0.78351325	0.631419083	0.664062516	0.937828337	1.110513279	0.776208479	1.105131708	0.855107476
85.06	1.106342029	0.74674662	0.927294703	0.799889537	0.766372299	0.358114358	1.129410391	0.820741994	0.888185371	0.776293898	0.581792155	0.656375277	0.953824037	1.045499789	0.73658664	1.098474706	0.836996488
85.08	1.091986882	0.742539061	0.919402902	0.801309658	0.760272877	0.348278589	1.100043117	0.818358361	0.870886063	0.721733056	0.598654987	0.608593482	0.888405761	1.027777509	0.700265577	1.042154954	0.815041427
85.1	1.067514429	0.725814146	0.955495763	0.79310441	0.710864584	0.32216599	1.106575878	0.772330708	0.834965949	0.704489365	0.564474888	0.639528059	0.84382888	0.981989895	0.676169548	0.972128743	0.791965077
85.12	1.036043191	0.749133805	0.923841033	0.796472484	0.66355751	0.276826868	1.107536269	0.753639337	0.804339529	0.688691431	0.593375464	0.631355293	0.810830565	0.930781572	0.654831921	0.957999839	0.773703507
85.14	1.041241327	0.732037309	0.913199039	0.760082976	0.628290759	0.274413021	1.09198432	0.726603082	0.820598463	0.665018256	0.54702899	0.582360164	0.764047039	0.892940033	0.622763861	0.940744268	0.750209557
85.16	0.961658478	0.714666823	0.933599623	0.769515553	0.621484917	0.23688847	1.044538328	0.671289506	0.766374426	0.626421623	0.537947239	0.59776222	0.736317367	0.85223898	0.629346106	0.904312117	0.725272611
85.18	0.931536569	0.694654255	0.922248543	0.761014262	0.616864338	0.235571648	1.007536601	0.654669064	0.776701259	0.618813754	0.536981596	0.586424493	0.69703946	0.818665185	0.57480739	0.883126681	0.707290944
85.2	0.913285937	0.673242429	0.92478795	0.758767329	0.579479109	0.189562674	0.955489158	0.663220245	0.728194187	0.595226117	0.561438748	0.555537601	0.648349072	0.80236801	0.566203808	0.821681063	0.68355209
85.22	0.850890997	0.67448328	0.941194123	0.75008131	0.569808085	0.177155232	0.931486194	0.632043044	0.754516002	0.616159242	0.521443988	0.520945378	0.664182452	0.763637758	0.541892649	0.812175185	0.670130932
85.24	0.829110485	0.650731008	0.949919018	0.757041084	0.551294815	0.172221903	0.901595016	0.629741862	0.742922008	0.581197225	0.524169677	0.549188601	0.617647465	0.730875806	0.541616186	0.766324126	0.655974768
85.26	0.833052782	0.603736382	0.949931977	0.74803132	0.514016447	0.141327566	0.863004036	0.598622101	0.739260401	0.606828663	0.505068588	0.525733019	0.582470921	0.701989509	0.520500115	0.757625225	0.636949941
85.28	0.797730502	0.597939315	0.928144388	0.748612916	0.50650854	0.121021875	0.823807179	0.617931061	0.750669914	0.584709936	0.489251716	0.490873483	0.569021774	0.696126733	0.503004955	0.713716801	0.621191943
85.3	0.727624893	0.61181086	0.910952757	0.743599887	0.492285456	0.112286068	0.777732008	0.579040782	0.716558773	0.58424622	0.494069531	0.479174389	0.58625992	0.649221163	0.507880854	0.694054068	0.604174852
85.32	0.745926806	0.563912936	0.931046964	0.722607294	0.473551805	0.071660426	0.814768828	0.569187925	0.732160683	0.592157921	0.484756262	0.464415248	0.556975865	0.665053365	0.490109462	0.677425751	0.597232346
85.34	0.716179557	0.534213944	0.876281713	0.723431315	0.477739727	0.091591208	0.719189647	0.529968779	0.730023101	0.575659788	0.485732035	0.415451557	0.544758634	0.645950806	0.468035424	0.688598044	0.57642533
85.36	0.707225594	0.521532914	0.834408799	0.68257944	0.457175931	0.064417708	0.724035692	0.559631072	0.678500357	0.567617062	0.455108706	0.410718584	0.50881671	0.623428771	0.439253423	0.661534483	0.555999078
85.38	0.719416777	0.506066875	0.818949779	0.673968355	0.443510357	0.050999619	0.691054666	0.552148573	0.681091023	0.542531464	0.476547041	0.393953401	0.48265518	0.638936934	0.436099157	0.650102253	0.547376966
85.4	0.677976117	0.44744206	0.770086708	0.674248143	0.436152206	0.043869693	0.70858616	0.528036855	0.66400486	0.532109006	0.460996117	0.412084407	0.504320158	0.622811058	0.420538408	0.656945317	0.535012955
85.42	0.688909672	0.444450416	0.738031184	0.613667982	0.422335228	0.004069669	0.682994494	0.515736136	0.692121255	0.516584626	0.433658608	0.337130664	0.493193972	0.591011495	0.405657736	0.657848051	0.514837574
85.44	0.667111026	0.391464415	0.702734019	0.611306535	0.422981087	-0.01680657	0.634376689	0.483456306	0.651828838	0.515484403	0.420027166	0.332486551	0.476947789	0.611307517	0.3918682	0.61978568	0.494772478
85.46	0.64923106	0.388166255	0.703068625	0.601406718	0.41144472	-0.03626851	0.634868282	0.477587963	0.610552579	0.478913531	0.414277776	0.311479759	0.476384981	0.607493084	0.363045531	0.624581833	0.482264637
85.48	0.657092933	0.381631524	0.650076644	0.594861407	0.392172268	-0.016425727	0.627387653	0.479283777	0.597854106	0.500894227	0.44816277	0.272291856	0.451232071	0.617332338	0.348875332	0.597537492	0.475016292
85.5	0.665650595	0.338558268	0.610152856	0.557509746	0.378233539	-0.069887136	0.626452821	0.457793885	0.552953031	0.492556487	0.416550177	0.275815137	0.45325464	0.581169426	0.369257427	0.593351742	0.45621079
85.52	0.634280181	0.309993403	0.606046634	0.570442725	0.356616205	-0.065864613	0.591044643	0.427913415	0.592263013	0.442370896	0.381139154	0.259076713	0.442800766	0.573446042	0.359690932	0.589492378	0.44192203
85.54	0.647557483	0.270384546	0.562812338	0.537357267	0.36018672	-0.090013667	0.594505609	0.43975822	0.549530651	0.439254664	0.405971708	0.273348904	0.406361653	0.585955261	0.337744686	0.585030336	0.431609149
85.56	0.632485834	0.272098831	0.531507812	0.529737586	0.313074166	-0.113312544	0.585494979	0.406928493	0.499443648	0.423200685	0.387907375	0.233717952	0.409947435	0.560055008	0.324459067	0.584763021	0.411344334
85.58	0.611151942	0.293024964	0.524418355	0.475835283	0.359459855	-0.082205355	0.559554099	0.410202178	0.497362541	0.374204487	0.394396708	0.217984917	0.407244481	0.556736426	0.29156401	0.570548949	0.40384274
85.6	0.593784281	0.239619133	0.541784218	0.462747587	0.318661803	-0.126941174	0.565161369	0.371172772	0.478633584	0.365867399	0.378521071	0.196186581	0.369708938	0.55050447	0.290059286	0.584052041	0.38622021
85.62	0.606260042	0.226621959	0.488219286	0.429208317	0.303953547	-0.130072616	0.565175297	0.395033124	0.445189451	0.344778293	0.337376869	0.174047738	0.330147696	0.545077361	0.261236754	0.584926818	0.369198746
85.64	0.593335103	0.211790796	0.512385849	0.431123984	0.297640142	-0.16158806	0.507912345	0.360971988	0.395769153	0.327259	0.347307992	0.145218122	0.350948413	0.525619275	0.245339014	0.572541363	0.353973405
85.66	0.578792592	0.20442612	0.474354789	0.407042569	0.285376411	-0.210690993	0.529321757	0.366603349	0.386447505	0.317172609	0.331960176	0.137825327	0.321537417	0.520048354	0.277940816	0.531493409	0.341228263
85.68	0.568233987	0.20292944	0.484628459	0.37238296	0.272930101	-0.205936764	0.500920893	0.288921919	0.408159609	0.310075042	0.331727245	0.149951736	0.326781151	0.509320475	0.258185158	0.535115883	0.332145456
85.7	0.532242233	0.186577838	0.442878306	0.402610945	0.282518786	-0.220504114	0.484573075	0.292861993	0.336890011	0.284281489	0.291212758	0.125445995	0.308661582	0.489456102	0.252703006	0.510356433	0.312672902
85.72	0.518975949	0.172859771	0.446445522	0.379632596	0.259466552	-0.255341384	0.461261543	0.295251506	0.317306081	0.277784989	0.289563975	0.111691432	0.289573267	0.47647916	0.249545476	0.498811187	0.299331727
85.74	0.515467571	0.148773272	0.453595495	0.349559486	0.25067967	-0.241358612	0.447772203	0.289192528	0.286597754	0.271560955	0.281026628	0.107190063	0.271206775	0.48650427	0.234500965	0.478744195	0.289438326
85.76	0.512241074	0.147814713	0.43307234	0.360738609	0.245803203	-0.231071421	0.452240557	0.266539728	0.278087594	0.263456078	0.283233903	0.087983813	0.259911816	0.458717938	0.228321404	0.468590575	0.28223012
85.78	0.474233488	0.169082156	0.417831763	0.35012773	0.239063714	-0.261652867	0.413047381	0.256036603	0.262186786	0.263472022	0.280982495	0.089475242	0.218396532	0.428687173	0.203629041	0.446962776	0.265722627
85.8	0.495679988	0.104582806	0.413177615	0.306310142	0.220629466	-0.260745981	0.398591027	0.24084114	0.255571947	0.221678809	0.241335811	0.063449485	0.268304499	0.410068489	0.2102427	0.443706211	0.25208901
85.82	0.421757657	0.128797929	0.437465502	0.305931232	0.191477501	-0.262753968	0.402658157	0.242809842	0.250063218	0.205301567	0.243042031	0.080558994	0.206438785	0.444056963	0.163073209	0.411638409	0.242019814
85.84	0.450115229	0.098325553	0.39949915	0.295938772	0.187012976	-0.315324039	0.398686385	0.265841569	0.196679774	0.222559867	0.246282229	0.058734262	0.199107617	0.414788075	0.147934429	0.389626845	0.228488043
85.86	0.418147428	0.121996482	0.420042876	0.283477172	0.156106347	-0.294385835	0.352109988	0.215798129	0.203246186	0.179138526	0.235406555	0.045963867	0.190789345	0.408653871	0.167490605	0.401723307	0.219106553
85.88	0.40844186	0.100142415	0.428169326	0.22737743	0.169827268	-0.304942905	0.333551539	0.215901773	0.197205796	0.174749195	0.208448641	0.054548721	0.186036679	0.396819021	0.147386141	0.38562325	0.208080384
85.9	0.409274301	0.080661586	0.413476976	0.281950934	0.11202221	-0.348165865	0.340011919	0.199845141	0.17195992	0.175433583	0.19790535	0.040726601	0.18316108	0.376097542	0.129674298	0.351284771	0.194707522
85.92	0.380653166	0.086257847	0.373845924	0.25696076	0.125784323	-0.328712365	0.315871056	0.185348389	0.161966074	0.156980027	0.188938623	0.010166058	0.169838137	0.361035705	0.129800675	0.345218482	0.182497055
85.94	0.392789244	0.072065046	0.385437057	0.260410126	0.10954461	-0.357115806	0.30279232	0.167183543	0.153184697	0.157164105	0.19186461	0.005486389	0.168984243	0.365563626	0.143403914	0.332555532	0.178207079
85.96	0.352028065	0.074269278	0.33908963	0.218547642	0.132717796	-0.34065807	0.272183652	0.167258408	0.151972284	0.154402841	0.170435458	0.015445055	0.159480389	0.351962784	0.102644482	0.292975008	0.163422169
85.98	0.347828705	0.064407813	0.350862161	0.25456641	0.103209501	-0.336044853	0.271090587	0.155245939	0.128052996	0.142862812	0.178757619	0.00601364	0.148103116	0.351952065	0.087603232	0.323530111	0.161127616
86	0.332964456	0.053437215	0.336393729	0.236105362	0.093819267	-0.326011062	0.259786815	0.174487557	0.103715163	0.106647502	0.176581417	-0.014212576	0.12883415	0.327439163	0.076356851	0.274545592	0.146305662
86.02	0.32308263	0.038733803	0.358420011	0.205307443	0.065862595	-0.357352401	0.254243512	0.145829208	0.122893451	0.132735457	0.174221046	-0.022528334	0.122873583	0.318578617	0.057967664	0.262509528	0.137711113
86.04	0.317154025	0.070936846	0.340907912	0.179266828	0.051032741	-0.339096692	0.2427799	0.120322164	0.104074791	0.110933076	0.17307221	-0.018974243	0.135814316	0.328647382	0.050447223	0.264362565	0.133230065
86.06	0.272207828	0.039636328	0.32552956	0.216870929	0.049148109	-0.363716814	0.200550775	0.117596123	0.09149672	0.080026506	0.158722544	-0.04226983	0.117245839	0.292556963	0.065530301	0.278131566	0.118703965
86.08	0.267566493	0.049395908	0.322581694	0.171976548	0.043384597	-0.3581804	0.22638405	0.116863664	0.07624433	0.07382233	0.15488108	-0.025446714	0.113722803	0.294290008	0.044139191	0.246835855	0.11365384
86.1	0.292121603	0.002631293	0.305643834	0.16916119	0.051340814	-0.389337428	0.194438714	0.089522054	0.068240826	0.066351116	0.14354169	-0.04020592	0.136938278	0.303660602	0.03996279	0.246260955	0.105017026
86.12	0.228386189	0.030691579	0.30798729	0.203701633	0.031292046	-0.376663035	0.180368445	0.089453776	0.075381158	0.068402622	0.136561442	-0.032845802	0.110746447	0.325576017	0.011646273	0.234702582	0.101586791
86.14	0.275258007	0.005983495	0.299403278	0.202829589	0.035429001	-0.38222085	0.137164882	0.067793228	0.065089665	0.057917033	0.120741904	-0.072905028	0.0957469	0.235416155	0.011593427	0.227165901	0.086400412
86.16	0.224647659	0.039272357	0.304549931	0.1693319	0.030379442	-0.3752441	0.118874948	0.04320023	0.06730093	0.055199435	0.118994242	-0.055955143	0.112623287	0.25151286	0.04446282	0.221244315	0.085649694
86.18	0.249719432	0.008928591	0.288769851	0.184295343	0.015406798	-0.3696379	0.149764721	0.032013588	0.053072845	0.06312487	0.09370981	-0.090435623	0.094694124	0.236117813	0.013154587	0.175406169	0.074881564
86.2	0.225444964	-0.002318264	0.277149283	0.194880912	0.019954348	-0.395363115	0.127101653	0.030866588	0.05158205	0.045988914	0.109638277	-0.096962333	0.089236143	0.243020783	0.005280046	0.18964977	0.069696876
86.22	0.222301413	-0.004467034	0.262360087	0.18768128	-0.005141524	-0.386802781	0.10992832	0.042988526	0.035455877	0.05600295	0.090072	-0.099128831	0.066185033	0.256408182	0.012893672	0.187635187	0.064648272
86.24	0.216528446	-0.006748635	0.282032056	0.171319603	-0.005199856	-0.359371919	0.098167101	0.034183045	0.024848078	0.038586515	0.094109819	-0.082148037	0.093627903	0.23664577	0.000846133	0.194519343	0.064496585
86.26	0.18749801	-0.013507466	0.273391935	0.179017415	0.011235266	-0.377652322	0.092515333	0.031361761	0.035505815	0.004768993	0.099896511	-0.079401057	0.065560875	0.215457535	-0.019431768	0.14400971	0.053139159
86.28	0.225347475	-0.035229508	0.285370419	0.176841263	-0.017573885	-0.386802359	0.102819141	0.012267732	0.008125591	-0.017917453	0.108882316	-0.08654251	0.058754182	0.204775635	-0.018836489	0.187034783	0.050457271
86.3	0.179426181	-0.039686268	0.293874619	0.139219677	-0.033784354	-0.401010247	0.071733711	-0.000860747	0.001490133	-0.011914111	0.0775274	-0.076034585	0.070813085	0.197424467	-0.042857751	0.162208577	0.036723112
86.32	0.202691244	-0.04814636	0.265930104	0.130139625	-0.033119904	-0.413727908	0.065894245	-0.019508462	-0.014914117	-0.000136164	0.09200733	-0.083485247	0.045931556	0.182970106	-0.017562563	0.158803917	0.032110463
86.34	0.192210654	-0.044608018	0.243620801	0.166451888	-0.044769733	-0.395486012	0.054586536	-0.016553982	-0.035953621	-0.035242047	0.094751953	-0.096118015	0.042772362	0.174977291	-0.03037765	0.151165711	0.026339257
86.36	0.208487954	-0.08165844	0.270291651	0.152312552	-0.022078314	-0.424536483	0.043253234	0.003783115	-0.034880714	-0.040715378	0.059361431	-0.095916738	0.016423524	0.152404038	-0.047212152	0.138942167	0.01864134
86.38	0.183113646	-0.073307125	0.262204868	0.116786521	-0.032358112	-0.401190586	0.058843514	-0.022234258	-0.037326057	-0.02859719	0.101780146	-0.079449768	0.043855789	0.162824437	-0.029814375	0.117265731	0.021399824
86.4	0.185175659	-0.072397908	0.265856648	0.126610902	-0.054306639	-0.422190839	0.016712356	-0.032045406	-0.042972012	-0.039869025	0.078969608	-0.08640503	0.024884738	0.151608417	-0.047102067	0.133266309	0.011612232
86.42	0.186750936	-0.058009153	0.264243274	0.129947169	-0.070454659	-0.367947057	0.035270796	-0.027803131	-0.029588678	-0.054415749	0.070452536	-0.109836037	-0.001011552	0.126330867	-0.060641459	0.113706907	0.009187188
86.44	0.184150052	-0.041838067	0.279032836	0.09694607	-0.057799326	-0.455434341	0.040477814	-0.021297096	-0.066867073	-0.074042972	0.094125382	-0.093817328	-0.02884792	0.094693984	-0.051141052	0.104570567	0.000181971
86.46	0.15961432	-0.080896218	0.282179574	0.118879736	-0.061261096	-0.432620968	0.034312278	-0.046386141	-0.069886627	-0.061301455	0.100031211	-0.080904651	0.036326626	0.151027702	-0.042352314	0.105394462	0.007009778
86.48	0.193034439	-0.067763884	0.247522521	0.116639838	-0.055865142	-0.414382991	0.054032274	-0.063015505	-0.097265399	-0.077300937	0.098068225	-0.094405034	0.003528272	0.11970406	-0.073910827	0.114815195	0.000214694
86.5	0.15808672	-0.075467128	0.24488091	0.101570717	-0.048545075	-0.457575409	0.036707943	-0.039122687	-0.081585946	-0.062182799	0.127496516	-0.070313094	0.012416477	0.122945144	-0.090540818	0.110118382	-0.000694384
86.52	0.153836045	-0.05757634	0.246905146	0.092695376	-0.041159965	-0.4379481	0.0256222	-0.039365465	-0.105695018	-0.087134944	0.091634123	-0.058578557	0.0202263	0.101049257	-0.077424494	0.101112044	-0.004487649
86.54	0.149406425	-0.05577868	0.264870611	0.065613121	-0.0278433	-0.428039523	0.030775744	-0.066759855	-0.075127192	-0.082586432	0.102764495	-0.049882586	0.038386217	0.095765601	-0.053076502	0.075771651	-0.000983763
86.56	0.162759686	-0.051607983	0.250062818	0.06842656	-0.02775254	-0.447779234	0.042840951	-0.060372929	-0.095879627	-0.069794205	0.117309909	-0.070321041	0.024425921	0.098753886	-0.072861112	0.075430405	-0.003522408
86.58	0.14994595	-0.057803295	0.26657746	0.087364886	-0.04457	-0.422591388	0.006985585	-0.077149069	-0.109310699	-0.052881486	0.125878322	-0.045226521	0.012885881	0.110702289	-0.055776039	0.094817151	-0.000634436
86.6	0.124002828	-0.054238321	0.258467245	0.107185104	-0.044138063	-0.40110748	0.030849467	-0.047675863	-0.074219287	-0.046779905	0.106466604	-0.057258455	0.030916506	0.105678683	-0.050278693	0.078564682	0.004152191
86.62	0.171020806	-0.043813888	0.2461411	0.105219859	-0.019761188	-0.421559702	0.041858397	-0.051888926	-0.081699514	-0.066027651	0.149340944	-0.063563923	0.008251859	0.111203988	-0.042731399	0.065196619	0.006699211
86.64	0.149565015	-0.052112858	0.274390674	0.125989979	0.004483518	-0.437502158	0.046340382	-0.062561073	-0.077684045	-0.062278715	0.107188566	-0.073670374	0.033672361	0.116600035	-0.047040511	0.100102477	0.009092704
86.66	0.138515925	-0.055334844	0.29235025	0.108660627	-0.019947936	-0.435089754	0.054988991	-0.062542759	-0.064008582	-0.057250427	0.148014913	-0.043108628	0.050831913	0.117189928	-0.030543866	0.09366128	0.014774189
86.68	0.121444187	-0.045340859	0.282179901	0.127967033	-0.0120926	-0.398708199	0.049322912	-0.060891675	-0.059431066	-0.027173273	0.14408717	-0.058020079	0.044306745	0.130160912	-0.043356005	0.090950706	0.017837863
86.7	0.156615761	-0.01392999	0.276548383	0.130398356	-0.016167057	-0.421835566	0.054218762	-0.067380617	-0.073357	-0.059048255	0.145664903	-0.045814501	0.051033165	0.154949737	-0.047919347	0.083867077	0.019240238
86.72	0.165403627	-0.034126099	0.281006819	0.151286696	-0.008642423	-0.405708548	0.071138063	-0.057513753	-0.080355771	-0.03322282	0.12418681	-0.029847275	0.080015308	0.120012179	-0.025611708	0.110379179	0.026775018
86.74	0.149313098	-0.033660229	0.281807218	0.150826759	0.014750152	-0.425172237	0.055766706	-0.057820221	-0.080479098	-0.030346598	0.168310161	-0.017390619	0.094463452	0.155297759	-0.013677568	0.098103747	0.03188078
86.76	0.161915356	-0.042028103	0.31376136	0.158038102	0.014377856	-0.34572698	0.047841875	-0.064513636	-0.051110828	-0.009589258	0.139899678	0.008236654	0.094591355	0.156388125	-0.016276965	0.094846718	0.041290707
86.78	0.155202643	0.010594203	0.266535801	0.151036409	0.017838272	-0.381446051	0.082715532	-0.046377762	-0.036661835	-0.019228232	0.154253323	-0.019929256	0.087573336	0.13433627	0.000458211	0.116919649	0.042113782
86.8	0.161374706	-0.001496391	0.336036291	0.160584605	0.021663505	-0.394650761	0.073262356	-0.012420238	-0.018952947	-0.006630383	0.138323056	0.017678511	0.09891607	0.127231677	0.007147518	0.106690527	0.050922381
86.82	0.176891841	-0.001370307	0.321113237	0.190951332	0.017760984	-0.368797481	0.069257319	-0.044367127	-0.042096631	-0.023214414	0.131972814	0.001412651	0.100990874	0.157138287	0.033318366	0.117239523	0.052387579
86.84	0.198060484	0.002733703	0.337681997	0.194695616	0.010339044	-0.365691063	0.090183193	-0.023025281	-0.02989286	0.006446431	0.182153733	0.015357803	0.097562744	0.162746599	0.04355701	0.104286898	0.064199753
86.86	0.182048311	0.006885956	0.320785628	0.206271064	0.025740337	-0.355445807	0.105196689	-0.012355618	-0.032189295	0.00360202	0.17508917	0.014772595	0.101355588	0.147279346	0.019173027	0.11785806	0.064129192
86.88	0.181644612	0.010694395	0.342182635	0.216369656	0.04181003	-0.340592086	0.096427192	-0.00757688	-0.007800716	0.019848299	0.164688552	0.045846082	0.123360845	0.160561469	0.045034276	0.111291563	0.07523687
86.9	0.201090046	0.014141517	0.37020876	0.196911684	0.041783384	-0.359788701	0.135507541	0.026759994	-0.002094311	0.03149705	0.177262322	0.037944811	0.136682735	0.147025796	0.043208405	0.117564793	0.082231614
86.92	0.218615382	0.017874432	0.371324873	0.21858144	0.079019941	-0.360969012	0.104852828	-0.010944416	-0.031512129	0.019154158	0.194082662	0.057658887	0.121020022	0.16592675	0.058033458	0.116432969	0.083697015
86.94	0.198172411	0.0218401	0.353575572	0.218178541	0.066839285	-0.331130919	0.105587524	0.021578762	-0.012525535	0.045178982	0.179538069	0.077567016	0.148638817	0.17543688	0.078247949	0.128102587	0.092176628
86.96	0.207488672	0.041755952	0.394322137	0.24675408	0.065801261	-0.290162982	0.148614506	0.039819783	-0.015396837	0.053113077	0.211985927	0.119465385	0.170281494	0.166912634	0.065129264	0.13233054	0.109888431
86.98	0.219092583	0.059593387	0.373098262	0.235662365	0.087821157	-0.289865262	0.11902393	0.056556898	0.017085748	0.071367402	0.206174473	0.122884122	0.162397043	0.179831684	0.080305363	0.139315976	0.115021571
87	0.237491029	0.06120711	0.377098307	0.262559185	0.074893332	-0.281011005	0.147355097	0.064648352	0.004935414	0.064290668	0.239639754	0.127426222	0.188336817	0.195891586	0.118749706	0.149841819	0.127084587
87.02	0.228339631	0.057416823	0.386558956	0.264901943	0.097641651	-0.270182468	0.14988746	0.09320518	0.031615095	0.090516304	0.213945718	0.158598172	0.20444201	0.180810635	0.124544028	0.153772829	0.135375873
87.04	0.232112084	0.087041928	0.396985826	0.30972367	0.107452752	-0.254922992	0.15205659	0.091080527	0.037914215	0.075272549	0.248092526	0.161206863	0.201178986	0.216953484	0.159645574	0.160032826	0.148864213
87.06	0.233858433	0.081391085	0.424214059	0.299406048	0.102993026	-0.24076292	0.157015414	0.095010146	0.032178393	0.09137345	0.268038138	0.212837312	0.215837293	0.216660175	0.150157288	0.179834127	0.157502592
87.08	0.256027891	0.100736235	0.392255517	0.336228398	0.129477971	-0.249768614	0.189595201	0.093061679	0.038532629	0.113668592	0.289300849	0.173413624	0.250096376	0.216752248	0.17950192	0.190126438	0.168687935
87.1	0.265694946	0.112652109	0.426708282	0.340006656	0.144350747	-0.211395187	0.186124556	0.103979371	0.042644729	0.148534561	0.29064081	0.224787056	0.266226113	0.257239064	0.177304323	0.175701459	0.184449975
87.12	0.25914425	0.125913047	0.393414934	0.376320426	0.146786988	-0.179592649	0.22378307	0.113877182	0.042500038	0.151365132	0.328984391	0.207206525	0.261785263	0.26920438	0.179221728	0.202900442	0.193925947
87.14	0.267718964	0.128123708	0.43327746	0.370371439	0.184885997	-0.163948764	0.220419014	0.143702216	0.074863781	0.164925448	0.364452328	0.258025776	0.289066856	0.244245937	0.20155088	0.21976974	0.212590674
87.16	0.282249061	0.136059643	0.436919745	0.411965703	0.177889611	-0.152121084	0.230183432	0.139817538	0.10421008	0.186428898	0.345166195	0.268488204	0.299180788	0.265017552	0.21283992	0.23376504	0.22362877
87.18	0.297828928	0.145915606	0.468783329	0.446079734	0.209859559	-0.132062342	0.241091672	0.150511443	0.072696782	0.208955827	0.354775319	0.259491815	0.315569438	0.307125604	0.239135388	0.241760833	0.239219933
87.2	0.316520126	0.168964126	0.453712742	0.470489899	0.216546068	-0.115156735	0.257676016	0.157550723	0.080767771	0.212579273	0.399997081	0.271485618	0.334831119	0.307426359	0.266878498	0.25461942	0.253430507
87.22	0.31760492	0.203087849	0.449103552	0.48111396	0.228284713	-0.089024915	0.232756536	0.167454524	0.094845437	0.215108177	0.396586025	0.299830544	0.34717293	0.343661074	0.282154607	0.267228291	0.264810514
87.24	0.338798427	0.223975716	0.449965536	0.492484618	0.215225717	-0.063857308	0.265322896	0.181435019	0.108348074	0.241148609	0.415662934	0.301758154	0.356132785	0.335408688	0.310706386	0.287156845	0.278729569
87.26	0.348248477	0.232435989	0.512585532	0.517240589	0.268012045	-0.052866761	0.279618847	0.188803186	0.123703065	0.263231253	0.432140003	0.314398435	0.388582889	0.339410664	0.332449055	0.305099175	0.299568278
87.28	0.338235786	0.226388653	0.496998635	0.529867893	0.257030259	-0.018921971	0.239497196	0.217599063	0.136891349	0.265906533	0.452103253	0.313553879	0.409850059	0.371296294	0.340427713	0.306333687	0.305191143
87.3	0.382203465	0.246708156	0.554870105	0.541105228	0.280760941	0.00637268	0.306448501	0.215854634	0.124849043	0.268561303	0.473186003	0.328264265	0.413190284	0.400546352	0.362599165	0.328151823	0.327104497
87.32	0.397290799	0.256311059	0.532376428	0.569516273	0.302882126	-0.009226812	0.309433992	0.218099212	0.162640356	0.270286913	0.476897006	0.360834493	0.419900383	0.381519829	0.376591551	0.33117717	0.334783174
87.34	0.411972626	0.27897967	0.575842059	0.592145039	0.30819199	0.058068529	0.312951664	0.228862621	0.168436002	0.322129429	0.531821835	0.343613057	0.423731084	0.418844213	0.399875228	0.375182227	0.359415454
87.36	0.426777184	0.273195974	0.590249717	0.542223224	0.337848368	0.047903927	0.304529126	0.269018834	0.187576101	0.351771439	0.533576064	0.374319898	0.432540932	0.422806101	0.386857793	0.382809651	0.366500271
87.38	0.458191636	0.319261531	0.609664352	0.587425945	0.368317192	0.072648724	0.337724204	0.299373936	0.18736756	0.371812904	0.549954482	0.369743597	0.461242892	0.440403925	0.433744334	0.393135258	0.39125078
87.4	0.480875846	0.305043914	0.634137884	0.599439067	0.3517961	0.091389532	0.341224664	0.316265036	0.20977359	0.362492311	0.572007551	0.421298833	0.469201542	0.461991396	0.435071814	0.435665349	0.405479652
87.42	0.506300621	0.319211064	0.69511583	0.635553939	0.377813546	0.125367965	0.356667919	0.326986576	0.233142466	0.351028108	0.594029021	0.409812765	0.476567521	0.47092126	0.477330766	0.458008572	0.425866121
87.44	0.550282036	0.321958252	0.715270675	0.605671683	0.42014191	0.158946781	0.34964515	0.347728532	0.263218024	0.383790688	0.629643367	0.433072068	0.518839431	0.527241853	0.505927908	0.481335402	0.45079461
87.46	0.543341027	0.376851618	0.737645972	0.626263541	0.391839778	0.163413027	0.36208801	0.338935379	0.243702519	0.387902215	0.649517345	0.431058088	0.505990491	0.566093132	0.507275645	0.483943675	0.457241341
87.48	0.598959232	0.379685324	0.762538291	0.620593439	0.429418983	0.210894374	0.38315571	0.358588559	0.256621925	0.416567188	0.68852244	0.442154331	0.552872187	0.571218238	0.505407058	0.514330241	0.48072047
87.5	0.614139388	0.379043489	0.790309923	0.625986903	0.444691552	0.21351587	0.408555844	0.386799661	0.290021595	0.410476454	0.734382179	0.48545722	0.568722944	0.615944481	0.564345518	0.555524974	0.505494875
87.52	0.637037726	0.411184232	0.831959421	0.619047298	0.452157958	0.249378555	0.411026515	0.374017071	0.324610427	0.443249546	0.732994317	0.502697493	0.580794555	0.631474959	0.523938661	0.583101047	0.519291862
87.54	0.630811835	0.427948047	0.866708081	0.642605872	0.463645163	0.258150207	0.468228807	0.402249108	0.3330562	0.452070349	0.753347017	0.535610181	0.601207189	0.645087671	0.544899576	0.595640273	0.538829099
87.56	0.671801321	0.442810605	0.910903336	0.666113046	0.49054743	0.278420809	0.453813743	0.397763593	0.364913848	0.499768762	0.782892115	0.589195353	0.63543708	0.686390216	0.517930635	0.638535469	0.564202335
87.58	0.705610192	0.465360655	0.909947012	0.67839494	0.488451422	0.298321829	0.527675387	0.414629277	0.360108116	0.498597954	0.817154704	0.588931368	0.652353931	0.735057567	0.546293192	0.642507085	0.583087165
87.6	0.720222759	0.519853958	0.902758864	0.701368149	0.53541026	0.309714375	0.547145258	0.402454693	0.394484156	0.501162206	0.853541665	0.626150618	0.667707296	0.739075351	0.56508506	0.672216006	0.603646917
87.62	0.711917457	0.540484272	0.921735354	0.700240853	0.556512345	0.340563583	0.54793819	0.443259796	0.409329154	0.531841215	0.837415773	0.653037809	0.705890611	0.742913873	0.557669586	0.691768771	0.618282415
87.64	0.744425467	0.573278021	0.950049654	0.736394714	0.54915055	0.367583424	0.560456994	0.43379686	0.428147201	0.560119791	0.85252644	0.695108625	0.743591304	0.777643755	0.574935573	0.727000616	0.642138062
87.66	0.755232932	0.57894884	0.947544658	0.763469196	0.584119779	0.339042314	0.602201467	0.468771467	0.436761822	0.549842543	0.868583748	0.749666779	0.770621512	0.802566917	0.612697674	0.732721612	0.660174579
87.68	0.747786551	0.6247891	0.943481735	0.810321515	0.608896158	0.400338164	0.655381102	0.459047264	0.48891041	0.594818051	0.88235696	0.772580513	0.815533715	0.81739764	0.616469181	0.761256112	0.687460261
87.7	0.75691129	0.612842762	0.943539808	0.815393285	0.595507624	0.425798743	0.66519182	0.494239568	0.521609181	0.599091651	0.86521045	0.786577245	0.838903139	0.835673309	0.634401298	0.789221789	0.69875706
87.72	0.733335207	0.711890056	0.942439624	0.83805367	0.62553712	0.412940806	0.719217905	0.473233173	0.541455841	0.633659461	0.902359957	0.823647436	0.886982816	0.850781656	0.652665721	0.773417415	0.720101117
87.74	0.803401288	0.735413481	0.957057724	0.870455972	0.644823181	0.427513904	0.763783303	0.505839515	0.56040473	0.67875308	0.904520711	0.883630895	0.910193584	0.847705008	0.659120827	0.813717047	0.747895891
87.76	0.756978889	0.770089127	0.939160337	0.926500425	0.641567719	0.441466701	0.789617361	0.495482581	0.601822667	0.71824027	0.898420913	0.917684211	0.951456301	0.860299965	0.66474687	0.797747351	0.760705105
87.78	0.815301931	0.77548761	0.947136002	0.96342	0.685957067	0.457831334	0.841421696	0.561080978	0.647911733	0.743325255	0.895766973	0.926721732	1.039149969	0.859680798	0.729249856	0.833150943	0.795162117
87.8	0.763176902	0.82437143	0.995008861	0.996493205	0.69792961	0.474608922	0.870041492	0.566765221	0.684686623	0.783642544	0.92014332	0.99426745	1.047224184	0.873780984	0.753139059	0.810839491	0.816007456
87.82	0.807462175	0.855655401	0.988644032	1.053639814	0.740540525	0.5134581	0.870775838	0.585013278	0.734589286	0.852419413	0.936035558	0.997314899	1.051469837	0.843881341	0.763957395	0.834933538	0.839361902
87.84	0.797338275	0.853953213	1.030958781	1.117089188	0.763587186	0.513429318	0.908423289	0.608566822	0.756402746	0.857930228	0.96636656	1.040909588	1.080183882	0.91305148	0.85377062	0.823406611	0.867835487
87.86	0.874214312	0.889371764	1.040094446	1.12870232	0.793131201	0.547411223	0.924308287	0.647089288	0.819839174	0.895420473	0.98984149	1.040354834	1.116797624	0.920218938	0.896708824	0.876680926	0.90001157
87.88	0.850416038	0.875583521	1.086816329	1.141277859	0.831319479	0.559658668	0.963906028	0.70588268	0.861733764	0.92573389	1.028768372	1.045082833	1.133334598	0.959695133	0.976299606	0.869703569	0.925950773
87.9	0.874308201	0.882309493	1.109228353	1.139829767	0.883582134	0.609252232	0.938973195	0.707053979	0.911209562	0.962586292	1.074384714	1.064902201	1.059929846	0.938271977	0.999593611	0.889140897	0.940284778
87.92	0.937027789	0.935441441	1.187782563	1.153098973	0.895557187	0.614207194	0.958972166	0.762239733	0.935917618	1.001031482	1.085668954	1.057470004	1.066610985	1.000215338	1.045091241	0.887004951	0.970208601
87.94	0.967667185	0.916928191	1.17506555	1.188139136	0.957001873	0.631902726	0.947729534	0.79493074	0.966381011	1.040917728	1.124920847	1.076275805	1.104183813	1.03972528	1.115082174	0.953209146	1.000003796
87.96	0.967967575	0.947892571	1.267672176	1.176125646	1.003694624	0.677143049	0.988269366	0.832085911	0.986307807	1.060795311	1.201994494	1.063401132	1.108571742	1.092508028	1.140150351	0.964877555	1.029966084
87.98	1.029140446	0.969838515	1.266494894	1.194255749	1.032788247	0.754416396	0.989433455	0.864681298	0.991455404	1.074606693	1.212258182	1.077136911	1.118805729	1.068542685	1.12585777	0.989818426	1.047470675
88	1.105975187	0.952252211	1.306362615	1.181630227	1.045646846	0.765714126	1.028101834	0.911119502	0.980993976	1.038706272	1.266884408	1.106514839	1.090817371	1.159454884	1.170179531	0.988508821	1.068678916
88.02	1.125192093	0.982444843	1.358202544	1.199280925	1.09354881	0.784308058	1.047282043	0.917884023	1.009135419	1.088144271	1.276398048	1.141484229	1.148878439	1.166919629	1.206700974	1.039302842	1.099069199
88.04	1.213872846	0.969629516	1.36254623	1.206356843	1.136625137	0.862570469	1.018253189	0.992884914	1.043494801	1.090938146	1.284596189	1.148628935	1.139520001	1.221286364	1.191021543	1.116810644	1.124939735
88.06	1.183777081	0.985108532	1.349841517	1.209973632	1.121876424	0.932820074	1.014489754	1.014741618	1.05363315	1.113424377	1.282597341	1.191109715	1.200811046	1.247755902	1.219038428	1.140208479	1.141325442
88.08	1.239568109	1.024364687	1.40629387	1.222392134	1.142394029	0.944775687	1.056586445	1.033456032	1.01442931	1.078147784	1.315726192	1.228870789	1.199773724	1.258107934	1.267129846	1.178378074	1.163149665
88.1	1.235466017	1.064330491	1.431015089	1.275094646	1.163898861	1.028240653	1.073144477	1.06731599	1.052143602	1.15114503	1.297041412	1.293455	1.235733275	1.280938811	1.250196938	1.230649365	1.195613104
88.12	1.267092324	1.0984336	1.404577446	1.315869331	1.161100829	1.060411912	1.107827794	1.076455201	1.084345665	1.115306166	1.308575958	1.307140495	1.268510494	1.291155514	1.266614502	1.248894785	1.211394501
88.14	1.230870559	1.154836787	1.436368099	1.342092106	1.136365072	1.073510491	1.126749632	1.082148549	1.101386385	1.119455736	1.322967302	1.357953627	1.318542655	1.320460821	1.250045531	1.264697326	1.227403167
88.16	1.283580745	1.197552305	1.447866686	1.36276548	1.125742138	1.096717488	1.186767071	1.138970306	1.102761427	1.159181351	1.329670408	1.380073242	1.334432726	1.266495913	1.260581122	1.294290839	1.247965578
88.18	1.243559173	1.205122972	1.49977788	1.416522714	1.17831138	1.101039219	1.226630855	1.083437604	1.123815903	1.226250725	1.362445961	1.359531422	1.379793521	1.302557892	1.272478819	1.288307284	1.266848958
88.2	1.27271246	1.27799953	1.500025554	1.45045892	1.152255489	1.149575783	1.271799761	1.102703667	1.161573694	1.233666363	1.376419892	1.394047066	1.372341202	1.276542359	1.299084626	1.288486402	1.286230798
88.22	1.277789456	1.31111792	1.530060832	1.492767773	1.176544795	1.122496985	1.284711302	1.139893242	1.201237159	1.29570586	1.364999903	1.390571839	1.468677287	1.364540131	1.324018761	1.284961954	1.31438095
88.24	1.259165776	1.278859289	1.529382135	1.488671303	1.16424598	1.144022656	1.360376221	1.148152705	1.254451171	1.331110267	1.419354298	1.420651522	1.483606358	1.349738595	1.357659864	1.350081086	1.333720577
88.26	1.289700472	1.311544553	1.587362283	1.491084001	1.212126636	1.153930895	1.376542127	1.111236811	1.295362895	1.37907382	1.464558083	1.42597655	1.447962967	1.363824384	1.380786119	1.31230668	1.350211205
88.28	1.330596981	1.313449712	1.579449357	1.538541857	1.248995056	1.161572423	1.388862564	1.19937154	1.331863751	1.399016348	1.466235027	1.469497753	1.490703588	1.397351471	1.419735431	1.33827386	1.379594795
88.3	1.343382087	1.28460637	1.574900205	1.535862762	1.270056462	1.149939941	1.39572507	1.202909654	1.397730436	1.418442269	1.511247699	1.470827638	1.511837598	1.494400667	1.45562286	1.375172192	1.399541494
88.32	1.356749088	1.33710047	1.594665567	1.594764074	1.31513216	1.196103487	1.347507345	1.220238256	1.409428964	1.478158452	1.496813442	1.473778762	1.601900261	1.485791382	1.476243137	1.43573899	1.426257115
88.34	1.406183082	1.358570044	1.577795596	1.618875771	1.350325898	1.208087086	1.358094262	1.258631562	1.417491826	1.45833763	1.556461331	1.514383707	1.585020624	1.524002837	1.441637247	1.435905938	1.441862778
88.36	1.421025873	1.360108137	1.625960749	1.687594746	1.363851296	1.262490251	1.371803056	1.315085874	1.402301203	1.510764947	1.532745518	1.558184022	1.621193644	1.51071776	1.496191437	1.431410639	1.466964322
88.38	1.434542212	1.366428249	1.651730506	1.716815033	1.413892297	1.239579879	1.428713645	1.323936472	1.404497155	1.521152924	1.594047398	1.560873995	1.628626935	1.539928593	1.491131977	1.453462351	1.485584976
88.4	1.464897805	1.380538832	1.703226201	1.796044008	1.419319186	1.311993554	1.426536482	1.381910669	1.462863794	1.58932684	1.590130407	1.590914876	1.702035938	1.549199695	1.525661749	1.502238474	1.524802407
88.42	1.499720613	1.402079678	1.716220814	1.787968062	1.429391835	1.297775866	1.449972154	1.38829953	1.466095293	1.5582461	1.671644224	1.587562054	1.671142357	1.545222057	1.529872347	1.513864625	1.532192351
88.44	1.498622387	1.418635745	1.784118932	1.775479043	1.465636366	1.391147976	1.459859565	1.433506547	1.474746972	1.660509508	1.705554018	1.607188693	1.678082481	1.603137053	1.581401791	1.550557509	1.568011537
88.46	1.550914379	1.420747619	1.823685426	1.783689535	1.444423028	1.380998426	1.526791232	1.427407962	1.495905366	1.690788199	1.746857634	1.606018272	1.67390102	1.610780627	1.66644412	1.530636065	1.586249307
88.48	1.527839264	1.453140642	1.869846564	1.770543655	1.538060638	1.387840934	1.507001811	1.429647338	1.578440844	1.748700605	1.80156425	1.635708032	1.697996754	1.66916312	1.678374792	1.585392945	1.617453887
88.5	1.581371555	1.510816077	1.860752037	1.739258781	1.521131565	1.452414948	1.53728322	1.484288508	1.596926503	1.728076438	1.838350753	1.668257721	1.641625459	1.694751739	1.717490708	1.62123058	1.637126662
88.52	1.606463719	1.527483398	1.882740628	1.708687075	1.577319775	1.443922639	1.556432277	1.494139036	1.611739258	1.74527858	1.873488958	1.680448063	1.67506444	1.775355473	1.728555956	1.642749816	1.658116818
88.54	1.650423666	1.549687199	1.888342828	1.72851548	1.567943208	1.503099821	1.59248185	1.480033307	1.617911985	1.731256289	1.909750868	1.746903498	1.683055696	1.770489262	1.779354489	1.716905713	1.682259697
88.56	1.711290393	1.544517296	1.857577545	1.721207175	1.671085904	1.483206368	1.567384258	1.500574419	1.649865099	1.73232486	1.888603104	1.766499911	1.737429671	1.853774739	1.788244281	1.704882967	1.698654249
88.58	1.731439501	1.573094809	1.810964043	1.817357135	1.656929368	1.512019186	1.605940697	1.583861849	1.638604282	1.693976446	1.807609575	1.829648641	1.818371908	1.8818902	1.737353861	1.776713229	1.717235921
88.6	1.755215149	1.59859781	1.811856764	1.84699688	1.671425229	1.555234092	1.604701503	1.53851405	1.621018091	1.698443977	1.808635491	1.85158632	1.860605972	1.864177304	1.742979171	1.833012039	1.72893749
88.62	1.776240023	1.646921133	1.845275773	1.942085762	1.71250778	1.573458038	1.606019429	1.597201265	1.628984003	1.73612401	1.756186216	1.961321672	1.936396737	1.82716039	1.736536617	1.870650194	1.759566815
88.64	1.798540503	1.706873117	1.891798534	2.005489766	1.688282038	1.583947326	1.690911441	1.657249337	1.66559927	1.746363659	1.774558111	2.021816752	1.965336102	1.779320339	1.72684872	1.853647231	1.78478639
88.66	1.759674601	1.727749613	1.979339228	2.059792619	1.661835471	1.617647136	1.737772087	1.671057821	1.703444109	1.857117203	1.798203902	2.037546793	2.030956409	1.751123861	1.813582244	1.897099905	1.818996438
88.68	1.717496194	1.77927173	2.050427204	2.066023061	1.657054984	1.629124048	1.797303412	1.653807344	1.772944262	1.903772344	1.824847653	2.012125244	2.01609037	1.750951394	1.84789705	1.873864735	1.834562564
88.7	1.713130845	1.829603417	2.150441919	2.067449559	1.625222102	1.710353192	1.817875755	1.726390953	1.802410203	1.970559414	1.90482448	1.989216636	1.993972214	1.768498182	1.940037752	1.833159101	1.865196608
88.72	1.695792221	1.883578734	2.19911329	1.970666875	1.683432352	1.69592094	1.88193101	1.641300823	1.89747073	2.04560497	1.982029069	1.914495103	1.904545683	1.805655556	1.98318363	1.797894949	1.873913496
88.74	1.688833148	1.876970508	2.237644629	1.944890828	1.692530641	1.734411275	1.917278665	1.661643971	1.968247128	2.147285395	2.054693658	1.881417309	1.906168258	1.906120081	2.079030162	1.725413946	1.901411225
88.76	1.759859234	1.914455123	2.185656459	1.934385216	1.723046563	1.664032178	1.923424574	1.649877058	2.029294662	2.079967524	2.083061151	1.849160161	1.865923865	1.961194511	2.143088807	1.787153339	1.909598777
88.78	1.794864711	1.92136102	2.109681198	1.883370325	1.827147945	1.692010759	1.862255148	1.689666425	2.098237779	2.071799162	2.133914221	1.845623511	1.885766011	2.04611722	2.105187453	1.848211347	1.92595089
88.8	1.912859433	1.835050603	2.064450373	1.916393321	1.818959819	1.692060286	1.875578009	1.732686284	2.059195933	1.980525152	2.100631558	1.891026689	1.933292015	2.114903474	2.087449664	1.873747802	1.930550651
88.82	1.945624104	1.773532491	1.990926909	1.977235176	1.922357001	1.697994858	1.819960113	1.741059514	2.040027528	1.941503388	2.057757791	1.968218028	2.0275565	2.173726179	2.035158045	1.943034478	1.940979506
88.84	2.03772181	1.736100604	1.968327204	2.096040251	1.958908871	1.721064831	1.777778793	1.803823921	2.005955821	1.927651903	1.960455478	2.080638481	2.13909769	2.152047781	1.970320805	2.057581877	1.962094758
88.86	2.047047085	1.752949461	1.997677422	2.199775871	2.005521924	1.735463396	1.725090243	1.88563424	1.942008158	1.922929647	1.941298435	2.143460683	2.236561778	2.119203115	1.916703539	2.112106897	1.980214493
88.88	2.048507978	1.817196371	2.070949856	2.336986545	1.967454501	1.859365734	1.768101512	1.978868612	1.885195892	2.00059473	1.915913657	2.22630046	2.329213826	2.040238321	1.921018929	2.175244034	2.021321935
88.9	2.006176919	1.858784942	2.196686019	2.355745786	1.937398066	1.931063954	1.81499998	2.006514874	1.885928819	2.05634578	1.986037966	2.192068239	2.339815139	1.967245524	1.980674866	2.139048847	2.040908483
88.92	1.940141586	1.899590707	2.293462027	2.324759878	1.874852293	1.984157458	1.885804661	2.040985546	1.934448522	2.169718787	2.036319584	2.196233177	2.259790015	1.975033217	2.059657096	2.102663533	2.06110113
88.94	1.939750191	2.006730573	2.388219646	2.193853819	1.848670448	2.042051742	2.032367646	2.003463815	1.995643776	2.279102355	2.148253354	2.107977383	2.178478898	1.979594576	2.167718198	1.993047858	2.081557767
88.96	1.869389359	2.049308407	2.391978415	2.128862383	1.844924865	2.083981389	2.069676779	1.966312931	2.091122706	2.368785678	2.275463026	2.038742172	2.062529447	2.088333295	2.30244784	1.990183313	2.101377625
88.98	1.888060541	2.098811684	2.337976805	2.081517425	1.890195646	2.082657234	2.131063655	1.910341391	2.192765822	2.342271525	2.343069551	2.020922857	2.018665997	2.172784995	2.384286465	1.986052052	2.117590228
89	1.945435707	2.110916449	2.281824341	2.059802121	1.926132082	2.023085747	2.126462665	1.85419432	2.257632511	2.272728717	2.402082006	2.031551401	2.07144584	2.334887722	2.379529265	2.000757142	2.129904252
89.02	2.043837769	2.086879222	2.207541519	2.114529904	2.033480263	1.931736401	2.101732628	1.804539962	2.296035529	2.203966366	2.313306559	2.09415478	2.09633478	2.408679893	2.321273865	2.067213594	2.13282769
89.04	2.139342851	1.997744248	2.159250193	2.211021283	2.123651729	1.919957946	2.061162437	1.906275312	2.277732767	2.112753028	2.238902679	2.213393529	2.226733272	2.480131943	2.210650133	2.188164839	2.154179262
89.06	2.243936195	1.983508535	2.225544831	2.323897768	2.214240589	1.876544935	1.990843914	1.944231489	2.19616364	2.054039664	2.157808725	2.351884389	2.323197722	2.410520811	2.170826725	2.372850699	2.177502539
89.08	2.318248023	1.926131648	2.290847786	2.40470156	2.292209941	1.908778404	1.962748572	2.028104013	2.101026137	2.121461031	2.114999558	2.439253119	2.436664532	2.323589501	2.110015495	2.423983397	2.20017267
89.1	2.351376116	1.904579861	2.427210369	2.512761313	2.27569049	1.982279642	2.001941173	2.155410214	2.06840374	2.183958503	2.100361465	2.496513549	2.487203908	2.262820467	2.136303254	2.450795092	2.237350572
89.12	2.251986774	1.991159525	2.496159774	2.469732081	2.252623299	2.069146673	2.037316246	2.198604601	2.065140336	2.317739026	2.144370358	2.440514421	2.398500381	2.18355452	2.249362814	2.373264539	2.246198461
89.14	2.192822688	2.06724201	2.616493121	2.445087963	2.1477049	2.169052674	2.095014014	2.321429154	2.148390092	2.473325635	2.2711187	2.357735714	2.37475517	2.19434543	2.354851341	2.29716182	2.282908152
89.16	2.11985639	2.223336915	2.586601929	2.334277772	2.068205836	2.271579135	2.241365317	2.273527525	2.23094336	2.509747318	2.401666102	2.228963321	2.296075939	2.256467066	2.498082893	2.190647451	2.295709017
89.18	2.040311309	2.326281188	2.474777526	2.28131278	2.04722514	2.355566963	2.409880453	2.254302855	2.391004793	2.533980455	2.479141871	2.174586446	2.220051288	2.339275176	2.53554917	2.133250782	2.312281137
89.2	2.079749948	2.36324606	2.418999377	2.289876233	2.032442085	2.288289273	2.451433674	2.123194306	2.481120162	2.427151611	2.521067243	2.188774825	2.196671062	2.470133236	2.548066239	2.135826024	2.313502585
89.22	2.126271562	2.350352265	2.343568937	2.313617301	2.104787733	2.230469639	2.446820022	2.064520705	2.570350159	2.3980398	2.472317778	2.280115256	2.247321877	2.574208338	2.466598987	2.203068568	2.324526808
89.24	2.253113857	2.320062618	2.339774208	2.410434683	2.230530946	2.148937672	2.384056286	2.058926428	2.499553054	2.327366531	2.363783255	2.33752652	2.357634751	2.563863742	2.38275145	2.294109522	2.329526595
89.26	2.32218951	2.173196273	2.397312823	2.596426383	2.334210591	2.060868346	2.242265031	2.068114264	2.440303849	2.286681638	2.325179731	2.465213284	2.471133528	2.530208251	2.324156556	2.468726672	2.344136671
89.28	2.445728325	2.079362398	2.492822628	2.650933927	2.436533608	2.038728654	2.15559533	2.112858732	2.348137324	2.304987401	2.284250967	2.540252346	2.611180305	2.46903163	2.275307337	2.51900734	2.360294891
89.3	2.476328917	2.073812987	2.56027165	2.63660383	2.486514526	2.048205704	2.123939414	2.224919773	2.295760824	2.401824137	2.260161278	2.560243949	2.580374183	2.429500156	2.285971468	2.504475063	2.371806741
89.32	2.43440898	2.036879818	2.641612565	2.588448606	2.446338751	2.136606053	2.161410611	2.395444232	2.322910814	2.528960423	2.342638414	2.517446896	2.517247543	2.392808847	2.410973488	2.524935948	2.399941999
89.34	2.322635962	2.110309235	2.606407585	2.47852098	2.371538666	2.268474509	2.215373358	2.480524205	2.385781673	2.608895357	2.481214636	2.409091469	2.416621815	2.428396505	2.495081068	2.407431068	2.405393631
89.36	2.286109716	2.193001408	2.616179773	2.458399465	2.277235878	2.379387247	2.289006555	2.495667622	2.478102005	2.63864316	2.561689512	2.35622258	2.36483765	2.506725655	2.618281955	2.352289946	2.429486258
89.38	2.229199597	2.328740491	2.514633592	2.441880119	2.247183395	2.440331527	2.440827608	2.437021979	2.556290554	2.619894533	2.621050564	2.329397994	2.323112407	2.602033977	2.652660703	2.314918786	2.443698614
89.4	2.220552844	2.40217297	2.490723696	2.503994189	2.218767022	2.4828045	2.53582848	2.339066803	2.639732475	2.545266513	2.618772182	2.343688078	2.337455884	2.671037823	2.58965974	2.322875091	2.453899893
89.42	2.241425669	2.475288283	2.463711268	2.558471507	2.285165411	2.378649434	2.478207425	2.226990598	2.574644116	2.478945596	2.507752918	2.452097874	2.422418243	2.644005374	2.552679174	2.384049048	2.445281371
89.44	2.372876068	2.415176865	2.507992481	2.650859679	2.404342794	2.338052295	2.436360315	2.220009654	2.575996499	2.451170401	2.436527714	2.545398933	2.550949424	2.648917087	2.496751888	2.524217213	2.473474957
89.46	2.48342127	2.339057649	2.586554203	2.672889962	2.518736555	2.262875351	2.382694447	2.203523367	2.500413314	2.487753452	2.369627953	2.643039492	2.630723279	2.563338921	2.463466307	2.645593201	2.484606795
89.48	2.539377473	2.222512183	2.69276319	2.712241306	2.606274539	2.204850389	2.31845875	2.269179257	2.4670008	2.561933166	2.367441364	2.670041471	2.607429525	2.545588131	2.495865791	2.700653476	2.498850676
89.5	2.603559516	2.185589339	2.7634902	2.662648967	2.590231869	2.231185816	2.259653681	2.405335615	2.479599004	2.66790529	2.434968123	2.628572637	2.64575394	2.551751742	2.583334693	2.654292938	2.521742086
89.52	2.513535945	2.20335001	2.702859527	2.638289488	2.538135824	2.309008699	2.305019351	2.528364226	2.545990624	2.73418196	2.515108653	2.560057313	2.566609863	2.573062245	2.653505175	2.548006764	2.527192854
89.54	2.406523313	2.283814778	2.66970984	2.598284158	2.459498058	2.41421797	2.415619254	2.615394961	2.603013509	2.713222467	2.626175946	2.493774834	2.506598142	2.654586909	2.720325167	2.501345488	2.54263155
89.56	2.342927537	2.392775979	2.655691235	2.629389953	2.387138318	2.524580755	2.502882342	2.577124564	2.711299315	2.698296224	2.683403903	2.496674642	2.501292051	2.704417096	2.71747835	2.47337444	2.562421669
89.58	2.318200572	2.559569159	2.582103242	2.665729228	2.339204883	2.60044942	2.597246812	2.509582617	2.712696373	2.680691477	2.637528611	2.472979139	2.50392541	2.745924614	2.68487655	2.461975103	2.567042701
89.6	2.338281277	2.627826695	2.60688266	2.717790528	2.379883663	2.561623732	2.70005503	2.441274958	2.7106051	2.685841274	2.586421632	2.56867049	2.592577064	2.725644313	2.665028242	2.550394391	2.591175066
89.62	2.416097558	2.572302214	2.676556728	2.747652493	2.432114429	2.496247452	2.588305145	2.413663317	2.659332063	2.677587486	2.549800025	2.600799672	2.66002687	2.73576592	2.655540674	2.619669364	2.593841338
89.64	2.535646999	2.52273897	2.697264966	2.750374759	2.565791831	2.409597698	2.511519731	2.361073332	2.61893336	2.690027431	2.523944127	2.680424273	2.733009518	2.737759693	2.63850673	2.662931401	2.602471551
89.66	2.65063473	2.404128298	2.730950713	2.777318469	2.646358325	2.351366536	2.44355476	2.414875905	2.63391889	2.747208552	2.502975025	2.67059915	2.752722775	2.749240723	2.716862032	2.726461797	2.619948543
89.68	2.648984138	2.374145325	2.723168569	2.742475342	2.655516395	2.329418257	2.411651571	2.482849183	2.672088754	2.761403451	2.577993157	2.643132852	2.666243463	2.728013501	2.726290259	2.678367824	2.613858877
89.7	2.592033941	2.326443933	2.715986258	2.726484308	2.582980751	2.389332204	2.418691552	2.582470562	2.708503674	2.773456036	2.612501299	2.573116886	2.619928083	2.752910795	2.752293896	2.652054563	2.611199296
89.72	2.556813275	2.337600767	2.698602276	2.72407767	2.545347001	2.459404362	2.44518252	2.683246192	2.759855688	2.746479448	2.700019613	2.581373791	2.63107943	2.77782733	2.762339196	2.64657719	2.628489109
89.74	2.533117314	2.41282276	2.728282251	2.754275302	2.475502307	2.6037614	2.59355891	2.679156423	2.787658971	2.791864576	2.702209632	2.565331026	2.620324446	2.766730746	2.739256005	2.636508513	2.649397536
89.76	2.476828635	2.527494087	2.710263029	2.788145204	2.439382884	2.648216011	2.62601965	2.601685464	2.769139319	2.799587372	2.676067905	2.597763053	2.658103333	2.768560658	2.737588752	2.659629289	2.655279665
89.78	2.503449248	2.606415573	2.733554219	2.805867619	2.456123785	2.596143353	2.685843012	2.584712859	2.773093818	2.807105966	2.689287074	2.635754973	2.687319885	2.840271544	2.733475124	2.667925895	2.675396497
89.8	2.570495139	2.609508611	2.759498131	2.730272802	2.539364209	2.564834169	2.626357462	2.57141767	2.812382948	2.828879747	2.665237157	2.730617968	2.756230812	2.860152129	2.748734669	2.705075849	2.692441217
89.82	2.673969107	2.541664461	2.741722129	2.777868335	2.613262964	2.490356352	2.586698855	2.526742942	2.835053624	2.815374734	2.640659921	2.718344749	2.74753141	2.905782124	2.747201448	2.769078204	2.69570696
89.84	2.708406111	2.497535397	2.756895284	2.8083277	2.72102697	2.448736145	2.558863765	2.529694632	2.842291715	2.771133157	2.66009798	2.694243895	2.744544455	2.89994603	2.793643375	2.771659073	2.700440355
89.86	2.730956147	2.453348119	2.777748036	2.870520494	2.675180262	2.42856438	2.488739575	2.621635442	2.83371216	2.807879214	2.70427292	2.660916486	2.737593224	2.860934449	2.816375848	2.746811618	2.700949273
89.88	2.695691421	2.438610982	2.784476292	2.877185171	2.636559976	2.465322634	2.546882303	2.663409575	2.816516748	2.831029787	2.746821496	2.617651893	2.726084085	2.819247226	2.778245696	2.736763796	2.698781193
89.9	2.632253814	2.454407789	2.85976854	2.856902241	2.633990378	2.562080221	2.61234332	2.75138809	2.781023252	2.849594863	2.788637202	2.606848562	2.736357283	2.819457379	2.752511109	2.77475737	2.717020088
89.92	2.616636953	2.5360949	2.850756831	2.803145573	2.582340476	2.648594711	2.6438416	2.718672502	2.790607673	2.873310712	2.743483953	2.626262927	2.736534972	2.844151457	2.806853677	2.758226744	2.723719729
89.94	2.633728935	2.625444493	2.820422647	2.792115431	2.558271809	2.714302616	2.743108328	2.664249857	2.862681586	2.919235146	2.763349943	2.671039962	2.792162554	2.903407543	2.834992068	2.78293703	2.755090622
89.96	2.659148767	2.705862288	2.844296601	2.790415883	2.578917841	2.651557624	2.739752535	2.689036603	2.934360051	2.901410977	2.73816227	2.69076701	2.774445691	2.931518073	2.833473131	2.780089138	2.765200905
89.98	2.694379752	2.692507896	2.805796619	2.795060245	2.644855813	2.591216439	2.694237508	2.63117403	2.982567672	2.846678014	2.746482155	2.753011264	2.764084668	2.97208012	2.815792681	2.780184346	2.763131826
90	2.767391201	2.614461608	2.810128205	2.85826366	2.680394991	2.53728158	2.661965039	2.673559635	2.93161429	2.84091127	2.758250908	2.722831186	2.784559214	2.966066197	2.847147143	2.768248952	2.763942192
90.02	2.747580741	2.56419867	2.869198985	2.928778169	2.731741753	2.511019264	2.654511629	2.689128601	2.89080467	2.819525581	2.768940422	2.746853208	2.803815479	2.897837934	2.839085244	2.813902505	2.767307678
90.04	2.73720307	2.553548326	2.905925877	2.942104406	2.736329327	2.499764065	2.650340187	2.735241694	2.865895752	2.906055119	2.771619229	2.717683349	2.820314086	2.824343457	2.850375101	2.823102826	2.771240367
90.06	2.731290857	2.518580892	2.954968117	2.905875408	2.709201938	2.522417096	2.6702734	2.763797061	2.814466286	2.951657451	2.810527414	2.692237595	2.832191998	2.852965649	2.867553534	2.863831189	2.778864743
90.08	2.711532383	2.545528558	2.997582539	2.837835623	2.707731689	2.609054055	2.706739794	2.752973461	2.901968016	3.025400638	2.801351685	2.706897719	2.831735494	2.957015208	2.899366993	2.859990349	2.803294013
90.1	2.731300815	2.61395435	2.950316533	2.800338398	2.703775352	2.694056473	2.751457051	2.712899999	2.981954168	3.013682267	2.778656002	2.736896788	2.836429971	3.048340218	2.952236993	2.869790407	2.823505362
90.12	2.715679163	2.659990667	2.867267759	2.882323002	2.707875519	2.751923031	2.746424879	2.733184527	3.053489357	2.953052533	2.811565442	2.716455382	2.80336222	3.120758518	2.962596751	2.832690467	2.832414951
90.14	2.746150708	2.720928053	2.854403044	2.919757808	2.739894258	2.695814157	2.763680833	2.77174199	3.048377798	2.8659942	2.804059424	2.804131178	2.781570315	3.122059835	2.938986316	2.758929127	2.83352994
90.16	2.761458265	2.676041108	2.864943704	2.927280436	2.732406357	2.654094357	2.713773858	2.819444163	2.963642791	2.875309357	2.850496023	2.78271782	2.815662473	3.007808629	2.862392144	2.813884199	2.82008473
90.18	2.795049204	2.636918294	2.962259355	2.973634233	2.772659828	2.627003372	2.752837642	2.805055799	2.879715852	2.904169102	2.800111473	2.74828902	2.843301114	2.927833388	2.809140665	2.847060851	2.817814949
90.2	2.761835444	2.566699084	2.99506357	2.97782857	2.773028923	2.602751459	2.761078658	2.779649571	2.823781472	2.979198028	2.776760436	2.790195382	2.891804693	2.89749264	2.876664316	2.930887918	2.82404501
90.22	2.754155359	2.56474921	3.023052396	2.900142961	2.7319981	2.603929762	2.768313919	2.76016914	2.884094485	3.090841163	2.733592144	2.787388401	2.90959971	2.937355128	2.981312279	2.931391569	2.835130358
90.24	2.766547081	2.565783299	3.015093505	2.868496835	2.735409575	2.651185922	2.793060387	2.791526724	3.008203445	3.132049713	2.806251636	2.769281358	2.890902295	3.085675662	3.022554138	2.949176407	2.865699874
90.26	2.765206428	2.601389351	2.962771494	2.839736274	2.764270981	2.688170159	2.783902444	2.815342256	3.125640508	3.048218894	2.795196725	2.786306118	2.838358363	3.179700918	3.070353683	2.882839434	2.871712752
90.28	2.797524017	2.680230154	2.876937303	2.883277817	2.776739571	2.752737142	2.773014413	2.829391899	3.181378016	2.952704503	2.841118539	2.798969762	2.810159915	3.210341647	3.078448504	2.826820198	2.879362087
90.3	2.808478449	2.706892227	2.888981275	2.979076779	2.758373333	2.717902945	2.808826548	2.894723669	3.081912835	2.882404766	2.87873772	2.776828749	2.827296643	3.0861049	3.042136261	2.81318678	2.871991493
90.32	2.784189924	2.759697336	2.919023288	3.054700483	2.785702926	2.709120594	2.791313345	2.885641428	2.98391475	2.880996201	2.855270644	2.823722026	2.860582253	2.922764878	2.901899051	2.887434373	2.862873344
90.34	2.794391876	2.669771854	2.983020778	3.060269287	2.779296134	2.66090222	2.766100778	2.874255047	2.922460731	3.00555833	2.857058434	2.775012117	2.917802455	2.872275945	2.847644128	2.907349596	2.855823107
90.36	2.818616906	2.659129301	3.064840827	3.017998208	2.756239652	2.646081973	2.756442569	2.795069682	2.909132551	3.076720862	2.804189758	2.791915484	2.944237662	2.933136125	2.948646508	3.00160654	2.870250288
90.38	2.835190478	2.665864231	3.06701104	2.924374978	2.773352453	2.632524118	2.781889088	2.788894072	3.087657884	3.175639001	2.77406574	2.7923759	2.95572546	3.098079591	3.072022015	3.01220408	2.902304383
90.4	2.871834465	2.628190554	3.022023301	2.835863038	2.775801975	2.66997737	2.816356921	2.849751905	3.171279794	3.126034904	2.82783261	2.798254595	2.908277945	3.229890555	3.131079626	2.964232146	2.914167606
90.42	2.869819646	2.650036892	2.913163399	2.838352977	2.780931145	2.726557481	2.810789685	2.884220391	3.246250287	3.025125753	2.852845433	2.782995942	2.85299864	3.298620645	3.163479899	2.862655726	2.909927746
90.44	2.895648743	2.708069252	2.840661724	2.934998727	2.78338723	2.716640827	2.801818592	2.936495265	3.155797119	2.904001878	2.915721453	2.783723003	2.805383431	3.161904939	3.082835089	2.808591368	2.889729915
90.46	2.84314214	2.738924037	2.870033306	3.012773741	2.784230653	2.694891604	2.799353292	2.961883236	3.009614471	2.912296704	2.958546472	2.761982506	2.842447687	2.970351284	2.966487521	2.874788199	2.875109178
90.48	2.845859425	2.743985088	2.993203341	3.112103875	2.790503536	2.701077387	2.854479155	2.940271637	2.944028311	3.022732593	2.894223186	2.746143249	2.885261947	2.908712792	2.860587608	2.939029285	2.886387651
90.5	2.797618862	2.749639799	3.06820813	3.061288686	2.771591786	2.645201572	2.810421306	2.863262759	2.912801603	3.113657033	2.865575919	2.796779876	2.924018586	2.999253226	2.923494558	3.025022583	2.895489768
90.52	2.847701772	2.719872892	3.136214932	2.923379175	2.763413288	2.62713497	2.803270938	2.833704372	3.088098557	3.215638036	2.823609038	2.770352699	2.922185978	3.149592665	2.976029547	3.087480376	2.917979952
90.54	2.891257435	2.685997592	3.101404862	2.826621815	2.786796712	2.623356648	2.831261054	2.824061468	3.265478449	3.191827266	2.875316818	2.798765959	2.923815731	3.263856759	3.106979117	3.04298775	2.93998659
90.56	2.911913192	2.685220931	2.995974707	2.819506246	2.791323734	2.647936036	2.786832639	2.904831647	3.327794857	3.045204825	2.868240665	2.796037139	2.891967508	3.282632614	3.180563454	2.938783228	2.929672714
90.58	2.95042444	2.690677989	2.883652736	2.917239944	2.822158181	2.662292815	2.826610155	2.973543608	3.228020732	2.910082763	2.937294537	2.789597538	2.806345126	3.132195591	3.11439149	2.8544775	2.906187822
90.6	2.928028584	2.742856236	2.883869025	3.051609378	2.813756453	2.715451519	2.80255874	3.037787671	3.078030358	2.874601511	2.992314939	2.773628186	2.798531555	2.954565553	2.969201603	2.847023339	2.891488416
90.62	2.871093961	2.796229384	2.96487815	3.14207638	2.847124229	2.778887675	2.801925217	3.045309106	2.977810092	2.964908894	2.970987667	2.766081137	2.797403172	2.880949213	2.860985838	2.968665927	2.902207253
90.64	2.831753634	2.752418247	3.037332682	3.11905235	2.77788306	2.691242473	2.820829181	2.973459276	2.987673102	3.11143963	2.93163963	2.773413568	2.902476778	2.977862908	2.921130583	3.039508769	2.915569742
90.66	2.862028492	2.768642907	3.139057671	3.00507819	2.771540831	2.69338877	2.834933022	2.882868096	3.116441814	3.210966102	2.85787098	2.808188109	2.976920102	3.162003749	2.99649268	3.127065552	2.950842942
90.68	2.853690464	2.744701177	3.119608129	2.894754065	2.804885369	2.646864966	2.869369707	2.848502337	3.264236484	3.234145934	2.794244281	2.826847054	2.968347676	3.315139912	3.077808187	3.091420497	2.95966039
90.7	2.875697177	2.679270591	3.013680604	2.845910459	2.786101714	2.624198998	2.862739205	2.919611606	3.305407839	3.079067967	2.836807158	2.839409654	2.928653295	3.312143937	3.163092801	3.000684252	2.942029829
90.72	2.91500122	2.693761982	2.902103004	2.969936944	2.82619042	2.618989843	2.82289822	2.964426647	3.226273585	2.961105074	2.89371145	2.829227955	2.899157615	3.117425078	3.110430921	2.881229718	2.914491855
90.74	2.933244555	2.701479168	2.823439034	3.050497579	2.836632797	2.640216733	2.783516923	3.103116323	3.050963534	2.883866092	2.945292436	2.814376528	2.823889882	2.963030049	2.957211059	2.815989766	2.882922654
90.76	2.895990509	2.719562963	2.949186037	3.137096345	2.833831865	2.710323604	2.820537829	3.12896184	2.926237902	2.977640569	2.951386742	2.810638343	2.850469621	2.917659847	2.853298612	2.935286752	2.901131836
90.78	2.850486542	2.731329812	3.062427719	3.1783723	2.818633134	2.766925329	2.793182675	3.059757749	2.942268285	3.05120302	2.913691937	2.764911621	2.863408946	2.978921502	2.843835055	3.043023434	2.916398691
90.8	2.781551469	2.770994027	3.134518477	3.059966691	2.753680553	2.724504117	2.79078422	2.970481952	3.075319763	3.186962965	2.861381836	2.821950535	2.948759393	3.204714981	3.019723202	3.182370593	2.955479048
90.82	2.81439637	2.727721028	3.148068766	2.929852176	2.750538104	2.718303714	2.797447711	2.906075355	3.291312381	3.219675748	2.862107061	2.794406066	2.978446999	3.304951179	3.13904585	3.179462149	2.972613166
90.84	2.843913729	2.751334875	3.065791463	2.856063247	2.773343787	2.665076954	2.813846616	2.935188666	3.332857796	3.123171103	2.832622763	2.820779485	2.99610884	3.267930129	3.263752991	3.1096296	2.965713253
90.86	2.916318646	2.736420286	2.911244815	2.909282673	2.807424962	2.620979874	2.78412956	3.017626182	3.246154811	2.954576888	2.820344313	2.83193226	2.947817629	3.143319841	3.189348755	2.955555538	2.924529815
90.88	2.944129442	2.699915737	2.866489894	3.028410845	2.806984153	2.607520028	2.797765229	3.075497594	3.045149344	2.878315237	2.885938932	2.798919878	2.885754879	2.929200654	3.058794908	2.866402142	2.885949306
90.9	2.94319768	2.697971021	2.914156562	3.108235481	2.815387196	2.654601926	2.754368623	3.163101581	2.979578991	2.960797313	2.897068874	2.792558575	2.858396447	2.911632958	2.939202479	2.969593442	2.897490572
90.92	2.893049214	2.673694697	2.986328134	3.175417737	2.783785186	2.692014243	2.780098806	3.119262759	2.95313535	3.081720704	2.911365016	2.803335522	2.866194936	3.007198645	2.948954968	3.096721375	2.923267331
90.94	2.828506376	2.711673284	3.082074515	3.133925879	2.754585731	2.73088608	2.76745839	3.029555405	3.101271253	3.174423221	2.884414971	2.770562972	2.938055221	3.174482182	2.969364633	3.172798657	2.951502423
90.96	2.818802506	2.785015937	3.151876805	2.983941702	2.760980641	2.764645909	2.772990363	2.910792939	3.220330005	3.193174021	2.827821715	2.764168483	2.933977017	3.319436252	3.110640876	3.212938134	2.970720832
90.98	2.814788484	2.791960576	3.070265124	2.941085962	2.749684529	2.691238093	2.772973887	2.860422877	3.280759573	3.130267382	2.805266827	2.765092238	2.944127886	3.283220784	3.235510048	3.14082613	2.95484315
91	2.860816396	2.715386595	2.971436264	2.918262748	2.737949826	2.662545713	2.78130265	2.945761697	3.211869049	3.001874783	2.791885349	2.725998563	2.935148239	3.128717444	3.205790392	3.00356443	2.912394384
91.02	2.905402864	2.700961774	2.878653802	2.984034487	2.771720604	2.610678355	2.739426833	3.009045371	3.025354543	2.892912877	2.819838409	2.731474018	2.886681005	2.985444503	3.054743767	2.887353673	2.86773293
91.04	2.916898693	2.65637115	2.838628398	3.069008715	2.757566793	2.584931771	2.743499397	3.13081139	2.902647315	2.922815603	2.861191273	2.715787544	2.833309128	2.991321564	2.913980902	2.913411444	2.859511317
91.06	2.899352771	2.619240384	2.944925285	3.102799258	2.738678481	2.574245694	2.773371078	3.092783883	2.915083863	3.030525452	2.868440068	2.728436246	2.846760341	3.029084195	2.891470515	3.028788574	2.880249131
91.08	2.843821748	2.630346813	2.976918924	3.073430589	2.721931257	2.614350033	2.740897028	3.039341191	3.074498376	3.126959268	2.859133323	2.713039132	2.849676714	3.178442439	2.933051546	3.119474822	2.905957075
91.1	2.77546923	2.694950002	3.037112659	2.985678901	2.715835767	2.646203824	2.797943512	2.916981118	3.189987068	3.192603073	2.838657693	2.768918032	2.878341014	3.293623014	3.075482713	3.178851005	2.936664914
91.12	2.806871902	2.70159516	3.029344083	2.881041225	2.758187806	2.714841768	2.763835464	2.863465024	3.243055831	3.09779256	2.837148805	2.688484161	2.903045133	3.242430152	3.136896275	3.091452096	2.922467965
91.14	2.821750921	2.767338472	2.941925873	2.853715313	2.74842012	2.648083406	2.768673457	2.852144525	3.139033706	2.970842816	2.740361333	2.694012701	2.905938693	3.095244573	3.167011646	3.020114198	2.883413234
91.16	2.897658179	2.719455296	2.888860873	2.903747457	2.75099884	2.657915877	2.731254831	2.969711584	2.986361313	2.846974204	2.754850112	2.653246066	2.876310195	2.970622417	3.076441288	2.880049672	2.847778638
91.18	2.897188328	2.668269224	2.878147386	2.988424451	2.705402923	2.602394614	2.736723028	3.010745422	2.855045558	2.849756647	2.773327717	2.614683945	2.844414863	2.901154589	2.952341178	2.88876025	2.822923758
91.2	2.893929669	2.613477759	2.861643795	3.010254029	2.687886068	2.532677661	2.767765787	3.060447344	2.899454496	2.959336546	2.757336467	2.626135886	2.801638648	3.019893931	2.886020959	2.991216289	2.835569708
91.22	2.849736434	2.566552185	2.917187688	3.037671714	2.615623967	2.506979412	2.789541695	2.980081481	2.991453528	3.044744285	2.746507656	2.616222546	2.821807632	3.121510402	2.921337688	3.062548549	2.849344179
91.24	2.815186351	2.581839851	2.918712716	2.945929348	2.625032672	2.512395823	2.776278967	2.93630489	3.104399082	3.095901646	2.722165161	2.63103834	2.807169551	3.226529418	2.976892875	3.100785746	2.861035152
91.26	2.771525244	2.606930163	2.92955086	2.877619064	2.644777414	2.577723449	2.770516248	2.824481812	3.153860036	3.047698924	2.732401637	2.697219756	2.811478612	3.237753189	3.078410099	3.099016419	2.866310183
91.28	2.797373659	2.661638118	2.882761172	2.832269429	2.686238656	2.682101331	2.726554212	2.828042194	3.085063284	2.984898955	2.753802306	2.692036036	2.809550329	3.055317234	3.097460013	2.991458877	2.847910363
91.3	2.807313978	2.71462043	2.848114971	2.821672023	2.731438965	2.679199047	2.697292223	2.929160673	2.966760073	2.885121817	2.733165953	2.636812663	2.770963939	2.988925482	3.044023085	2.889194288	2.821486226
91.32	2.827069539	2.754078331	2.846439515	2.91177065	2.680239987	2.653858804	2.65546692	2.974660056	2.844311799	2.836905959	2.731063589	2.580396295	2.768962041	2.910504361	2.937331611	2.846128918	2.797449273
91.34	2.837460061	2.685162965	2.799228117	2.928452754	2.682327444	2.563836248	2.65728876	3.018437071	2.811642674	2.867693245	2.724796925	2.545195061	2.76881631	2.97426261	2.844155133	2.896869345	2.787851545
91.36	2.847042135	2.601646534	2.842775462	2.918953126	2.603268739	2.421833846	2.692017139	3.009073846	2.919694858	2.904780203	2.652304031	2.480613356	2.756044815	3.055257269	2.835075274	2.963403027	2.781486479
91.38	2.819122014	2.54217493	2.830562769	2.931260986	2.550142563	2.380584104	2.688314147	2.94163887	2.994063668	2.914623785	2.606435294	2.458828203	2.752210384	3.135952199	2.915619298	3.042169717	2.781481433
91.4	2.795953121	2.477313307	2.85806866	2.890520859	2.545043463	2.324178063	2.727604396	2.83409286	3.034854448	2.95361582	2.569948222	2.549377441	2.723079905	3.139159506	2.989437692	3.061872347	2.779632507
91.42	2.800602403	2.460782901	2.830191958	2.828757263	2.541319579	2.362097062	2.687077226	2.808255051	3.026349747	2.894747946	2.563656596	2.624738902	2.696188047	3.050812379	3.023029881	3.003797018	2.762650247
91.44	2.804606943	2.531360219	2.807986588	2.830099834	2.624808498	2.432079548	2.62116329	2.840656818	2.945220611	2.843556322	2.62247138	2.730250028	2.60957798	2.935886428	3.004724762	2.946554702	2.758187747
91.46	2.785697364	2.585039092	2.803554812	2.814909821	2.73157323	2.541640661	2.555279671	2.874712987	2.863154939	2.788843362	2.694265687	2.701500806	2.566790397	2.854739993	2.937479511	2.838297036	2.74609246
91.48	2.752268479	2.641877446	2.793687868	2.83959818	2.697264771	2.569961645	2.475381205	2.892549746	2.853067704	2.807461817	2.724479206	2.612471634	2.572295863	2.879288359	2.834394073	2.80993826	2.734749141
91.5	2.714483411	2.614751941	2.767341152	2.831266897	2.641014193	2.531541378	2.461314603	2.919255163	2.891260093	2.832526575	2.680390569	2.478130681	2.612482956	2.961189377	2.827650111	2.866800921	2.726962501
91.52	2.705102743	2.556440498	2.789514463	2.767348181	2.528544766	2.448560489	2.47821757	2.883318627	2.877405338	2.797447033	2.592418084	2.392684764	2.67556831	2.971270207	2.823283145	2.868576785	2.697231313
91.54	2.711919127	2.467040548	2.756062354	2.761377344	2.445896072	2.322426577	2.519490974	2.87396973	2.891301781	2.788697664	2.543219153	2.332753523	2.700634164	3.011226058	2.863756226	2.875012202	2.679048968
91.56	2.707581109	2.362846743	2.724539182	2.788838651	2.382876965	2.232342136	2.644755936	2.80012258	2.886140762	2.798630086	2.470038153	2.321824421	2.679515242	2.975481813	2.864595382	2.858159249	2.656143026
91.58	2.777247346	2.302308685	2.703113395	2.775248589	2.347838672	2.163734995	2.665561257	2.79216537	2.839041769	2.777833076	2.412912688	2.382114382	2.586934313	2.927720235	2.861215057	2.819617876	2.633412982
91.6	2.706093344	2.292043445	2.707672337	2.790266756	2.370415581	2.146712687	2.603304818	2.807526166	2.831075593	2.722198046	2.470959067	2.466063883	2.516034601	2.876019102	2.83798196	2.807955794	2.622020199
91.62	2.691290523	2.354288166	2.741353703	2.784742053	2.437726875	2.272679355	2.482438718	2.783396738	2.82632573	2.750166255	2.563636171	2.532595787	2.400903413	2.802443002	2.815931771	2.750955999	2.624429641
91.64	2.627675304	2.463294537	2.719974337	2.69118319	2.523270611	2.326509964	2.356613098	2.784026382	2.77027293	2.706368221	2.708179005	2.552372303	2.33638027	2.857838471	2.787745479	2.75886873	2.623160802
91.66	2.575293161	2.558469726	2.779323353	2.650615449	2.511591397	2.447911057	2.244178795	2.755648221	2.826069913	2.703910839	2.662393646	2.4675818	2.375572497	2.80468624	2.805041413	2.753543047	2.62011441
91.68	2.522906053	2.585731689	2.697892117	2.587051212	2.480617087	2.493568807	2.202643174	2.74427915	2.757760216	2.702186995	2.589086972	2.384929323	2.449405602	2.823158927	2.792055649	2.730021106	2.59645588
91.7	2.525306674	2.509088804	2.672807602	2.561010635	2.400903273	2.425384617	2.217011056	2.753821394	2.709013765	2.660974106	2.483817556	2.283147792	2.529660172	2.764636946	2.772002318	2.692951593	2.560096144
91.72	2.580814067	2.413342111	2.56892866	2.585238354	2.285204761	2.326770079	2.297546475	2.77940853	2.670379729	2.578837613	2.343583909	2.16635633	2.561460079	2.761444979	2.717183613	2.672837233	2.519333533
91.74	2.663720746	2.241513615	2.509161006	2.626665002	2.193963588	2.194453694	2.385370882	2.780153359	2.661841166	2.58895669	2.28337393	2.118860755	2.546763921	2.78204632	2.686326523	2.683866671	2.496689867
91.76	2.685063109	2.135650717	2.481898019	2.695092564	2.122702509	2.077831228	2.442144324	2.742003835	2.678517951	2.600767999	2.216060849	2.122126806	2.465547583	2.770225594	2.649133544	2.678738456	2.472719068
91.78	2.69909865	2.075837783	2.51071279	2.695535026	2.094808393	2.006229889	2.45274501	2.706010507	2.723394621	2.696001052	2.25017621	2.216067507	2.33628609	2.768341846	2.662260185	2.761230616	2.478421011
91.8	2.567687806	2.079885939	2.536579022	2.633558717	2.17189568	1.956015131	2.377326974	2.608832723	2.71801352	2.725212458	2.320588724	2.315078175	2.241537738	2.746088039	2.738566599	2.756012113	2.46830496
91.82	2.466601406	2.149474711	2.61944044	2.484228297	2.250488144	1.97025797	2.286217252	2.558880621	2.672649154	2.644837377	2.390746559	2.400169433	2.152022376	2.664339519	2.707013978	2.685616233	2.443936467
91.84	2.379415751	2.232106999	2.646071611	2.415269181	2.355680118	2.001229027	2.159965625	2.540577108	2.637113318	2.57008782	2.451732793	2.383220812	2.150735653	2.61757767	2.693975011	2.611226705	2.427874075
91.86	2.326741362	2.322872705	2.544179495	2.329130054	2.403365979	2.078811707	2.08579241	2.561169907	2.562533808	2.440707074	2.445435821	2.366274604	2.194978995	2.560078653	2.597517573	2.551065411	2.398165972
91.88	2.345412343	2.302001858	2.463719416	2.254799943	2.371681002	2.139731474	2.060562189	2.63412996	2.453727508	2.321646356	2.307307168	2.214592214	2.278097563	2.508593111	2.550686996	2.508633685	2.357207674
91.9	2.40683596	2.293921058	2.344911814	2.266049307	2.232600193	2.135529962	2.070230982	2.683711117	2.407163832	2.303335667	2.233845126	2.106091394	2.354193282	2.518861185	2.454076458	2.511289926	2.332665454
91.92	2.501468165	2.187974054	2.261292633	2.373109676	2.15609071	2.104701676	2.15364554	2.649026858	2.394759748	2.349560126	2.112756918	1.998027624	2.375859308	2.600648923	2.435523899	2.556139696	2.325661597
91.94	2.566505705	2.090693	2.185867385	2.433521323	2.010789809	1.992301303	2.242154145	2.597515652	2.44064139	2.360714397	1.990015713	1.960977335	2.406597809	2.650840494	2.409142831	2.675337472	2.313350985
91.96	2.581087306	1.961975756	2.231128393	2.466505902	1.910833219	1.935632958	2.324007193	2.470189157	2.554626997	2.47930136	1.961672621	1.932610876	2.337163871	2.608078329	2.517981975	2.666818818	2.308725921
91.98	2.403472593	1.902685814	2.313278991	2.415341427	1.906487851	1.812446666	2.348742578	2.353342295	2.596521522	2.547250784	1.989878953	1.894270748	2.159294541	2.573887634	2.5839297	2.641048931	2.277617564
92	2.296343589	1.89148734	2.436660564	2.303789722	1.856778736	1.756317541	2.317381955	2.264328378	2.570972302	2.434510041	2.059390542	1.961545509	2.036106092	2.42722705	2.632377267	2.52463424	2.235615679
92.02	2.184265768	1.882325573	2.462614303	2.198808447	1.896633374	1.721615305	2.178585187	2.265280455	2.497391007	2.365417883	2.093712505	1.989613394	1.921081212	2.347458388	2.549099015	2.41614392	2.185627858
92.04	2.103742792	1.932412801	2.418231945	2.081666049	1.862385397	1.698533704	2.075742564	2.29051795	2.324828199	2.236024763	2.189081772	2.030457253	1.899541535	2.226994508	2.402638297	2.29933921	2.129508671
92.06	2.10828964	1.988713497	2.325203632	2.039048048	1.912199861	1.734607135	1.910250631	2.377980909	2.184588913	2.128025322	2.180143327	2.011056002	1.866037557	2.184790776	2.333383784	2.229537434	2.094616029
92.08	2.114051224	2.033131704	2.234559509	1.973261368	1.879031365	1.698689756	1.846953433	2.435681568	2.088235635	2.079754293	2.157770997	1.980191395	1.865201161	2.224202353	2.181963536	2.254659891	2.065458699
92.1	2.162829055	2.019490661	2.063234857	2.041276995	1.885475471	1.692351971	1.805771736	2.527957217	2.031956911	1.986246254	2.056776791	1.932430824	1.920498204	2.298002253	2.124521791	2.267391443	2.051013277
92.12	2.249269481	2.023881814	2.000219087	2.06952771	1.836913043	1.665284547	1.820181585	2.418158544	2.031498659	1.98704621	1.967836976	1.844292966	1.93106321	2.359471778	2.089645071	2.361125293	2.040963499
92.14	2.355859745	1.958744323	1.956527154	2.147745235	1.780615137	1.65651404	1.79889941	2.297616661	2.097004941	2.052108218	1.878331415	1.764473704	1.96155016	2.409224757	2.173522213	2.430880456	2.044976098
92.16	2.347149002	1.8967158	1.913105092	2.212560005	1.693161796	1.604450629	1.791466272	2.175709529	2.153698029	2.124977587	1.775460114	1.732166524	1.907802743	2.394919746	2.243388479	2.446034797	2.025797884
92.18	2.271748999	1.824280209	1.977964905	2.164108843	1.651129052	1.553983445	1.80919913	2.067059753	2.129336847	2.153409694	1.696639888	1.652917289	1.871728412	2.270950565	2.301446799	2.344814624	1.983794903
92.2	2.165631015	1.773913204	1.981283216	2.174759977	1.606795283	1.493840671	1.791768054	2.01466488	2.186331328	2.184079921	1.691570005	1.679313354	1.801205365	2.167055636	2.308604146	2.233356267	1.95338577
92.22	2.014323803	1.683230452	2.036657775	2.064942613	1.581275654	1.445554082	1.774112611	1.993761572	2.123477109	2.112408117	1.681713978	1.662442882	1.786121331	2.025799761	2.327881654	2.120270665	1.902123379
92.24	1.92853065	1.65322088	2.044156266	1.941661241	1.545324837	1.418624645	1.707475972	2.032659495	2.045245676	2.033402996	1.658597405	1.628415746	1.674513878	1.897975362	2.164345639	2.020808992	1.83718498
92.26	1.861840736	1.629444234	2.023952844	1.818767427	1.517405932	1.403980254	1.663627936	2.052195569	1.933851321	1.943124436	1.685571074	1.572351449	1.633241271	1.818180629	2.084580131	1.937300639	1.786213493
92.28	1.808668677	1.60374085	1.971119392	1.759167359	1.508051313	1.356255853	1.589850444	2.108012366	1.843369471	1.85545006	1.61826752	1.546999668	1.588001584	1.826083359	1.931335002	1.965951644	1.742520285
92.3	1.838917864	1.549170525	1.899698119	1.711785419	1.423070558	1.36288176	1.546219139	2.167762558	1.754935155	1.75478391	1.581135576	1.538535972	1.575615676	1.847305116	1.859261095	1.98702181	1.712381266
92.32	1.884464239	1.49974277	1.804666348	1.700304627	1.447015548	1.34510014	1.493876102	2.166895014	1.72715384	1.720761786	1.539158362	1.422589236	1.568347695	1.819743773	1.826677166	2.024118561	1.68691345
92.34	1.904007561	1.514526059	1.734957053	1.672256923	1.336792443	1.322875535	1.51254998	2.073494368	1.696885736	1.688389161	1.513071381	1.391129261	1.547224949	1.829476463	1.79846284	2.063631772	1.662483218
92.36	1.934303105	1.405264479	1.692791738	1.663967905	1.315037793	1.277026596	1.466674128	2.02918032	1.698590269	1.671571596	1.443149112	1.307273409	1.510291426	1.864221844	1.898814568	2.099286772	1.642340316
92.38	1.879180371	1.391345567	1.678715422	1.618952602	1.229081471	1.202794544	1.452111471	1.898365773	1.706307928	1.639265427	1.383342135	1.290017509	1.458890003	1.847814352	1.818901999	2.088942424	1.599001812
92.4	1.871126682	1.322790273	1.593373584	1.620853505	1.211101622	1.174741337	1.425329617	1.836262308	1.640654367	1.581433649	1.335040213	1.259191867	1.415045847	1.789438684	1.893395083	1.999227694	1.560562896
92.42	1.816544179	1.30423568	1.64674306	1.564078633	1.122457067	1.100547587	1.34138564	1.696730206	1.64816868	1.599797205	1.357456063	1.208335276	1.332343141	1.750513135	1.86337222	1.975530014	1.520514862
92.44	1.776673443	1.226775918	1.593766071	1.515970598	1.075713692	1.043853738	1.30014719	1.710866422	1.586084022	1.556561023	1.299179979	1.16922781	1.287224428	1.670456296	1.846605781	1.864630658	1.470233567
92.46	1.677065509	1.212154166	1.568098339	1.457516623	1.040125914	0.955260709	1.221147047	1.706855113	1.536498254	1.531077061	1.286178834	1.175778875	1.223539581	1.630061895	1.770723884	1.767770041	1.42249074
92.48	1.610576462	1.191165802	1.519173357	1.378793038	1.031204235	0.909912714	1.159362406	1.6777828	1.470394665	1.441942654	1.263784508	1.108933972	1.154169147	1.569989823	1.739359017	1.705520155	1.370754047
92.5	1.592784539	1.152306301	1.450247158	1.375856246	0.97355089	0.850220737	1.102695685	1.649822665	1.444740433	1.399092991	1.265614022	1.146343454	1.116237258	1.564627769	1.670014285	1.634475429	1.336789366
92.52	1.547021405	1.134991478	1.40758451	1.287309841	0.935564668	0.794672021	1.007655671	1.595273651	1.357392568	1.327182771	1.21747212	1.067048239	1.075635687	1.497296618	1.614307486	1.629153292	1.280972627
92.54	1.538208611	1.142931735	1.31722726	1.266170134	0.885023784	0.73760532	0.937252502	1.593354672	1.331544555	1.316511391	1.153637979	1.009713861	1.020118589	1.487655617	1.527015747	1.584749972	1.240545108
92.56	1.512419717	1.115620412	1.260287444	1.265704188	0.873520222	0.686935236	0.934239917	1.546080728	1.295413635	1.241566226	1.111386348	1.0103486	1.04006146	1.471200462	1.536110795	1.565985697	1.216680068
92.58	1.445782501	1.070655302	1.224718433	1.245449024	0.848442395	0.638166284	0.875161447	1.510921358	1.25973724	1.220381219	1.068109086	0.968641941	0.990527022	1.417111033	1.466941058	1.552775836	1.175220074
92.6	1.412823365	1.042444007	1.171342232	1.218998187	0.812211043	0.60242301	0.847646191	1.438943725	1.229144391	1.198285126	0.99664334	0.907160688	0.954020172	1.376303381	1.465489466	1.47372536	1.13422523
92.62	1.39239327	1.011578087	1.128160519	1.218176963	0.777488954	0.5475279	0.764481304	1.364599779	1.206913977	1.160412394	0.95495942	0.845493338	0.948301774	1.26110836	1.399064105	1.415773334	1.087277092
92.64	1.294641291	0.972019185	1.09556601	1.164550256	0.693684503	0.492939506	0.743225638	1.301720546	1.170686509	1.150436155	0.877309645	0.822569462	0.909487118	1.27699368	1.36008108	1.384104282	1.044375929
92.66	1.22735986	0.873457619	1.070916652	1.127187256	0.676792789	0.431481994	0.691127343	1.280928551	1.141112068	1.109261292	0.788817094	0.738004574	0.856862766	1.179063886	1.323640414	1.291886133	0.987993768
92.68	1.140227336	0.888478202	1.047696693	1.016587194	0.607701157	0.408585238	0.655517062	1.214111595	1.074706018	1.044756962	0.757676394	0.705074337	0.814543484	1.086481251	1.201864758	1.223316342	0.930457752
92.7	1.079939923	0.811592529	1.003020591	0.983961499	0.568922397	0.355713168	0.62488445	1.218892532	0.994221613	1.016487808	0.701141384	0.643754608	0.791621225	0.994862351	1.191952347	1.164972304	0.884121295
92.72	1.020893628	0.755313146	0.99807421	0.914950068	0.496643176	0.298325504	0.569341892	1.173992909	0.950480595	0.956786025	0.649277801	0.550743264	0.725242295	0.955838861	1.052219796	1.151692788	0.826238497
92.74	1.022056133	0.686423687	0.937405444	0.853695599	0.423162964	0.289897661	0.513459518	1.148035267	0.869348205	0.896025749	0.573407644	0.502420995	0.697930819	0.890168417	0.992590568	1.073398396	0.773089192
92.76	0.94047244	0.619488613	0.89189804	0.767000369	0.391841624	0.230252636	0.471802668	1.099994346	0.816507052	0.825254541	0.569047541	0.444410472	0.633090709	0.883490559	0.905797922	1.032916051	0.720204099
92.78	0.910937676	0.555979901	0.833476709	0.748542392	0.299030879	0.194832649	0.43311539	1.061263675	0.700874108	0.746679646	0.471039858	0.377459237	0.56438708	0.788552035	0.883108533	1.055454585	0.664045897
92.8	0.897464649	0.473745745	0.773996205	0.678007454	0.233287652	0.139356916	0.392416864	1.018552253	0.652237947	0.696405577	0.474151471	0.323452762	0.533044506	0.750422943	0.79087839	1.00153051	0.61430949
92.82	0.817532481	0.428309104	0.709271125	0.589835668	0.168680644	0.107676686	0.30960648	0.969306081	0.575421903	0.61818777	0.393912931	0.242601623	0.433206162	0.698381594	0.769703205	1.001992389	0.552101615
92.84	0.81081511	0.360181467	0.662776261	0.552469624	0.131676287	0.039071563	0.278366683	0.909484815	0.505705757	0.574644276	0.364640336	0.217045887	0.385113013	0.673385089	0.708067396	0.95777038	0.508200872
92.86	0.795656066	0.316802564	0.595550927	0.5045487	0.060913693	-0.010646629	0.232445763	0.822055994	0.44685695	0.522250519	0.304996482	0.162671872	0.300160747	0.598076785	0.700861514	0.906325644	0.453720474
92.88	0.737634563	0.278092149	0.552637558	0.45365096	-0.002403132	-0.051322166	0.151372694	0.747740464	0.390771617	0.482618235	0.247791294	0.111400344	0.232837245	0.544405193	0.617683468	0.84534731	0.396266112
92.9	0.74287313	0.21911302	0.460026338	0.405759655	-0.060853046	-0.108002249	0.104281403	0.696643641	0.331276621	0.387530399	0.167308414	0.073030992	0.173557644	0.49365232	0.616821631	0.771421421	0.342152583
92.92	0.668377171	0.16564626	0.417207897	0.346713312	-0.099444709	-0.167122047	0.046431212	0.63213452	0.26992162	0.345367347	0.154716996	0.000556734	0.141133545	0.448891742	0.561162756	0.746157999	0.292365772
92.94	0.635959493	0.120310616	0.342165289	0.270717172	-0.162202493	-0.207251786	0.001650642	0.552157947	0.231532996	0.301628487	0.097128589	-0.028510277	0.020778186	0.403465534	0.541896532	0.673651437	0.237192398
92.96	0.573670067	0.072563354	0.286967189	0.231270939	-0.209364215	-0.256797603	-0.063002591	0.522388504	0.18308554	0.248580084	0.060066376	-0.102532144	-0.017981635	0.332953961	0.483716489	0.609863385	0.184715481
92.98	0.506649085	0.014618516	0.235508446	0.178568019	-0.25681681	-0.283982644	-0.120062174	0.454606261	0.106239827	0.201389774	-0.005647981	-0.144695933	-0.063997597	0.294463874	0.428359559	0.561772394	0.131685789
93	0.494565336	-0.053366431	0.178646894	0.137628663	-0.288047797	-0.37006489	-0.141238505	0.415501406	0.059426169	0.159820833	-0.065047547	-0.212672833	-0.100266656	0.251162986	0.37418951	0.510450662	0.084417988
93.02	0.417519854	-0.092544636	0.131129203	0.081906709	-0.337733532	-0.417057712	-0.199671636	0.348929235	0.015832438	0.092042853	-0.097337021	-0.278732474	-0.188796266	0.196329356	0.316636463	0.444668661	0.027070093
93.04	0.370357719	-0.134014867	0.053237655	0.051513996	-0.381994379	-0.470899637	-0.256545928	0.287645691	-0.053106405	0.026159495	-0.135135326	-0.320441706	-0.208228141	0.134944578	0.288183992	0.368254212	-0.023754316
93.06	0.274547295	-0.191618613	-0.014073337	-0.021980315	-0.426172165	-0.54447196	-0.276983497	0.249885972	-0.110596018	-0.019511304	-0.220848266	-0.377765679	-0.253295139	0.068860776	0.227415591	0.284798423	-0.084488015
93.08	0.245169897	-0.244896147	-0.068955968	-0.066837084	-0.475124758	-0.614205082	-0.346352165	0.18886511	-0.163855792	-0.078453009	-0.26961205	-0.436027367	-0.33049886	-0.020630026	0.201835927	0.239525754	-0.140003226
93.1	0.201801596	-0.309411054	-0.130183175	-0.141271943	-0.515380151	-0.690783548	-0.412960262	0.126293026	-0.206913758	-0.156161027	-0.27393503	-0.480311412	-0.35673604	-0.026199512	0.148528972	0.14672689	-0.192306027
93.12	0.143984977	-0.339662758	-0.187346619	-0.181683005	-0.562107415	-0.755581242	-0.468546331	0.025071886	-0.287626136	-0.221883393	-0.402401174	-0.522340064	-0.394576285	-0.118389243	0.081498098	0.108645641	-0.255183941
93.14	0.119773846	-0.409587659	-0.209347024	-0.226376714	-0.593790885	-0.817322354	-0.50911851	-0.034981898	-0.335847062	-0.234143994	-0.445221802	-0.583531842	-0.420471894	-0.157175797	0.007761194	0.034845837	-0.300908535
93.16	0.037308625	-0.463155536	-0.286868134	-0.314086844	-0.649142222	-0.889230462	-0.587727175	-0.10023051	-0.372252673	-0.330397318	-0.495801971	-0.650360111	-0.471796814	-0.199740704	-0.022024694	-0.027035692	-0.36390889
93.18	-0.045988058	-0.495689444	-0.312435328	-0.372630021	-0.695205948	-0.937605467	-0.652926865	-0.111740769	-0.445566229	-0.392195486	-0.537238071	-0.683442093	-0.509461656	-0.25488267	-0.093451994	-0.064312968	-0.412798317
93.2	-0.06627118	-0.565080229	-0.39416733	-0.426922371	-0.781894531	-0.973056311	-0.750018225	-0.180267486	-0.530139049	-0.443046246	-0.613756108	-0.747104065	-0.55683875	-0.288735072	-0.139494097	-0.11230799	-0.47306869
93.22	-0.117681364	-0.596841824	-0.431162559	-0.496831918	-0.826255475	-1.01851658	-0.803370512	-0.242662448	-0.577296347	-0.484125221	-0.645600686	-0.792861931	-0.605275838	-0.336646258	-0.194320098	-0.169936812	-0.521211617
93.24	-0.190884598	-0.644559689	-0.484693124	-0.555057648	-0.905229937	-1.084321447	-0.903371045	-0.292061748	-0.637922193	-0.545786026	-0.751526362	-0.810296559	-0.654647463	-0.414465136	-0.256614631	-0.254114885	-0.586597031
93.26	-0.247733924	-0.67703413	-0.514181456	-0.590700729	-0.978078204	-1.100741236	-0.936000225	-0.339776108	-0.69250629	-0.594917681	-0.78046116	-0.86890527	-0.681021762	-0.449025477	-0.317554454	-0.287376223	-0.628500895
93.28	-0.293620129	-0.745120732	-0.561616907	-0.635790103	-1.064172627	-1.158825283	-1.033214439	-0.40359273	-0.742748727	-0.661521606	-0.828037365	-0.883228633	-0.736908524	-0.534668199	-0.35926092	-0.312259943	-0.684661679
93.3	-0.31650283	-0.768765865	-0.607281794	-0.686731058	-1.117367023	-1.2328778	-1.050765799	-0.452647766	-0.794680805	-0.719570095	-0.858875257	-0.939111976	-0.792284302	-0.573121259	-0.412618718	-0.369599189	-0.730800096
93.32	-0.389399383	-0.831480147	-0.650466527	-0.745800213	-1.180661747	-1.258327395	-1.163670007	-0.544450633	-0.836649581	-0.746089325	-0.936398563	-0.992228593	-0.85369288	-0.650998675	-0.457958298	-0.44726001	-0.792845748
93.34	-0.403132459	-0.864533351	-0.705346282	-0.792222753	-1.226861645	-1.328807279	-1.156913411	-0.572483447	-0.872558575	-0.815727716	-0.944872149	-1.060374228	-0.922329036	-0.699253202	-0.530058887	-0.478027022	-0.83584384
93.36	-0.465014427	-0.910063893	-0.718221983	-0.84491311	-1.329549898	-1.392024371	-1.221368484	-0.619633883	-0.943751834	-0.854185047	-0.997929985	-1.131912076	-1.003720116	-0.807434932	-0.583760622	-0.484401106	-0.894242861
93.38	-0.502372446	-0.945279663	-0.789072795	-0.892404666	-1.336680672	-1.4501883	-1.294731871	-0.670026984	-0.991912359	-0.898011932	-1.010446842	-1.216098356	-1.081177646	-0.868358483	-0.651926891	-0.546469419	-0.946572458
93.4	-0.563836923	-1.007340219	-0.830402092	-0.92636365	-1.377731054	-1.49506018	-1.327270296	-0.716824319	-1.035465004	-0.967648077	-1.082242111	-1.270232068	-1.103235048	-0.922654073	-0.722494904	-0.587765699	-0.996035357
93.42	-0.621522787	-1.038512686	-0.868283352	-0.975334412	-1.423849576	-1.548112615	-1.383424633	-0.768379491	-1.087271583	-0.961995174	-1.113827858	-1.330610655	-1.182931519	-1.039050803	-0.846635979	-0.629907415	-1.051228158
93.44	-0.674495314	-1.124203648	-0.931777408	-1.010115483	-1.524006284	-1.576840376	-1.441952249	-0.758880247	-1.150604352	-1.00611448	-1.133043871	-1.36039103	-1.29610783	-1.060734782	-0.864000763	-0.671720106	-1.099061764
93.46	-0.738559702	-1.169992122	-1.012008407	-1.045734043	-1.527556078	-1.621493656	-1.496450964	-0.800427348	-1.246867353	-1.091245723	-1.190436207	-1.427651339	-1.311162024	-1.112547027	-0.965442894	-0.702895968	-1.153779428
93.48	-0.801763546	-1.206618254	-1.059970709	-1.07432396	-1.621241648	-1.644617174	-1.53898863	-0.85927873	-1.287457327	-1.126507053	-1.24604119	-1.484702981	-1.334004116	-1.171712006	-1.015853231	-0.771090053	-1.202760663
93.5	-0.829009245	-1.333856213	-1.135015476	-1.127847353	-1.659006608	-1.676540235	-1.623720377	-0.928632175	-1.363156196	-1.197951104	-1.300234727	-1.530964569	-1.407419853	-1.225855611	-1.114685353	-0.819787745	-1.267105177
93.52	-0.9039112	-1.343597352	-1.185238673	-1.178734542	-1.723524281	-1.727747119	-1.639254032	-0.959469427	-1.414263997	-1.270093296	-1.335939117	-1.537752885	-1.471913791	-1.277926575	-1.139662041	-0.887465994	-1.312280895
93.54	-0.978187562	-1.430818569	-1.257548308	-1.240374566	-1.776086523	-1.79452607	-1.71193015	-1.025902999	-1.480392476	-1.351817369	-1.442929018	-1.581459176	-1.497318828	-1.309951173	-1.209481943	-0.953898682	-1.377663963
93.56	-1.024091575	-1.446878116	-1.323825133	-1.296132322	-1.815325709	-1.858389946	-1.706582547	-1.08319539	-1.494899911	-1.397041139	-1.446377675	-1.672570544	-1.557758531	-1.347299904	-1.210057533	-0.970921297	-1.415709204
93.58	-1.09153357	-1.510460498	-1.382115727	-1.347730136	-1.841695968	-1.970830968	-1.744839018	-1.140490198	-1.538484193	-1.458467188	-1.501647723	-1.761805183	-1.62402058	-1.383727197	-1.258683321	-1.035317347	-1.474490551
93.6	-1.145094508	-1.503479936	-1.438912706	-1.414618381	-1.835498456	-2.072545406	-1.718499092	-1.212285942	-1.595674101	-1.498779388	-1.554925922	-1.830322814	-1.682582157	-1.445787221	-1.330582262	-1.142433877	-1.526376386
93.62	-1.196261506	-1.562681237	-1.468167498	-1.498728458	-1.850475125	-2.110067928	-1.799915674	-1.299244031	-1.669994183	-1.544462928	-1.576894029	-1.882860543	-1.733990706	-1.484225602	-1.382697522	-1.198132278	-1.578674953
93.64	-1.240824016	-1.611077932	-1.485689167	-1.509143677	-1.846943033	-2.183394538	-1.803386827	-1.316072415	-1.696491697	-1.590313841	-1.583265298	-1.981259844	-1.802382691	-1.54143059	-1.398025245	-1.243616451	-1.614582329
93.66	-1.281852404	-1.703834201	-1.551946861	-1.551881288	-1.921967132	-2.191455406	-1.950209815	-1.422617893	-1.816377958	-1.62672015	-1.690885538	-2.011130136	-1.818043828	-1.642566383	-1.50527071	-1.299830494	-1.686661887
93.68	-1.297367684	-1.782028058	-1.601795989	-1.604253635	-1.954812959	-2.134353746	-2.021196114	-1.443698976	-1.815495936	-1.655071159	-1.730370175	-1.987467149	-1.837729486	-1.639938341	-1.565369729	-1.423006081	-1.718372201
93.7	-1.341996666	-1.870801074	-1.674012856	-1.6612603	-2.068600495	-2.095697162	-2.125630437	-1.504396919	-1.957585738	-1.753925717	-1.819506459	-1.932370738	-1.843601727	-1.719886147	-1.63752311	-1.369712905	-1.773531778
93.72	-1.379927382	-1.921869531	-1.705418427	-1.703282377	-2.17731882	-2.075063985	-2.246967359	-1.5292985	-2.070244239	-1.787473844	-1.884185989	-1.925455448	-1.848517902	-1.727518894	-1.674051648	-1.451019336	-1.819225855
93.74	-1.421689084	-1.988165238	-1.789273812	-1.780808605	-2.304104718	-2.06718424	-2.281208897	-1.571818449	-2.109471654	-1.947267274	-2.017158137	-1.89924625	-1.848820908	-1.711494823	-1.702428988	-1.477299491	-1.869840036
93.76	-1.453977867	-1.981350779	-1.833002839	-1.87035068	-2.332905647	-2.118569778	-2.305182925	-1.634198928	-2.101239178	-2.023384516	-2.032016661	-1.953813127	-1.815827453	-1.732110471	-1.732828465	-1.562776952	-1.905221017
93.78	-1.49985968	-1.97987252	-1.865928046	-1.950374773	-2.414962451	-2.229088064	-2.261795728	-1.722474057	-2.060548566	-2.042882624	-2.065140901	-2.010912888	-1.879940712	-1.792475543	-1.722090288	-1.630221683	-1.945535533
93.8	-1.534878963	-1.953881965	-1.910974353	-2.047962305	-2.382280797	-2.354246179	-2.208063679	-1.766708625	-2.028126019	-2.042334322	-2.029826101	-2.076745934	-1.973422394	-1.864857907	-1.734331819	-1.679559295	-1.974262541
93.82	-1.602272042	-1.897445447	-1.866885861	-2.064869526	-2.345328198	-2.484970056	-2.154505946	-1.859768194	-1.971978415	-2.048252446	-2.02290794	-2.222595452	-2.052158559	-1.902787436	-1.744180814	-1.746754669	-1.999228813
93.84	-1.676431303	-1.943188546	-1.87718685	-2.074105066	-2.257166443	-2.579984046	-2.182304398	-1.930859238	-1.993570956	-1.994071403	-1.984069135	-2.384813758	-2.148890447	-2.003470517	-1.839708124	-1.811875869	-2.042606006
93.86	-1.690511153	-1.951110553	-1.853213566	-2.012342752	-2.226644137	-2.568362292	-2.222943107	-1.979150001	-2.037301361	-1.934035617	-1.94426239	-2.449103929	-2.279250978	-2.123060402	-1.893814854	-1.859362565	-2.064029354
93.88	-1.693872012	-2.040636395	-1.85896095	-1.983309755	-2.264250359	-2.499268893	-2.308571473	-2.033716858	-2.183972073	-1.983220655	-1.99237953	-2.436261225	-2.311266933	-2.217190596	-2.004791689	-1.919649018	-2.108207401
93.9	-1.732105227	-2.156906886	-1.892133839	-1.951814185	-2.295769027	-2.460881349	-2.411387918	-2.023733614	-2.307709709	-2.000255367	-2.034084031	-2.389525798	-2.319866749	-2.291609957	-2.100226577	-1.921952982	-2.143122701
93.92	-1.703020401	-2.288183273	-1.974494636	-1.98809666	-2.408108489	-2.420640123	-2.570927253	-1.978612807	-2.436917182	-2.053246052	-2.135064775	-2.367636168	-2.300517632	-2.259925105	-2.198568016	-1.89381163	-2.186110638
93.94	-1.748411836	-2.388212123	-2.100426313	-2.005145067	-2.542241218	-2.45581758	-2.652216557	-1.931716558	-2.485710974	-2.155612077	-2.245900903	-2.319972652	-2.248116821	-2.248699514	-2.242455629	-1.87190972	-2.227660346
93.96	-1.771781304	-2.407919642	-2.224842647	-2.109504414	-2.631148442	-2.491853414	-2.646951889	-1.958433753	-2.517593069	-2.279012318	-2.382015818	-2.264674439	-2.178016944	-2.195048664	-2.308653564	-1.853021028	-2.263779459
93.98	-1.819423136	-2.393707037	-2.309626944	-2.202593355	-2.662117333	-2.574093911	-2.529370472	-1.943826897	-2.480787391	-2.409179177	-2.45386023	-2.328760602	-2.160781584	-2.115347936	-2.230186844	-1.888888532	-2.281409461
94	-1.89426631	-2.280898339	-2.37545085	-2.32374738	-2.532257105	-2.686388022	-2.478304918	-2.003031795	-2.433060834	-2.438052496	-2.434879095	-2.386280073	-2.205274715	-2.165675135	-2.163894731	-1.906572698	-2.294252156
94.02	-1.997690672	-2.252398626	-2.335371072	-2.374831837	-2.471415123	-2.72179676	-2.438817585	-2.075657803	-2.371210969	-2.421122613	-2.384786694	-2.534830397	-2.249719788	-2.14049662	-2.120863928	-2.058161317	-2.309323238
94.04	-2.081524661	-2.1933082	-2.283092194	-2.412272961	-2.475299681	-2.734498586	-2.466901705	-2.190282759	-2.363720648	-2.381845593	-2.301629386	-2.642419963	-2.381561706	-2.243308847	-2.102926884	-2.108092261	-2.335167877
94.06	-2.199236582	-2.236512086	-2.209426066	-2.403398894	-2.481074781	-2.716195041	-2.538427602	-2.311374012	-2.400869214	-2.270186505	-2.2255882	-2.710061857	-2.496478884	-2.366934752	-2.162259751	-2.230588246	-2.37241328
94.08	-2.251167437	-2.300631401	-2.185457655	-2.322732375	-2.545759338	-2.666956384	-2.620761811	-2.361456226	-2.507353711	-2.239768701	-2.24943145	-2.663184041	-2.561964012	-2.471115625	-2.236733265	-2.290224546	-2.404668624
94.1	-2.208430889	-2.432045681	-2.183944656	-2.285542701	-2.64158907	-2.673489057	-2.688525386	-2.375962024	-2.597668754	-2.289923083	-2.269028075	-2.601757769	-2.5901023	-2.581368456	-2.358905236	-2.311865309	-2.443134278
94.12	-2.197164667	-2.56514628	-2.185700639	-2.236160614	-2.684850989	-2.680557269	-2.758477136	-2.322772667	-2.717157683	-2.38290004	-2.411328392	-2.592050429	-2.538431246	-2.55165027	-2.51295028	-2.287230469	-2.476533067
94.14	-2.136127365	-2.612809428	-2.305075051	-2.252500576	-2.739167314	-2.721970011	-2.767919733	-2.251004698	-2.731957937	-2.469935813	-2.496506048	-2.537601503	-2.454478738	-2.504777044	-2.559735297	-2.201616028	-2.483948911
94.16	-2.050182681	-2.62333221	-2.410051946	-2.338956496	-2.733625352	-2.775386338	-2.708396153	-2.213428369	-2.665941404	-2.606993969	-2.594539343	-2.554468298	-2.386743133	-2.431866716	-2.532745748	-2.161769246	-2.486776713
94.18	-2.051845562	-2.619820947	-2.525819582	-2.466746938	-2.767107913	-2.795141214	-2.702782701	-2.190527928	-2.65436822	-2.665649472	-2.598171372	-2.627742878	-2.36746098	-2.360965238	-2.499395892	-2.143277063	-2.502301494
94.2	-2.053310441	-2.570857129	-2.574936077	-2.609408401	-2.73200355	-2.814224328	-2.705562399	-2.196800714	-2.600268038	-2.62663225	-2.592297391	-2.697621829	-2.415032257	-2.378988746	-2.456920976	-2.144891487	-2.510609751
94.22	-2.112026752	-2.490463742	-2.567002554	-2.65862246	-2.71448092	-2.860952086	-2.719061549	-2.299353549	-2.598284607	-2.611422704	-2.547150569	-2.777695614	-2.482600146	-2.410070029	-2.429014819	-2.207504704	-2.530356675
94.24	-2.217855962	-2.480685138	-2.431255232	-2.609600155	-2.731705374	-2.824471911	-2.75158007	-2.409518615	-2.655465505	-2.568500346	-2.47712309	-2.755325897	-2.585084623	-2.511159388	-2.401275831	-2.324386259	-2.545937087
94.26	-2.281500576	-2.487192321	-2.369675236	-2.582672461	-2.745441353	-2.838035311	-2.744755368	-2.522831875	-2.704695247	-2.513547036	-2.42532605	-2.759344738	-2.650329726	-2.611481421	-2.399900553	-2.452255222	-2.568061531
94.28	-2.38489888	-2.579657158	-2.31666192	-2.515587632	-2.787044316	-2.841716912	-2.772327947	-2.590265484	-2.775965019	-2.522778282	-2.455431649	-2.731917558	-2.673295809	-2.676857437	-2.470892571	-2.552118444	-2.602963564
94.3	-2.419330904	-2.676749967	-2.309860611	-2.446949194	-2.772435726	-2.854645352	-2.831982505	-2.565358235	-2.788111117	-2.52715196	-2.447655812	-2.68650745	-2.648569024	-2.711612404	-2.577715945	-2.551956318	-2.613537033
94.32	-2.413975803	-2.772673202	-2.359172685	-2.44729678	-2.829952359	-2.873623378	-2.850487923	-2.493640122	-2.779463461	-2.629759348	-2.560409559	-2.725531177	-2.620958448	-2.616934841	-2.679318537	-2.51322885	-2.635401655
94.34	-2.291243445	-2.770168919	-2.474409522	-2.476483802	-2.821906571	-2.900697573	-2.837979254	-2.478522166	-2.763788789	-2.714826387	-2.663245237	-2.722759548	-2.572962691	-2.631621762	-2.713259626	-2.403304578	-2.639823742
94.36	-2.25474614	-2.715191377	-2.604240703	-2.559455958	-2.808777796	-2.855037212	-2.824887046	-2.405789254	-2.741906921	-2.74522429	-2.701184987	-2.751024308	-2.524095034	-2.583074999	-2.692115171	-2.368913137	-2.633479021
94.38	-2.171651327	-2.659216581	-2.646455184	-2.628729043	-2.832165389	-2.877703141	-2.853655735	-2.364677017	-2.729086483	-2.726115861	-2.69552074	-2.779604695	-2.4868207	-2.529733717	-2.600141647	-2.313037957	-2.618394701
94.4	-2.163424288	-2.627946486	-2.630860182	-2.684616318	-2.814066244	-2.905339684	-2.859331181	-2.406743725	-2.722681402	-2.681153718	-2.59277727	-2.830614903	-2.557166537	-2.569398608	-2.560673576	-2.273166287	-2.617497526
94.42	-2.244361383	-2.581156726	-2.531652223	-2.657704774	-2.826354528	-2.89746936	-2.883642953	-2.437542552	-2.752910869	-2.63805655	-2.568910419	-2.786475511	-2.665030871	-2.600279862	-2.540346521	-2.331273437	-2.621448034
94.44	-2.309255685	-2.619534891	-2.528263799	-2.565647276	-2.838621715	-2.900706209	-2.850313213	-2.553703504	-2.801107024	-2.579092681	-2.480349918	-2.769177426	-2.735251612	-2.66335474	-2.547191332	-2.429581602	-2.635697039
94.46	-2.451480186	-2.694624546	-2.46144907	-2.548202217	-2.803682408	-2.891369985	-2.810574167	-2.655309585	-2.798722178	-2.583543792	-2.480143079	-2.762908182	-2.746294327	-2.773972794	-2.602825229	-2.550520012	-2.66347636
94.48	-2.519344416	-2.736313616	-2.375173768	-2.485356196	-2.830697499	-2.876330797	-2.876676852	-2.649247719	-2.829736912	-2.640292508	-2.528411815	-2.774528479	-2.70402044	-2.757190269	-2.717204306	-2.622881822	-2.682712963
94.5	-2.524942803	-2.767952962	-2.380460057	-2.467090774	-2.777166461	-2.870344102	-2.823250758	-2.638197998	-2.772700937	-2.711397367	-2.630624333	-2.762632452	-2.605513759	-2.709510017	-2.754870035	-2.572962928	-2.673101109
94.52	-2.550069507	-2.731607087	-2.46059417	-2.457939444	-2.792626443	-2.836845417	-2.839859468	-2.506675148	-2.77772652	-2.76298876	-2.66847799	-2.788838588	-2.551033757	-2.603191011	-2.734336814	-2.539780265	-2.662661899
94.54	-2.401748313	-2.720066322	-2.548343493	-2.569986441	-2.810582522	-2.841001368	-2.847576548	-2.431404526	-2.769554628	-2.720099192	-2.699293147	-2.80938612	-2.523966955	-2.550638789	-2.646738662	-2.439167424	-2.645597153
94.56	-2.360724213	-2.642163617	-2.655357831	-2.606242728	-2.792518362	-2.84100677	-2.840073808	-2.389385707	-2.75035332	-2.750646068	-2.654645368	-2.823214624	-2.525966778	-2.522482639	-2.63153076	-2.329281421	-2.632224626
94.58	-2.291474446	-2.617247362	-2.650140792	-2.670559145	-2.792199306	-2.818928958	-2.84785254	-2.389430219	-2.76216169	-2.689681937	-2.610246821	-2.789946998	-2.576962713	-2.540342302	-2.640223858	-2.267799491	-2.622199911
94.6	-2.24074935	-2.60960671	-2.619520689	-2.64203511	-2.778993633	-2.787823544	-2.855107017	-2.413690985	-2.768908947	-2.624584413	-2.516342026	-2.786100524	-2.642554406	-2.574527838	-2.599335851	-2.307530122	-2.610463198
94.62	-2.283959484	-2.582884567	-2.504947894	-2.631293361	-2.797954972	-2.79272365	-2.832678652	-2.506613518	-2.782998025	-2.549903362	-2.45582824	-2.743392509	-2.695839413	-2.654925375	-2.600698752	-2.375265221	-2.611994187
94.64	-2.318630328	-2.636764064	-2.423436803	-2.522744863	-2.80948293	-2.779311859	-2.760662413	-2.633880021	-2.790886285	-2.539215629	-2.394756844	-2.694582182	-2.672477697	-2.723712058	-2.64795646	-2.477818168	-2.614144913
94.66	-2.478394254	-2.71415747	-2.32238159	-2.472707209	-2.80591737	-2.780304437	-2.746707042	-2.600721901	-2.771859565	-2.549435342	-2.376122124	-2.67386487	-2.596662049	-2.646427032	-2.692215248	-2.575348767	-2.612701642
94.68	-2.524332797	-2.751090575	-2.302439533	-2.43712501	-2.788305212	-2.803393693	-2.7305222	-2.589340535	-2.751585597	-2.589027875	-2.465622675	-2.694379817	-2.542379043	-2.5795625	-2.739027616	-2.572004267	-2.616258684
94.7	-2.499778139	-2.642908629	-2.361832407	-2.395240799	-2.69301997	-2.755348523	-2.688539224	-2.523023763	-2.725975599	-2.727942533	-2.53419979	-2.726870357	-2.507119371	-2.518717853	-2.728863834	-2.547157358	-2.598533634
94.72	-2.456089644	-2.598792238	-2.439727139	-2.454652936	-2.685535631	-2.70669407	-2.672348661	-2.375841321	-2.666313813	-2.725202103	-2.636457121	-2.757229033	-2.456587665	-2.488068159	-2.658000396	-2.483608107	-2.578821752
94.74	-2.373889141	-2.536697373	-2.578515733	-2.564706909	-2.696763408	-2.639664737	-2.695824156	-2.335274386	-2.659500564	-2.677360519	-2.618438104	-2.800826388	-2.363525121	-2.387500451	-2.565421218	-2.353918731	-2.552989184
94.76	-2.233691194	-2.428439408	-2.531275196	-2.649382276	-2.716398066	-2.599602802	-2.743986877	-2.296372143	-2.663394223	-2.532988223	-2.537541733	-2.732560386	-2.378775912	-2.382544058	-2.497334607	-2.28097574	-2.512828928
94.78	-2.130314965	-2.44128104	-2.519886362	-2.623282156	-2.731784444	-2.577487354	-2.767161791	-2.266172731	-2.742019798	-2.486210993	-2.405059512	-2.655169223	-2.475594423	-2.379170384	-2.489793365	-2.234919746	-2.495331768
94.8	-2.139184197	-2.495159897	-2.475112596	-2.562626201	-2.740240035	-2.592138636	-2.688627404	-2.317161886	-2.7574846	-2.374932761	-2.301420024	-2.539735533	-2.540038879	-2.49532681	-2.490379762	-2.205268047	-2.482177329
94.82	-2.143053282	-2.534162637	-2.34629107	-2.448879083	-2.736071833	-2.639745875	-2.676417585	-2.40695744	-2.73149662	-2.340930662	-2.231972053	-2.499222242	-2.621286441	-2.571099777	-2.570960228	-2.301932039	-2.487529929
94.84	-2.184251727	-2.613650474	-2.204018562	-2.338798523	-2.653339365	-2.703263729	-2.582936547	-2.499053486	-2.636868972	-2.372964927	-2.190876072	-2.486496642	-2.527057826	-2.577570116	-2.608381906	-2.335214045	-2.469671432
94.86	-2.298781884	-2.629634833	-2.158073971	-2.22850094	-2.553574447	-2.632388826	-2.498655962	-2.519265565	-2.576146373	-2.486253878	-2.266982885	-2.522504561	-2.440641445	-2.562673257	-2.687294105	-2.394597441	-2.465998148
94.88	-2.334173627	-2.624630421	-2.109348417	-2.24113097	-2.498435998	-2.583395855	-2.455054638	-2.458928538	-2.478921608	-2.534674848	-2.330623365	-2.563767302	-2.296951406	-2.396833208	-2.634995948	-2.483839087	-2.439106577
94.9	-2.345602324	-2.483537072	-2.136625832	-2.247280077	-2.403912609	-2.475701837	-2.454753992	-2.332207035	-2.414012164	-2.570441789	-2.398636151	-2.641929038	-2.187163835	-2.289313665	-2.503414885	-2.428745021	-2.394579833
94.92	-2.327335705	-2.351168662	-2.163522877	-2.318836611	-2.443948233	-2.413267138	-2.519570335	-2.224826218	-2.444517821	-2.558607086	-2.399626646	-2.616083048	-2.108926496	-2.175839872	-2.433913969	-2.314618591	-2.363413082
94.94	-2.2524161	-2.283561475	-2.254979646	-2.397693385	-2.452826228	-2.301421531	-2.588740789	-2.139066642	-2.48760248	-2.420914268	-2.382529248	-2.589859437	-2.109429021	-2.131027986	-2.315714686	-2.199130576	-2.331682094
94.96	-2.117638196	-2.213554122	-2.306974129	-2.452346151	-2.525077715	-2.257718664	-2.663203358	-2.083670327	-2.566801449	-2.342936684	-2.343397462	-2.454394976	-2.104572537	-2.104034303	-2.262348759	-2.094933126	-2.305850122
94.98	-1.986771861	-2.16647035	-2.262793594	-2.416396307	-2.558418683	-2.266148751	-2.609818768	-2.092627307	-2.597378201	-2.179497972	-2.231784103	-2.365656881	-2.204149573	-2.175201157	-2.226498661	-2.021276873	-2.272555565
95	-1.924002988	-2.213480155	-2.217630116	-2.305773928	-2.525512759	-2.322787184	-2.46176225	-2.100858737	-2.559376064	-2.142582162	-2.093267725	-2.227268965	-2.188943811	-2.24058188	-2.273305469	-1.98493092	-2.23637907
95.02	-1.935132922	-2.300678429	-2.119062614	-2.200510355	-2.431655864	-2.39213575	-2.312680696	-2.153465053	-2.423319366	-2.056918043	-2.006963391	-2.202662506	-2.223590691	-2.274853656	-2.332313064	-2.002171923	-2.210507145
95.04	-1.915290019	-2.336947151	-2.013037189	-2.079665538	-2.30279966	-2.442452349	-2.198899047	-2.248729555	-2.359490388	-2.089940232	-1.909315097	-2.166704661	-2.171814844	-2.229148825	-2.414544209	-2.039627826	-2.182400412
95.06	-1.905037994	-2.335613856	-1.899024644	-1.984517237	-2.135846262	-2.4190207	-2.115385554	-2.226477899	-2.217839581	-2.100348057	-1.883841086	-2.183381783	-2.13401226	-2.217210483	-2.448860307	-2.099815406	-2.144139569
95.08	-1.942306738	-2.333822939	-1.841203651	-1.963561499	-2.088779279	-2.312355297	-2.094961238	-2.15885818	-2.126675476	-2.205891885	-1.903809588	-2.237430806	-2.026350061	-2.135693514	-2.404932789	-2.077162327	-2.115862204
95.1	-1.948451866	-2.227505182	-1.832465888	-1.929328208	-2.059126536	-2.17440601	-2.132358375	-2.127001657	-2.070557311	-2.168585993	-1.899495123	-2.282794743	-1.942773591	-2.034976797	-2.302861803	-2.081714077	-2.075900197
95.12	-1.925807457	-2.053646796	-1.830173452	-1.927393198	-2.07742582	-2.065268048	-2.178732083	-2.004781723	-2.057968265	-2.166903071	-1.907128322	-2.306632771	-1.833869431	-1.914407246	-2.132861185	-2.063993086	-2.027936997
95.14	-1.903692637	-1.978325824	-1.828121608	-1.933043331	-2.103411036	-1.936517404	-2.207221722	-1.918886277	-2.116104409	-2.09835717	-1.882489511	-2.229335572	-1.738510331	-1.830656403	-2.000609576	-1.959680893	-1.979060232
95.16	-1.857428609	-1.897561667	-1.840978371	-1.936143595	-2.120316547	-1.884511089	-2.207773234	-1.860248829	-2.135479368	-2.007448903	-1.867366667	-2.131988242	-1.748524578	-1.784739249	-1.946170455	-1.880670531	-1.944209371
95.18	-1.784192475	-1.863668562	-1.789382718	-1.959613094	-2.160641616	-1.881758197	-2.170562322	-1.743372758	-2.140587978	-1.952900093	-1.787122116	-1.989975105	-1.674411229	-1.737203005	-1.891456137	-1.810663863	-1.896094454
95.2	-1.722184117	-1.835243072	-1.822369711	-1.906843544	-2.146834494	-1.866844514	-2.090998698	-1.71647416	-2.110856595	-1.811453082	-1.750788472	-1.905947104	-1.670942786	-1.754641307	-1.873977321	-1.708745424	-1.855946525
95.22	-1.700359915	-1.855118648	-1.755887386	-1.862997001	-2.094298075	-1.886005295	-2.01150435	-1.700313954	-2.075589819	-1.749475201	-1.689615738	-1.848681178	-1.598799654	-1.706209071	-1.917416262	-1.684853529	-1.821070317
95.24	-1.658898809	-1.816198258	-1.713309598	-1.801461765	-1.972185568	-1.841174422	-1.873887741	-1.677289014	-1.986705141	-1.662507422	-1.612788663	-1.804909192	-1.594212092	-1.691141813	-1.88771897	-1.605580657	-1.76249807
95.26	-1.561913121	-1.812338835	-1.635790538	-1.714894172	-1.873141742	-1.83575383	-1.811994245	-1.631409847	-1.876818024	-1.714952438	-1.592289472	-1.724593159	-1.509730408	-1.652110872	-1.898440972	-1.58917203	-1.714708982
95.28	-1.579201638	-1.776030721	-1.560697055	-1.659036057	-1.809998407	-1.79406718	-1.717024029	-1.57956698	-1.823471901	-1.610874433	-1.511765079	-1.727259041	-1.469594172	-1.597446428	-1.874712775	-1.54349838	-1.664640267
95.3	-1.539607626	-1.749486676	-1.534631106	-1.587480841	-1.698032787	-1.74060138	-1.685220913	-1.52452105	-1.723056906	-1.649550345	-1.487808311	-1.683267844	-1.365883978	-1.511790558	-1.838795179	-1.521905094	-1.615102537
95.32	-1.46889162	-1.699291395	-1.459847488	-1.570808513	-1.648763787	-1.675484595	-1.646843191	-1.453687513	-1.66722313	-1.572405186	-1.445889144	-1.664929096	-1.325063921	-1.426437312	-1.769319328	-1.501136235	-1.562251341
95.34	-1.416023742	-1.611723309	-1.417873098	-1.553564628	-1.613814163	-1.61184635	-1.614432007	-1.350611876	-1.660715566	-1.553689738	-1.389324824	-1.597363611	-1.236918164	-1.369696818	-1.68718567	-1.412373829	-1.506072337
95.36	-1.358327843	-1.56309906	-1.386135631	-1.510664926	-1.553877971	-1.520537042	-1.587762249	-1.281798604	-1.600151303	-1.487472055	-1.35395285	-1.555537923	-1.160250775	-1.296602789	-1.626615947	-1.336715222	-1.448718887
95.38	-1.295471215	-1.500632568	-1.347764772	-1.438244372	-1.550554158	-1.476087308	-1.522421055	-1.230891599	-1.544611961	-1.423638725	-1.268616169	-1.502419373	-1.131108595	-1.267034348	-1.543849807	-1.246400915	-1.393109184
95.4	-1.24475624	-1.439211817	-1.321038055	-1.358166673	-1.475394776	-1.425913719	-1.449351517	-1.197606883	-1.498371663	-1.335814356	-1.204673956	-1.428024101	-1.102710139	-1.229007791	-1.502566167	-1.189447147	-1.337628438
95.42	-1.151965877	-1.37461698	-1.204935377	-1.266333049	-1.398429153	-1.359290755	-1.380595817	-1.129643731	-1.436998315	-1.289089408	-1.166798332	-1.376363975	-1.03351798	-1.194190368	-1.458682127	-1.124815038	-1.271641643
95.44	-1.09660076	-1.381265656	-1.157747237	-1.212258256	-1.348905559	-1.288998418	-1.298765335	-1.134957462	-1.415767967	-1.201433652	-1.052191685	-1.285360468	-1.017493928	-1.164383751	-1.439279277	-1.037969661	-1.220836192
95.46	-1.066240133	-1.335079094	-1.111077235	-1.142569214	-1.264996369	-1.282649476	-1.217715118	-1.052978052	-1.316693617	-1.172368738	-0.983943797	-1.250945329	-0.997165282	-1.101873523	-1.403759741	-1.014447865	-1.169656411
95.48	-0.984348591	-1.293524398	-1.003738421	-1.057500413	-1.191176323	-1.223098074	-1.139938814	-0.986199293	-1.24456059	-1.13251276	-0.919062549	-1.20405404	-0.936323016	-1.068433959	-1.325779118	-0.961355724	-1.10447538
95.5	-0.962276427	-1.208276534	-0.955174325	-0.989421971	-1.114151966	-1.14638178	-1.076846991	-0.989053639	-1.145679792	-1.06809134	-0.86395783	-1.170955588	-0.889717758	-0.989134616	-1.273088487	-0.930633785	-1.048302677
95.52	-0.921668648	-1.122583835	-0.831563509	-0.914574424	-1.014106857	-1.07329159	-1.010054848	-0.928990404	-1.123674771	-1.042712323	-0.796075471	-1.111548596	-0.79828846	-0.912406534	-1.21856599	-0.860959691	-0.980066622
95.54	-0.856879218	-1.053351755	-0.792557326	-0.851022526	-0.971218898	-0.965361812	-0.953364292	-0.886358944	-1.054587312	-1.014038429	-0.730421144	-1.060875765	-0.787797712	-0.882549482	-1.135901595	-0.831943208	-0.926764339
95.56	-0.791402176	-1.006630182	-0.723507981	-0.760614317	-0.915677105	-0.908353374	-0.922161702	-0.832041498	-0.95430596	-0.981372115	-0.661536432	-1.029535899	-0.677040735	-0.832760993	-1.084839752	-0.833979566	-0.869734987
95.58	-0.781960836	-0.915613891	-0.665052845	-0.732761249	-0.883364724	-0.845227713	-0.846663522	-0.78556945	-0.907541894	-0.876775054	-0.63166557	-0.998251632	-0.629039827	-0.752928841	-1.010173924	-0.773683058	-0.814767127
95.6	-0.732896913	-0.868694865	-0.600201212	-0.648672508	-0.8015029	-0.75609963	-0.80070642	-0.710850969	-0.84445305	-0.875149162	-0.615581011	-0.927923602	-0.533847887	-0.671134643	-0.941674196	-0.733979263	-0.753960514
95.62	-0.676734228	-0.764015298	-0.559307093	-0.627512794	-0.768732226	-0.678743317	-0.730765087	-0.637474858	-0.808345898	-0.785258043	-0.53697757	-0.839675353	-0.473163863	-0.620384726	-0.867143427	-0.640226888	-0.688403792
95.64	-0.656871279	-0.696470049	-0.503645064	-0.57139972	-0.694524421	-0.599292749	-0.690238694	-0.583294773	-0.768073978	-0.723930971	-0.48384767	-0.753448933	-0.39154427	-0.558070441	-0.794278628	-0.549470915	-0.62615016
95.66	-0.569281835	-0.666952756	-0.439089586	-0.500275567	-0.633803949	-0.529068743	-0.631803325	-0.491865504	-0.710073815	-0.618428051	-0.445763888	-0.703770113	-0.338539138	-0.49225172	-0.755873884	-0.509077625	-0.564744969
95.68	-0.508171804	-0.563085573	-0.370480975	-0.463519915	-0.58247058	-0.484954166	-0.555946066	-0.429186253	-0.623530658	-0.539833322	-0.372602118	-0.611680891	-0.260077552	-0.409621522	-0.696197416	-0.440290125	-0.494478059
95.7	-0.467201739	-0.488532798	-0.317181978	-0.407464398	-0.514491765	-0.424394127	-0.514609703	-0.361744198	-0.582038913	-0.503633369	-0.327126371	-0.548518267	-0.188717115	-0.331828396	-0.627832514	-0.38008519	-0.436587553
95.72	-0.407864663	-0.427881576	-0.274269727	-0.343660539	-0.476054607	-0.355547759	-0.415998979	-0.268770165	-0.500397434	-0.434519753	-0.231116792	-0.482996328	-0.099780575	-0.26427563	-0.581424563	-0.336611564	-0.368823166
95.74	-0.351135849	-0.369106971	-0.20435823	-0.318444867	-0.394010237	-0.335509179	-0.346720538	-0.194701522	-0.470148625	-0.342955786	-0.17662173	-0.390085761	-0.016950098	-0.199509163	-0.509935549	-0.236132043	-0.303520384
95.76	-0.271402048	-0.31478595	-0.130981496	-0.237067351	-0.30536938	-0.279982718	-0.266747675	-0.109106918	-0.341413347	-0.282767807	-0.141928169	-0.336962176	0.06619622	-0.098023236	-0.440271292	-0.222408448	-0.232063862
95.78	-0.222571632	-0.24449372	-0.064425872	-0.203759609	-0.250994009	-0.218271374	-0.21102855	-0.053469528	-0.294995984	-0.186672988	-0.083398937	-0.274660471	0.137542726	-0.055399137	-0.377911531	-0.103526532	-0.169252322
95.8	-0.147205469	-0.182300975	-0.017769361	-0.120259227	-0.184552608	-0.147167037	-0.146488181	0.002271565	-0.223815669	-0.118709811	-0.017284982	-0.174068611	0.205764633	0.030850073	-0.354196629	-0.051473339	-0.102900352
95.82	-0.092986933	-0.122318406	0.052421818	-0.061323454	-0.146848469	-0.08226695	-0.115652993	0.096182202	-0.17741643	0.003858425	0.049148359	-0.084203126	0.269850307	0.097105794	-0.265827075	0.016235708	-0.035252576
95.84	0.002222487	-0.085225462	0.109654463	-0.002564389	-0.093061547	-0.037494156	-0.02226811	0.128004891	-0.078935538	0.053029306	0.1142562	-0.052849124	0.315655732	0.147907446	-0.1768384	0.055186609	0.023542526
95.86	0.016004171	0.004569839	0.167008036	0.058025272	-0.016304591	0.038779234	0.069114373	0.239413756	-0.041962771	0.118778325	0.16756128	0.007668976	0.343892681	0.233596556	-0.139230868	0.112535292	0.086215597
95.88	0.067587616	0.039687184	0.23721089	0.106838342	0.038023119	0.070118655	0.087422469	0.3106121	0.040476893	0.175893429	0.230642624	0.102075753	0.403544512	0.288399563	-0.053161583	0.18325278	0.145539022
95.9	0.134230133	0.130277658	0.318218672	0.161872568	0.099474464	0.160608006	0.148277546	0.351533154	0.107173569	0.236106488	0.305841031	0.175530212	0.444588942	0.388203534	-0.013101116	0.234037262	0.211429508
95.92	0.204699197	0.203055606	0.382318603	0.234017718	0.14112565	0.223246226	0.202984111	0.404837632	0.183161873	0.300746741	0.391259243	0.229514935	0.487899194	0.454079063	0.071143795	0.287686525	0.275111007
95.94	0.216106788	0.271944473	0.467133332	0.300627505	0.230302589	0.301542075	0.263431986	0.459320814	0.237518471	0.354244927	0.453688354	0.276723466	0.552782918	0.517545092	0.103131671	0.318382699	0.332776697
95.96	0.298647191	0.350595953	0.5269934	0.385717417	0.265200331	0.388488129	0.324865429	0.502028199	0.291255735	0.385779007	0.512805797	0.344209716	0.594349089	0.562445002	0.17858462	0.375214524	0.392948721
95.98	0.361152562	0.442125214	0.609466762	0.442910316	0.330140473	0.446484417	0.35780334	0.535876706	0.352058784	0.441689689	0.594079008	0.413619018	0.667388509	0.619677305	0.269696655	0.424992112	0.456822554
96	0.375156758	0.505108086	0.66179773	0.490902143	0.381212419	0.52174065	0.437905837	0.607193132	0.402265245	0.500126272	0.623426727	0.476699487	0.70367941	0.635326016	0.329358198	0.486305536	0.508637728
96.02	0.45349892	0.572251624	0.737872464	0.560108741	0.449853824	0.642527744	0.488374514	0.681053972	0.465525642	0.572766319	0.733035293	0.530247849	0.773853393	0.700803118	0.38268043	0.508144521	0.578287398
96.04	0.51183405	0.645650673	0.834617182	0.633339741	0.541295439	0.697410413	0.518988431	0.705977293	0.509446859	0.621124647	0.797168178	0.579462162	0.809610486	0.727493048	0.474005603	0.597061802	0.637780375
96.06	0.577533737	0.735981804	0.82079138	0.723784183	0.56375041	0.802878934	0.596438813	0.749729375	0.593447527	0.640136324	0.890615696	0.647924058	0.886831768	0.777459844	0.538506782	0.601566947	0.696711099
96.08	0.623666606	0.766863401	0.904049585	0.7767475	0.635536806	0.821812456	0.647422224	0.827692649	0.659948877	0.726078897	0.946249117	0.682468875	0.949019438	0.807291127	0.612294094	0.724220527	0.756960136
96.1	0.719269044	0.830591086	0.965852728	0.875017563	0.70731895	0.898770653	0.722116069	0.919860349	0.726772418	0.73652186	1.010013962	0.741756476	1.050911667	0.866423239	0.676737588	0.765506342	0.82584
96.12	0.771129542	0.881601243	1.00951967	0.947545203	0.792601869	0.911036661	0.776635963	0.978086956	0.80025231	0.805274481	1.068454764	0.770431163	1.101704141	0.910966668	0.787379798	0.842616158	0.884702287
96.14	0.876203805	0.90055194	1.056898105	1.010935668	0.89637858	0.987709968	0.890366225	1.050706466	0.900981742	0.833008414	1.078533111	0.807985414	1.195152086	1.004402357	0.839710756	0.940485918	0.95437566
96.16	0.948780521	0.975132813	1.103451107	1.045981009	0.972927015	1.017519866	0.943355511	1.155916434	0.983405926	0.932950246	1.133036583	0.854404486	1.260538587	1.071593889	0.890511849	1.033915509	1.020213834
96.18	1.043195056	0.986255753	1.178805322	1.130760209	1.020431752	1.051614499	1.016733463	1.214071058	1.085693194	1.009450584	1.208687893	0.952445771	1.367449026	1.172168784	0.976812633	1.135320742	1.096868484
96.2	1.114472419	1.097696126	1.233173433	1.156898447	1.12272657	1.123395384	1.114265137	1.30246835	1.102619869	1.105202972	1.219523386	0.993007578	1.399669548	1.242546127	1.015968583	1.22590518	1.160596194
96.22	1.184494918	1.102055702	1.296692746	1.237659956	1.202249181	1.200971077	1.211878663	1.402818871	1.1471369	1.175894634	1.309444178	1.056518121	1.497065576	1.334182917	1.076616386	1.28660926	1.232643068
96.24	1.230738264	1.184657329	1.359415233	1.265576537	1.262074426	1.232083859	1.257657871	1.425067654	1.216378788	1.287279957	1.372111251	1.129848467	1.564087592	1.368826685	1.169609504	1.355485922	1.292556209
96.26	1.271870933	1.240353738	1.446231152	1.356069026	1.31087017	1.300123976	1.300978868	1.49159929	1.270363927	1.344739789	1.429427466	1.218314841	1.609349381	1.420818932	1.222967581	1.413421011	1.352968755
96.28	1.33351369	1.328592081	1.503123481	1.389971002	1.369754797	1.360681674	1.351314728	1.577501989	1.365456064	1.433316067	1.491162706	1.277299376	1.69289941	1.474571308	1.284798895	1.46279411	1.418546961
96.3	1.327901778	1.3933471	1.5664423	1.454030654	1.408028313	1.456620253	1.435746465	1.628756909	1.435390677	1.453036983	1.575749319	1.367439367	1.74809724	1.530112639	1.323753795	1.510535105	1.475936806
96.32	1.440295171	1.469786284	1.603717881	1.569457043	1.514963214	1.506848973	1.491963556	1.697968019	1.508310612	1.468692971	1.649780421	1.396321944	1.897091413	1.647233322	1.422001691	1.569651456	1.553380248
96.34	1.474117618	1.509402469	1.617727121	1.633857483	1.561341122	1.501937816	1.576803586	1.749200857	1.565973575	1.519707993	1.678086821	1.475480429	1.958308636	1.69336907	1.488370907	1.671641142	1.604707915
96.36	1.550306104	1.578056105	1.607600755	1.69042664	1.609890855	1.550577164	1.632739366	1.899940339	1.703040141	1.552331341	1.681022172	1.525553375	2.069904208	1.803913274	1.545337929	1.715847705	1.669780467
96.38	1.582743618	1.517069625	1.694763491	1.70641423	1.708553422	1.556823482	1.72613382	2.006050884	1.805593135	1.665706353	1.669132855	1.521226966	2.058147766	1.923566968	1.622121813	1.855256889	1.726206582
96.4	1.677298034	1.626630198	1.72264516	1.712370044	1.807426392	1.619378213	1.793951572	2.046045659	1.871773849	1.705072123	1.713977985	1.608998637	2.033298223	2.049772908	1.678374826	1.884095353	1.784444323
96.42	1.73360363	1.666594756	1.786452194	1.731758818	1.851521618	1.613453274	1.835830444	2.056714197	1.915297704	1.857499895	1.741098953	1.677404676	1.966257582	2.145423422	1.706379687	1.943314339	1.826787824
96.44	1.81511864	1.7104725	1.880652457	1.76489884	1.857236386	1.710005993	1.939392505	2.083261904	1.960019807	1.907121558	1.806933021	1.779908031	1.947669975	2.198519093	1.710238868	1.959036667	1.87690539
96.46	1.815827337	1.840777804	2.007419159	1.805835515	1.854220022	1.768414287	1.928058114	2.024431775	1.908183118	1.991992433	1.936200931	1.87384874	1.963126036	2.159794244	1.743347268	1.931348511	1.909551581
96.48	1.803058166	1.927079573	2.132283656	1.867382809	1.847426092	1.93751734	1.90876273	2.020994597	1.913213996	1.985193315	2.028400569	1.981998062	2.026861225	2.146444404	1.751563272	1.896449313	1.94841432
96.5	1.819900139	2.101614288	2.237974755	1.958782064	1.857732995	2.036250953	1.881942298	2.029799733	1.950913398	1.977390489	2.149692737	2.006433751	2.112889466	2.059921621	1.797745826	1.875580537	1.990910316
96.52	1.831823472	2.158749793	2.290839544	2.134752506	1.825523651	2.154789469	1.874112162	2.083646802	1.970932839	1.944538219	2.309792331	2.080015314	2.252089125	2.032652674	1.878652509	1.914036423	2.046059177
96.54	1.841941456	2.288215772	2.214049922	2.254116139	1.888771055	2.18701631	1.860924993	2.157159252	2.041943213	1.901854742	2.343329787	2.030513127	2.40677601	2.04273588	2.024905564	1.957601014	2.09011589
96.56	1.877494745	2.253535949	2.174173604	2.34444344	1.995510752	2.217042217	1.950620062	2.342943076	2.164792815	1.942176448	2.324384088	2.02841098	2.485777563	2.117014031	2.115536308	2.072417449	2.150392095
96.58	2.016468135	2.187792516	2.109693221	2.357282961	2.094841513	2.134279807	2.085895043	2.495915075	2.340001369	1.979408825	2.275922397	1.97218888	2.539440955	2.235452685	2.258153313	2.217326516	2.206253951
96.6	2.105721484	2.128981197	2.088363897	2.351830236	2.249099129	2.067386855	2.217978505	2.558085945	2.478942735	2.064759622	2.212803498	1.960102724	2.442964078	2.420952063	2.321993041	2.324704557	2.249666848
96.62	2.250268778	2.092495384	2.109179587	2.265154658	2.381655635	2.028791987	2.365712426	2.577489641	2.529391248	2.197835345	2.139678374	2.020148617	2.428194032	2.541389423	2.372367423	2.425510802	2.29532896
96.64	2.324764638	2.100992135	2.231870631	2.183220296	2.379510102	2.029088553	2.427037745	2.489952381	2.55403212	2.372866549	2.145657089	2.074639077	2.370175817	2.559560159	2.292130203	2.443674597	2.311198256
96.66	2.381096478	2.148325566	2.38208143	2.217647208	2.361983347	2.096203365	2.462097332	2.494569334	2.500485236	2.456586503	2.21087492	2.168964997	2.386676264	2.591464187	2.227951648	2.394867283	2.342617194
96.68	2.346769695	2.272564288	2.528260392	2.210608156	2.289891821	2.178289768	2.391674027	2.462680239	2.397091238	2.505135546	2.31692407	2.323281786	2.431991622	2.475711736	2.204474598	2.358619301	2.355873018
96.7	2.288398867	2.443651213	2.595075584	2.296057741	2.225135864	2.348975684	2.332960666	2.479086991	2.358179309	2.448387423	2.459489973	2.471504373	2.53417969	2.440725347	2.1911179	2.295982777	2.388056837
96.72	2.17423928	2.515709137	2.585804246	2.442105322	2.189007931	2.471220016	2.311134783	2.560853587	2.396390592	2.338423612	2.552164894	2.51267801	2.654520621	2.401653308	2.230984653	2.284499725	2.413836857
96.74	2.144754146	2.558514502	2.535806883	2.564070494	2.202046052	2.546247581	2.292780853	2.640345952	2.489699017	2.310578343	2.618019948	2.46162996	2.716239753	2.429587978	2.354686807	2.340273721	2.450330124
96.76	2.153248927	2.574744758	2.493771063	2.577478028	2.254071653	2.533300567	2.27026488	2.701357795	2.560626128	2.289828441	2.559721017	2.372394197	2.754424288	2.513760094	2.482906783	2.437843779	2.4706089
96.78	2.197365974	2.507359987	2.430329592	2.637520648	2.355770057	2.477700546	2.350347912	2.756866729	2.688246434	2.318976301	2.529956928	2.302458981	2.736232673	2.616992977	2.562546909	2.531651748	2.500020275
96.8	2.322885977	2.446186213	2.436014398	2.612225143	2.495172858	2.38230421	2.490751403	2.71939864	2.719096258	2.423476433	2.504721814	2.244472229	2.690062001	2.701327261	2.65707073	2.654681143	2.53124042
96.82	2.438079391	2.411137049	2.449902414	2.579970536	2.563606632	2.344304419	2.595498375	2.741815004	2.668057827	2.539557429	2.449354577	2.264137011	2.69972358	2.717751082	2.595724149	2.690180617	2.546800006
96.84	2.542111024	2.44094035	2.519529441	2.544083454	2.632950476	2.357971125	2.637637744	2.776828721	2.710840837	2.635556477	2.473030353	2.296135277	2.730557811	2.736316561	2.543399726	2.637714315	2.575975231
96.86	2.56324893	2.510389442	2.641845649	2.540353901	2.56220389	2.429956953	2.633384989	2.820396821	2.701358396	2.734372176	2.545236663	2.437045813	2.748400932	2.71872898	2.509410976	2.592301676	2.605539762
96.88	2.559007497	2.616331552	2.697129889	2.61567042	2.491941807	2.546638106	2.58411803	2.821966461	2.672496086	2.616717078	2.626563511	2.54063967	2.766035591	2.721992573	2.483124299	2.582944702	2.621457329
96.9	2.462796174	2.703358628	2.680755373	2.702903664	2.43610881	2.655212868	2.512383194	2.858338009	2.714412298	2.637197054	2.706038369	2.594157855	2.766844521	2.746793082	2.544004788	2.573831921	2.643446038
96.92	2.398064979	2.70249249	2.67702344	2.744393833	2.431631621	2.713602583	2.476834342	2.834180695	2.730441849	2.571863341	2.702366038	2.646218238	2.802216969	2.742177175	2.60455399	2.609189315	2.649203181
96.94	2.375718808	2.665298384	2.667125102	2.744478329	2.453073128	2.659537355	2.492264544	2.820455754	2.77285368	2.599221452	2.707957594	2.534219183	2.841247155	2.755732187	2.664753465	2.667947203	2.651367708
96.96	2.379903547	2.668639706	2.636593087	2.775653304	2.535814385	2.630051483	2.5563798	2.907931541	2.759028881	2.620378659	2.684583946	2.496416232	2.877288889	2.783730786	2.722945687	2.715001929	2.671896366
96.98	2.458205866	2.677163807	2.649853682	2.71209818	2.642002291	2.573275357	2.628854469	2.937615824	2.785923149	2.667808079	2.663908122	2.465628383	2.922203883	2.746755032	2.740871186	2.761185466	2.689584548
97	2.561184509	2.640854163	2.687213057	2.754245452	2.68726408	2.541289046	2.712905354	2.998049948	2.796783114	2.716984971	2.673028603	2.437927926	2.929516051	2.811331712	2.686704447	2.771870269	2.712947044
97.02	2.664748364	2.678568216	2.703040446	2.799123232	2.696281505	2.533958768	2.733550522	3.066935155	2.845977609	2.764864754	2.719648843	2.465848013	2.93220104	2.842951359	2.721694843	2.760905609	2.745643642
97.04	2.695929043	2.725216809	2.731361552	2.789539342	2.638921065	2.582166938	2.681284497	3.025567175	2.85947712	2.801343401	2.764616951	2.544259326	2.884408546	2.918651935	2.734790432	2.794769496	2.760768977
97.06	2.668656545	2.740154256	2.740562514	2.812290946	2.608844604	2.643375473	2.685297312	2.971589493	2.883534576	2.763467754	2.786937025	2.639832893	2.844344633	2.92622858	2.756336881	2.78431058	2.765985254
97.08	2.566356807	2.742899547	2.750993054	2.806594436	2.586231725	2.674293707	2.701043625	2.889455187	2.878260751	2.75463925	2.779517834	2.698558613	2.810732314	2.928202733	2.765609229	2.787297581	2.7575429
97.1	2.560676248	2.747281761	2.803044147	2.789125064	2.597577552	2.705579444	2.684990064	2.868574786	2.828479607	2.741303755	2.778157922	2.64302395	2.876726092	2.881156904	2.779194282	2.831245517	2.757258568
97.12	2.550996742	2.789038971	2.787684419	2.793280003	2.626425907	2.664788328	2.712669331	2.987643657	2.818312335	2.742337817	2.761339777	2.623632772	2.983628067	2.814335386	2.781987552	2.795285069	2.764586633
97.14	2.549343395	2.797093537	2.830603955	2.850169621	2.690795498	2.642785068	2.727989127	3.089607506	2.833327626	2.748558216	2.764679538	2.584808531	3.06773483	2.787655058	2.776126904	2.822559361	2.785239861
97.16	2.617357582	2.808918554	2.848755172	2.85545987	2.729849189	2.625134686	2.76546855	3.166416109	2.868315006	2.785096829	2.766244061	2.557889944	3.062970096	2.833565135	2.842058196	2.832028703	2.81034548
97.18	2.67087475	2.837931357	2.799884641	2.890761609	2.696516172	2.601856506	2.818330484	3.218113598	2.959556919	2.77343549	2.783153128	2.568312517	3.002419016	2.943991524	2.874524623	2.880047115	2.832481841
97.2	2.715723562	2.79301455	2.820885369	2.865202034	2.723526977	2.621700187	2.772926471	3.102664297	3.036534972	2.809502276	2.781212393	2.603610626	2.896376249	3.024499583	2.91957738	2.900254525	2.836700716
97.22	2.719711164	2.787385455	2.819352171	2.8416023	2.702728444	2.668551474	2.785682854	2.954321004	3.016643055	2.769805489	2.748174573	2.670394797	2.867961635	3.083216672	2.967716589	2.935797512	2.833690324
97.24	2.702010748	2.835161304	2.852076291	2.799154611	2.674681442	2.698879201	2.806702513	2.908001255	2.981368134	2.816965199	2.810003398	2.722565953	2.931467202	3.008582683	2.944799718	2.963923257	2.841021432
97.26	2.679280472	2.873986481	2.877084104	2.799713435	2.679409529	2.750205344	2.828663976	2.996667421	2.827156799	2.797722769	2.800964356	2.750708341	2.995459996	2.935683219	2.896985323	2.939441927	2.839320843
97.28	2.670978503	2.880341219	2.942985976	2.819632555	2.699646415	2.771368001	2.817635695	3.104772071	2.81618343	2.82580828	2.855316265	2.744496771	3.098840374	2.823425015	2.841038653	2.887575011	2.850002765
97.3	2.675182001	2.952625468	2.970021726	2.901536604	2.727966815	2.7735695	2.833020411	3.245424176	2.915541755	2.833411333	2.868802202	2.729586669	3.150814945	2.910177978	2.872897113	2.840488008	2.887566669
97.32	2.697756277	3.019264795	2.927441315	2.973670142	2.760677349	2.804785101	2.821370076	3.252658688	3.07878237	2.812813042	2.90521754	2.720162121	3.061367638	3.029920627	2.995108824	2.871825434	2.920801334
97.34	2.736981365	3.007866262	2.846141677	2.989177017	2.75566215	2.840622798	2.828433548	3.16636436	3.193302143	2.804629359	2.92938557	2.749820907	2.945222549	3.143308522	3.07182752	2.929057241	2.933612687
97.36	2.751829876	2.911492175	2.834225114	2.967863045	2.785500146	2.832309593	2.863273317	3.007563228	3.194858678	2.771645635	2.854316105	2.744523559	2.835006185	3.185955195	3.167309422	3.003258737	2.919433126
97.38	2.763172537	2.847915171	2.894360008	2.881322335	2.840067396	2.832591397	2.902252861	2.927840236	3.082656168	2.806097151	2.80048569	2.790998281	2.931164733	3.156374247	3.150680876	3.051062772	2.916190116
97.4	2.824128101	2.87285444	2.97856826	2.814853572	2.86330045	2.801744325	2.941213576	3.014177044	2.967659181	2.907018727	2.881880585	2.747011783	3.107673998	2.968539536	3.026516589	3.056889333	2.923376844
97.42	2.862915405	3.01353202	3.07985664	2.832095393	2.87886831	2.744690611	3.013827615	3.2575526	2.927573808	2.955680474	2.92479352	2.820418237	3.226536209	2.877979538	2.875366505	2.95933745	2.953189021
97.44	2.881161512	3.148148974	3.148740275	2.964060653	2.895733622	2.839609091	2.993635421	3.375837697	3.013368665	2.999858806	3.037197536	2.833073338	3.310200691	2.941153806	2.896001562	2.853522888	3.008206534
97.46	2.939605287	3.247172302	3.101118879	3.03165403	2.872361331	2.922559507	2.927206441	3.391462753	3.217623236	2.988585647	3.182734677	2.904106003	3.23444837	3.141297282	3.084850814	2.887072288	3.067116178
97.48	2.881335896	3.217011902	2.994640989	3.147442804	2.802646327	3.008966065	2.87996621	3.188639855	3.344127836	2.879211612	3.183938859	2.965493385	3.005617706	3.314226458	3.22494397	2.986944636	3.064072157
97.5	2.825766416	3.052502665	2.945095042	3.078828922	2.847358399	3.081833093	2.85563602	2.99713437	3.341566246	2.861893985	3.067754866	2.994430188	2.949245736	3.377495447	3.354500029	3.116993046	3.046752154
97.52	2.796964706	2.947172639	2.918228067	2.948924436	2.884276134	3.046648544	3.010814131	3.048173057	3.177638268	2.922374897	2.914474539	2.963788139	3.085353274	3.253746109	3.299652377	3.203644325	3.026367103
97.54	2.8402308	3.000740874	3.08591814	2.835604851	3.0140019	2.900448537	3.182364706	3.158397259	2.98334226	3.055500261	2.899691033	2.88833375	3.25680468	3.033159753	3.09802837	3.182370719	3.025933618
97.56	2.966264564	3.136180646	3.273051933	2.908424824	3.139117719	2.858187749	3.265074208	3.45678734	2.988089133	3.199662815	3.010890752	2.816861736	3.442870112	3.01732729	2.990819269	3.045341018	3.094684444
97.58	3.130825782	3.383380459	3.340125375	3.134575364	3.162277841	2.935286293	3.217278837	3.553854219	3.224117603	3.234519405	3.279279217	2.909655832	3.446959633	3.099415301	3.049015116	2.935875309	3.189777599
97.6	3.22412264	3.486012021	3.270756787	3.326410698	3.085200877	3.099238942	3.075554745	3.425217339	3.500676932	3.144351392	3.393414849	3.069836082	3.222459089	3.418793764	3.320164294	2.944563333	3.250423362
97.62	3.180272013	3.380577171	3.015258974	3.395716631	2.976892654	3.280446866	2.962767394	3.172216628	3.597937898	2.993170605	3.386008399	3.187230361	3.040246232	3.552115589	3.527361697	3.143275148	3.236968391
97.64	3.032152874	3.133447493	2.929293614	3.23986636	2.902768803	3.362127908	3.035577635	3.095512969	3.465581623	2.954688568	3.185460124	3.283247655	3.016071726	3.516792782	3.534479142	3.325368016	3.188277331
97.66	2.906190641	3.020650321	3.090729019	3.05438612	3.020745145	3.170292869	3.199308446	3.192007666	3.290922917	3.041420059	3.023272391	3.183897963	3.18171871	3.271664504	3.352846483	3.45558213	3.153477212
97.68	2.99049607	3.142570527	3.335750079	2.986080737	3.229251357	3.054658493	3.454330693	3.4727086	3.237316999	3.345603803	3.097773095	3.028439443	3.500276473	3.104360615	3.10993986	3.335625259	3.214073881
97.7	3.131965784	3.440731497	3.525742492	3.05281452	3.347334307	2.980511326	3.526306469	3.67775683	3.395978983	3.519238372	3.303658306	2.915043442	3.622484868	3.176471998	3.127810396	3.084733415	3.301786438
97.72	3.351653432	3.614920316	3.518564617	3.381299509	3.335998076	3.163663923	3.361139923	3.591397693	3.580288434	3.457433153	3.511485366	3.06908599	3.515080882	3.44634423	3.329024814	3.008297227	3.389729849
97.74	3.450894023	3.592200454	3.321753919	3.585882722	3.2061959	3.460688794	3.229094224	3.374981772	3.681158105	3.321618959	3.575517793	3.316982644	3.339717803	3.672155403	3.65598604	3.110040318	3.430929304
97.76	3.339008531	3.392983202	3.219099598	3.486499773	2.982358985	3.6295624	3.144735548	3.300238737	3.625273648	3.170794045	3.437187303	3.563302237	3.281583085	3.655287806	3.67737025	3.421605256	3.39543065
97.78	3.134481426	3.272801995	3.293188121	3.291678791	3.018725332	3.547538882	3.307278899	3.355360954	3.556607794	3.146654141	3.239576271	3.533699152	3.361878224	3.535629368	3.55568609	3.600389313	3.359448422
97.8	3.097193352	3.396427806	3.434265889	3.148984186	3.208983976	3.350750572	3.523871902	3.610792529	3.541173204	3.367136165	3.240850952	3.358116036	3.614297695	3.467876884	3.462684386	3.600844391	3.40151562
97.82	3.253456848	3.566421051	3.571241078	3.248369309	3.499842361	3.233976526	3.736106436	3.693178244	3.535786607	3.576250177	3.430711812	3.257679369	3.633573776	3.44061445	3.453998096	3.439709554	3.473182231
97.84	3.482632863	3.726002714	3.657728301	3.467448401	3.617319601	3.275443589	3.775338126	3.570558951	3.651777925	3.638670213	3.682159615	3.263120372	3.571943875	3.638101144	3.652757558	3.302912401	3.560869728
97.86	3.662534558	3.648385646	3.607071641	3.665143167	3.45668866	3.53771948	3.684654775	3.5444586	3.936521463	3.569257771	3.714834018	3.457488289	3.495451462	3.769207631	3.770630395	3.375456298	3.618468991
97.88	3.550580646	3.622548225	3.538152907	3.622672137	3.251268748	3.690266541	3.502612257	3.505080932	4.054477048	3.454728332	3.639057925	3.643811115	3.403880526	3.666325592	3.72661672	3.558371299	3.589403184
97.9	3.305403128	3.550103209	3.497384119	3.503499743	3.203350297	3.644784763	3.361437915	3.554457037	3.958506745	3.441261571	3.530568342	3.664290082	3.376488816	3.674326127	3.613648952	3.697298233	3.536050567
97.92	3.220580051	3.506142108	3.465762244	3.459884801	3.332528466	3.546184141	3.61611106	3.616367639	3.646406248	3.439283445	3.517778004	3.647181035	3.570621518	3.588800108	3.571126433	3.701614353	3.527898228
97.94	3.284467276	3.538644467	3.787513901	3.462578214	3.490594282	3.507833854	3.972972327	3.788268316	3.586200475	3.685056808	3.506873513	3.584437437	3.924244769	3.533378772	3.654835732	3.594656192	3.618909771
97.96	3.553090532	3.785755301	4.106286644	3.586256954	3.697266864	3.502743947	4.143041541	3.904185788	3.887402486	3.922245008	3.649669088	3.43736	4.158757317	3.551511726	3.700243758	3.547711456	3.758345526
97.98	3.724395865	4.074095535	4.072272368	3.67438916	3.566402702	3.59383326	3.868964354	3.854037165	4.121841343	4.056825579	3.815335068	3.441535373	3.950778553	3.758759726	3.727179282	3.536145357	3.802299418
98	3.663088719	3.998900106	3.752040353	3.776902307	3.445834724	3.696683538	3.451084022	3.707926075	4.16348352	3.809816953	3.879389689	3.747450534	3.596443162	4.034463143	3.864700446	3.628677463	3.763555297
98.02	3.555568378	3.642952898	3.610152714	3.868092972	3.426462556	3.870910692	3.457137506	3.547505418	3.717099137	3.549682549	3.725456101	4.17397028	3.481370252	3.965131685	3.875643564	3.845728265	3.70705406
98.04	3.480267192	3.574481044	3.742797156	3.688712913	3.45651513	3.830316133	4.025363874	3.709590582	3.502212163	3.653948894	3.533736217	4.127749309	3.807588239	3.660300093	3.898702304	3.975253664	3.729220932
98.06	3.562950019	3.674501277	4.207176165	3.54578891	3.504122781	3.653803665	4.374327462	4.060669481	3.807483416	3.973417732	3.605098209	3.749517457	4.171801915	3.546437185	3.791519926	4.014055011	3.827666913
98.08	3.655823393	4.105019021	4.382762298	3.679518153	3.826344252	3.44465839	4.475566032	4.131699193	4.450318043	4.303009904	3.92194648	3.454640937	4.01266017	3.785716285	3.764473595	3.812826801	3.950436434
98.1	3.668313795	4.117879342	3.95641366	4.036993293	3.913805896	3.601134094	3.787391509	3.790834413	4.466500504	4.291562596	4.230235414	3.565988827	3.567369966	4.064592802	3.797773064	3.621339153	3.90488302
98.12	3.669637162	3.686371722	3.569565541	4.212863916	3.813701932	3.977535744	3.834835308	3.593323674	3.590779878	3.866192118	3.935229546	4.065464362	3.44023225	4.00556183	3.933483199	3.693081775	3.805491247
98.14	3.698041546	3.398891137	3.86791484	4.00321423	3.520750833	4.122139224	4.272466057	3.802574152	3.24477436	3.662437248	3.599466792	4.259025877	4.04002184	3.760700463	3.974457515	4.032095163	3.828685705
98.16	3.714780537	3.663324548	4.455958128	3.673030513	3.514442153	3.853772432	4.710541342	4.247908376	3.765857011	4.281281427	3.536629044	3.873162802	4.955639789	3.466587482	3.751450794	4.186632543	3.978187433
98.18	3.660896898	4.418548789	5.027828471	3.730838237	3.85373222	3.579641678	3.739443606	4.268287159	3.992967723	4.992009925	4.053147736	3.385519716	4.742975858	3.617164445	3.69230126	3.910423412	4.041607946
98.2	3.720264269	4.385899186	4.197092592	4.231437902	4.222054779	3.674774968	3.552856828	3.900217792	3.239001532	4.802099962	4.404140696	3.361232524	4.020658407	4.319454335	3.875997445	3.62974984	3.971058316
98.22	3.88041308	3.662928795	3.620619279	4.477226786	4.15427873	4.213505762	4.294331695	3.575305978	2.967521712	4.118999499	4.199117287	4.355636153	4.417665569	4.420457591	4.189775243	3.756444806	4.019014248
98.24	3.99935389	3.484172896	4.430168064	4.163179062	3.760977287	4.502064293	5.513760206	3.834887246	3.062214925	4.13459344	3.578139305	4.16040907	5.151484658	3.877254313	4.211612064	4.147811501	4.125755139
98.26	3.962057724	3.934846892	4.869840581	3.742528216	3.657089025	4.068398033	4.186987518	4.201545519	3.019394687	4.566434582	3.592376922	3.288797868	4.440729199	3.664963929	3.809471731	4.443821527	3.965580247
98.28	3.674838966	4.590978026	4.127015813	3.835719551	3.861029183	3.650204602	4.278938085	4.16599446	2.317706113	4.939803996	4.310364177	2.989031947	3.303578915	3.992666525	3.682400681	4.076460374	3.862295713
98.3	3.618573135	3.980717985	3.657886437	4.433594839	4.657433621	3.963978176	4.366474694	3.680072047	2.701077599	4.288979097	4.512051593	3.796720639	3.395436185	4.412355858	3.948166994	3.561384713	3.935931476
98.32	3.878271527	3.730018953	4.847969064	5.116992429	4.595548108	4.57059754	3.552850472	3.456420723	3.402579749	4.212918383	3.704564427	3.236879144	4.579273811	3.924612897	4.164013142	3.521161655	4.030917002
98.34	4.1344418	4.711083441	4.754027768	4.451987941	3.836472588	4.875887979	2.587976702	4.223568453	3.00293942	5.112771508	3.495131147	2.071850123	4.315297817	3.262420769	4.089283162	4.319788732	3.952808084
98.36	4.027066603	5.19703035	4.181462089	3.958774448	3.789144419	4.164795757	2.285339482	4.92493665	2.406535937	5.55869015	3.780589936	2.393561202	3.600431739	3.832861457	3.690253421	4.170643142	3.872632299
98.38	3.665665159	4.162099974	4.216963608	4.456518482	4.655573053	3.837425475	3.086185721	3.838255002	2.952769663	4.275903885	3.751356967	2.738348683	4.008890577	5.042944709	3.704171167	3.415137747	3.863013117
98.4	3.61980873	4.352389684	4.165258949	4.943706736	5.00000003	5.096892112	1.870167791	3.373813588	4.473000085	4.540851659	2.912292738	2.944685726	4.139145763	4.395179656	4.035961884	3.242341793	3.944093558
98.42	4.117987623	5.617532225	3.604026565	4.528142037	4.329146607	5.342165361	0.753723958	4.687380845	4.012025245	5.221971472	2.699695582	2.355534309	2.995701677	3.895402123	4.293914394	4.080639981	3.908436875
98.44	4.363495901	4.51309185	2.963452679	3.909189949	4.045707018	4.287280909	-0.053406897	4.769882188	2.723394621	4.338540824	4.405916202	2.895356699	3.105394187	4.663548807	4.01641576	4.580655446	3.720494759
98.46	4.107172353	3.708781113	1.973465367	4.333817559	4.84882772	4.205569737	0.601710275	3.974334745	3.474568539	3.805996412	3.353209485	3.531033132	4.305436964	4.893417611	3.686487038	3.780351784	3.66151124
98.48	3.673458873	4.502925661	4.043448819	5.120819117	5.167766934	4.786224482	0.880582187	4.097157275	3.815893281	4.903476018	2.384213822	2.641516291	3.565537618	3.841556363	3.780862097	3.1789127	3.774021971
98.5	3.703344936	5.647856933	2.512567968	4.113601902	4.608126619	4.278264441	0.858740301	5.390219312	3.642642625	5.471190005	2.185944644	2.181755254	2.115025186	3.865199812	4.084966632	3.739590128	3.649939794
98.52	4.08264511	5.302296889	0.7077361	3.334755713	4.297827852	3.507846097	3.044691471	5.861145096	4.290512001	3.536575703	4.368535017	2.09809706	1.28309624	5.00252289	4.129182592	3.661654633	3.656820029
98.54	4.376867962	4.319071234	0.572541363	4.311224824	4.663878588	3.846218778	2.900805758	4.532798735	4.131233513	2.870294921	4.329102546	3.750568153	0.536212865	4.586648272	3.810019092	2.702447362	3.514995873
98.56	4.051697808	4.186303549	2.124026067	3.856178954	3.946202978	5.182070612	2.822657893	4.679176045	3.793268577	2.936086779	3.794984903	3.229960403	1.066522751	4.433755289	3.448824171	3.543324798	3.568440099
98.58	3.687596185	4.679176045	2.348903727	2.757204166	2.888849192	4.255164585	3.579073281	5.209936219	4.451873678	4.365217447	4.540944614	2.868414435	2.30843846	3.709968751	3.939235436	5.249929887	3.802495382
98.6	3.972215446	4.695549988	2.192876075	1.763501966	3.207645005	3.642410675	2.410281199	4.346902756	3.388810545	4.001499131	4.532987164	3.740764959	2.81565078	3.506948265	4.625531864	4.823715047	3.604205679
98.62	4.685530662	5.34850394	3.051006029	4.535438827	4.782517601	1.025839327	2.560409559	4.085309224	2.845418638	2.519178077	4.16290147	3.344888361	2.137287199	3.335654457	4.384361142	4.482728377	3.580435806
98.64	4.748143999	5.357118368	2.14196685	4.136394179	3.443552977	1.790025712	0.898586109	4.5582061	2.85500628	1.989266664	3.965003238	3.584543776	2.268894846	2.79510717	3.802289401	4.915943867	3.328128096
98.66	4.164905297	5.946416555	2.319339477	3.323974487	2.007281702	1.246198141	2.341444273	4.467506101	3.081112965	2.286113168	2.978852268	3.440991746	2.232440856	3.376714087	3.544634348	4.570172628	3.208006131
98.68	4.022487459	6.183129749	1.380635143	3.544543407	1.508446475	1.170412364	1.711034063	4.009625201	3.301715113	2.073807941	2.635785153	4.608126619	2.027954484	4.719845609	4.863500382	4.300521741	3.253848182
98.7	4.586996593	6.013700749	1.016530469	3.689590441	1.853171347	0.820297377	1.673720123	4.135218364	2.189886464	1.740112182	2.471250857	3.412107128	1.871919827	4.093873473	4.886564872	4.522283053	3.061076457
98.72	4.708751741	6.164436124	1.178000805	3.650677562	2.247039391	0.67277783	1.731240673	4.307092959	2.043759951	-0.856968763	2.574201134	1.325053028	1.462192517	4.089642879	3.989084902	4.881325764	2.760519281
98.74	3.931117681	5.120819117	0.752364182	3.626099125	2.094554349	0.834584161	1.570823955	3.724114073	1.351052577	-0.256612537	3.010915158	1.949478259	1.018663722	2.931227581	3.963401891	5.254550177	2.554822092
98.76	3.873977996	6.731698508	1.585533267	3.412107128	1.925142717	1.703440796	0.846647437	3.378040726	2.052020872	-3.159857825	2.5758017	2.065039078	1.878216757	0.097040887	4.999393441	4.64119186	2.412839709
98.78	4.846149767	8.810409559	0.539987439	1.303544203	2.526973843	-0.610931299	0.846647437	3.038362238	1.679827372	0.989585604	1.949478259	1.640261522	0.793137936	0.541735242	5.077359331	5.138232103	2.444422535
98.8	4.561025796	8.342845578	0.693575554	0.84191511	1.989266664	-2.181755254	0.846647437	0.496713108	2.258361765	-10.92917605	1.976591433	2.782085095	0.866932548	0.345771239	4.35956023	5.434777716	1.417821123
98.82	3.724492617	4.860002805	0.075785777	0.959892655	1.279309242	0	0.432061202	-1.010417355	2.595465487	21.31040956	1.984767372	2.531260432	1.005128059	0.820297377	4.237532973	3.39499372	3.01256137
98.84	3.525747504	5.079587636	1.508897211	1.276227233	1.509924017	3.39499372	0.777686019	-2.073807941	2.006116073	17.43578858	1.314211418	1.895891546	1.484015611	-0.095871833	5.523594987	0.244776531	2.800486145
98.86	4.209695343	4.935788582	1.380635143	-0.811040599	1.372417517	-6.25	1.530154391	-2.729697786	1.888964238	15.06040956	0.479627257	2.90246743	3.298540902	-0.160201452	4.931718124	8.252885157	2.518272738
98.88	3.856075242	4.524174602	1.214744759	-1.421500384	1.129180883	-13.62918088	1.323628866	-3.973674954	1.59914322	12.5	1.188271978	2.718489699	3.057122666	-0.378654305	4.020137804	3.8066077	1.345910431
98.9	3.297373734	5.845716969	0.734733501	0.661616901	1.765782245	-9.939590441	0.144670372	-3.913693071	2.234835604	10.92917605	0.856968763	3.791607252	1.757299514	-0.056436977	4.584544828	1.663351728	1.52237231
98.92	3.709968751	6.699958374	0.809214171	-2.713424297	0.765959943	2.560409559	1.971491335	-1.170412364	2.129622888	7.564211418	0.793137936	3.364964627	1.949478259	0.950385196	5.274449209	4.131233513	2.424415532
98.94	4.839685197	6.12369716	0.931921779	-5.208908661	0.394276089	-2.921876531	1.106081536	-1.949478259	2.018674317	11.77855154	1.385008012	6.25	1.949478259	0.547942532	4.645693436	2.560409559	2.153197248
98.96	4.187896532	5.720267384	2.118766487	-2.614543058	0.84191511	-1.804807888	1.032139996	-2.030676943	1.703440796	10.69519211	1.272548201	4.879749036	1.233424882	1.437961117	3.966613955	2.560409559	2.20001858
98.98	3.52325062	3.263689677	1.651202506	-2.663751115	1.378645209	-1.570823955	0.943881113	-2.21463832	2.343925641	9.025431461	0.69778823	4.935788582	0.700340426	0.073680738	4.546559204	2.560409559	1.824711224
99	4.637997902	2.910524546	1.314211418	-2.874368158	1.042687037	-1.949478259	0.963664695	-0.529732616	2.038387936	5.528551541	0.694533972	4.74440202	-1.537528136	0.279104696	4.167350121	2.560409559	1.499419892
99.02	5.294731253	4.114409549	1.8744074	-2.237974755	1.386365179	-1.949478259	0.973869205	1.788194661	1.922318818	3.02797354	0.762822855	5.120819117	1.2381843	0	3.669027833	2.560409559	1.846630016
99.04	4.181758213	3.520302214	2.030676943	-3.34753257	0.81333522	-0.529732616	0.919164901	1.474952122	1.679827372	6.25	-2.560409559	5.705798769	1.8744074	0.237474173	4.090304976	0.762822855	1.693946901
99.06	2.118766487	2.700004837	2.30843846	-3.579073281	1.023340427	0	1.043353348	3.757027362	2.651873889	4.131233513	-0.233983933	2.708673404	2.336306929	0.057663825	4.698078022	1.820723361	1.721401666
99.08	1.481914278	2.226713799	1.214744759	-1.788194661	0.919552234	1.129180883	1.080435721	1.983485519	2.837892872	9.27797354	-1.431228676	3.483832501	1.602030646	1.917710974	2.495713853	0.954165598	1.83662024
99.1	7.667218572	1.778370287	4.327681182	0	0.562441903	1.370250964	1.043353348	0.931921779	3.18501395	4.300521741	1.170412364	2.700004837	1.602030646	0.065225975	0.463034814	2.165668186	2.083321909
99.12	5.699353511	2.198942586	4.03536168	-0.690241768	0.650819422	2.018674317	0.952099858	3.780015494	1.025839327	3.108352091	5.720267384	1.832029266	1.602030646	1.314211418	0	1.233424882	2.155073757
99.14	5.831557291	3.108352091	6.817446775	-2.483152305	0.747437091	-2.434106719	0.974514131	1.370250964	1.879980051	-2.156126527	7.32849528	4.237532973	0.361466973	-0.291007301	0.422885895	0	1.607220416
99.16	6.52429639	3.595420315	2.560409559	-1.528269563	1.280670006	-2.560409559	0.564356388	2.834705949	1.644732794	-0.610931299	5.831557291	4.429276639	1.214744759	1.109628718	0	0.454234434	1.709026426
99.18	5.556424446	2.754462479	5.695706514	-0.626942841	1.230272051	-0.661616901	0.508233544	2.458392748	1.07849528	0	7.747819148	4.445192112	1.838961099	0.834584161	-0.248598696	-0.822858609	1.986782909
99.2	4.798384313	3.371450158	4.752180852	-0.773916362	0.886327852	0	0.516012376	2.147391353	1.047145158	1.740112182	9.236310323	4.001499131	-0.241070082	1.431228676	-0.603227771	-0.09146433	2.013647739
99.22	4.565094296	3.621577164	5.852443719	-1.533463914	2.759311807	1.314211418	0.76771391	2.458392748	0.73248555	3.973674954	10.18066052	3.908555727	-1.474952122	0.139595279	-0.584077361	0.318140284	2.312460249
99.24	4.005925019	3.002052631	3.570826914	0.189434379	3.373744779	1.570823955	-0.955794949	2.258361765	0.696265799	8.810409559	10.6255926	3.549995163	-2.100556571	-0.496713108	-1.487933753	-0.937996394	2.229652362
99.26	3.689590441	0.721448459	2.885035373	6.034978097	2.990139845	13.1616169	-0.61769234	3.02797354	-0.407732423	7.130582187	9.548540902	3.358209326	0	-0.289245178	-0.418442709	-1.294943303	3.095003695
99.28	3.294499385	0.974514131	3.586248885	10.92917605	2.801479641	13.1616169	1.452765152	3.310936137	-3.855352861	7.181921779	13.4895856	3.358209326	0.441643072	-0.721448459	-0.287504257	-1.591493381	3.595424819
99.3	2.616449105	0.853698008	2.560409559	9.939590441	2.560409559	13.1616169	0.599448267	3.847149001	-5.053382197	5.682553225	15.06040956	3.141647909	0.441643072	-0.567446775	0.456839261	-1.49318986	3.362990315
99.32	2.415739187	-0.447850362	4.792850415	12.5	2.844494071	14.87537902	0.300149929	3.791607252	-4.351207343	9.27797354	14.59284558	2.910524546	1.815183041	0	-1.048530801	-1.3456648	3.93271833
99.34	1.460087107	-1.176547866	8.810409559	7.820823955	2.471665128	13.81421142	0.300149929	6.971448459	-4.679176045	8.979697786	14.1157825	3.408017844	0.142087526	-0.418442709	-0.76771391	-1.103259974	3.759327544
99.36	1.361957328	-1.093602518	8.810409559	1.570823955	2.530152111	16.88993087	0.300149929	6.717563981	-3.458995668	8.963424297	13.85866764	2.359836568	-0.139595279	-1.165684054	-0.736239794	-0.793137936	3.498478812
99.38	2.319339477	-0.484628459	8.810409559	9.27797354	2.956445155	18.75	0.300149929	-8.810409559	-2.642445283	10.92917605	14.3744074	6.25	-0.690241768	-2.055105867	-0.446594999	-2.000002959	3.552404513
99.4	2.519178077	-0.128339632	8.810409559	16.80052174	2.338537865	15.52797354	0.300149929	21.31040956	-3.579073281	11.28525524	14.79227241	3.122143666	-1.129180883	-3.39499372	0.418442709	-1.06259041	5.495694773
99.42	1.041091339	0	4.679176045	17.17917605	2.528956176	16.80052174	0.661616901	21.31040956	-4.351207343	13.22144846	13.43192178	2.242269275	-0.921182585	1.129180883	-0.989585604	-2.526256347	5.33984602
99.44	1.389997195	0.252542078	8.810409559	6.668442709	2.989250015	25	0.115321595	24.11941781	-2.663751115	12.5	5.260414396	-0.233983933	-1.314211418	-3.950406753	-0.853698008	-1.795277656	4.768404155
99.46	0.834584161	-0.122417222	25	11.18578858	3.38367403	23.42917605	-0.260816312	21.71814198	-4.482728377	13.06744677	-4.679176045	-1.663351728	-0.486601617	-2.951459098	-1.032139996	0.384752194	5.207804586
99.48	0.755601671	-1.233424882	8.810409559	12.99671311	2.500578001	23.05052174	0.748515522	23.42917605	-6.25	11.70686206	11.25380186	-1.949478259	0.418442709	-2.319339477	-1.145322335	0.476893106	5.203121902
99.5	0.793137936	-0.115321595	-4.679176045	13.4895856	4.411038901	-24.0104144	0	24.27855154	-6.860931299	13.81421142	16.94519211	-2.009763069	-2.319339477	-5.931859716	-1.431228676	0.762822855	1.696031631
99.52	0.989585604	0	23.42917605	12.5	3.430893087	23.19519211	-0.404283031	21.97202646	-4.03536168	9.939590441	15.30900825	-1.824169765	-0.353445053	-3.520302214	-1.06259041	1.170412364	6.295983263
99.54	0.825953202	-0.892881632	-12.5	9.10500628	-1.474952122	-23.61000281	-0.244776531	22.43959044	-1.804807888	10.75988782	15.30900825	-1.949478259	-0.397556281	-2.434106719	-0.721448459	1.314211418	0.85772792
99.56	0.806489848	-0.89705783	21.31040956	10.55052174	-2.469984506	-20.06421142	-1.032139996	21.77797354	-2.258361765	0	15.30900825	-1.161928628	2.885035373	-1.679827372	0	1.129180883	2.76281923
99.58	1.334056133	-0.198902248	-20.32082395	13.38058219	-1.679827372	-14.81933948	-1.240359736	-23.42917605	-1.370250964	17.17917605	15.30900825	-1.041091339	0.793137936	-1.032139996	-0.989585604	2.129622888	-0.999744581
99.6	1.892638175	-0.338423368	0.567446775	-18.75	-2.13827073	-13.1616169	-0.976166144	-18.75	-0.880582187	15.06040956	14.77632505	-1.314211418	-0.496713108	-0.793137936	-1.246198141	3.004289838	-1.471513159
99.62	2.063696451	1.2280298	2.434106719	5.369417813	-2.447541282	-13.71474476	-1.269672253	18.75	-1.0211638	13.38058219	13.97495212	1.413265395	2.375379023	-0.834584161	-2.822657893	3.258197789	2.633578947
99.64	1.511878758	2.951459098	0	-2.560409559	-2.092845578	-12.5	-1.679827372	15.06040956	-1.170412364	7.990112182	17.07017263	-0.793137936	-18.75	-1.740112182	-0.467563981	3.298540902	0.38301651
99.66	1.949478259	6.817446775	0.496713108	4.300521741	-2.092845578	-9.799995163	-1.340006294	-3.689590441	0	9.358352091	14.61876649	-1.382031484	-18.75	0.721448459	-2.85500628	2.921876531	0.079695513
99.68	1.740112182	5.588383099	0.931921779	7.820823955	-2.176133392	-9.328659142	-1.289382334	8.199478259	0.721448459	5.120819117	9.939590441	-1.442896919	-22.43959044	13.62918088	-2.359836568	1.670916125	1.020385969
99.7	1.62848778	3.689590441	0	1.570823955	-2.319339477	-9.724568539	-1.242414144	8.810409559	0.418442709	2.451406142	5.682553225	-1.623523497	18.75	15.06040956	-5.369417813	2.341444273	2.507769011
99.72	0.931921779	1.679827372	1.740112182	1.314211418	-2.0985521	-10.55052174	-0.980917038	8.199478259	0.418442709	0	3.02797354	-0.269650888	-6.25	20.96463832	-5.260414396	1.663351728	0.908118822
99.74	-0.441643072	1.054811579	0.793137936	3.328123469	-2.326425626	-8.199478259	-1.724645249	9.724568539	-0.755601671	1.511878758	3.281858018	0.864698481	25	22.14499372	-1.314211418	2.19711027	3.446198467
99.76	-0.89705783	0.989585604	1.262538461	-6.465021903	-3.000767673	-7.564211418	-0.941063357	11.18578858	-0.305916411	0.318140284	-2.921876531	-0.880582187	16.18959044	22.14499372	-6.25	2.511589637	1.585983089
99.78	-0.648174774	0	0.387875329	-4.608126619	-2.448336023	-8.342845578	0.458592455	12.5	0.26516006	0	-3.62693231	-1.314211418	24.0104144	25	2.118766487	1.663351728	2.838470858
99.8	-0.31190869	1.129180883	-0.387875329	-5.328817415	-1.764876875	-8.431755254	-2.170032581	18.3713457	-1.838961099	-2.410281199	-6.096985262	-2.055105867	-9.171876531	-3.22202646	0.082890202	2.118766487	-1.343019956
99.82	-0.269650888	-4.935788582	0.397556281	-4.482728377	-2.782085095	-9.690991746	-4.694333641	17.86941781	0.950385196	-1.314211418	-5.98483994	-0.294596722	12.5	-1.570823955	-1.2280298	2.986310323	-0.159025659
99.84	-0.36702018	-2.495713853	0.950385196	-4.9043352	-2.532290428	-8.504493147	-5.649297162	17.53525524	2.047717061	-2.560409559	-6.959780217	-2.809008254	-17.86941781	-13.62918088	-0.849375495	1.358667643	-2.952393566
99.86	0.880582187	-2.921876531	-0.690241768	-10.6610389	-0.918536178	-9.745537521	-7.193881113	15.06040956	-0.378654305	-7.906850302	-6.890367961	-5.820269714	-10.86551543	-2.560409559	-1.327791178	-1.068896073	-3.313054674
99.88	0.120562701	-2.692293844	-3.689590441	-2.156126527	-2.410281199	-19.56064285	-7.346069782	23.33664827	-1.949478259	-8.722482229	-6.628654305	-15.22969779	-14.30480789	14.61876649	-1.74763368	-8.199478259	-3.535078724
99.9	-1.778370287	-2.451406142	-16.25428615	-24.60244372	-12.19408359	-15.77114773	-9.542895108	-23.7274518	-4.935788582	-17.06116726	-23.03054417	-10.30822871	-11.39540528	-24.61524781	0.313958599	-1.262538461	-12.41356539
99.92	-4.434816959	-4.263850354	-9.883550895	-4.202282939	-20.49329147	-17.86498453	-17.83801408	-20.96463832	-14.64981086	-19.07616018	-24.58932431	-17.08664827	-18.97305597	24.03040869	-1.815183041	25	-9.194075218


==> TikzFigures/Ch8_to_Ch6_before_after.tikz <==
\includegraphics[]{Tikz/output-figure1.pdf}

==> TikzFigures/dI_vs_switchTime.tikz <==
\includegraphics[]{Tikz/output-figure4.pdf}

==> TikzFigures/falltaps.tikz <==
\includegraphics[]{Tikz/output-figure5.pdf}

==> TikzFigures/phaseFilter.tikz <==
\includegraphics[]{Tikz/output-figure2.pdf}

==> TikzFigures/rearFilter.tikz <==
\includegraphics[]{Tikz/output-figure0.pdf}

==> TikzFigures/switchTimes_cdf.tikz <==
\includegraphics[]{Tikz/output-figure3.pdf}
